Smooth Backfitting for Additive Hazard Rates

Smooth backfitting was first introduced in an additive regression setting via a direct projection alternative to the classic backfitting method by Buja, Hastie and Tibshirani. This paper translates the original smooth backfitting concept to a survival model considering an additively structured hazard. The model allows for censoring and truncation patterns occurring in many applications such as medical studies or actuarial reserving. Our estimators are shown to be a projection of the data into the space of multivariate hazard functions with smooth additive components. Hence, our hazard estimator is the closest nonparametric additive fit even if the actual hazard rate is not additive. This is different to other additive structure estimators where it is not clear what is being estimated if the model is not true. We provide full asymptotic theory for our estimators. We propose an implementation of estimators that show good performance in practice.

==> boxplots.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-05 11:04:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,227.65);
\begin{scope}
\path[clip] ( 32.47, 64.15) rectangle ( 97.19,195.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 36.87,120.43) --
	( 52.85,120.43) --
	( 52.85,151.39) --
	( 36.87,151.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.87,131.82) -- ( 52.85,131.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.86, 87.56) -- ( 44.86,120.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.86,182.31) -- ( 44.86,151.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.86, 87.56) -- ( 48.85, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.86,182.31) -- ( 48.85,182.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.87,120.43) --
	( 52.85,120.43) --
	( 52.85,151.39) --
	( 36.87,151.39) --
	cycle;

\path[fill=fillColor] ( 56.84,118.30) --
	( 72.82,118.30) --
	( 72.82,140.31) --
	( 56.84,140.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 56.84,129.18) -- ( 72.82,129.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.83, 87.56) -- ( 64.83,118.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.83,167.27) -- ( 64.83,140.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 87.56) -- ( 68.83, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,167.27) -- ( 68.83,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.84,118.30) --
	( 72.82,118.30) --
	( 72.82,140.31) --
	( 56.84,140.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.83,174.25) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.83,182.31) circle (  0.98);

\path[fill=fillColor] ( 76.82,112.27) --
	( 92.80,112.27) --
	( 92.80,139.03) --
	( 76.82,139.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 76.82,125.93) -- ( 92.80,125.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.81, 74.42) -- ( 84.81,112.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.81,178.95) -- ( 84.81,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81, 74.42) -- ( 88.80, 74.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81,178.95) -- ( 88.80,178.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.82,112.27) --
	( 92.80,112.27) --
	( 92.80,139.03) --
	( 76.82,139.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81,187.05) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 71.81) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.09) -- ( 32.47,157.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.09) -- ( 28.51, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,117.53) -- ( 28.51,117.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,157.97) -- ( 28.51,157.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.09) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,117.53) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,157.97) {0.020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (113.83,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 64.83,208.68) {\bfseries vf=0, first three months};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,129.67) {CRPS score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 64.15) --
	( 97.19, 64.15) --
	( 97.19,195.18) --
	( 32.47,195.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.86, 64.15) -- ( 84.81, 64.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.86, 64.15) -- ( 44.86, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.83, 64.15) -- ( 64.83, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 64.15) -- ( 84.81, 60.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (113.83,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 47.05, 31.21) {additive};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 66.41, 31.38) {additive.adj};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.38, 31.38) {multiplicative};
\end{scope}
\begin{scope}
\path[clip] (146.30, 64.15) rectangle (211.02,195.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (150.69,107.22) --
	(166.67,107.22) --
	(166.67,133.88) --
	(150.69,133.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (150.69,119.26) -- (166.67,119.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.68, 81.51) -- (158.68,107.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.68,173.66) -- (158.68,133.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.69, 81.51) -- (162.68, 81.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.69,173.66) -- (162.68,173.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.69,107.22) --
	(166.67,107.22) --
	(166.67,133.88) --
	(150.69,133.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68,178.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68,180.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68,174.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68,189.48) circle (  0.98);

\path[fill=fillColor] (170.67,107.73) --
	(186.65,107.73) --
	(186.65,134.13) --
	(170.67,134.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.67,119.88) -- (186.65,119.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.66, 82.24) -- (178.66,107.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.66,172.44) -- (178.66,134.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66, 82.24) -- (182.65, 82.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66,172.44) -- (182.65,172.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.67,107.73) --
	(186.65,107.73) --
	(186.65,134.13) --
	(170.67,134.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,178.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,181.03) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,174.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,174.90) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,190.33) circle (  0.98);

\path[fill=fillColor] (190.64, 90.72) --
	(206.62, 90.72) --
	(206.62,111.21) --
	(190.64,111.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.64,101.10) -- (206.62,101.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (198.63, 69.00) -- (198.63, 90.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (198.63,138.53) -- (198.63,111.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.64, 69.00) -- (202.63, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.64,138.53) -- (202.63,138.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.64, 90.72) --
	(206.62, 90.72) --
	(206.62,111.21) --
	(190.64,111.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,153.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,147.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63,149.00) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 87.21) -- (146.30,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 87.21) -- (142.34, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,111.90) -- (142.34,111.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,136.59) -- (142.34,136.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,161.28) -- (142.34,161.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,185.97) -- (142.34,185.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (136.79, 87.21) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (136.79,111.90) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (136.79,136.59) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (136.79,161.28) {0.07};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (136.79,185.97) {0.08};
\end{scope}
\begin{scope}
\path[clip] (113.83,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (178.66,208.68) {\bfseries vf=1, first three months};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 64.15) --
	(211.02, 64.15) --
	(211.02,195.18) --
	(146.30,195.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68, 64.15) -- (198.63, 64.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68, 64.15) -- (158.68, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66, 64.15) -- (178.66, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.63, 64.15) -- (198.63, 60.19);
\end{scope}
\begin{scope}
\path[clip] (113.83,  0.00) rectangle (227.65,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (160.88, 38.87) {additive};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.23, 39.04) {additive.adj};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.21, 39.04) {multiplicative};
\end{scope}
\begin{scope}
\path[clip] (260.12, 64.15) rectangle (324.84,195.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (264.52,116.38) --
	(280.50,116.38) --
	(280.50,140.44) --
	(264.52,140.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (264.52,127.74) -- (280.50,127.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.51, 85.68) -- (272.51,116.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.51,175.08) -- (272.51,140.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.51, 85.68) -- (276.50, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.51,175.08) -- (276.50,175.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.52,116.38) --
	(280.50,116.38) --
	(280.50,140.44) --
	(264.52,140.44) --
	cycle;

\path[fill=fillColor] (284.49,116.38) --
	(300.47,116.38) --
	(300.47,140.44) --
	(284.49,140.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (284.49,127.73) -- (300.47,127.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.48, 85.68) -- (292.48,116.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.48,175.08) -- (292.48,140.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.49, 85.68) -- (296.48, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.49,175.08) -- (296.48,175.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.49,116.38) --
	(300.47,116.38) --
	(300.47,140.44) --
	(284.49,140.44) --
	cycle;

\path[fill=fillColor] (304.47,114.67) --
	(320.45,114.67) --
	(320.45,144.32) --
	(304.47,144.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (304.47,128.55) -- (320.45,128.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.46, 75.32) -- (312.46,114.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.46,183.19) -- (312.46,144.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.46, 75.32) -- (316.45, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.46,183.19) -- (316.45,183.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.47,114.67) --
	(320.45,114.67) --
	(320.45,144.32) --
	(304.47,144.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.46, 69.00) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.46,190.33) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12, 73.00) -- (260.12,178.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12, 73.00) -- (256.16, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12, 99.35) -- (256.16, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12,125.70) -- (256.16,125.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12,152.06) -- (256.16,152.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12,178.41) -- (256.16,178.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.62, 73.00) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.62, 99.35) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.62,125.70) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.62,152.06) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (250.62,178.41) {0.70};
\end{scope}
\begin{scope}
\path[clip] (227.65,  0.00) rectangle (341.48,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (292.48,208.68) {\bfseries vf=0, after three months};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12, 64.15) --
	(324.84, 64.15) --
	(324.84,195.18) --
	(260.12,195.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.51, 64.15) -- (312.46, 64.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.51, 64.15) -- (272.51, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48, 64.15) -- (292.48, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.46, 64.15) -- (312.46, 60.19);
\end{scope}
\begin{scope}
\path[clip] (227.65,  0.00) rectangle (341.48,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (274.70, 37.21) {additive};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (294.06, 37.38) {additive.adj};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (314.03, 37.38) {multiplicative};
\end{scope}
\begin{scope}
\path[clip] (373.95, 64.15) rectangle (438.67,195.18);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (378.34,105.19) --
	(394.32,105.19) --
	(394.32,133.04) --
	(378.34,133.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (378.34,119.05) -- (394.32,119.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.33, 79.59) -- (386.33,105.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.33,171.49) -- (386.33,133.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34, 79.59) -- (390.33, 79.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.34,171.49) -- (390.33,171.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.34,105.19) --
	(394.32,105.19) --
	(394.32,133.04) --
	(378.34,133.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33,178.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33,182.15) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33,184.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33,175.24) circle (  0.98);

\path[fill=fillColor] (398.32,105.20) --
	(414.30,105.20) --
	(414.30,132.91) --
	(398.32,132.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (398.32,119.03) -- (414.30,119.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (406.31, 79.59) -- (406.31,105.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (406.31,171.46) -- (406.31,132.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.31, 79.59) -- (410.30, 79.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.31,171.46) -- (410.30,171.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.32,105.20) --
	(414.30,105.20) --
	(414.30,132.91) --
	(398.32,132.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.31,178.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.31,180.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.31,176.97) circle (  0.98);

\path[fill=fillColor] (418.29, 97.54) --
	(434.27, 97.54) --
	(434.27,132.21) --
	(418.29,132.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (418.29,114.99) -- (434.27,114.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (426.28, 69.00) -- (426.28, 97.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (426.28,182.70) -- (426.28,132.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.29, 69.00) -- (430.28, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.29,182.70) -- (430.28,182.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.29, 97.54) --
	(434.27, 97.54) --
	(434.27,132.21) --
	(418.29,132.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.28,190.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.28,184.71) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95, 67.73) -- (373.95,176.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95, 67.73) -- (369.99, 67.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95, 89.54) -- (369.99, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95,111.35) -- (369.99,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95,133.16) -- (369.99,133.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95,154.97) -- (369.99,154.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95,176.78) -- (369.99,176.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44, 67.73) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44, 89.54) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44,111.35) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44,133.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44,154.97) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.44,176.78) {1.2};
\end{scope}
\begin{scope}
\path[clip] (341.48,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (406.31,208.68) {\bfseries vf=1, after three months};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.95, 64.15) --
	(438.67, 64.15) --
	(438.67,195.18) --
	(373.95,195.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33, 64.15) -- (426.28, 64.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.33, 64.15) -- (386.33, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.31, 64.15) -- (406.31, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.28, 64.15) -- (426.28, 60.19);
\end{scope}
\begin{scope}
\path[clip] (341.48,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (388.53, 38.48) {additive};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (407.88, 38.65) {additive.adj};

\node[text=drawColor,rotate= 75.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.86, 38.65) {multiplicative};
\end{scope}
\end{tikzpicture}


==> early_add.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-06 14:50:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,289.08);
\begin{scope}
\path[clip] ( 32.47,184.93) rectangle (135.13,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27,241.10) --
	( 36.27,241.10) --
	( 36.75,240.29) --
	( 37.16,239.58) --
	( 37.23,239.45) --
	( 37.37,239.18) --
	( 37.40,239.13) --
	( 37.54,238.86) --
	( 37.54,238.86) --
	( 37.57,238.79) --
	( 37.71,238.53) --
	( 37.72,238.51) --
	( 37.92,238.13) --
	( 38.19,237.62) --
	( 38.30,237.40) --
	( 38.49,237.04) --
	( 38.55,236.93) --
	( 38.60,236.84) --
	( 38.66,236.72) --
	( 38.67,236.70) --
	( 38.70,236.65) --
	( 38.71,236.64) --
	( 38.74,236.58) --
	( 38.77,236.52) --
	( 38.82,236.43) --
	( 39.06,235.97) --
	( 39.14,235.83) --
	( 39.32,235.50) --
	( 39.43,235.29) --
	( 39.44,235.28) --
	( 39.47,235.23) --
	( 39.54,235.11) --
	( 39.57,235.04) --
	( 39.58,235.03) --
	( 39.62,234.96) --
	( 39.92,234.42) --
	( 40.10,234.11) --
	( 40.21,233.91) --
	( 40.57,233.26) --
	( 40.59,233.24) --
	( 40.59,233.24) --
	( 40.60,233.22) --
	( 40.78,232.91) --
	( 40.82,232.83) --
	( 40.86,232.77) --
	( 40.89,232.72) --
	( 40.97,232.58) --
	( 41.01,232.52) --
	( 41.02,232.49) --
	( 41.05,232.44) --
	( 41.07,232.41) --
	( 41.52,231.64) --
	( 41.53,231.62) --
	( 41.63,231.45) --
	( 41.64,231.43) --
	( 41.65,231.41) --
	( 41.66,231.41) --
	( 41.66,231.40) --
	( 41.67,231.39) --
	( 41.67,231.39) --
	( 41.67,231.39) --
	( 41.67,231.38) --
	( 41.70,231.33) --
	( 41.73,231.28) --
	( 41.74,231.27) --
	( 41.75,231.24) --
	( 41.78,231.21) --
	( 41.79,231.18) --
	( 41.86,231.07) --
	( 41.88,231.03) --
	( 41.92,230.96) --
	( 42.00,230.83) --
	( 42.01,230.82) --
	( 42.03,230.78) --
	( 42.09,230.69) --
	( 42.11,230.65) --
	( 42.48,230.03) --
	( 42.49,230.02) --
	( 42.72,229.65) --
	( 42.76,229.59) --
	( 42.92,229.33) --
	( 42.96,229.27) --
	( 43.01,229.19) --
	( 43.26,228.80) --
	( 43.26,228.80) --
	( 43.44,228.52) --
	( 43.64,228.21) --
	( 43.64,228.21) --
	( 43.67,228.17) --
	( 43.73,228.07) --
	( 43.84,227.91) --
	( 43.88,227.84) --
	( 43.92,227.79) --
	( 43.93,227.77) --
	( 44.39,227.07) --
	( 44.40,227.06) --
	( 44.62,226.74) --
	( 44.75,226.54) --
	( 44.78,226.50) --
	( 44.84,226.42) --
	( 44.87,226.37) --
	( 44.94,226.28) --
	( 44.95,226.27) --
	( 45.14,225.99) --
	( 45.35,225.69) --
	( 45.35,225.68) --
	( 45.43,225.57) --
	( 45.54,225.41) --
	( 45.83,225.01) --
	( 45.87,224.94) --
	( 45.87,224.94) --
	( 45.93,224.87) --
	( 46.00,224.76) --
	( 46.05,224.69) --
	( 46.05,224.69) --
	( 46.30,224.35) --
	( 46.31,224.34) --
	( 46.31,224.33) --
	( 46.46,224.12) --
	( 46.69,223.81) --
	( 46.69,223.81) --
	( 46.78,223.68) --
	( 47.14,223.20) --
	( 47.20,223.13) --
	( 47.22,223.09) --
	( 47.25,223.06) --
	( 47.26,223.04) --
	( 47.45,222.79) --
	( 47.74,222.42) --
	( 47.83,222.30) --
	( 48.11,221.95) --
	( 48.22,221.81) --
	( 48.22,221.81) --
	( 48.59,221.33) --
	( 48.69,221.20) --
	( 48.78,221.09) --
	( 48.79,221.08) --
	( 48.87,220.99) --
	( 49.15,220.63) --
	( 49.17,220.61) --
	( 49.34,220.40) --
	( 49.65,220.03) --
	( 49.74,219.92) --
	( 49.95,219.67) --
	( 50.00,219.61) --
	( 50.00,219.60) --
	( 50.13,219.46) --
	( 50.23,219.33) --
	( 50.60,218.90) --
	( 50.88,218.58) --
	( 50.96,218.49) --
	( 51.08,218.35) --
	( 51.29,218.12) --
	( 51.47,217.91) --
	( 51.56,217.81) --
	( 52.03,217.29) --
	( 52.04,217.28) --
	( 52.52,216.76) --
	( 52.55,216.73) --
	( 52.79,216.47) --
	( 52.99,216.25) --
	( 53.16,216.08) --
	( 53.17,216.06) --
	( 53.39,215.84) --
	( 53.41,215.81) --
	( 53.47,215.75) --
	( 53.80,215.41) --
	( 53.93,215.27) --
	( 53.95,215.26) --
	( 54.05,215.15) --
	( 54.43,214.77) --
	( 54.56,214.64) --
	( 54.70,214.50) --
	( 54.74,214.45) --
	( 54.90,214.30) --
	( 55.08,214.13) --
	( 55.38,213.83) --
	( 55.46,213.76) --
	( 55.58,213.64) --
	( 55.60,213.62) --
	( 55.61,213.61) --
	( 55.86,213.37) --
	( 56.34,212.92) --
	( 56.46,212.81) --
	( 56.63,212.65) --
	( 56.81,212.48) --
	( 56.98,212.33) --
	( 57.29,212.05) --
	( 57.53,211.84) --
	( 57.73,211.66) --
	( 57.77,211.62) --
	( 58.13,211.31) --
	( 58.25,211.21) --
	( 58.35,211.12) --
	( 58.60,210.90) --
	( 58.73,210.79) --
	( 59.20,210.39) --
	( 59.27,210.33) --
	( 59.68,209.99) --
	( 59.72,209.96) --
	( 60.16,209.60) --
	( 60.41,209.39) --
	( 60.64,209.21) --
	( 60.94,208.97) --
	( 61.11,208.83) --
	( 61.18,208.78) --
	( 61.45,208.57) --
	( 61.59,208.46) --
	( 61.68,208.39) --
	( 62.07,208.09) --
	( 62.32,207.90) --
	( 62.55,207.73) --
	( 63.02,207.37) --
	( 63.46,207.05) --
	( 63.50,207.02) --
	( 63.98,206.68) --
	( 64.46,206.34) --
	( 64.94,206.01) --
	( 64.99,205.97) --
	( 65.37,205.71) --
	( 65.41,205.69) --
	( 65.44,205.67) --
	( 65.69,205.50) --
	( 65.70,205.49) --
	( 65.89,205.37) --
	( 66.37,205.05) --
	( 66.51,204.96) --
	( 66.85,204.75) --
	( 66.98,204.67) --
	( 67.32,204.45) --
	( 67.66,204.25) --
	( 67.80,204.16) --
	( 68.18,203.93) --
	( 68.28,203.87) --
	( 68.42,203.78) --
	( 68.76,203.58) --
	( 68.86,203.52) --
	( 69.07,203.39) --
	( 69.23,203.30) --
	( 69.71,203.01) --
	( 70.19,202.74) --
	( 70.67,202.46) --
	( 70.71,202.44) --
	( 70.97,202.29) --
	( 71.14,202.19) --
	( 71.62,201.92) --
	( 71.85,201.79) --
	( 72.10,201.65) --
	( 72.58,201.39) --
	( 72.62,201.37) --
	( 73.06,201.13) --
	( 73.53,200.87) --
	( 74.01,200.61) --
	( 74.49,200.36) --
	( 74.90,200.13) --
	( 74.97,200.10) --
	( 75.31,199.91) --
	( 75.31,199.90) --
	( 75.33,199.89) --
	( 75.33,199.89) --
	( 75.44,199.83) --
	( 75.67,199.71) --
	( 75.92,199.57) --
	( 76.05,199.50) --
	( 76.40,199.30) --
	( 76.81,199.07) --
	( 76.88,199.04) --
	( 77.35,198.79) --
	( 77.83,198.55) --
	( 77.95,198.49) --
	( 78.30,198.32) --
	( 78.31,198.31) --
	( 78.79,198.08) --
	( 79.10,197.93) --
	( 79.27,197.85) --
	( 79.74,197.62) --
	( 79.86,197.56) --
	( 80.22,197.43) --
	( 80.24,197.42) --
	( 80.70,197.26) --
	( 81.18,197.10) --
	( 81.65,196.96) --
	( 82.13,196.81) --
	( 82.15,196.81) --
	( 82.61,196.67) --
	( 83.09,196.53) --
	( 83.29,196.48) --
	( 83.56,196.41) --
	( 83.66,196.38) --
	( 84.04,196.28) --
	( 84.05,196.28) --
	( 84.52,196.18) --
	( 85.00,196.08) --
	( 85.48,195.98) --
	( 85.95,195.89) --
	( 86.34,195.82) --
	( 86.43,195.81) --
	( 86.46,195.80) --
	( 86.91,195.72) --
	( 87.39,195.65) --
	( 87.49,195.64) --
	( 87.86,195.59) --
	( 88.34,195.52) --
	( 88.82,195.46) --
	( 89.30,195.40) --
	( 89.39,195.39) --
	( 89.76,195.35) --
	( 89.77,195.34) --
	( 90.25,195.29) --
	( 90.73,195.23) --
	( 91.21,195.17) --
	( 91.30,195.16) --
	( 91.69,195.12) --
	( 92.16,195.06) --
	( 92.64,195.01) --
	( 92.82,194.99) --
	( 93.06,194.97) --
	( 93.12,194.96) --
	( 93.59,194.91) --
	( 93.60,194.91) --
	( 94.07,194.87) --
	( 94.55,194.82) --
	( 94.73,194.81) --
	( 95.03,194.78) --
	( 95.51,194.74) --
	( 95.98,194.70) --
	( 96.46,194.66) --
	( 96.94,194.63) --
	( 97.02,194.62) --
	( 97.40,194.60) --
	( 97.42,194.59) --
	( 97.78,194.57) --
	( 97.90,194.56) --
	( 98.37,194.53) --
	( 98.85,194.50) --
	( 99.33,194.47) --
	( 99.69,194.45) --
	( 99.81,194.44) --
	(100.07,194.43) --
	(100.28,194.42) --
	(100.76,194.39) --
	(101.21,194.37) --
	(101.24,194.36) --
	(101.63,194.34) --
	(101.72,194.34) --
	(101.97,194.32) --
	(102.19,194.31) --
	(102.67,194.28) --
	(102.74,194.28) --
	(103.12,194.25) --
	(103.15,194.25) --
	(103.63,194.22) --
	(103.88,194.21) --
	(104.10,194.20) --
	(104.26,194.19) --
	(104.58,194.18) --
	(104.63,194.18) --
	(104.81,194.17) --
	(105.06,194.16) --
	(105.54,194.14) --
	(106.02,194.11) --
	(106.49,194.09) --
	(106.97,194.07) --
	(107.45,194.06) --
	(107.93,194.04) --
	(108.07,194.03) --
	(108.40,194.02) --
	(108.88,194.00) --
	(109.22,193.99) --
	(109.36,193.99) --
	(109.84,193.97) --
	(110.31,193.96) --
	(110.74,193.94) --
	(110.79,193.94) --
	(111.27,193.93) --
	(111.51,193.93) --
	(111.75,193.92) --
	(112.23,193.91) --
	(112.70,193.91) --
	(113.03,193.91) --
	(113.18,193.91) --
	(113.41,193.91) --
	(113.66,193.91) --
	(114.14,193.92) --
	(114.56,193.92) --
	(114.61,193.93) --
	(115.09,193.93) --
	(115.57,193.95) --
	(116.05,193.96) --
	(116.46,193.97) --
	(116.52,193.97) --
	(117.00,193.99) --
	(117.48,194.00) --
	(117.96,194.02) --
	(117.99,194.02) --
	(118.37,194.03) --
	(118.44,194.03) --
	(118.75,194.04) --
	(118.91,194.05) --
	(119.04,194.05) --
	(119.06,194.05) --
	(119.39,194.07) --
	(119.87,194.09) --
	(120.35,194.11) --
	(120.82,194.13) --
	(121.30,194.16) --
	(121.78,194.19) --
	(122.18,194.21) --
	(122.26,194.21) --
	(122.73,194.23) --
	(123.21,194.26) --
	(123.69,194.29) --
	(124.09,194.32) --
	(124.17,194.32) --
	(124.30,194.33) --
	(124.65,194.36) --
	(124.85,194.37) --
	(125.12,194.39) --
	(125.23,194.39) --
	(125.36,194.40) --
	(125.60,194.42) --
	(126.08,194.45) --
	(126.56,194.48) --
	(127.03,194.52) --
	(127.14,194.53) --
	(127.51,194.57) --
	(127.99,194.61) --
	(128.47,194.65) --
	(128.94,194.69) --
	(129.04,194.70) --
	(129.42,194.74) --
	(129.51,194.75) --
	(129.90,194.79) --
	(130.19,194.82) --
	(130.38,194.85) --
	(130.85,194.92) --
	(131.33,194.98) --
	(131.33,194.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,184.93) -- (131.33,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,184.93) -- ( 36.01,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.08,184.93) -- ( 55.08,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14,184.93) -- ( 74.14,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.20,184.93) -- ( 93.20,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27,184.93) -- (112.27,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33,184.93) -- (131.33,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,170.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 55.08,170.68) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.14,170.68) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.20,170.68) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.27,170.68) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33,170.68) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,189.43) -- ( 32.47,243.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,189.43) -- ( 28.51,189.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,207.35) -- ( 28.51,207.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,225.28) -- ( 28.51,225.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.20) -- ( 28.51,243.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,189.43) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,207.35) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,225.28) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,243.20) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.93) --
	(135.13,184.93) --
	(135.13,256.61) --
	( 32.47,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (151.77,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80,154.84) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,220.77) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,184.93) rectangle (135.13,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27,249.50) --
	( 36.27,249.50) --
	( 36.75,248.56) --
	( 37.16,247.75) --
	( 37.23,247.60) --
	( 37.37,247.29) --
	( 37.40,247.23) --
	( 37.54,246.93) --
	( 37.54,246.92) --
	( 37.57,246.85) --
	( 37.71,246.55) --
	( 37.72,246.53) --
	( 37.92,246.10) --
	( 38.19,245.51) --
	( 38.30,245.27) --
	( 38.49,244.86) --
	( 38.55,244.74) --
	( 38.60,244.63) --
	( 38.66,244.49) --
	( 38.67,244.47) --
	( 38.70,244.41) --
	( 38.71,244.40) --
	( 38.74,244.34) --
	( 38.77,244.26) --
	( 38.82,244.17) --
	( 39.06,243.65) --
	( 39.14,243.48) --
	( 39.32,243.11) --
	( 39.43,242.88) --
	( 39.44,242.86) --
	( 39.47,242.80) --
	( 39.54,242.67) --
	( 39.57,242.59) --
	( 39.58,242.58) --
	( 39.62,242.50) --
	( 39.92,241.89) --
	( 40.10,241.54) --
	( 40.21,241.32) --
	( 40.57,240.58) --
	( 40.59,240.55) --
	( 40.59,240.55) --
	( 40.60,240.53) --
	( 40.78,240.18) --
	( 40.82,240.09) --
	( 40.86,240.03) --
	( 40.89,239.97) --
	( 40.97,239.81) --
	( 41.01,239.74) --
	( 41.02,239.70) --
	( 41.05,239.65) --
	( 41.07,239.61) --
	( 41.52,238.74) --
	( 41.53,238.73) --
	( 41.63,238.53) --
	( 41.64,238.51) --
	( 41.65,238.49) --
	( 41.66,238.49) --
	( 41.66,238.48) --
	( 41.67,238.47) --
	( 41.67,238.47) --
	( 41.67,238.46) --
	( 41.67,238.46) --
	( 41.70,238.40) --
	( 41.73,238.35) --
	( 41.74,238.34) --
	( 41.75,238.30) --
	( 41.78,238.26) --
	( 41.79,238.23) --
	( 41.86,238.11) --
	( 41.88,238.07) --
	( 41.92,237.98) --
	( 42.00,237.84) --
	( 42.01,237.83) --
	( 42.03,237.78) --
	( 42.09,237.68) --
	( 42.11,237.63) --
	( 42.48,236.94) --
	( 42.49,236.92) --
	( 42.72,236.50) --
	( 42.76,236.44) --
	( 42.92,236.15) --
	( 42.96,236.08) --
	( 43.01,235.99) --
	( 43.26,235.56) --
	( 43.26,235.56) --
	( 43.44,235.24) --
	( 43.64,234.89) --
	( 43.64,234.89) --
	( 43.67,234.84) --
	( 43.73,234.73) --
	( 43.84,234.55) --
	( 43.88,234.48) --
	( 43.92,234.42) --
	( 43.93,234.40) --
	( 44.39,233.61) --
	( 44.40,233.60) --
	( 44.62,233.24) --
	( 44.75,233.02) --
	( 44.78,232.97) --
	( 44.84,232.88) --
	( 44.87,232.83) --
	( 44.94,232.72) --
	( 44.95,232.71) --
	( 45.14,232.40) --
	( 45.35,232.06) --
	( 45.35,232.06) --
	( 45.43,231.93) --
	( 45.54,231.75) --
	( 45.83,231.29) --
	( 45.87,231.22) --
	( 45.87,231.22) --
	( 45.93,231.14) --
	( 46.00,231.02) --
	( 46.05,230.95) --
	( 46.05,230.94) --
	( 46.30,230.56) --
	( 46.31,230.55) --
	( 46.31,230.54) --
	( 46.46,230.31) --
	( 46.69,229.96) --
	( 46.69,229.96) --
	( 46.78,229.81) --
	( 47.14,229.28) --
	( 47.20,229.19) --
	( 47.22,229.16) --
	( 47.25,229.12) --
	( 47.26,229.10) --
	( 47.45,228.82) --
	( 47.74,228.40) --
	( 47.83,228.27) --
	( 48.11,227.87) --
	( 48.22,227.72) --
	( 48.22,227.72) --
	( 48.59,227.18) --
	( 48.69,227.04) --
	( 48.78,226.92) --
	( 48.79,226.91) --
	( 48.87,226.80) --
	( 49.15,226.41) --
	( 49.17,226.38) --
	( 49.34,226.15) --
	( 49.65,225.74) --
	( 49.74,225.62) --
	( 49.95,225.33) --
	( 50.00,225.27) --
	( 50.00,225.26) --
	( 50.13,225.10) --
	( 50.23,224.96) --
	( 50.60,224.48) --
	( 50.88,224.12) --
	( 50.96,224.02) --
	( 51.08,223.87) --
	( 51.29,223.61) --
	( 51.47,223.38) --
	( 51.56,223.27) --
	( 52.03,222.69) --
	( 52.04,222.68) --
	( 52.52,222.10) --
	( 52.55,222.07) --
	( 52.79,221.78) --
	( 52.99,221.54) --
	( 53.16,221.35) --
	( 53.17,221.33) --
	( 53.39,221.08) --
	( 53.41,221.05) --
	( 53.47,220.98) --
	( 53.80,220.60) --
	( 53.93,220.45) --
	( 53.95,220.43) --
	( 54.05,220.32) --
	( 54.43,219.90) --
	( 54.56,219.75) --
	( 54.70,219.60) --
	( 54.74,219.55) --
	( 54.90,219.37) --
	( 55.08,219.18) --
	( 55.38,218.85) --
	( 55.46,218.77) --
	( 55.58,218.64) --
	( 55.60,218.62) --
	( 55.61,218.62) --
	( 55.86,218.35) --
	( 56.34,217.85) --
	( 56.46,217.72) --
	( 56.63,217.55) --
	( 56.81,217.37) --
	( 56.98,217.20) --
	( 57.29,216.89) --
	( 57.53,216.65) --
	( 57.73,216.46) --
	( 57.77,216.42) --
	( 58.13,216.07) --
	( 58.25,215.96) --
	( 58.35,215.86) --
	( 58.60,215.62) --
	( 58.73,215.50) --
	( 59.20,215.05) --
	( 59.27,214.99) --
	( 59.68,214.62) --
	( 59.72,214.58) --
	( 60.16,214.19) --
	( 60.41,213.96) --
	( 60.64,213.76) --
	( 60.94,213.50) --
	( 61.11,213.35) --
	( 61.18,213.29) --
	( 61.45,213.06) --
	( 61.59,212.94) --
	( 61.68,212.86) --
	( 62.07,212.53) --
	( 62.32,212.32) --
	( 62.55,212.14) --
	( 63.02,211.74) --
	( 63.46,211.39) --
	( 63.50,211.36) --
	( 63.98,210.99) --
	( 64.46,210.62) --
	( 64.94,210.26) --
	( 64.99,210.21) --
	( 65.37,209.93) --
	( 65.41,209.90) --
	( 65.44,209.88) --
	( 65.69,209.70) --
	( 65.70,209.69) --
	( 65.89,209.56) --
	( 66.37,209.22) --
	( 66.51,209.11) --
	( 66.85,208.89) --
	( 66.98,208.79) --
	( 67.32,208.56) --
	( 67.66,208.34) --
	( 67.80,208.24) --
	( 68.18,208.00) --
	( 68.28,207.93) --
	( 68.42,207.84) --
	( 68.76,207.62) --
	( 68.86,207.55) --
	( 69.07,207.41) --
	( 69.23,207.31) --
	( 69.71,207.00) --
	( 70.19,206.70) --
	( 70.67,206.40) --
	( 70.71,206.38) --
	( 70.97,206.22) --
	( 71.14,206.11) --
	( 71.62,205.82) --
	( 71.85,205.68) --
	( 72.10,205.54) --
	( 72.58,205.25) --
	( 72.62,205.23) --
	( 73.06,204.97) --
	( 73.53,204.69) --
	( 74.01,204.42) --
	( 74.49,204.14) --
	( 74.90,203.90) --
	( 74.97,203.87) --
	( 75.31,203.67) --
	( 75.31,203.66) --
	( 75.33,203.65) --
	( 75.33,203.65) --
	( 75.44,203.58) --
	( 75.67,203.45) --
	( 75.92,203.30) --
	( 76.05,203.23) --
	( 76.40,203.02) --
	( 76.81,202.77) --
	( 76.88,202.74) --
	( 77.35,202.47) --
	( 77.83,202.21) --
	( 77.95,202.14) --
	( 78.30,201.96) --
	( 78.31,201.95) --
	( 78.79,201.71) --
	( 79.10,201.55) --
	( 79.27,201.46) --
	( 79.74,201.21) --
	( 79.86,201.16) --
	( 80.22,201.01) --
	( 80.24,201.00) --
	( 80.70,200.83) --
	( 81.18,200.66) --
	( 81.65,200.50) --
	( 82.13,200.35) --
	( 82.15,200.34) --
	( 82.61,200.20) --
	( 83.09,200.05) --
	( 83.29,199.99) --
	( 83.56,199.91) --
	( 83.66,199.89) --
	( 84.04,199.78) --
	( 84.05,199.78) --
	( 84.52,199.67) --
	( 85.00,199.56) --
	( 85.48,199.46) --
	( 85.95,199.36) --
	( 86.34,199.28) --
	( 86.43,199.27) --
	( 86.46,199.26) --
	( 86.91,199.18) --
	( 87.39,199.10) --
	( 87.49,199.09) --
	( 87.86,199.03) --
	( 88.34,198.96) --
	( 88.82,198.89) --
	( 89.30,198.83) --
	( 89.39,198.82) --
	( 89.76,198.77) --
	( 89.77,198.77) --
	( 90.25,198.71) --
	( 90.73,198.65) --
	( 91.21,198.59) --
	( 91.30,198.57) --
	( 91.69,198.53) --
	( 92.16,198.47) --
	( 92.64,198.41) --
	( 92.82,198.39) --
	( 93.06,198.36) --
	( 93.12,198.36) --
	( 93.59,198.31) --
	( 93.60,198.30) --
	( 94.07,198.26) --
	( 94.55,198.21) --
	( 94.73,198.20) --
	( 95.03,198.17) --
	( 95.51,198.13) --
	( 95.98,198.09) --
	( 96.46,198.05) --
	( 96.94,198.02) --
	( 97.02,198.01) --
	( 97.40,197.98) --
	( 97.42,197.98) --
	( 97.78,197.96) --
	( 97.90,197.95) --
	( 98.37,197.92) --
	( 98.85,197.89) --
	( 99.33,197.86) --
	( 99.69,197.84) --
	( 99.81,197.84) --
	(100.07,197.83) --
	(100.28,197.82) --
	(100.76,197.79) --
	(101.21,197.77) --
	(101.24,197.77) --
	(101.63,197.75) --
	(101.72,197.75) --
	(101.97,197.74) --
	(102.19,197.73) --
	(102.67,197.70) --
	(102.74,197.70) --
	(103.12,197.68) --
	(103.15,197.68) --
	(103.63,197.66) --
	(103.88,197.65) --
	(104.10,197.64) --
	(104.26,197.63) --
	(104.58,197.63) --
	(104.63,197.62) --
	(104.81,197.62) --
	(105.06,197.61) --
	(105.54,197.60) --
	(106.02,197.58) --
	(106.49,197.57) --
	(106.97,197.56) --
	(107.45,197.55) --
	(107.93,197.54) --
	(108.07,197.54) --
	(108.40,197.54) --
	(108.88,197.53) --
	(109.22,197.53) --
	(109.36,197.52) --
	(109.84,197.52) --
	(110.31,197.52) --
	(110.74,197.52) --
	(110.79,197.52) --
	(111.27,197.52) --
	(111.51,197.52) --
	(111.75,197.52) --
	(112.23,197.53) --
	(112.70,197.54) --
	(113.03,197.55) --
	(113.18,197.56) --
	(113.41,197.56) --
	(113.66,197.57) --
	(114.14,197.60) --
	(114.56,197.62) --
	(114.61,197.62) --
	(115.09,197.65) --
	(115.57,197.68) --
	(116.05,197.71) --
	(116.46,197.74) --
	(116.52,197.75) --
	(117.00,197.78) --
	(117.48,197.82) --
	(117.96,197.86) --
	(117.99,197.86) --
	(118.37,197.89) --
	(118.44,197.90) --
	(118.75,197.92) --
	(118.91,197.94) --
	(119.04,197.95) --
	(119.06,197.95) --
	(119.39,197.98) --
	(119.87,198.02) --
	(120.35,198.07) --
	(120.82,198.12) --
	(121.30,198.18) --
	(121.78,198.24) --
	(122.18,198.28) --
	(122.26,198.29) --
	(122.73,198.34) --
	(123.21,198.39) --
	(123.69,198.46) --
	(124.09,198.51) --
	(124.17,198.52) --
	(124.30,198.54) --
	(124.65,198.59) --
	(124.85,198.62) --
	(125.12,198.66) --
	(125.23,198.67) --
	(125.36,198.69) --
	(125.60,198.72) --
	(126.08,198.79) --
	(126.56,198.86) --
	(127.03,198.94) --
	(127.14,198.96) --
	(127.51,199.03) --
	(127.99,199.11) --
	(128.47,199.19) --
	(128.94,199.27) --
	(129.04,199.30) --
	(129.42,199.37) --
	(129.51,199.39) --
	(129.90,199.47) --
	(130.19,199.53) --
	(130.38,199.57) --
	(130.85,199.69) --
	(131.33,199.80) --
	(131.33,199.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27,232.70) --
	( 36.27,232.70) --
	( 36.75,232.01) --
	( 37.16,231.42) --
	( 37.23,231.30) --
	( 37.37,231.07) --
	( 37.40,231.03) --
	( 37.54,230.80) --
	( 37.54,230.79) --
	( 37.57,230.74) --
	( 37.71,230.51) --
	( 37.72,230.50) --
	( 37.92,230.17) --
	( 38.19,229.73) --
	( 38.30,229.54) --
	( 38.49,229.23) --
	( 38.55,229.13) --
	( 38.60,229.05) --
	( 38.66,228.95) --
	( 38.67,228.93) --
	( 38.70,228.88) --
	( 38.71,228.88) --
	( 38.74,228.83) --
	( 38.77,228.77) --
	( 38.82,228.70) --
	( 39.06,228.30) --
	( 39.14,228.18) --
	( 39.32,227.89) --
	( 39.43,227.71) --
	( 39.44,227.70) --
	( 39.47,227.65) --
	( 39.54,227.55) --
	( 39.57,227.49) --
	( 39.58,227.48) --
	( 39.62,227.42) --
	( 39.92,226.95) --
	( 40.10,226.68) --
	( 40.21,226.51) --
	( 40.57,225.95) --
	( 40.59,225.93) --
	( 40.59,225.92) --
	( 40.60,225.91) --
	( 40.78,225.64) --
	( 40.82,225.57) --
	( 40.86,225.52) --
	( 40.89,225.47) --
	( 40.97,225.35) --
	( 41.01,225.29) --
	( 41.02,225.27) --
	( 41.05,225.22) --
	( 41.07,225.20) --
	( 41.52,224.53) --
	( 41.53,224.51) --
	( 41.63,224.36) --
	( 41.64,224.35) --
	( 41.65,224.33) --
	( 41.66,224.33) --
	( 41.66,224.32) --
	( 41.67,224.31) --
	( 41.67,224.31) --
	( 41.67,224.31) --
	( 41.67,224.31) --
	( 41.70,224.26) --
	( 41.73,224.22) --
	( 41.74,224.21) --
	( 41.75,224.19) --
	( 41.78,224.15) --
	( 41.79,224.13) --
	( 41.86,224.03) --
	( 41.88,224.00) --
	( 41.92,223.94) --
	( 42.00,223.83) --
	( 42.01,223.82) --
	( 42.03,223.78) --
	( 42.09,223.70) --
	( 42.11,223.67) --
	( 42.48,223.13) --
	( 42.49,223.11) --
	( 42.72,222.79) --
	( 42.76,222.73) --
	( 42.92,222.51) --
	( 42.96,222.45) --
	( 43.01,222.39) --
	( 43.26,222.05) --
	( 43.26,222.05) --
	( 43.44,221.80) --
	( 43.64,221.53) --
	( 43.64,221.53) --
	( 43.67,221.49) --
	( 43.73,221.40) --
	( 43.84,221.27) --
	( 43.88,221.21) --
	( 43.92,221.16) --
	( 43.93,221.15) --
	( 44.39,220.53) --
	( 44.40,220.53) --
	( 44.62,220.24) --
	( 44.75,220.07) --
	( 44.78,220.03) --
	( 44.84,219.96) --
	( 44.87,219.92) --
	( 44.94,219.84) --
	( 44.95,219.82) --
	( 45.14,219.58) --
	( 45.35,219.32) --
	( 45.35,219.31) --
	( 45.43,219.21) --
	( 45.54,219.07) --
	( 45.83,218.72) --
	( 45.87,218.66) --
	( 45.87,218.66) --
	( 45.93,218.60) --
	( 46.00,218.50) --
	( 46.05,218.44) --
	( 46.05,218.44) --
	( 46.30,218.14) --
	( 46.31,218.13) --
	( 46.31,218.13) --
	( 46.46,217.94) --
	( 46.69,217.66) --
	( 46.69,217.66) --
	( 46.78,217.55) --
	( 47.14,217.13) --
	( 47.20,217.06) --
	( 47.22,217.03) --
	( 47.25,217.00) --
	( 47.26,216.99) --
	( 47.45,216.77) --
	( 47.74,216.44) --
	( 47.83,216.33) --
	( 48.11,216.02) --
	( 48.22,215.90) --
	( 48.22,215.89) --
	( 48.59,215.47) --
	( 48.69,215.36) --
	( 48.78,215.26) --
	( 48.79,215.25) --
	( 48.87,215.17) --
	( 49.15,214.86) --
	( 49.17,214.84) --
	( 49.34,214.65) --
	( 49.65,214.32) --
	( 49.74,214.23) --
	( 49.95,214.00) --
	( 50.00,213.95) --
	( 50.00,213.94) --
	( 50.13,213.82) --
	( 50.23,213.70) --
	( 50.60,213.32) --
	( 50.88,213.04) --
	( 50.96,212.95) --
	( 51.08,212.83) --
	( 51.29,212.63) --
	( 51.47,212.44) --
	( 51.56,212.35) --
	( 52.03,211.90) --
	( 52.04,211.88) --
	( 52.52,211.42) --
	( 52.55,211.39) --
	( 52.79,211.16) --
	( 52.99,210.97) --
	( 53.16,210.81) --
	( 53.17,210.80) --
	( 53.39,210.60) --
	( 53.41,210.58) --
	( 53.47,210.52) --
	( 53.80,210.21) --
	( 53.93,210.10) --
	( 53.95,210.08) --
	( 54.05,209.98) --
	( 54.43,209.65) --
	( 54.56,209.53) --
	( 54.70,209.41) --
	( 54.74,209.36) --
	( 54.90,209.22) --
	( 55.08,209.07) --
	( 55.38,208.81) --
	( 55.46,208.74) --
	( 55.58,208.64) --
	( 55.60,208.62) --
	( 55.61,208.61) --
	( 55.86,208.40) --
	( 56.34,208.00) --
	( 56.46,207.89) --
	( 56.63,207.75) --
	( 56.81,207.60) --
	( 56.98,207.46) --
	( 57.29,207.21) --
	( 57.53,207.02) --
	( 57.73,206.87) --
	( 57.77,206.83) --
	( 58.13,206.55) --
	( 58.25,206.45) --
	( 58.35,206.38) --
	( 58.60,206.18) --
	( 58.73,206.08) --
	( 59.20,205.72) --
	( 59.27,205.67) --
	( 59.68,205.36) --
	( 59.72,205.33) --
	( 60.16,205.01) --
	( 60.41,204.82) --
	( 60.64,204.66) --
	( 60.94,204.44) --
	( 61.11,204.32) --
	( 61.18,204.27) --
	( 61.45,204.08) --
	( 61.59,203.98) --
	( 61.68,203.92) --
	( 62.07,203.65) --
	( 62.32,203.48) --
	( 62.55,203.32) --
	( 63.02,203.00) --
	( 63.46,202.70) --
	( 63.50,202.68) --
	( 63.98,202.37) --
	( 64.46,202.06) --
	( 64.94,201.76) --
	( 64.99,201.73) --
	( 65.37,201.49) --
	( 65.41,201.47) --
	( 65.44,201.45) --
	( 65.69,201.30) --
	( 65.70,201.29) --
	( 65.89,201.18) --
	( 66.37,200.89) --
	( 66.51,200.81) --
	( 66.85,200.62) --
	( 66.98,200.54) --
	( 67.32,200.35) --
	( 67.66,200.16) --
	( 67.80,200.08) --
	( 68.18,199.87) --
	( 68.28,199.81) --
	( 68.42,199.73) --
	( 68.76,199.55) --
	( 68.86,199.49) --
	( 69.07,199.38) --
	( 69.23,199.29) --
	( 69.71,199.03) --
	( 70.19,198.77) --
	( 70.67,198.52) --
	( 70.71,198.50) --
	( 70.97,198.36) --
	( 71.14,198.27) --
	( 71.62,198.02) --
	( 71.85,197.90) --
	( 72.10,197.77) --
	( 72.58,197.53) --
	( 72.62,197.51) --
	( 73.06,197.28) --
	( 73.53,197.04) --
	( 74.01,196.81) --
	( 74.49,196.57) --
	( 74.90,196.36) --
	( 74.97,196.33) --
	( 75.31,196.15) --
	( 75.31,196.15) --
	( 75.33,196.14) --
	( 75.33,196.13) --
	( 75.44,196.08) --
	( 75.67,195.96) --
	( 75.92,195.83) --
	( 76.05,195.77) --
	( 76.40,195.59) --
	( 76.81,195.37) --
	( 76.88,195.34) --
	( 77.35,195.11) --
	( 77.83,194.88) --
	( 77.95,194.83) --
	( 78.30,194.67) --
	( 78.31,194.66) --
	( 78.79,194.45) --
	( 79.10,194.31) --
	( 79.27,194.24) --
	( 79.74,194.02) --
	( 79.86,193.97) --
	( 80.22,193.85) --
	( 80.24,193.84) --
	( 80.70,193.69) --
	( 81.18,193.55) --
	( 81.65,193.41) --
	( 82.13,193.28) --
	( 82.15,193.27) --
	( 82.61,193.15) --
	( 83.09,193.02) --
	( 83.29,192.97) --
	( 83.56,192.90) --
	( 83.66,192.88) --
	( 84.04,192.79) --
	( 84.05,192.78) --
	( 84.52,192.69) --
	( 85.00,192.60) --
	( 85.48,192.51) --
	( 85.95,192.42) --
	( 86.34,192.36) --
	( 86.43,192.34) --
	( 86.46,192.34) --
	( 86.91,192.27) --
	( 87.39,192.20) --
	( 87.49,192.19) --
	( 87.86,192.14) --
	( 88.34,192.08) --
	( 88.82,192.02) --
	( 89.30,191.97) --
	( 89.39,191.96) --
	( 89.76,191.92) --
	( 89.77,191.92) --
	( 90.25,191.87) --
	( 90.73,191.81) --
	( 91.21,191.76) --
	( 91.30,191.75) --
	( 91.69,191.71) --
	( 92.16,191.66) --
	( 92.64,191.61) --
	( 92.82,191.59) --
	( 93.06,191.57) --
	( 93.12,191.56) --
	( 93.59,191.51) --
	( 93.60,191.51) --
	( 94.07,191.47) --
	( 94.55,191.43) --
	( 94.73,191.42) --
	( 95.03,191.39) --
	( 95.51,191.35) --
	( 95.98,191.32) --
	( 96.46,191.28) --
	( 96.94,191.24) --
	( 97.02,191.24) --
	( 97.40,191.21) --
	( 97.42,191.21) --
	( 97.78,191.18) --
	( 97.90,191.17) --
	( 98.37,191.14) --
	( 98.85,191.11) --
	( 99.33,191.07) --
	( 99.69,191.05) --
	( 99.81,191.04) --
	(100.07,191.03) --
	(100.28,191.02) --
	(100.76,190.99) --
	(101.21,190.96) --
	(101.24,190.96) --
	(101.63,190.93) --
	(101.72,190.92) --
	(101.97,190.91) --
	(102.19,190.89) --
	(102.67,190.86) --
	(102.74,190.86) --
	(103.12,190.83) --
	(103.15,190.82) --
	(103.63,190.79) --
	(103.88,190.77) --
	(104.10,190.76) --
	(104.26,190.75) --
	(104.58,190.73) --
	(104.63,190.73) --
	(104.81,190.72) --
	(105.06,190.70) --
	(105.54,190.67) --
	(106.02,190.64) --
	(106.49,190.61) --
	(106.97,190.59) --
	(107.45,190.56) --
	(107.93,190.53) --
	(108.07,190.52) --
	(108.40,190.50) --
	(108.88,190.48) --
	(109.22,190.46) --
	(109.36,190.45) --
	(109.84,190.42) --
	(110.31,190.39) --
	(110.74,190.37) --
	(110.79,190.37) --
	(111.27,190.34) --
	(111.51,190.33) --
	(111.75,190.32) --
	(112.23,190.30) --
	(112.70,190.28) --
	(113.03,190.27) --
	(113.18,190.26) --
	(113.41,190.26) --
	(113.66,190.25) --
	(114.14,190.24) --
	(114.56,190.23) --
	(114.61,190.23) --
	(115.09,190.22) --
	(115.57,190.21) --
	(116.05,190.20) --
	(116.46,190.20) --
	(116.52,190.19) --
	(117.00,190.19) --
	(117.48,190.18) --
	(117.96,190.18) --
	(117.99,190.17) --
	(118.37,190.17) --
	(118.44,190.17) --
	(118.75,190.16) --
	(118.91,190.16) --
	(119.04,190.16) --
	(119.06,190.16) --
	(119.39,190.15) --
	(119.87,190.15) --
	(120.35,190.15) --
	(120.82,190.14) --
	(121.30,190.14) --
	(121.78,190.14) --
	(122.18,190.14) --
	(122.26,190.14) --
	(122.73,190.13) --
	(123.21,190.12) --
	(123.69,190.12) --
	(124.09,190.12) --
	(124.17,190.12) --
	(124.30,190.12) --
	(124.65,190.12) --
	(124.85,190.12) --
	(125.12,190.12) --
	(125.23,190.12) --
	(125.36,190.12) --
	(125.60,190.12) --
	(126.08,190.11) --
	(126.56,190.10) --
	(127.03,190.10) --
	(127.14,190.11) --
	(127.51,190.11) --
	(127.99,190.11) --
	(128.47,190.11) --
	(128.94,190.11) --
	(129.04,190.11) --
	(129.42,190.11) --
	(129.51,190.11) --
	(129.90,190.11) --
	(130.19,190.12) --
	(130.38,190.12) --
	(130.85,190.14) --
	(131.33,190.15) --
	(131.33,190.15);
\end{scope}
\begin{scope}
\path[clip] (184.24,184.93) rectangle (286.90,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04,199.64) --
	(188.04,199.64) --
	(188.52,199.40) --
	(188.70,199.32) --
	(189.00,199.19) --
	(189.47,198.99) --
	(189.64,198.92) --
	(189.95,198.80) --
	(189.99,198.78) --
	(190.13,198.72) --
	(190.31,198.63) --
	(190.39,198.60) --
	(190.43,198.58) --
	(190.52,198.54) --
	(190.56,198.52) --
	(190.64,198.49) --
	(190.85,198.40) --
	(190.91,198.37) --
	(191.01,198.33) --
	(191.08,198.30) --
	(191.39,198.16) --
	(191.57,198.07) --
	(191.58,198.06) --
	(191.71,198.01) --
	(191.75,197.99) --
	(191.86,197.94) --
	(192.34,197.72) --
	(192.73,197.47) --
	(192.82,197.42) --
	(193.30,197.16) --
	(193.43,197.10) --
	(193.54,197.05) --
	(193.71,196.97) --
	(193.77,196.95) --
	(193.98,196.86) --
	(194.25,196.74) --
	(194.27,196.73) --
	(194.73,196.56) --
	(194.76,196.54) --
	(195.12,196.40) --
	(195.21,196.37) --
	(195.24,196.35) --
	(195.31,196.33) --
	(195.41,196.29) --
	(195.68,196.20) --
	(195.72,196.19) --
	(195.91,196.13) --
	(196.09,196.08) --
	(196.16,196.06) --
	(196.27,196.03) --
	(196.45,195.98) --
	(196.49,195.97) --
	(196.49,195.97) --
	(196.64,195.92) --
	(196.64,195.92) --
	(196.67,195.91) --
	(196.68,195.91) --
	(197.09,195.80) --
	(197.12,195.79) --
	(197.14,195.79) --
	(197.59,195.66) --
	(197.59,195.66) --
	(197.63,195.65) --
	(197.83,195.60) --
	(197.88,195.58) --
	(197.88,195.58) --
	(197.98,195.56) --
	(198.07,195.53) --
	(198.12,195.52) --
	(198.29,195.48) --
	(198.55,195.43) --
	(198.67,195.41) --
	(198.87,195.37) --
	(199.03,195.34) --
	(199.06,195.33) --
	(199.07,195.33) --
	(199.09,195.33) --
	(199.15,195.32) --
	(199.24,195.30) --
	(199.30,195.29) --
	(199.48,195.26) --
	(199.51,195.26) --
	(199.64,195.24) --
	(199.66,195.24) --
	(199.74,195.22) --
	(199.85,195.21) --
	(199.98,195.19) --
	(200.16,195.17) --
	(200.41,195.14) --
	(200.46,195.13) --
	(200.84,195.09) --
	(200.89,195.09) --
	(200.94,195.08) --
	(200.97,195.08) --
	(201.06,195.07) --
	(201.28,195.05) --
	(201.28,195.05) --
	(201.34,195.04) --
	(201.42,195.03) --
	(201.46,195.03) --
	(201.53,195.02) --
	(201.65,195.01) --
	(201.66,195.01) --
	(201.70,195.00) --
	(201.89,194.99) --
	(202.14,194.96) --
	(202.18,194.96) --
	(202.23,194.96) --
	(202.31,194.95) --
	(202.36,194.95) --
	(202.37,194.94) --
	(202.48,194.93) --
	(202.57,194.93) --
	(202.68,194.91) --
	(202.85,194.90) --
	(202.96,194.89) --
	(203.05,194.88) --
	(203.05,194.88) --
	(203.06,194.88) --
	(203.30,194.85) --
	(203.31,194.84) --
	(203.33,194.84) --
	(203.38,194.83) --
	(203.59,194.80) --
	(203.59,194.80) --
	(203.67,194.79) --
	(203.80,194.77) --
	(203.85,194.77) --
	(203.90,194.76) --
	(203.91,194.76) --
	(203.95,194.76) --
	(203.97,194.75) --
	(204.04,194.75) --
	(204.05,194.74) --
	(204.28,194.72) --
	(204.31,194.72) --
	(204.33,194.71) --
	(204.61,194.69) --
	(204.76,194.67) --
	(204.85,194.67) --
	(205.08,194.64) --
	(205.12,194.64) --
	(205.24,194.63) --
	(205.32,194.62) --
	(205.48,194.61) --
	(205.72,194.59) --
	(205.83,194.58) --
	(205.89,194.57) --
	(206.04,194.56) --
	(206.19,194.55) --
	(206.19,194.55) --
	(206.29,194.54) --
	(206.42,194.53) --
	(206.48,194.53) --
	(206.67,194.52) --
	(206.74,194.51) --
	(206.93,194.50) --
	(206.99,194.50) --
	(207.15,194.49) --
	(207.23,194.49) --
	(207.32,194.49) --
	(207.34,194.49) --
	(207.46,194.48) --
	(207.53,194.48) --
	(207.54,194.48) --
	(207.56,194.48) --
	(207.63,194.48) --
	(207.65,194.48) --
	(207.68,194.48) --
	(207.85,194.47) --
	(207.86,194.47) --
	(208.03,194.47) --
	(208.07,194.47) --
	(208.10,194.46) --
	(208.14,194.46) --
	(208.21,194.46) --
	(208.22,194.46) --
	(208.58,194.45) --
	(208.66,194.45) --
	(208.88,194.44) --
	(208.90,194.44) --
	(209.06,194.43) --
	(209.29,194.43) --
	(209.31,194.43) --
	(209.32,194.43) --
	(209.38,194.42) --
	(209.54,194.42) --
	(209.60,194.42) --
	(210.00,194.41) --
	(210.00,194.41) --
	(210.01,194.41) --
	(210.21,194.41) --
	(210.43,194.41) --
	(210.49,194.41) --
	(210.55,194.41) --
	(210.73,194.41) --
	(210.75,194.41) --
	(210.82,194.41) --
	(210.83,194.41) --
	(210.94,194.41) --
	(210.97,194.41) --
	(211.08,194.41) --
	(211.09,194.41) --
	(211.12,194.41) --
	(211.13,194.41) --
	(211.16,194.41) --
	(211.16,194.41) --
	(211.26,194.41) --
	(211.39,194.41) --
	(211.45,194.41) --
	(211.46,194.41) --
	(211.50,194.41) --
	(211.57,194.41) --
	(211.59,194.41) --
	(211.93,194.42) --
	(212.35,194.42) --
	(212.40,194.42) --
	(212.45,194.42) --
	(212.55,194.42) --
	(212.62,194.42) --
	(212.70,194.42) --
	(212.87,194.42) --
	(212.87,194.42) --
	(212.88,194.42) --
	(213.01,194.42) --
	(213.07,194.42) --
	(213.09,194.42) --
	(213.15,194.42) --
	(213.16,194.42) --
	(213.19,194.42) --
	(213.20,194.42) --
	(213.31,194.43) --
	(213.36,194.43) --
	(213.49,194.43) --
	(213.50,194.43) --
	(213.53,194.43) --
	(213.66,194.43) --
	(213.69,194.43) --
	(213.84,194.43) --
	(213.89,194.43) --
	(213.99,194.43) --
	(214.08,194.44) --
	(214.09,194.44) --
	(214.10,194.44) --
	(214.31,194.44) --
	(214.38,194.44) --
	(214.43,194.44) --
	(214.44,194.44) --
	(214.47,194.44) --
	(214.51,194.45) --
	(214.51,194.45) --
	(214.55,194.45) --
	(214.61,194.45) --
	(214.62,194.45) --
	(214.67,194.45) --
	(214.73,194.45) --
	(214.74,194.45) --
	(214.79,194.45) --
	(214.99,194.46) --
	(215.07,194.46) --
	(215.13,194.46) --
	(215.26,194.47) --
	(215.27,194.47) --
	(215.37,194.47) --
	(215.39,194.47) --
	(215.58,194.48) --
	(215.61,194.48) --
	(215.75,194.49) --
	(215.75,194.49) --
	(215.78,194.49) --
	(215.80,194.49) --
	(215.89,194.49) --
	(215.91,194.49) --
	(215.97,194.50) --
	(216.14,194.50) --
	(216.17,194.50) --
	(216.21,194.51) --
	(216.22,194.51) --
	(216.26,194.51) --
	(216.45,194.52) --
	(216.51,194.52) --
	(216.62,194.52) --
	(216.68,194.53) --
	(216.70,194.53) --
	(216.86,194.53) --
	(217.18,194.55) --
	(217.27,194.55) --
	(217.31,194.56) --
	(217.50,194.57) --
	(217.56,194.57) --
	(217.66,194.57) --
	(217.70,194.58) --
	(217.71,194.58) --
	(217.81,194.58) --
	(217.82,194.58) --
	(217.85,194.58) --
	(217.87,194.59) --
	(217.91,194.59) --
	(217.98,194.59) --
	(218.00,194.59) --
	(218.14,194.60) --
	(218.26,194.61) --
	(218.44,194.61) --
	(218.44,194.62) --
	(218.47,194.62) --
	(218.55,194.62) --
	(218.56,194.62) --
	(218.61,194.62) --
	(218.66,194.63) --
	(218.70,194.63) --
	(218.74,194.63) --
	(218.75,194.63) --
	(218.78,194.63) --
	(218.80,194.64) --
	(218.81,194.64) --
	(219.00,194.65) --
	(219.02,194.65) --
	(219.07,194.65) --
	(219.09,194.65) --
	(219.13,194.66) --
	(219.14,194.66) --
	(219.23,194.66) --
	(219.24,194.66) --
	(219.36,194.67) --
	(219.39,194.68) --
	(219.45,194.68) --
	(219.49,194.69) --
	(219.50,194.69) --
	(219.54,194.69) --
	(219.57,194.69) --
	(219.58,194.70) --
	(219.68,194.71) --
	(219.70,194.71) --
	(219.79,194.72) --
	(219.96,194.74) --
	(220.05,194.75) --
	(220.05,194.75) --
	(220.07,194.75) --
	(220.09,194.75) --
	(220.17,194.76) --
	(220.18,194.76) --
	(220.22,194.77) --
	(220.38,194.79) --
	(220.50,194.80) --
	(220.51,194.80) --
	(220.52,194.80) --
	(220.67,194.82) --
	(220.71,194.83) --
	(220.73,194.83) --
	(220.78,194.83) --
	(220.97,194.86) --
	(221.00,194.86) --
	(221.03,194.86) --
	(221.09,194.87) --
	(221.17,194.88) --
	(221.24,194.89) --
	(221.26,194.89) --
	(221.27,194.89) --
	(221.35,194.90) --
	(221.39,194.91) --
	(221.40,194.91) --
	(221.48,194.92) --
	(221.48,194.92) --
	(221.58,194.93) --
	(221.62,194.93) --
	(221.65,194.94) --
	(221.68,194.94) --
	(221.75,194.95) --
	(221.81,194.96) --
	(221.82,194.96) --
	(221.85,194.96) --
	(221.88,194.97) --
	(221.89,194.97) --
	(221.90,194.97) --
	(221.92,194.97) --
	(221.96,194.97) --
	(221.97,194.98) --
	(222.00,194.98) --
	(222.01,194.98) --
	(222.26,195.01) --
	(222.30,195.02) --
	(222.35,195.02) --
	(222.42,195.03) --
	(222.43,195.03) --
	(222.45,195.04) --
	(222.49,195.04) --
	(222.54,195.05) --
	(222.65,195.06) --
	(222.83,195.08) --
	(222.84,195.08) --
	(222.91,195.09) --
	(222.92,195.09) --
	(223.04,195.11) --
	(223.07,195.11) --
	(223.23,195.13) --
	(223.24,195.13) --
	(223.26,195.13) --
	(223.28,195.13) --
	(223.28,195.14) --
	(223.33,195.14) --
	(223.34,195.14) --
	(223.37,195.15) --
	(223.39,195.15) --
	(223.39,195.15) --
	(223.43,195.15) --
	(223.52,195.16) --
	(223.68,195.18) --
	(223.83,195.20) --
	(223.87,195.21) --
	(223.87,195.21) --
	(223.98,195.22) --
	(224.00,195.22) --
	(224.07,195.23) --
	(224.09,195.23) --
	(224.20,195.25) --
	(224.35,195.26) --
	(224.35,195.26) --
	(224.38,195.27) --
	(224.46,195.28) --
	(224.49,195.28) --
	(224.53,195.28) --
	(224.65,195.30) --
	(224.77,195.31) --
	(224.82,195.32) --
	(224.82,195.32) --
	(224.88,195.33) --
	(224.90,195.33) --
	(224.92,195.33) --
	(224.93,195.33) --
	(225.10,195.36) --
	(225.19,195.37) --
	(225.30,195.38) --
	(225.30,195.38) --
	(225.32,195.38) --
	(225.39,195.39) --
	(225.47,195.40) --
	(225.55,195.41) --
	(225.57,195.41) --
	(225.61,195.42) --
	(225.63,195.42) --
	(225.76,195.44) --
	(225.78,195.44) --
	(225.78,195.44) --
	(225.88,195.45) --
	(225.92,195.46) --
	(225.99,195.47) --
	(226.16,195.49) --
	(226.19,195.50) --
	(226.19,195.50) --
	(226.26,195.51) --
	(226.28,195.51) --
	(226.29,195.51) --
	(226.30,195.52) --
	(226.34,195.52) --
	(226.41,195.53) --
	(226.60,195.56) --
	(226.63,195.57) --
	(226.64,195.57) --
	(226.73,195.58) --
	(226.75,195.59) --
	(226.76,195.59) --
	(226.78,195.59) --
	(226.91,195.61) --
	(226.98,195.62) --
	(227.00,195.62) --
	(227.11,195.64) --
	(227.21,195.66) --
	(227.21,195.66) --
	(227.38,195.68) --
	(227.45,195.69) --
	(227.48,195.70) --
	(227.60,195.72) --
	(227.63,195.72) --
	(227.69,195.73) --
	(227.80,195.75) --
	(227.82,195.75) --
	(227.88,195.76) --
	(227.90,195.77) --
	(227.95,195.78) --
	(227.96,195.78) --
	(228.12,195.81) --
	(228.13,195.81) --
	(228.17,195.82) --
	(228.26,195.83) --
	(228.33,195.85) --
	(228.35,195.85) --
	(228.37,195.85) --
	(228.39,195.86) --
	(228.43,195.87) --
	(228.44,195.87) --
	(228.46,195.87) --
	(228.54,195.89) --
	(228.56,195.89) --
	(228.56,195.89) --
	(228.63,195.90) --
	(228.64,195.91) --
	(228.64,195.91) --
	(228.67,195.91) --
	(228.70,195.92) --
	(228.74,195.93) --
	(228.76,195.93) --
	(228.76,195.93) --
	(228.86,195.95) --
	(228.87,195.95) --
	(228.93,195.96) --
	(228.94,195.97) --
	(229.01,195.98) --
	(229.02,195.98) --
	(229.03,195.98) --
	(229.07,195.99) --
	(229.09,196.00) --
	(229.12,196.00) --
	(229.14,196.01) --
	(229.15,196.01) --
	(229.24,196.03) --
	(229.32,196.04) --
	(229.32,196.04) --
	(229.44,196.07) --
	(229.50,196.08) --
	(229.59,196.10) --
	(229.60,196.10) --
	(229.61,196.10) --
	(229.65,196.11) --
	(229.70,196.12) --
	(229.75,196.13) --
	(229.86,196.15) --
	(229.91,196.16) --
	(229.92,196.16) --
	(229.97,196.17) --
	(229.98,196.17) --
	(230.01,196.18) --
	(230.05,196.19) --
	(230.08,196.20) --
	(230.10,196.20) --
	(230.10,196.20) --
	(230.12,196.21) --
	(230.20,196.22) --
	(230.37,196.26) --
	(230.41,196.27) --
	(230.45,196.28) --
	(230.48,196.28) --
	(230.55,196.30) --
	(230.56,196.30) --
	(230.61,196.31) --
	(230.62,196.31) --
	(230.71,196.33) --
	(230.72,196.33) --
	(230.82,196.35) --
	(230.83,196.36) --
	(230.86,196.36) --
	(230.90,196.37) --
	(230.91,196.37) --
	(231.01,196.40) --
	(231.02,196.40) --
	(231.03,196.40) --
	(231.08,196.41) --
	(231.10,196.42) --
	(231.13,196.42) --
	(231.16,196.43) --
	(231.19,196.44) --
	(231.23,196.44) --
	(231.28,196.45) --
	(231.33,196.46) --
	(231.37,196.47) --
	(231.38,196.48) --
	(231.48,196.50) --
	(231.51,196.50) --
	(231.52,196.51) --
	(231.55,196.51) --
	(231.57,196.52) --
	(231.60,196.52) --
	(231.62,196.53) --
	(231.62,196.53) --
	(231.63,196.53) --
	(231.65,196.53) --
	(231.69,196.54) --
	(231.73,196.55) --
	(231.74,196.55) --
	(231.75,196.56) --
	(231.76,196.56) --
	(231.90,196.59) --
	(231.97,196.60) --
	(231.99,196.61) --
	(232.21,196.66) --
	(232.23,196.66) --
	(232.27,196.67) --
	(232.29,196.67) --
	(232.30,196.67) --
	(232.32,196.68) --
	(232.46,196.71) --
	(232.47,196.71) --
	(232.49,196.71) --
	(232.53,196.72) --
	(232.76,196.77) --
	(232.78,196.78) --
	(232.79,196.78) --
	(232.82,196.79) --
	(232.90,196.80) --
	(232.94,196.81) --
	(233.00,196.83) --
	(233.04,196.84) --
	(233.07,196.84) --
	(233.09,196.85) --
	(233.12,196.85) --
	(233.26,196.89) --
	(233.27,196.89) --
	(233.30,196.89) --
	(233.38,196.91) --
	(233.42,196.92) --
	(233.42,196.92) --
	(233.46,196.93) --
	(233.51,196.94) --
	(233.52,196.94) --
	(233.65,196.97) --
	(233.68,196.98) --
	(233.73,196.99) --
	(233.78,197.00) --
	(233.78,197.00) --
	(233.80,197.01) --
	(233.90,197.03) --
	(233.98,197.04) --
	(233.98,197.05) --
	(234.03,197.06) --
	(234.04,197.06) --
	(234.05,197.06) --
	(234.13,197.08) --
	(234.19,197.09) --
	(234.28,197.11) --
	(234.33,197.12) --
	(234.38,197.13) --
	(234.52,197.16) --
	(234.60,197.18) --
	(234.63,197.19) --
	(234.65,197.19) --
	(234.70,197.20) --
	(234.82,197.23) --
	(234.85,197.23) --
	(234.85,197.23) --
	(234.89,197.24) --
	(234.90,197.25) --
	(235.06,197.28) --
	(235.07,197.28) --
	(235.12,197.29) --
	(235.16,197.30) --
	(235.18,197.30) --
	(235.18,197.30) --
	(235.26,197.32) --
	(235.29,197.33) --
	(235.30,197.33) --
	(235.33,197.34) --
	(235.33,197.34) --
	(235.34,197.34) --
	(235.42,197.36) --
	(235.44,197.36) --
	(235.48,197.37) --
	(235.49,197.37) --
	(235.51,197.38) --
	(235.54,197.38) --
	(235.55,197.38) --
	(235.61,197.40) --
	(235.64,197.40) --
	(235.66,197.41) --
	(235.81,197.44) --
	(235.86,197.45) --
	(235.89,197.46) --
	(235.92,197.46) --
	(235.94,197.47) --
	(235.98,197.48) --
	(236.00,197.48) --
	(236.00,197.48) --
	(236.03,197.49) --
	(236.12,197.51) --
	(236.24,197.54) --
	(236.25,197.54) --
	(236.27,197.54) --
	(236.28,197.54) --
	(236.29,197.55) --
	(236.30,197.55) --
	(236.31,197.55) --
	(236.38,197.57) --
	(236.40,197.57) --
	(236.41,197.57) --
	(236.43,197.58) --
	(236.46,197.58) --
	(236.51,197.59) --
	(236.52,197.60) --
	(236.60,197.62) --
	(236.61,197.62) --
	(236.62,197.62) --
	(236.63,197.62) --
	(236.70,197.64) --
	(236.74,197.64) --
	(236.76,197.65) --
	(236.78,197.65) --
	(236.97,197.70) --
	(237.02,197.71) --
	(237.03,197.71) --
	(237.12,197.73) --
	(237.14,197.73) --
	(237.16,197.74) --
	(237.21,197.75) --
	(237.22,197.75) --
	(237.24,197.76) --
	(237.24,197.76) --
	(237.29,197.77) --
	(237.30,197.77) --
	(237.32,197.77) --
	(237.35,197.78) --
	(237.38,197.79) --
	(237.42,197.80) --
	(237.47,197.81) --
	(237.51,197.82) --
	(237.52,197.82) --
	(237.72,197.86) --
	(237.80,197.88) --
	(237.82,197.88) --
	(237.84,197.89) --
	(237.86,197.89) --
	(237.87,197.89) --
	(237.89,197.90) --
	(237.90,197.90) --
	(237.95,197.91) --
	(238.01,197.93) --
	(238.03,197.93) --
	(238.11,197.95) --
	(238.17,197.97) --
	(238.20,197.97) --
	(238.22,197.98) --
	(238.31,198.00) --
	(238.33,198.00) --
	(238.42,198.02) --
	(238.49,198.04) --
	(238.50,198.04) --
	(238.52,198.05) --
	(238.53,198.05) --
	(238.53,198.05) --
	(238.54,198.05) --
	(238.56,198.06) --
	(238.57,198.06) --
	(238.68,198.08) --
	(238.69,198.09) --
	(238.74,198.10) --
	(238.79,198.11) --
	(238.81,198.11) --
	(238.89,198.13) --
	(238.91,198.14) --
	(238.97,198.15) --
	(238.99,198.16) --
	(239.00,198.16) --
	(239.09,198.18) --
	(239.10,198.18) --
	(239.12,198.19) --
	(239.15,198.20) --
	(239.27,198.22) --
	(239.35,198.24) --
	(239.38,198.25) --
	(239.42,198.26) --
	(239.45,198.27) --
	(239.48,198.27) --
	(239.52,198.28) --
	(239.53,198.28) --
	(239.58,198.30) --
	(239.59,198.30) --
	(239.63,198.31) --
	(239.65,198.31) --
	(239.68,198.32) --
	(239.73,198.33) --
	(239.74,198.33) --
	(239.74,198.34) --
	(239.91,198.37) --
	(239.91,198.38) --
	(239.92,198.38) --
	(239.94,198.38) --
	(240.01,198.40) --
	(240.02,198.40) --
	(240.03,198.41) --
	(240.04,198.41) --
	(240.05,198.41) --
	(240.11,198.42) --
	(240.18,198.44) --
	(240.20,198.45) --
	(240.21,198.45) --
	(240.25,198.46) --
	(240.27,198.46) --
	(240.31,198.47) --
	(240.33,198.48) --
	(240.34,198.48) --
	(240.49,198.52) --
	(240.52,198.52) --
	(240.54,198.53) --
	(240.57,198.54) --
	(240.59,198.54) --
	(240.61,198.55) --
	(240.62,198.55) --
	(240.67,198.56) --
	(240.70,198.57) --
	(240.71,198.57) --
	(240.84,198.60) --
	(240.89,198.62) --
	(240.94,198.63) --
	(241.03,198.66) --
	(241.06,198.66) --
	(241.16,198.69) --
	(241.16,198.69) --
	(241.19,198.70) --
	(241.22,198.71) --
	(241.24,198.71) --
	(241.27,198.72) --
	(241.35,198.74) --
	(241.38,198.75) --
	(241.40,198.75) --
	(241.54,198.79) --
	(241.62,198.81) --
	(241.64,198.82) --
	(241.65,198.82) --
	(241.72,198.84) --
	(241.75,198.85) --
	(241.75,198.85) --
	(241.77,198.85) --
	(241.78,198.85) --
	(241.81,198.86) --
	(241.82,198.87) --
	(241.85,198.87) --
	(241.86,198.88) --
	(241.91,198.89) --
	(241.92,198.89) --
	(242.00,198.91) --
	(242.00,198.92) --
	(242.02,198.92) --
	(242.05,198.93) --
	(242.09,198.94) --
	(242.13,198.95) --
	(242.14,198.95) --
	(242.15,198.96) --
	(242.17,198.96) --
	(242.23,198.98) --
	(242.28,198.99) --
	(242.29,199.00) --
	(242.41,199.03) --
	(242.42,199.03) --
	(242.43,199.03) --
	(242.49,199.05) --
	(242.50,199.05) --
	(242.51,199.06) --
	(242.52,199.06) --
	(242.53,199.06) --
	(242.62,199.09) --
	(242.65,199.10) --
	(242.70,199.12) --
	(242.74,199.13) --
	(242.82,199.16) --
	(242.83,199.16) --
	(242.86,199.17) --
	(242.87,199.18) --
	(242.96,199.20) --
	(242.97,199.21) --
	(243.01,199.22) --
	(243.04,199.23) --
	(243.09,199.25) --
	(243.10,199.25) --
	(243.15,199.27) --
	(243.20,199.29) --
	(243.21,199.29) --
	(243.38,199.35) --
	(243.39,199.35) --
	(243.44,199.37) --
	(243.45,199.37) --
	(243.45,199.37) --
	(243.50,199.39) --
	(243.52,199.39) --
	(243.66,199.44) --
	(243.67,199.45) --
	(243.70,199.46) --
	(243.77,199.48) --
	(243.79,199.49) --
	(243.89,199.53) --
	(243.93,199.54) --
	(243.93,199.54) --
	(243.96,199.55) --
	(244.08,199.59) --
	(244.10,199.60) --
	(244.15,199.62) --
	(244.17,199.62) --
	(244.21,199.64) --
	(244.41,199.71) --
	(244.49,199.74) --
	(244.55,199.76) --
	(244.58,199.77) --
	(244.64,199.79) --
	(244.65,199.79) --
	(244.67,199.80) --
	(244.68,199.81) --
	(244.69,199.81) --
	(244.70,199.81) --
	(244.73,199.83) --
	(244.81,199.85) --
	(244.83,199.86) --
	(244.85,199.87) --
	(244.86,199.87) --
	(244.88,199.88) --
	(244.89,199.88) --
	(244.93,199.90) --
	(245.05,199.94) --
	(245.11,199.96) --
	(245.11,199.97) --
	(245.12,199.97) --
	(245.20,200.00) --
	(245.20,200.00) --
	(245.23,200.01) --
	(245.36,200.06) --
	(245.38,200.07) --
	(245.48,200.10) --
	(245.59,200.15) --
	(245.63,200.16) --
	(245.64,200.17) --
	(245.66,200.17) --
	(245.67,200.18) --
	(245.69,200.18) --
	(245.70,200.19) --
	(245.75,200.21) --
	(245.76,200.21) --
	(245.78,200.22) --
	(245.79,200.22) --
	(245.81,200.23) --
	(245.83,200.24) --
	(245.84,200.24) --
	(245.85,200.24) --
	(245.85,200.24) --
	(245.89,200.26) --
	(245.96,200.29) --
	(246.00,200.30) --
	(246.00,200.30) --
	(246.06,200.32) --
	(246.07,200.33) --
	(246.08,200.33) --
	(246.14,200.35) --
	(246.22,200.38) --
	(246.23,200.39) --
	(246.30,200.41) --
	(246.32,200.42) --
	(246.33,200.42) --
	(246.33,200.43) --
	(246.36,200.44) --
	(246.43,200.46) --
	(246.44,200.47) --
	(246.46,200.47) --
	(246.48,200.48) --
	(246.54,200.50) --
	(246.55,200.51) --
	(246.56,200.51) --
	(246.57,200.52) --
	(246.66,200.56) --
	(246.67,200.56) --
	(246.70,200.57) --
	(246.72,200.58) --
	(246.80,200.61) --
	(246.81,200.61) --
	(246.94,200.67) --
	(247.04,200.71) --
	(247.04,200.71) --
	(247.06,200.72) --
	(247.08,200.73) --
	(247.11,200.74) --
	(247.19,200.78) --
	(247.19,200.78) --
	(247.20,200.78) --
	(247.23,200.79) --
	(247.24,200.80) --
	(247.27,200.81) --
	(247.27,200.81) --
	(247.33,200.84) --
	(247.34,200.84) --
	(247.40,200.87) --
	(247.45,200.89) --
	(247.49,200.91) --
	(247.51,200.92) --
	(247.51,200.92) --
	(247.57,200.95) --
	(247.59,200.95) --
	(247.60,200.96) --
	(247.63,200.97) --
	(247.64,200.97) --
	(247.71,201.00) --
	(247.71,201.00) --
	(247.74,201.02) --
	(247.75,201.02) --
	(247.84,201.06) --
	(247.86,201.07) --
	(247.87,201.07) --
	(247.90,201.09) --
	(247.92,201.09) --
	(247.92,201.10) --
	(248.18,201.21) --
	(248.19,201.21) --
	(248.23,201.23) --
	(248.25,201.24) --
	(248.26,201.25) --
	(248.29,201.26) --
	(248.30,201.26) --
	(248.31,201.27) --
	(248.34,201.28) --
	(248.39,201.30) --
	(248.40,201.31) --
	(248.42,201.32) --
	(248.43,201.32) --
	(248.45,201.33) --
	(248.51,201.36) --
	(248.52,201.36) --
	(248.55,201.38) --
	(248.59,201.39) --
	(248.59,201.40) --
	(248.61,201.40) --
	(248.65,201.42) --
	(248.66,201.42) --
	(248.66,201.43) --
	(248.67,201.43) --
	(248.71,201.45) --
	(248.79,201.48) --
	(248.83,201.50) --
	(248.87,201.52) --
	(248.88,201.53) --
	(248.95,201.56) --
	(248.96,201.56) --
	(248.98,201.57) --
	(249.02,201.59) --
	(249.08,201.62) --
	(249.09,201.62) --
	(249.10,201.63) --
	(249.12,201.63) --
	(249.18,201.66) --
	(249.18,201.67) --
	(249.26,201.70) --
	(249.28,201.71) --
	(249.33,201.73) --
	(249.38,201.75) --
	(249.42,201.77) --
	(249.44,201.78) --
	(249.53,201.82) --
	(249.55,201.83) --
	(249.56,201.84) --
	(249.60,201.86) --
	(249.64,201.88) --
	(249.66,201.89) --
	(249.73,201.92) --
	(249.74,201.92) --
	(249.78,201.94) --
	(249.79,201.95) --
	(249.79,201.95) --
	(249.80,201.95) --
	(249.82,201.96) --
	(249.87,201.99) --
	(249.89,202.00) --
	(250.03,202.06) --
	(250.04,202.07) --
	(250.08,202.09) --
	(250.08,202.09) --
	(250.10,202.10) --
	(250.11,202.11) --
	(250.14,202.12) --
	(250.21,202.16) --
	(250.25,202.17) --
	(250.25,202.18) --
	(250.29,202.19) --
	(250.36,202.23) --
	(250.44,202.27) --
	(250.45,202.28) --
	(250.47,202.29) --
	(250.56,202.34) --
	(250.60,202.36) --
	(250.61,202.36) --
	(250.62,202.36) --
	(250.62,202.36) --
	(250.64,202.38) --
	(250.66,202.38) --
	(250.69,202.40) --
	(250.70,202.41) --
	(250.78,202.45) --
	(250.79,202.46) --
	(250.87,202.50) --
	(250.88,202.51) --
	(250.89,202.51) --
	(250.97,202.55) --
	(251.02,202.58) --
	(251.04,202.59) --
	(251.05,202.60) --
	(251.06,202.60) --
	(251.07,202.61) --
	(251.08,202.61) --
	(251.09,202.62) --
	(251.10,202.62) --
	(251.12,202.63) --
	(251.15,202.65) --
	(251.23,202.69) --
	(251.27,202.71) --
	(251.34,202.75) --
	(251.40,202.78) --
	(251.42,202.79) --
	(251.42,202.79) --
	(251.44,202.80) --
	(251.45,202.81) --
	(251.46,202.82) --
	(251.47,202.82) --
	(251.48,202.83) --
	(251.50,202.84) --
	(251.54,202.86) --
	(251.55,202.86) --
	(251.57,202.87) --
	(251.57,202.88) --
	(251.57,202.88) --
	(251.59,202.88) --
	(251.65,202.92) --
	(251.71,202.95) --
	(251.71,202.95) --
	(251.78,202.99) --
	(251.80,203.00) --
	(251.82,203.01) --
	(251.85,203.03) --
	(251.86,203.03) --
	(251.89,203.05) --
	(251.94,203.08) --
	(252.01,203.12) --
	(252.05,203.14) --
	(252.05,203.14) --
	(252.08,203.15) --
	(252.09,203.16) --
	(252.11,203.17) --
	(252.15,203.19) --
	(252.26,203.25) --
	(252.32,203.28) --
	(252.33,203.29) --
	(252.35,203.30) --
	(252.36,203.31) --
	(252.40,203.33) --
	(252.41,203.33) --
	(252.45,203.36) --
	(252.47,203.37) --
	(252.47,203.37) --
	(252.50,203.38) --
	(252.53,203.40) --
	(252.58,203.43) --
	(252.61,203.45) --
	(252.63,203.45) --
	(252.66,203.47) --
	(252.72,203.51) --
	(252.76,203.53) --
	(252.80,203.55) --
	(252.84,203.58) --
	(252.86,203.58) --
	(252.89,203.60) --
	(252.96,203.64) --
	(252.99,203.66) --
	(253.01,203.67) --
	(253.05,203.69) --
	(253.09,203.71) --
	(253.11,203.73) --
	(253.12,203.73) --
	(253.13,203.73) --
	(253.16,203.75) --
	(253.20,203.77) --
	(253.20,203.78) --
	(253.25,203.81) --
	(253.27,203.81) --
	(253.34,203.85) --
	(253.35,203.86) --
	(253.44,203.91) --
	(253.46,203.92) --
	(253.48,203.94) --
	(253.52,203.96) --
	(253.53,203.96) --
	(253.56,203.98) --
	(253.60,204.01) --
	(253.62,204.02) --
	(253.63,204.02) --
	(253.68,204.05) --
	(253.71,204.07) --
	(253.74,204.09) --
	(253.75,204.09) --
	(253.77,204.10) --
	(253.87,204.16) --
	(253.89,204.18) --
	(253.90,204.18) --
	(253.92,204.19) --
	(253.92,204.19) --
	(253.96,204.22) --
	(254.01,204.24) --
	(254.10,204.30) --
	(254.11,204.30) --
	(254.11,204.31) --
	(254.16,204.33) --
	(254.19,204.35) --
	(254.20,204.36) --
	(254.22,204.37) --
	(254.22,204.37) --
	(254.25,204.39) --
	(254.28,204.41) --
	(254.30,204.42) --
	(254.34,204.44) --
	(254.40,204.48) --
	(254.42,204.49) --
	(254.43,204.50) --
	(254.44,204.50) --
	(254.59,204.59) --
	(254.67,204.64) --
	(254.78,204.71) --
	(254.80,204.72) --
	(254.85,204.75) --
	(254.87,204.76) --
	(254.89,204.78) --
	(254.90,204.78) --
	(254.92,204.79) --
	(254.95,204.81) --
	(254.96,204.82) --
	(254.98,204.83) --
	(255.00,204.85) --
	(255.03,204.86) --
	(255.03,204.86) --
	(255.04,204.87) --
	(255.05,204.87) --
	(255.14,204.93) --
	(255.15,204.93) --
	(255.16,204.94) --
	(255.16,204.94) --
	(255.18,204.95) --
	(255.21,204.97) --
	(255.24,204.99) --
	(255.28,205.01) --
	(255.32,205.04) --
	(255.38,205.08) --
	(255.39,205.09) --
	(255.49,205.15) --
	(255.51,205.16) --
	(255.52,205.17) --
	(255.54,205.18) --
	(255.55,205.18) --
	(255.57,205.19) --
	(255.61,205.22) --
	(255.63,205.24) --
	(255.68,205.26) --
	(255.69,205.27) --
	(255.74,205.30) --
	(255.75,205.31) --
	(255.78,205.33) --
	(255.85,205.38) --
	(255.86,205.38) --
	(255.87,205.39) --
	(255.87,205.39) --
	(255.99,205.46) --
	(256.02,205.49) --
	(256.05,205.51) --
	(256.16,205.58) --
	(256.18,205.59) --
	(256.20,205.60) --
	(256.24,205.63) --
	(256.25,205.64) --
	(256.27,205.65) --
	(256.33,205.69) --
	(256.35,205.70) --
	(256.39,205.73) --
	(256.42,205.75) --
	(256.47,205.78) --
	(256.57,205.85) --
	(256.62,205.88) --
	(256.74,205.97) --
	(256.83,206.02) --
	(256.90,206.07) --
	(256.95,206.11) --
	(256.96,206.11) --
	(256.97,206.12) --
	(257.02,206.15) --
	(257.10,206.21) --
	(257.13,206.22) --
	(257.13,206.23) --
	(257.19,206.26) --
	(257.21,206.28) --
	(257.25,206.30) --
	(257.25,206.31) --
	(257.27,206.32) --
	(257.30,206.34) --
	(257.31,206.34) --
	(257.39,206.40) --
	(257.42,206.42) --
	(257.43,206.43) --
	(257.46,206.45) --
	(257.48,206.46) --
	(257.50,206.47) --
	(257.52,206.49) --
	(257.55,206.51) --
	(257.63,206.57) --
	(257.67,206.59) --
	(257.68,206.60) --
	(257.72,206.63) --
	(257.78,206.67) --
	(257.79,206.68) --
	(257.94,206.78) --
	(257.97,206.80) --
	(258.05,206.86) --
	(258.05,206.86) --
	(258.08,206.88) --
	(258.17,206.94) --
	(258.19,206.95) --
	(258.22,206.97) --
	(258.25,207.00) --
	(258.26,207.00) --
	(258.26,207.00) --
	(258.30,207.03) --
	(258.40,207.10) --
	(258.43,207.13) --
	(258.46,207.15) --
	(258.49,207.17) --
	(258.50,207.18) --
	(258.52,207.19) --
	(258.59,207.24) --
	(258.60,207.25) --
	(258.62,207.26) --
	(258.67,207.30) --
	(258.71,207.33) --
	(258.72,207.33) --
	(258.74,207.34) --
	(258.74,207.35) --
	(258.79,207.38) --
	(258.79,207.39) --
	(258.83,207.41) --
	(258.84,207.42) --
	(258.85,207.42) --
	(258.85,207.43) --
	(258.87,207.44) --
	(258.89,207.46) --
	(259.06,207.58) --
	(259.07,207.58) --
	(259.09,207.60) --
	(259.09,207.60) --
	(259.12,207.62) --
	(259.14,207.63) --
	(259.22,207.69) --
	(259.27,207.73) --
	(259.32,207.76) --
	(259.37,207.80) --
	(259.39,207.82) --
	(259.51,207.91) --
	(259.54,207.93) --
	(259.65,208.01) --
	(259.68,208.03) --
	(259.69,208.04) --
	(259.71,208.05) --
	(259.74,208.07) --
	(259.78,208.10) --
	(259.85,208.16) --
	(259.86,208.17) --
	(259.89,208.19) --
	(259.90,208.20) --
	(259.92,208.21) --
	(259.97,208.25) --
	(259.98,208.26) --
	(260.02,208.29) --
	(260.06,208.32) --
	(260.10,208.34) --
	(260.11,208.36) --
	(260.17,208.40) --
	(260.18,208.41) --
	(260.19,208.41) --
	(260.22,208.43) --
	(260.22,208.44) --
	(260.24,208.45) --
	(260.25,208.46) --
	(260.26,208.46) --
	(260.28,208.48) --
	(260.30,208.50) --
	(260.33,208.52) --
	(260.36,208.54) --
	(260.44,208.61) --
	(260.51,208.66) --
	(260.56,208.70) --
	(260.58,208.71) --
	(260.65,208.77) --
	(260.67,208.78) --
	(260.73,208.82) --
	(260.79,208.88) --
	(260.79,208.88) --
	(260.82,208.90) --
	(260.86,208.93) --
	(260.96,209.01) --
	(260.98,209.02) --
	(260.99,209.03) --
	(261.02,209.06) --
	(261.03,209.06) --
	(261.03,209.07) --
	(261.07,209.09) --
	(261.13,209.14) --
	(261.13,209.14) --
	(261.17,209.17) --
	(261.18,209.18) --
	(261.19,209.19) --
	(261.24,209.23) --
	(261.26,209.24) --
	(261.26,209.25) --
	(261.30,209.28) --
	(261.31,209.28) --
	(261.34,209.31) --
	(261.37,209.33) --
	(261.45,209.39) --
	(261.51,209.45) --
	(261.60,209.51) --
	(261.60,209.52) --
	(261.62,209.53) --
	(261.65,209.55) --
	(261.65,209.56) --
	(261.72,209.61) --
	(261.76,209.65) --
	(261.84,209.71) --
	(261.96,209.80) --
	(261.96,209.80) --
	(261.98,209.82) --
	(262.04,209.87) --
	(262.07,209.89) --
	(262.08,209.90) --
	(262.12,209.93) --
	(262.13,209.94) --
	(262.14,209.95) --
	(262.14,209.95) --
	(262.23,210.03) --
	(262.26,210.05) --
	(262.27,210.06) --
	(262.29,210.08) --
	(262.38,210.15) --
	(262.39,210.16) --
	(262.40,210.16) --
	(262.46,210.21) --
	(262.48,210.23) --
	(262.49,210.24) --
	(262.54,210.28) --
	(262.56,210.30) --
	(262.59,210.32) --
	(262.63,210.35) --
	(262.63,210.36) --
	(262.69,210.40) --
	(262.69,210.41) --
	(262.71,210.43) --
	(262.72,210.43) --
	(262.73,210.44) --
	(262.74,210.45) --
	(262.77,210.47) --
	(262.77,210.47) --
	(262.78,210.49) --
	(262.82,210.51) --
	(262.85,210.54) --
	(262.87,210.56) --
	(262.89,210.57) --
	(262.92,210.60) --
	(262.93,210.61) --
	(262.97,210.65) --
	(262.98,210.65) --
	(263.01,210.68) --
	(263.04,210.70) --
	(263.12,210.77) --
	(263.15,210.79) --
	(263.24,210.87) --
	(263.25,210.88) --
	(263.28,210.91) --
	(263.35,210.97) --
	(263.36,210.97) --
	(263.36,210.98) --
	(263.39,211.00) --
	(263.39,211.00) --
	(263.47,211.07) --
	(263.50,211.09) --
	(263.51,211.11) --
	(263.57,211.16) --
	(263.66,211.24) --
	(263.71,211.27) --
	(263.76,211.32) --
	(263.77,211.33) --
	(263.87,211.42) --
	(263.99,211.53) --
	(264.02,211.55) --
	(264.07,211.60) --
	(264.13,211.65) --
	(264.15,211.67) --
	(264.19,211.70) --
	(264.20,211.71) --
	(264.23,211.74) --
	(264.25,211.75) --
	(264.28,211.78) --
	(264.29,211.79) --
	(264.30,211.80) --
	(264.31,211.81) --
	(264.31,211.81) --
	(264.32,211.82) --
	(264.43,211.91) --
	(264.45,211.93) --
	(264.45,211.94) --
	(264.47,211.96) --
	(264.50,211.98) --
	(264.51,211.99) --
	(264.55,212.03) --
	(264.62,212.09) --
	(264.63,212.10) --
	(264.64,212.11) --
	(264.64,212.11) --
	(264.65,212.12) --
	(264.69,212.16) --
	(264.72,212.18) --
	(264.73,212.19) --
	(264.82,212.28) --
	(264.88,212.33) --
	(264.89,212.34) --
	(264.95,212.39) --
	(264.99,212.43) --
	(265.00,212.45) --
	(265.10,212.54) --
	(265.11,212.54) --
	(265.16,212.60) --
	(265.18,212.61) --
	(265.26,212.69) --
	(265.28,212.70) --
	(265.34,212.76) --
	(265.43,212.84) --
	(265.43,212.84) --
	(265.44,212.86) --
	(265.47,212.88) --
	(265.56,212.97) --
	(265.63,213.04) --
	(265.72,213.12) --
	(265.80,213.20) --
	(265.81,213.21) --
	(265.83,213.23) --
	(265.88,213.29) --
	(265.90,213.31) --
	(265.92,213.32) --
	(265.97,213.37) --
	(265.98,213.38) --
	(266.02,213.42) --
	(266.17,213.57) --
	(266.20,213.60) --
	(266.21,213.61) --
	(266.22,213.61) --
	(266.24,213.64) --
	(266.25,213.65) --
	(266.27,213.67) --
	(266.28,213.68) --
	(266.31,213.71) --
	(266.38,213.78) --
	(266.40,213.80) --
	(266.45,213.85) --
	(266.47,213.87) --
	(266.48,213.88) --
	(266.49,213.89) --
	(266.55,213.95) --
	(266.58,213.98) --
	(266.58,213.98) --
	(266.70,214.10) --
	(266.76,214.16) --
	(266.77,214.17) --
	(266.79,214.19) --
	(266.81,214.21) --
	(266.84,214.24) --
	(266.85,214.25) --
	(266.86,214.26) --
	(266.87,214.27) --
	(266.93,214.33) --
	(266.93,214.34) --
	(266.94,214.34) --
	(267.03,214.43) --
	(267.05,214.46) --
	(267.07,214.48) --
	(267.12,214.53) --
	(267.13,214.54) --
	(267.27,214.69) --
	(267.29,214.70) --
	(267.34,214.75) --
	(267.43,214.85) --
	(267.44,214.86) --
	(267.53,214.95) --
	(267.60,215.03) --
	(267.63,215.06) --
	(267.65,215.08) --
	(267.70,215.13) --
	(267.70,215.14) --
	(267.81,215.25) --
	(267.81,215.25) --
	(267.90,215.35) --
	(267.94,215.38) --
	(267.94,215.39) --
	(267.95,215.40) --
	(267.96,215.41) --
	(267.97,215.42) --
	(268.15,215.61) --
	(268.17,215.63) --
	(268.22,215.69) --
	(268.27,215.74) --
	(268.29,215.77) --
	(268.30,215.77) --
	(268.33,215.81) --
	(268.34,215.82) --
	(268.34,215.82) --
	(268.42,215.91) --
	(268.45,215.94) --
	(268.50,215.99) --
	(268.52,216.01) --
	(268.53,216.02) --
	(268.63,216.13) --
	(268.69,216.20) --
	(268.72,216.23) --
	(268.77,216.29) --
	(268.80,216.32) --
	(268.85,216.38) --
	(268.87,216.40) --
	(268.90,216.43) --
	(269.12,216.68) --
	(269.14,216.70) --
	(269.19,216.76) --
	(269.21,216.77) --
	(269.25,216.82) --
	(269.26,216.84) --
	(269.30,216.88) --
	(269.33,216.92) --
	(269.34,216.93) --
	(269.36,216.95) --
	(269.38,216.97) --
	(269.41,217.00) --
	(269.41,217.01) --
	(269.43,217.02) --
	(269.44,217.04) --
	(269.47,217.07) --
	(269.48,217.09) --
	(269.49,217.10) --
	(269.50,217.11) --
	(269.51,217.12) --
	(269.52,217.13) --
	(269.54,217.15) --
	(269.62,217.25) --
	(269.65,217.28) --
	(269.72,217.36) --
	(269.74,217.38) --
	(269.78,217.43) --
	(269.83,217.49) --
	(269.85,217.51) --
	(269.89,217.55) --
	(269.90,217.56) --
	(269.90,217.57) --
	(269.92,217.59) --
	(269.92,217.59) --
	(269.94,217.61) --
	(269.95,217.63) --
	(269.98,217.65) --
	(270.02,217.70) --
	(270.07,217.76) --
	(270.08,217.77) --
	(270.19,217.90) --
	(270.20,217.92) --
	(270.23,217.95) --
	(270.27,217.99) --
	(270.28,218.01) --
	(270.39,218.14) --
	(270.47,218.23) --
	(270.48,218.25) --
	(270.49,218.26) --
	(270.53,218.31) --
	(270.59,218.38) --
	(270.63,218.43) --
	(270.67,218.47) --
	(270.67,218.48) --
	(270.68,218.49) --
	(270.74,218.56) --
	(270.86,218.71) --
	(270.88,218.73) --
	(270.93,218.80) --
	(271.01,218.89) --
	(271.01,218.90) --
	(271.02,218.91) --
	(271.08,218.98) --
	(271.08,218.99) --
	(271.16,219.08) --
	(271.23,219.18) --
	(271.37,219.36) --
	(271.41,219.40) --
	(271.43,219.43) --
	(271.57,219.61) --
	(271.58,219.62) --
	(271.59,219.63) --
	(271.63,219.69) --
	(271.64,219.69) --
	(271.66,219.73) --
	(271.71,219.80) --
	(271.73,219.82) --
	(271.75,219.84) --
	(271.82,219.93) --
	(271.84,219.95) --
	(271.85,219.98) --
	(271.91,220.05) --
	(272.01,220.17) --
	(272.03,220.20) --
	(272.06,220.25) --
	(272.07,220.26) --
	(272.11,220.31) --
	(272.23,220.46) --
	(272.32,220.58) --
	(272.35,220.62) --
	(272.39,220.66) --
	(272.43,220.72) --
	(272.46,220.76) --
	(272.55,220.88) --
	(272.59,220.93) --
	(272.59,220.93) --
	(272.60,220.94) --
	(272.67,221.04) --
	(272.69,221.06) --
	(272.77,221.17) --
	(272.81,221.22) --
	(272.84,221.25) --
	(272.85,221.27) --
	(272.85,221.28) --
	(272.95,221.40) --
	(272.99,221.46) --
	(273.03,221.51) --
	(273.06,221.55) --
	(273.07,221.56) --
	(273.08,221.58) --
	(273.14,221.65) --
	(273.17,221.69) --
	(273.22,221.77) --
	(273.25,221.80) --
	(273.33,221.91) --
	(273.40,222.01) --
	(273.52,222.17) --
	(273.54,222.20) --
	(273.55,222.21) --
	(273.57,222.25) --
	(273.58,222.26) --
	(273.59,222.28) --
	(273.60,222.30) --
	(273.65,222.36) --
	(273.66,222.38) --
	(273.67,222.39) --
	(273.73,222.47) --
	(273.76,222.51) --
	(273.77,222.53) --
	(273.90,222.72) --
	(274.02,222.89) --
	(274.05,222.93) --
	(274.06,222.95) --
	(274.11,223.02) --
	(274.14,223.07) --
	(274.16,223.09) --
	(274.21,223.17) --
	(274.32,223.32) --
	(274.43,223.50) --
	(274.49,223.58) --
	(274.50,223.60) --
	(274.54,223.66) --
	(274.55,223.68) --
	(274.61,223.77) --
	(274.64,223.81) --
	(274.68,223.88) --
	(274.72,223.94) --
	(274.74,223.98) --
	(274.77,224.02) --
	(274.98,224.35) --
	(275.11,224.56) --
	(275.15,224.61) --
	(275.19,224.69) --
	(275.30,224.87) --
	(275.36,224.95) --
	(275.36,224.96) --
	(275.37,224.97) --
	(275.38,224.99) --
	(275.46,225.12) --
	(275.50,225.19) --
	(275.60,225.37) --
	(275.63,225.42) --
	(275.66,225.46) --
	(275.86,225.80) --
	(275.93,225.93) --
	(276.06,226.15) --
	(276.09,226.19) --
	(276.09,226.20) --
	(276.34,226.63) --
	(276.41,226.75) --
	(276.43,226.78) --
	(276.50,226.91) --
	(276.54,226.97) --
	(276.56,227.00) --
	(276.57,227.03) --
	(276.65,227.16) --
	(276.78,227.38) --
	(276.79,227.41) --
	(276.83,227.47) --
	(276.83,227.48) --
	(276.89,227.58) --
	(276.94,227.67) --
	(277.05,227.85) --
	(277.06,227.87) --
	(277.12,227.98) --
	(277.14,228.02) --
	(277.37,228.41) --
	(277.42,228.50) --
	(277.49,228.64) --
	(277.62,228.86) --
	(277.71,229.01) --
	(277.76,229.10) --
	(277.80,229.17) --
	(277.85,229.25) --
	(278.00,229.53) --
	(278.11,229.72) --
	(278.17,229.82) --
	(278.21,229.90) --
	(278.25,229.97) --
	(278.28,230.02) --
	(278.29,230.05) --
	(278.32,230.10) --
	(278.42,230.28) --
	(278.47,230.36) --
	(278.49,230.39) --
	(278.61,230.61) --
	(278.67,230.72) --
	(278.69,230.77) --
	(278.77,230.91) --
	(278.80,230.96) --
	(278.82,230.99) --
	(278.87,231.10) --
	(279.15,231.64) --
	(279.19,231.70) --
	(279.22,231.77) --
	(279.26,231.84) --
	(279.28,231.88) --
	(279.43,232.17) --
	(279.49,232.31) --
	(279.63,232.58) --
	(279.69,232.70) --
	(279.74,232.81) --
	(279.76,232.83) --
	(279.76,232.83) --
	(279.79,232.91) --
	(279.81,232.95) --
	(280.00,233.33) --
	(280.04,233.43) --
	(280.10,233.54) --
	(280.23,233.81) --
	(280.26,233.87) --
	(280.27,233.89) --
	(280.51,234.38) --
	(280.55,234.46) --
	(280.59,234.54) --
	(280.62,234.60) --
	(280.71,234.78) --
	(280.97,235.32) --
	(281.12,235.62) --
	(281.19,235.78) --
	(281.20,235.81) --
	(281.34,236.11) --
	(281.55,236.57) --
	(281.58,236.64) --
	(281.63,236.74) --
	(281.67,236.83) --
	(281.73,236.98) --
	(281.90,237.34) --
	(281.91,237.37) --
	(282.04,237.64) --
	(282.13,237.84) --
	(282.14,237.87) --
	(282.20,237.99) --
	(282.31,238.23) --
	(282.41,238.44) --
	(282.42,238.46) --
	(282.46,238.53) --
	(282.51,238.65) --
	(282.62,238.87) --
	(282.67,238.97) --
	(282.70,239.03) --
	(282.76,239.15) --
	(282.77,239.19) --
	(282.79,239.21) --
	(282.97,239.55) --
	(283.02,239.65) --
	(283.10,239.80) --
	(283.10,239.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,184.93) -- (272.56,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,184.93) -- (187.99,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13,184.93) -- (209.13,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.27,184.93) -- (230.27,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,184.93) -- (251.41,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.56,184.93) -- (272.56,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99,170.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.13,170.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.27,170.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.41,170.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (272.56,170.68) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,203.38) -- (184.24,241.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,203.38) -- (180.28,203.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,222.47) -- (180.28,222.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,241.57) -- (180.28,241.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,203.38) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,222.47) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,241.57) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,184.93) --
	(286.90,184.93) --
	(286.90,256.61) --
	(184.24,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,144.54) rectangle (303.53,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,270.11) {\bfseries vf=0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57,154.84) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89,220.77) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (184.24,184.93) rectangle (286.90,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04,207.44) --
	(188.04,207.44) --
	(188.52,207.04) --
	(188.70,206.88) --
	(189.00,206.65) --
	(189.47,206.30) --
	(189.64,206.18) --
	(189.95,205.96) --
	(189.99,205.93) --
	(190.13,205.82) --
	(190.31,205.68) --
	(190.39,205.62) --
	(190.43,205.59) --
	(190.52,205.52) --
	(190.56,205.49) --
	(190.64,205.43) --
	(190.85,205.28) --
	(190.91,205.24) --
	(191.01,205.16) --
	(191.08,205.11) --
	(191.39,204.88) --
	(191.57,204.73) --
	(191.58,204.72) --
	(191.71,204.63) --
	(191.75,204.60) --
	(191.86,204.52) --
	(192.34,204.17) --
	(192.73,203.79) --
	(192.82,203.72) --
	(193.30,203.32) --
	(193.43,203.22) --
	(193.54,203.15) --
	(193.71,203.03) --
	(193.77,202.99) --
	(193.98,202.85) --
	(194.25,202.67) --
	(194.27,202.66) --
	(194.73,202.37) --
	(194.76,202.36) --
	(195.12,202.13) --
	(195.21,202.08) --
	(195.24,202.06) --
	(195.31,202.02) --
	(195.41,201.96) --
	(195.68,201.81) --
	(195.72,201.80) --
	(195.91,201.70) --
	(196.09,201.62) --
	(196.16,201.58) --
	(196.27,201.54) --
	(196.45,201.45) --
	(196.49,201.44) --
	(196.49,201.43) --
	(196.64,201.36) --
	(196.64,201.36) --
	(196.67,201.35) --
	(196.68,201.34) --
	(197.09,201.16) --
	(197.12,201.15) --
	(197.14,201.14) --
	(197.59,200.93) --
	(197.59,200.93) --
	(197.63,200.92) --
	(197.83,200.83) --
	(197.88,200.81) --
	(197.88,200.80) --
	(197.98,200.76) --
	(198.07,200.73) --
	(198.12,200.71) --
	(198.29,200.64) --
	(198.55,200.55) --
	(198.67,200.51) --
	(198.87,200.44) --
	(199.03,200.39) --
	(199.06,200.38) --
	(199.07,200.37) --
	(199.09,200.37) --
	(199.15,200.35) --
	(199.24,200.32) --
	(199.30,200.30) --
	(199.48,200.24) --
	(199.51,200.24) --
	(199.64,200.20) --
	(199.66,200.19) --
	(199.74,200.17) --
	(199.85,200.14) --
	(199.98,200.11) --
	(200.16,200.07) --
	(200.41,200.00) --
	(200.46,199.99) --
	(200.84,199.90) --
	(200.89,199.89) --
	(200.94,199.88) --
	(200.97,199.88) --
	(201.06,199.86) --
	(201.28,199.81) --
	(201.28,199.81) --
	(201.34,199.79) --
	(201.42,199.78) --
	(201.46,199.77) --
	(201.53,199.75) --
	(201.65,199.73) --
	(201.66,199.72) --
	(201.70,199.72) --
	(201.89,199.68) --
	(202.14,199.63) --
	(202.18,199.62) --
	(202.23,199.61) --
	(202.31,199.60) --
	(202.36,199.59) --
	(202.37,199.59) --
	(202.48,199.56) --
	(202.57,199.55) --
	(202.68,199.52) --
	(202.85,199.49) --
	(202.96,199.47) --
	(203.05,199.45) --
	(203.05,199.45) --
	(203.06,199.45) --
	(203.30,199.39) --
	(203.31,199.38) --
	(203.33,199.38) --
	(203.38,199.37) --
	(203.59,199.31) --
	(203.59,199.31) --
	(203.67,199.29) --
	(203.80,199.26) --
	(203.85,199.25) --
	(203.90,199.24) --
	(203.91,199.24) --
	(203.95,199.23) --
	(203.97,199.22) --
	(204.04,199.21) --
	(204.05,199.21) --
	(204.28,199.16) --
	(204.31,199.15) --
	(204.33,199.15) --
	(204.61,199.09) --
	(204.76,199.06) --
	(204.85,199.05) --
	(205.08,199.00) --
	(205.12,198.99) --
	(205.24,198.97) --
	(205.32,198.96) --
	(205.48,198.93) --
	(205.72,198.89) --
	(205.83,198.87) --
	(205.89,198.85) --
	(206.04,198.83) --
	(206.19,198.81) --
	(206.19,198.81) --
	(206.29,198.79) --
	(206.42,198.77) --
	(206.48,198.76) --
	(206.67,198.73) --
	(206.74,198.72) --
	(206.93,198.70) --
	(206.99,198.69) --
	(207.15,198.67) --
	(207.23,198.66) --
	(207.32,198.65) --
	(207.34,198.64) --
	(207.46,198.63) --
	(207.53,198.62) --
	(207.54,198.62) --
	(207.56,198.62) --
	(207.63,198.61) --
	(207.65,198.61) --
	(207.68,198.61) --
	(207.85,198.59) --
	(207.86,198.59) --
	(208.03,198.57) --
	(208.07,198.57) --
	(208.10,198.56) --
	(208.14,198.56) --
	(208.21,198.55) --
	(208.22,198.55) --
	(208.58,198.51) --
	(208.66,198.51) --
	(208.88,198.48) --
	(208.90,198.48) --
	(209.06,198.46) --
	(209.29,198.44) --
	(209.31,198.44) --
	(209.32,198.44) --
	(209.38,198.43) --
	(209.54,198.42) --
	(209.60,198.41) --
	(210.00,198.38) --
	(210.00,198.38) --
	(210.01,198.38) --
	(210.21,198.36) --
	(210.43,198.35) --
	(210.49,198.35) --
	(210.55,198.34) --
	(210.73,198.33) --
	(210.75,198.33) --
	(210.82,198.33) --
	(210.83,198.33) --
	(210.94,198.32) --
	(210.97,198.32) --
	(211.08,198.31) --
	(211.09,198.31) --
	(211.12,198.31) --
	(211.13,198.31) --
	(211.16,198.31) --
	(211.16,198.31) --
	(211.26,198.30) --
	(211.39,198.30) --
	(211.45,198.29) --
	(211.46,198.29) --
	(211.50,198.29) --
	(211.57,198.29) --
	(211.59,198.29) --
	(211.93,198.27) --
	(212.35,198.25) --
	(212.40,198.25) --
	(212.45,198.24) --
	(212.55,198.24) --
	(212.62,198.24) --
	(212.70,198.23) --
	(212.87,198.22) --
	(212.87,198.22) --
	(212.88,198.22) --
	(213.01,198.22) --
	(213.07,198.21) --
	(213.09,198.21) --
	(213.15,198.21) --
	(213.16,198.21) --
	(213.19,198.21) --
	(213.20,198.21) --
	(213.31,198.20) --
	(213.36,198.20) --
	(213.49,198.20) --
	(213.50,198.20) --
	(213.53,198.20) --
	(213.66,198.19) --
	(213.69,198.19) --
	(213.84,198.19) --
	(213.89,198.18) --
	(213.99,198.18) --
	(214.08,198.18) --
	(214.09,198.18) --
	(214.10,198.18) --
	(214.31,198.17) --
	(214.38,198.17) --
	(214.43,198.17) --
	(214.44,198.17) --
	(214.47,198.17) --
	(214.51,198.17) --
	(214.51,198.17) --
	(214.55,198.17) --
	(214.61,198.16) --
	(214.62,198.16) --
	(214.67,198.16) --
	(214.73,198.16) --
	(214.74,198.16) --
	(214.79,198.16) --
	(214.99,198.16) --
	(215.07,198.16) --
	(215.13,198.16) --
	(215.26,198.15) --
	(215.27,198.15) --
	(215.37,198.15) --
	(215.39,198.15) --
	(215.58,198.15) --
	(215.61,198.15) --
	(215.75,198.15) --
	(215.75,198.15) --
	(215.78,198.15) --
	(215.80,198.15) --
	(215.89,198.15) --
	(215.91,198.15) --
	(215.97,198.15) --
	(216.14,198.15) --
	(216.17,198.15) --
	(216.21,198.15) --
	(216.22,198.15) --
	(216.26,198.15) --
	(216.45,198.15) --
	(216.51,198.15) --
	(216.62,198.15) --
	(216.68,198.15) --
	(216.70,198.15) --
	(216.86,198.15) --
	(217.18,198.15) --
	(217.27,198.15) --
	(217.31,198.15) --
	(217.50,198.16) --
	(217.56,198.16) --
	(217.66,198.16) --
	(217.70,198.16) --
	(217.71,198.16) --
	(217.81,198.16) --
	(217.82,198.16) --
	(217.85,198.16) --
	(217.87,198.16) --
	(217.91,198.16) --
	(217.98,198.16) --
	(218.00,198.16) --
	(218.14,198.16) --
	(218.26,198.17) --
	(218.44,198.17) --
	(218.44,198.17) --
	(218.47,198.17) --
	(218.55,198.17) --
	(218.56,198.17) --
	(218.61,198.17) --
	(218.66,198.17) --
	(218.70,198.18) --
	(218.74,198.18) --
	(218.75,198.18) --
	(218.78,198.18) --
	(218.80,198.18) --
	(218.81,198.18) --
	(219.00,198.18) --
	(219.02,198.18) --
	(219.07,198.18) --
	(219.09,198.19) --
	(219.13,198.19) --
	(219.14,198.19) --
	(219.23,198.19) --
	(219.24,198.19) --
	(219.36,198.19) --
	(219.39,198.20) --
	(219.45,198.20) --
	(219.49,198.20) --
	(219.50,198.20) --
	(219.54,198.21) --
	(219.57,198.21) --
	(219.58,198.21) --
	(219.68,198.22) --
	(219.70,198.22) --
	(219.79,198.23) --
	(219.96,198.24) --
	(220.05,198.25) --
	(220.05,198.25) --
	(220.07,198.25) --
	(220.09,198.25) --
	(220.17,198.26) --
	(220.18,198.26) --
	(220.22,198.26) --
	(220.38,198.28) --
	(220.50,198.29) --
	(220.51,198.29) --
	(220.52,198.29) --
	(220.67,198.30) --
	(220.71,198.31) --
	(220.73,198.31) --
	(220.78,198.31) --
	(220.97,198.33) --
	(221.00,198.33) --
	(221.03,198.33) --
	(221.09,198.34) --
	(221.17,198.35) --
	(221.24,198.36) --
	(221.26,198.36) --
	(221.27,198.36) --
	(221.35,198.37) --
	(221.39,198.37) --
	(221.40,198.37) --
	(221.48,198.38) --
	(221.48,198.38) --
	(221.58,198.39) --
	(221.62,198.39) --
	(221.65,198.39) --
	(221.68,198.39) --
	(221.75,198.40) --
	(221.81,198.41) --
	(221.82,198.41) --
	(221.85,198.41) --
	(221.88,198.41) --
	(221.89,198.41) --
	(221.90,198.42) --
	(221.92,198.42) --
	(221.96,198.42) --
	(221.97,198.42) --
	(222.00,198.43) --
	(222.01,198.43) --
	(222.26,198.45) --
	(222.30,198.45) --
	(222.35,198.46) --
	(222.42,198.47) --
	(222.43,198.47) --
	(222.45,198.47) --
	(222.49,198.47) --
	(222.54,198.48) --
	(222.65,198.49) --
	(222.83,198.51) --
	(222.84,198.51) --
	(222.91,198.51) --
	(222.92,198.51) --
	(223.04,198.52) --
	(223.07,198.53) --
	(223.23,198.54) --
	(223.24,198.54) --
	(223.26,198.54) --
	(223.28,198.54) --
	(223.28,198.55) --
	(223.33,198.55) --
	(223.34,198.55) --
	(223.37,198.55) --
	(223.39,198.56) --
	(223.39,198.56) --
	(223.43,198.56) --
	(223.52,198.57) --
	(223.68,198.58) --
	(223.83,198.60) --
	(223.87,198.60) --
	(223.87,198.60) --
	(223.98,198.61) --
	(224.00,198.61) --
	(224.07,198.62) --
	(224.09,198.62) --
	(224.20,198.63) --
	(224.35,198.64) --
	(224.35,198.64) --
	(224.38,198.65) --
	(224.46,198.66) --
	(224.49,198.66) --
	(224.53,198.66) --
	(224.65,198.67) --
	(224.77,198.68) --
	(224.82,198.69) --
	(224.82,198.69) --
	(224.88,198.70) --
	(224.90,198.70) --
	(224.92,198.70) --
	(224.93,198.70) --
	(225.10,198.72) --
	(225.19,198.73) --
	(225.30,198.74) --
	(225.30,198.74) --
	(225.32,198.74) --
	(225.39,198.75) --
	(225.47,198.75) --
	(225.55,198.76) --
	(225.57,198.77) --
	(225.61,198.77) --
	(225.63,198.77) --
	(225.76,198.78) --
	(225.78,198.79) --
	(225.78,198.79) --
	(225.88,198.80) --
	(225.92,198.80) --
	(225.99,198.81) --
	(226.16,198.83) --
	(226.19,198.84) --
	(226.19,198.84) --
	(226.26,198.85) --
	(226.28,198.85) --
	(226.29,198.85) --
	(226.30,198.85) --
	(226.34,198.86) --
	(226.41,198.87) --
	(226.60,198.89) --
	(226.63,198.90) --
	(226.64,198.90) --
	(226.73,198.91) --
	(226.75,198.91) --
	(226.76,198.92) --
	(226.78,198.92) --
	(226.91,198.94) --
	(226.98,198.95) --
	(227.00,198.95) --
	(227.11,198.96) --
	(227.21,198.98) --
	(227.21,198.98) --
	(227.38,199.00) --
	(227.45,199.01) --
	(227.48,199.02) --
	(227.60,199.03) --
	(227.63,199.04) --
	(227.69,199.05) --
	(227.80,199.06) --
	(227.82,199.07) --
	(227.88,199.08) --
	(227.90,199.08) --
	(227.95,199.09) --
	(227.96,199.09) --
	(228.12,199.12) --
	(228.13,199.12) --
	(228.17,199.12) --
	(228.26,199.14) --
	(228.33,199.15) --
	(228.35,199.16) --
	(228.37,199.16) --
	(228.39,199.16) --
	(228.43,199.17) --
	(228.44,199.17) --
	(228.46,199.18) --
	(228.54,199.19) --
	(228.56,199.19) --
	(228.56,199.20) --
	(228.63,199.21) --
	(228.64,199.21) --
	(228.64,199.21) --
	(228.67,199.22) --
	(228.70,199.22) --
	(228.74,199.23) --
	(228.76,199.23) --
	(228.76,199.23) --
	(228.86,199.25) --
	(228.87,199.25) --
	(228.93,199.26) --
	(228.94,199.26) --
	(229.01,199.28) --
	(229.02,199.28) --
	(229.03,199.28) --
	(229.07,199.29) --
	(229.09,199.29) --
	(229.12,199.30) --
	(229.14,199.30) --
	(229.15,199.31) --
	(229.24,199.32) --
	(229.32,199.34) --
	(229.32,199.34) --
	(229.44,199.36) --
	(229.50,199.37) --
	(229.59,199.39) --
	(229.60,199.39) --
	(229.61,199.39) --
	(229.65,199.40) --
	(229.70,199.41) --
	(229.75,199.42) --
	(229.86,199.44) --
	(229.91,199.45) --
	(229.92,199.45) --
	(229.97,199.46) --
	(229.98,199.46) --
	(230.01,199.47) --
	(230.05,199.48) --
	(230.08,199.48) --
	(230.10,199.49) --
	(230.10,199.49) --
	(230.12,199.49) --
	(230.20,199.51) --
	(230.37,199.55) --
	(230.41,199.55) --
	(230.45,199.56) --
	(230.48,199.57) --
	(230.55,199.58) --
	(230.56,199.58) --
	(230.61,199.60) --
	(230.62,199.60) --
	(230.71,199.62) --
	(230.72,199.62) --
	(230.82,199.64) --
	(230.83,199.64) --
	(230.86,199.65) --
	(230.90,199.65) --
	(230.91,199.66) --
	(231.01,199.68) --
	(231.02,199.68) --
	(231.03,199.68) --
	(231.08,199.69) --
	(231.10,199.70) --
	(231.13,199.70) --
	(231.16,199.71) --
	(231.19,199.72) --
	(231.23,199.72) --
	(231.28,199.73) --
	(231.33,199.74) --
	(231.37,199.75) --
	(231.38,199.75) --
	(231.48,199.78) --
	(231.51,199.78) --
	(231.52,199.78) --
	(231.55,199.79) --
	(231.57,199.79) --
	(231.60,199.80) --
	(231.62,199.80) --
	(231.62,199.80) --
	(231.63,199.81) --
	(231.65,199.81) --
	(231.69,199.82) --
	(231.73,199.83) --
	(231.74,199.83) --
	(231.75,199.83) --
	(231.76,199.83) --
	(231.90,199.86) --
	(231.97,199.88) --
	(231.99,199.88) --
	(232.21,199.93) --
	(232.23,199.93) --
	(232.27,199.94) --
	(232.29,199.94) --
	(232.30,199.95) --
	(232.32,199.95) --
	(232.46,199.98) --
	(232.47,199.98) --
	(232.49,199.99) --
	(232.53,199.99) --
	(232.76,200.05) --
	(232.78,200.05) --
	(232.79,200.05) --
	(232.82,200.06) --
	(232.90,200.07) --
	(232.94,200.08) --
	(233.00,200.10) --
	(233.04,200.10) --
	(233.07,200.11) --
	(233.09,200.12) --
	(233.12,200.12) --
	(233.26,200.15) --
	(233.27,200.16) --
	(233.30,200.16) --
	(233.38,200.18) --
	(233.42,200.19) --
	(233.42,200.19) --
	(233.46,200.20) --
	(233.51,200.21) --
	(233.52,200.21) --
	(233.65,200.24) --
	(233.68,200.25) --
	(233.73,200.26) --
	(233.78,200.27) --
	(233.78,200.27) --
	(233.80,200.27) --
	(233.90,200.29) --
	(233.98,200.31) --
	(233.98,200.31) --
	(234.03,200.32) --
	(234.04,200.32) --
	(234.05,200.33) --
	(234.13,200.34) --
	(234.19,200.36) --
	(234.28,200.38) --
	(234.33,200.39) --
	(234.38,200.40) --
	(234.52,200.43) --
	(234.60,200.44) --
	(234.63,200.45) --
	(234.65,200.45) --
	(234.70,200.47) --
	(234.82,200.49) --
	(234.85,200.50) --
	(234.85,200.50) --
	(234.89,200.50) --
	(234.90,200.51) --
	(235.06,200.54) --
	(235.07,200.54) --
	(235.12,200.55) --
	(235.16,200.56) --
	(235.18,200.56) --
	(235.18,200.57) --
	(235.26,200.58) --
	(235.29,200.59) --
	(235.30,200.59) --
	(235.33,200.60) --
	(235.33,200.60) --
	(235.34,200.60) --
	(235.42,200.62) --
	(235.44,200.62) --
	(235.48,200.63) --
	(235.49,200.63) --
	(235.51,200.64) --
	(235.54,200.64) --
	(235.55,200.65) --
	(235.61,200.66) --
	(235.64,200.66) --
	(235.66,200.67) --
	(235.81,200.70) --
	(235.86,200.71) --
	(235.89,200.72) --
	(235.92,200.72) --
	(235.94,200.73) --
	(235.98,200.74) --
	(236.00,200.74) --
	(236.00,200.74) --
	(236.03,200.75) --
	(236.12,200.77) --
	(236.24,200.79) --
	(236.25,200.80) --
	(236.27,200.80) --
	(236.28,200.80) --
	(236.29,200.80) --
	(236.30,200.81) --
	(236.31,200.81) --
	(236.38,200.82) --
	(236.40,200.83) --
	(236.41,200.83) --
	(236.43,200.84) --
	(236.46,200.84) --
	(236.51,200.85) --
	(236.52,200.86) --
	(236.60,200.87) --
	(236.61,200.87) --
	(236.62,200.88) --
	(236.63,200.88) --
	(236.70,200.89) --
	(236.74,200.90) --
	(236.76,200.91) --
	(236.78,200.91) --
	(236.97,200.95) --
	(237.02,200.96) --
	(237.03,200.97) --
	(237.12,200.99) --
	(237.14,200.99) --
	(237.16,201.00) --
	(237.21,201.01) --
	(237.22,201.01) --
	(237.24,201.01) --
	(237.24,201.02) --
	(237.29,201.03) --
	(237.30,201.03) --
	(237.32,201.03) --
	(237.35,201.04) --
	(237.38,201.05) --
	(237.42,201.05) --
	(237.47,201.07) --
	(237.51,201.07) --
	(237.52,201.08) --
	(237.72,201.12) --
	(237.80,201.14) --
	(237.82,201.14) --
	(237.84,201.15) --
	(237.86,201.15) --
	(237.87,201.15) --
	(237.89,201.16) --
	(237.90,201.16) --
	(237.95,201.17) --
	(238.01,201.19) --
	(238.03,201.19) --
	(238.11,201.21) --
	(238.17,201.22) --
	(238.20,201.23) --
	(238.22,201.24) --
	(238.31,201.26) --
	(238.33,201.26) --
	(238.42,201.28) --
	(238.49,201.30) --
	(238.50,201.30) --
	(238.52,201.31) --
	(238.53,201.31) --
	(238.53,201.31) --
	(238.54,201.31) --
	(238.56,201.32) --
	(238.57,201.32) --
	(238.68,201.34) --
	(238.69,201.35) --
	(238.74,201.36) --
	(238.79,201.37) --
	(238.81,201.37) --
	(238.89,201.39) --
	(238.91,201.40) --
	(238.97,201.41) --
	(238.99,201.42) --
	(239.00,201.42) --
	(239.09,201.44) --
	(239.10,201.44) --
	(239.12,201.45) --
	(239.15,201.46) --
	(239.27,201.48) --
	(239.35,201.50) --
	(239.38,201.51) --
	(239.42,201.52) --
	(239.45,201.53) --
	(239.48,201.53) --
	(239.52,201.54) --
	(239.53,201.55) --
	(239.58,201.56) --
	(239.59,201.56) --
	(239.63,201.57) --
	(239.65,201.58) --
	(239.68,201.58) --
	(239.73,201.59) --
	(239.74,201.60) --
	(239.74,201.60) --
	(239.91,201.64) --
	(239.91,201.64) --
	(239.92,201.64) --
	(239.94,201.65) --
	(240.01,201.66) --
	(240.02,201.67) --
	(240.03,201.67) --
	(240.04,201.67) --
	(240.05,201.67) --
	(240.11,201.69) --
	(240.18,201.70) --
	(240.20,201.71) --
	(240.21,201.71) --
	(240.25,201.72) --
	(240.27,201.73) --
	(240.31,201.74) --
	(240.33,201.74) --
	(240.34,201.75) --
	(240.49,201.78) --
	(240.52,201.79) --
	(240.54,201.80) --
	(240.57,201.80) --
	(240.59,201.81) --
	(240.61,201.81) --
	(240.62,201.82) --
	(240.67,201.83) --
	(240.70,201.84) --
	(240.71,201.84) --
	(240.84,201.87) --
	(240.89,201.89) --
	(240.94,201.90) --
	(241.03,201.92) --
	(241.06,201.93) --
	(241.16,201.96) --
	(241.16,201.96) --
	(241.19,201.97) --
	(241.22,201.98) --
	(241.24,201.98) --
	(241.27,201.99) --
	(241.35,202.01) --
	(241.38,202.02) --
	(241.40,202.03) --
	(241.54,202.07) --
	(241.62,202.09) --
	(241.64,202.09) --
	(241.65,202.10) --
	(241.72,202.12) --
	(241.75,202.12) --
	(241.75,202.12) --
	(241.77,202.13) --
	(241.78,202.13) --
	(241.81,202.14) --
	(241.82,202.14) --
	(241.85,202.15) --
	(241.86,202.15) --
	(241.91,202.17) --
	(241.92,202.17) --
	(242.00,202.19) --
	(242.00,202.19) --
	(242.02,202.20) --
	(242.05,202.21) --
	(242.09,202.22) --
	(242.13,202.23) --
	(242.14,202.23) --
	(242.15,202.24) --
	(242.17,202.24) --
	(242.23,202.26) --
	(242.28,202.27) --
	(242.29,202.28) --
	(242.41,202.31) --
	(242.42,202.31) --
	(242.43,202.32) --
	(242.49,202.34) --
	(242.50,202.34) --
	(242.51,202.34) --
	(242.52,202.35) --
	(242.53,202.35) --
	(242.62,202.38) --
	(242.65,202.39) --
	(242.70,202.41) --
	(242.74,202.42) --
	(242.82,202.45) --
	(242.83,202.45) --
	(242.86,202.46) --
	(242.87,202.47) --
	(242.96,202.50) --
	(242.97,202.50) --
	(243.01,202.51) --
	(243.04,202.52) --
	(243.09,202.54) --
	(243.10,202.55) --
	(243.15,202.56) --
	(243.20,202.58) --
	(243.21,202.59) --
	(243.38,202.65) --
	(243.39,202.65) --
	(243.44,202.67) --
	(243.45,202.67) --
	(243.45,202.67) --
	(243.50,202.69) --
	(243.52,202.70) --
	(243.66,202.75) --
	(243.67,202.75) --
	(243.70,202.76) --
	(243.77,202.79) --
	(243.79,202.79) --
	(243.89,202.83) --
	(243.93,202.85) --
	(243.93,202.85) --
	(243.96,202.86) --
	(244.08,202.91) --
	(244.10,202.91) --
	(244.15,202.93) --
	(244.17,202.94) --
	(244.21,202.95) --
	(244.41,203.03) --
	(244.49,203.06) --
	(244.55,203.08) --
	(244.58,203.10) --
	(244.64,203.12) --
	(244.65,203.12) --
	(244.67,203.13) --
	(244.68,203.13) --
	(244.69,203.14) --
	(244.70,203.14) --
	(244.73,203.15) --
	(244.81,203.18) --
	(244.83,203.19) --
	(244.85,203.20) --
	(244.86,203.20) --
	(244.88,203.21) --
	(244.89,203.21) --
	(244.93,203.23) --
	(245.05,203.28) --
	(245.11,203.30) --
	(245.11,203.30) --
	(245.12,203.31) --
	(245.20,203.34) --
	(245.20,203.34) --
	(245.23,203.35) --
	(245.36,203.40) --
	(245.38,203.41) --
	(245.48,203.45) --
	(245.59,203.49) --
	(245.63,203.51) --
	(245.64,203.52) --
	(245.66,203.52) --
	(245.67,203.53) --
	(245.69,203.53) --
	(245.70,203.54) --
	(245.75,203.56) --
	(245.76,203.56) --
	(245.78,203.57) --
	(245.79,203.57) --
	(245.81,203.58) --
	(245.83,203.59) --
	(245.84,203.59) --
	(245.85,203.60) --
	(245.85,203.60) --
	(245.89,203.62) --
	(245.96,203.64) --
	(246.00,203.66) --
	(246.00,203.66) --
	(246.06,203.68) --
	(246.07,203.69) --
	(246.08,203.69) --
	(246.14,203.71) --
	(246.22,203.75) --
	(246.23,203.75) --
	(246.30,203.78) --
	(246.32,203.79) --
	(246.33,203.79) --
	(246.33,203.79) --
	(246.36,203.80) --
	(246.43,203.83) --
	(246.44,203.84) --
	(246.46,203.84) --
	(246.48,203.85) --
	(246.54,203.88) --
	(246.55,203.88) --
	(246.56,203.89) --
	(246.57,203.89) --
	(246.66,203.93) --
	(246.67,203.93) --
	(246.70,203.95) --
	(246.72,203.95) --
	(246.80,203.99) --
	(246.81,203.99) --
	(246.94,204.05) --
	(247.04,204.10) --
	(247.04,204.10) --
	(247.06,204.11) --
	(247.08,204.12) --
	(247.11,204.13) --
	(247.19,204.17) --
	(247.19,204.17) --
	(247.20,204.18) --
	(247.23,204.19) --
	(247.24,204.19) --
	(247.27,204.21) --
	(247.27,204.21) --
	(247.33,204.23) --
	(247.34,204.24) --
	(247.40,204.27) --
	(247.45,204.29) --
	(247.49,204.31) --
	(247.51,204.32) --
	(247.51,204.32) --
	(247.57,204.35) --
	(247.59,204.35) --
	(247.60,204.36) --
	(247.63,204.38) --
	(247.64,204.38) --
	(247.71,204.41) --
	(247.71,204.41) --
	(247.74,204.42) --
	(247.75,204.43) --
	(247.84,204.47) --
	(247.86,204.48) --
	(247.87,204.49) --
	(247.90,204.50) --
	(247.92,204.51) --
	(247.92,204.51) --
	(248.18,204.63) --
	(248.19,204.64) --
	(248.23,204.66) --
	(248.25,204.67) --
	(248.26,204.67) --
	(248.29,204.69) --
	(248.30,204.69) --
	(248.31,204.70) --
	(248.34,204.71) --
	(248.39,204.73) --
	(248.40,204.74) --
	(248.42,204.75) --
	(248.43,204.75) --
	(248.45,204.77) --
	(248.51,204.79) --
	(248.52,204.80) --
	(248.55,204.81) --
	(248.59,204.83) --
	(248.59,204.83) --
	(248.61,204.84) --
	(248.65,204.86) --
	(248.66,204.86) --
	(248.66,204.87) --
	(248.67,204.87) --
	(248.71,204.89) --
	(248.79,204.93) --
	(248.83,204.95) --
	(248.87,204.97) --
	(248.88,204.97) --
	(248.95,205.01) --
	(248.96,205.01) --
	(248.98,205.02) --
	(249.02,205.04) --
	(249.08,205.07) --
	(249.09,205.08) --
	(249.10,205.08) --
	(249.12,205.09) --
	(249.18,205.12) --
	(249.18,205.12) --
	(249.26,205.16) --
	(249.28,205.17) --
	(249.33,205.19) --
	(249.38,205.22) --
	(249.42,205.24) --
	(249.44,205.25) --
	(249.53,205.30) --
	(249.55,205.30) --
	(249.56,205.31) --
	(249.60,205.33) --
	(249.64,205.35) --
	(249.66,205.36) --
	(249.73,205.40) --
	(249.74,205.40) --
	(249.78,205.43) --
	(249.79,205.43) --
	(249.79,205.43) --
	(249.80,205.43) --
	(249.82,205.45) --
	(249.87,205.47) --
	(249.89,205.48) --
	(250.03,205.55) --
	(250.04,205.56) --
	(250.08,205.58) --
	(250.08,205.59) --
	(250.10,205.59) --
	(250.11,205.60) --
	(250.14,205.62) --
	(250.21,205.65) --
	(250.25,205.67) --
	(250.25,205.68) --
	(250.29,205.70) --
	(250.36,205.74) --
	(250.44,205.78) --
	(250.45,205.79) --
	(250.47,205.80) --
	(250.56,205.85) --
	(250.60,205.87) --
	(250.61,205.87) --
	(250.62,205.88) --
	(250.62,205.88) --
	(250.64,205.89) --
	(250.66,205.90) --
	(250.69,205.92) --
	(250.70,205.93) --
	(250.78,205.97) --
	(250.79,205.98) --
	(250.87,206.02) --
	(250.88,206.03) --
	(250.89,206.04) --
	(250.97,206.09) --
	(251.02,206.12) --
	(251.04,206.13) --
	(251.05,206.13) --
	(251.06,206.14) --
	(251.07,206.14) --
	(251.08,206.15) --
	(251.09,206.16) --
	(251.10,206.16) --
	(251.12,206.17) --
	(251.15,206.19) --
	(251.23,206.23) --
	(251.27,206.26) --
	(251.34,206.30) --
	(251.40,206.33) --
	(251.42,206.34) --
	(251.42,206.35) --
	(251.44,206.36) --
	(251.45,206.37) --
	(251.46,206.37) --
	(251.47,206.38) --
	(251.48,206.38) --
	(251.50,206.39) --
	(251.54,206.42) --
	(251.55,206.42) --
	(251.57,206.43) --
	(251.57,206.44) --
	(251.57,206.44) --
	(251.59,206.44) --
	(251.65,206.48) --
	(251.71,206.51) --
	(251.71,206.52) --
	(251.78,206.55) --
	(251.80,206.57) --
	(251.82,206.58) --
	(251.85,206.60) --
	(251.86,206.60) --
	(251.89,206.62) --
	(251.94,206.66) --
	(252.01,206.70) --
	(252.05,206.72) --
	(252.05,206.72) --
	(252.08,206.73) --
	(252.09,206.74) --
	(252.11,206.75) --
	(252.15,206.78) --
	(252.26,206.85) --
	(252.32,206.88) --
	(252.33,206.89) --
	(252.35,206.90) --
	(252.36,206.90) --
	(252.40,206.93) --
	(252.41,206.93) --
	(252.45,206.96) --
	(252.47,206.97) --
	(252.47,206.97) --
	(252.50,206.99) --
	(252.53,207.00) --
	(252.58,207.04) --
	(252.61,207.06) --
	(252.63,207.07) --
	(252.66,207.08) --
	(252.72,207.12) --
	(252.76,207.14) --
	(252.80,207.17) --
	(252.84,207.20) --
	(252.86,207.21) --
	(252.89,207.23) --
	(252.96,207.27) --
	(252.99,207.29) --
	(253.01,207.30) --
	(253.05,207.33) --
	(253.09,207.35) --
	(253.11,207.36) --
	(253.12,207.36) --
	(253.13,207.37) --
	(253.16,207.39) --
	(253.20,207.41) --
	(253.20,207.42) --
	(253.25,207.45) --
	(253.27,207.46) --
	(253.34,207.50) --
	(253.35,207.51) --
	(253.44,207.57) --
	(253.46,207.58) --
	(253.48,207.59) --
	(253.52,207.61) --
	(253.53,207.62) --
	(253.56,207.64) --
	(253.60,207.67) --
	(253.62,207.68) --
	(253.63,207.68) --
	(253.68,207.72) --
	(253.71,207.74) --
	(253.74,207.75) --
	(253.75,207.77) --
	(253.77,207.78) --
	(253.87,207.84) --
	(253.89,207.85) --
	(253.90,207.86) --
	(253.92,207.87) --
	(253.92,207.87) --
	(253.96,207.90) --
	(254.01,207.93) --
	(254.10,207.99) --
	(254.11,207.99) --
	(254.11,208.00) --
	(254.16,208.03) --
	(254.19,208.05) --
	(254.20,208.06) --
	(254.22,208.06) --
	(254.22,208.07) --
	(254.25,208.09) --
	(254.28,208.11) --
	(254.30,208.12) --
	(254.34,208.15) --
	(254.40,208.18) --
	(254.42,208.20) --
	(254.43,208.20) --
	(254.44,208.21) --
	(254.59,208.31) --
	(254.67,208.37) --
	(254.78,208.44) --
	(254.80,208.45) --
	(254.85,208.49) --
	(254.87,208.49) --
	(254.89,208.51) --
	(254.90,208.52) --
	(254.92,208.53) --
	(254.95,208.55) --
	(254.96,208.56) --
	(254.98,208.57) --
	(255.00,208.59) --
	(255.03,208.60) --
	(255.03,208.61) --
	(255.04,208.61) --
	(255.05,208.62) --
	(255.14,208.68) --
	(255.15,208.69) --
	(255.16,208.69) --
	(255.16,208.69) --
	(255.18,208.71) --
	(255.21,208.73) --
	(255.24,208.75) --
	(255.28,208.77) --
	(255.32,208.80) --
	(255.38,208.84) --
	(255.39,208.85) --
	(255.49,208.92) --
	(255.51,208.93) --
	(255.52,208.94) --
	(255.54,208.95) --
	(255.55,208.96) --
	(255.57,208.97) --
	(255.61,209.00) --
	(255.63,209.02) --
	(255.68,209.05) --
	(255.69,209.06) --
	(255.74,209.09) --
	(255.75,209.10) --
	(255.78,209.12) --
	(255.85,209.17) --
	(255.86,209.18) --
	(255.87,209.18) --
	(255.87,209.19) --
	(255.99,209.27) --
	(256.02,209.29) --
	(256.05,209.32) --
	(256.16,209.39) --
	(256.18,209.41) --
	(256.20,209.42) --
	(256.24,209.45) --
	(256.25,209.46) --
	(256.27,209.48) --
	(256.33,209.52) --
	(256.35,209.53) --
	(256.39,209.56) --
	(256.42,209.59) --
	(256.47,209.62) --
	(256.57,209.69) --
	(256.62,209.73) --
	(256.74,209.82) --
	(256.83,209.88) --
	(256.90,209.94) --
	(256.95,209.98) --
	(256.96,209.98) --
	(256.97,209.99) --
	(257.02,210.03) --
	(257.10,210.09) --
	(257.13,210.10) --
	(257.13,210.11) --
	(257.19,210.15) --
	(257.21,210.16) --
	(257.25,210.19) --
	(257.25,210.20) --
	(257.27,210.21) --
	(257.30,210.24) --
	(257.31,210.24) --
	(257.39,210.30) --
	(257.42,210.32) --
	(257.43,210.33) --
	(257.46,210.36) --
	(257.48,210.37) --
	(257.50,210.38) --
	(257.52,210.40) --
	(257.55,210.42) --
	(257.63,210.48) --
	(257.67,210.51) --
	(257.68,210.53) --
	(257.72,210.55) --
	(257.78,210.60) --
	(257.79,210.61) --
	(257.94,210.72) --
	(257.97,210.74) --
	(258.05,210.81) --
	(258.05,210.81) --
	(258.08,210.83) --
	(258.17,210.90) --
	(258.19,210.92) --
	(258.22,210.94) --
	(258.25,210.97) --
	(258.26,210.97) --
	(258.26,210.97) --
	(258.30,211.00) --
	(258.40,211.08) --
	(258.43,211.11) --
	(258.46,211.13) --
	(258.49,211.16) --
	(258.50,211.16) --
	(258.52,211.18) --
	(258.59,211.23) --
	(258.60,211.24) --
	(258.62,211.25) --
	(258.67,211.30) --
	(258.71,211.33) --
	(258.72,211.34) --
	(258.74,211.35) --
	(258.74,211.36) --
	(258.79,211.39) --
	(258.79,211.40) --
	(258.83,211.42) --
	(258.84,211.43) --
	(258.85,211.44) --
	(258.85,211.44) --
	(258.87,211.46) --
	(258.89,211.48) --
	(259.06,211.61) --
	(259.07,211.62) --
	(259.09,211.63) --
	(259.09,211.63) --
	(259.12,211.66) --
	(259.14,211.67) --
	(259.22,211.74) --
	(259.27,211.78) --
	(259.32,211.82) --
	(259.37,211.86) --
	(259.39,211.87) --
	(259.51,211.98) --
	(259.54,212.00) --
	(259.65,212.09) --
	(259.68,212.12) --
	(259.69,212.13) --
	(259.71,212.14) --
	(259.74,212.16) --
	(259.78,212.20) --
	(259.85,212.25) --
	(259.86,212.27) --
	(259.89,212.29) --
	(259.90,212.30) --
	(259.92,212.31) --
	(259.97,212.36) --
	(259.98,212.37) --
	(260.02,212.40) --
	(260.06,212.43) --
	(260.10,212.46) --
	(260.11,212.48) --
	(260.17,212.53) --
	(260.18,212.54) --
	(260.19,212.54) --
	(260.22,212.57) --
	(260.22,212.57) --
	(260.24,212.59) --
	(260.25,212.59) --
	(260.26,212.60) --
	(260.28,212.62) --
	(260.30,212.64) --
	(260.33,212.66) --
	(260.36,212.68) --
	(260.44,212.76) --
	(260.51,212.81) --
	(260.56,212.86) --
	(260.58,212.87) --
	(260.65,212.94) --
	(260.67,212.95) --
	(260.73,213.00) --
	(260.79,213.06) --
	(260.79,213.06) --
	(260.82,213.09) --
	(260.86,213.12) --
	(260.96,213.21) --
	(260.98,213.23) --
	(260.99,213.24) --
	(261.02,213.26) --
	(261.03,213.27) --
	(261.03,213.27) --
	(261.07,213.30) --
	(261.13,213.35) --
	(261.13,213.35) --
	(261.17,213.39) --
	(261.18,213.40) --
	(261.19,213.41) --
	(261.24,213.46) --
	(261.26,213.47) --
	(261.26,213.48) --
	(261.30,213.51) --
	(261.31,213.52) --
	(261.34,213.54) --
	(261.37,213.57) --
	(261.45,213.64) --
	(261.51,213.70) --
	(261.60,213.77) --
	(261.60,213.78) --
	(261.62,213.80) --
	(261.65,213.82) --
	(261.65,213.82) --
	(261.72,213.88) --
	(261.76,213.92) --
	(261.84,213.99) --
	(261.96,214.10) --
	(261.96,214.10) --
	(261.98,214.12) --
	(262.04,214.18) --
	(262.07,214.20) --
	(262.08,214.21) --
	(262.12,214.24) --
	(262.13,214.26) --
	(262.14,214.26) --
	(262.14,214.27) --
	(262.23,214.35) --
	(262.26,214.37) --
	(262.27,214.39) --
	(262.29,214.41) --
	(262.38,214.49) --
	(262.39,214.50) --
	(262.40,214.50) --
	(262.46,214.56) --
	(262.48,214.58) --
	(262.49,214.60) --
	(262.54,214.64) --
	(262.56,214.66) --
	(262.59,214.68) --
	(262.63,214.72) --
	(262.63,214.72) --
	(262.69,214.77) --
	(262.69,214.78) --
	(262.71,214.80) --
	(262.72,214.81) --
	(262.73,214.81) --
	(262.74,214.83) --
	(262.77,214.85) --
	(262.77,214.86) --
	(262.78,214.87) --
	(262.82,214.90) --
	(262.85,214.93) --
	(262.87,214.95) --
	(262.89,214.97) --
	(262.92,215.00) --
	(262.93,215.01) --
	(262.97,215.05) --
	(262.98,215.05) --
	(263.01,215.08) --
	(263.04,215.11) --
	(263.12,215.19) --
	(263.15,215.21) --
	(263.24,215.30) --
	(263.25,215.31) --
	(263.28,215.34) --
	(263.35,215.41) --
	(263.36,215.42) --
	(263.36,215.42) --
	(263.39,215.44) --
	(263.39,215.45) --
	(263.47,215.53) --
	(263.50,215.55) --
	(263.51,215.57) --
	(263.57,215.63) --
	(263.66,215.72) --
	(263.71,215.76) --
	(263.76,215.81) --
	(263.77,215.82) --
	(263.87,215.92) --
	(263.99,216.04) --
	(264.02,216.07) --
	(264.07,216.12) --
	(264.13,216.18) --
	(264.15,216.20) --
	(264.19,216.24) --
	(264.20,216.25) --
	(264.23,216.28) --
	(264.25,216.30) --
	(264.28,216.33) --
	(264.29,216.34) --
	(264.30,216.35) --
	(264.31,216.36) --
	(264.31,216.36) --
	(264.32,216.37) --
	(264.43,216.48) --
	(264.45,216.50) --
	(264.45,216.51) --
	(264.47,216.52) --
	(264.50,216.55) --
	(264.51,216.56) --
	(264.55,216.61) --
	(264.62,216.68) --
	(264.63,216.69) --
	(264.64,216.70) --
	(264.64,216.70) --
	(264.65,216.71) --
	(264.69,216.75) --
	(264.72,216.78) --
	(264.73,216.79) --
	(264.82,216.89) --
	(264.88,216.95) --
	(264.89,216.96) --
	(264.95,217.02) --
	(264.99,217.06) --
	(265.00,217.08) --
	(265.10,217.18) --
	(265.11,217.19) --
	(265.16,217.25) --
	(265.18,217.27) --
	(265.26,217.36) --
	(265.28,217.37) --
	(265.34,217.44) --
	(265.43,217.53) --
	(265.43,217.53) --
	(265.44,217.55) --
	(265.47,217.58) --
	(265.56,217.68) --
	(265.63,217.75) --
	(265.72,217.85) --
	(265.80,217.94) --
	(265.81,217.95) --
	(265.83,217.97) --
	(265.88,218.03) --
	(265.90,218.05) --
	(265.92,218.07) --
	(265.97,218.13) --
	(265.98,218.14) --
	(266.02,218.18) --
	(266.17,218.35) --
	(266.20,218.39) --
	(266.21,218.40) --
	(266.22,218.41) --
	(266.24,218.43) --
	(266.25,218.44) --
	(266.27,218.46) --
	(266.28,218.48) --
	(266.31,218.52) --
	(266.38,218.59) --
	(266.40,218.61) --
	(266.45,218.67) --
	(266.47,218.69) --
	(266.48,218.70) --
	(266.49,218.72) --
	(266.55,218.78) --
	(266.58,218.82) --
	(266.58,218.82) --
	(266.70,218.96) --
	(266.76,219.03) --
	(266.77,219.03) --
	(266.79,219.06) --
	(266.81,219.08) --
	(266.84,219.12) --
	(266.85,219.13) --
	(266.86,219.14) --
	(266.87,219.15) --
	(266.93,219.22) --
	(266.93,219.23) --
	(266.94,219.23) --
	(267.03,219.34) --
	(267.05,219.36) --
	(267.07,219.39) --
	(267.12,219.45) --
	(267.13,219.46) --
	(267.27,219.63) --
	(267.29,219.64) --
	(267.34,219.70) --
	(267.43,219.81) --
	(267.44,219.82) --
	(267.53,219.93) --
	(267.60,220.01) --
	(267.63,220.05) --
	(267.65,220.07) --
	(267.70,220.13) --
	(267.70,220.14) --
	(267.81,220.27) --
	(267.81,220.27) --
	(267.90,220.38) --
	(267.94,220.42) --
	(267.94,220.43) --
	(267.95,220.44) --
	(267.96,220.45) --
	(267.97,220.46) --
	(268.15,220.68) --
	(268.17,220.71) --
	(268.22,220.76) --
	(268.27,220.83) --
	(268.29,220.86) --
	(268.30,220.86) --
	(268.33,220.90) --
	(268.34,220.91) --
	(268.34,220.92) --
	(268.42,221.02) --
	(268.45,221.06) --
	(268.50,221.11) --
	(268.52,221.13) --
	(268.53,221.15) --
	(268.63,221.27) --
	(268.69,221.35) --
	(268.72,221.39) --
	(268.77,221.45) --
	(268.80,221.48) --
	(268.85,221.56) --
	(268.87,221.58) --
	(268.90,221.62) --
	(269.12,221.90) --
	(269.14,221.93) --
	(269.19,221.99) --
	(269.21,222.01) --
	(269.25,222.06) --
	(269.26,222.08) --
	(269.30,222.13) --
	(269.33,222.17) --
	(269.34,222.19) --
	(269.36,222.21) --
	(269.38,222.23) --
	(269.41,222.27) --
	(269.41,222.28) --
	(269.43,222.29) --
	(269.44,222.32) --
	(269.47,222.35) --
	(269.48,222.37) --
	(269.49,222.38) --
	(269.50,222.39) --
	(269.51,222.40) --
	(269.52,222.41) --
	(269.54,222.44) --
	(269.62,222.55) --
	(269.65,222.58) --
	(269.72,222.68) --
	(269.74,222.70) --
	(269.78,222.75) --
	(269.83,222.82) --
	(269.85,222.85) --
	(269.89,222.90) --
	(269.90,222.91) --
	(269.90,222.91) --
	(269.92,222.94) --
	(269.92,222.94) --
	(269.94,222.96) --
	(269.95,222.98) --
	(269.98,223.01) --
	(270.02,223.07) --
	(270.07,223.14) --
	(270.08,223.15) --
	(270.19,223.30) --
	(270.20,223.32) --
	(270.23,223.36) --
	(270.27,223.40) --
	(270.28,223.42) --
	(270.39,223.58) --
	(270.47,223.68) --
	(270.48,223.70) --
	(270.49,223.71) --
	(270.53,223.77) --
	(270.59,223.85) --
	(270.63,223.91) --
	(270.67,223.95) --
	(270.67,223.96) --
	(270.68,223.97) --
	(270.74,224.05) --
	(270.86,224.22) --
	(270.88,224.25) --
	(270.93,224.33) --
	(271.01,224.44) --
	(271.01,224.45) --
	(271.02,224.45) --
	(271.08,224.54) --
	(271.08,224.55) --
	(271.16,224.65) --
	(271.23,224.77) --
	(271.37,224.97) --
	(271.41,225.02) --
	(271.43,225.06) --
	(271.57,225.26) --
	(271.58,225.27) --
	(271.59,225.29) --
	(271.63,225.36) --
	(271.64,225.36) --
	(271.66,225.40) --
	(271.71,225.47) --
	(271.73,225.50) --
	(271.75,225.53) --
	(271.82,225.63) --
	(271.84,225.66) --
	(271.85,225.68) --
	(271.91,225.77) --
	(272.01,225.91) --
	(272.03,225.94) --
	(272.06,225.99) --
	(272.07,226.01) --
	(272.11,226.07) --
	(272.23,226.24) --
	(272.32,226.38) --
	(272.35,226.43) --
	(272.39,226.48) --
	(272.43,226.54) --
	(272.46,226.59) --
	(272.55,226.72) --
	(272.59,226.78) --
	(272.59,226.79) --
	(272.60,226.79) --
	(272.67,226.91) --
	(272.69,226.94) --
	(272.77,227.06) --
	(272.81,227.12) --
	(272.84,227.16) --
	(272.85,227.17) --
	(272.85,227.18) --
	(272.95,227.33) --
	(272.99,227.40) --
	(273.03,227.45) --
	(273.06,227.50) --
	(273.07,227.52) --
	(273.08,227.53) --
	(273.14,227.62) --
	(273.17,227.67) --
	(273.22,227.76) --
	(273.25,227.79) --
	(273.33,227.92) --
	(273.40,228.04) --
	(273.52,228.23) --
	(273.54,228.25) --
	(273.55,228.27) --
	(273.57,228.31) --
	(273.58,228.33) --
	(273.59,228.35) --
	(273.60,228.37) --
	(273.65,228.44) --
	(273.66,228.46) --
	(273.67,228.48) --
	(273.73,228.57) --
	(273.76,228.62) --
	(273.77,228.64) --
	(273.90,228.85) --
	(274.02,229.06) --
	(274.05,229.10) --
	(274.06,229.13) --
	(274.11,229.21) --
	(274.14,229.26) --
	(274.16,229.28) --
	(274.21,229.38) --
	(274.32,229.56) --
	(274.43,229.76) --
	(274.49,229.86) --
	(274.50,229.88) --
	(274.54,229.95) --
	(274.55,229.97) --
	(274.61,230.07) --
	(274.64,230.12) --
	(274.68,230.21) --
	(274.72,230.27) --
	(274.74,230.31) --
	(274.77,230.36) --
	(274.98,230.75) --
	(275.11,230.99) --
	(275.15,231.05) --
	(275.19,231.14) --
	(275.30,231.35) --
	(275.36,231.45) --
	(275.36,231.46) --
	(275.37,231.47) --
	(275.38,231.49) --
	(275.46,231.64) --
	(275.50,231.73) --
	(275.60,231.93) --
	(275.63,231.98) --
	(275.66,232.03) --
	(275.86,232.43) --
	(275.93,232.58) --
	(276.06,232.83) --
	(276.09,232.88) --
	(276.09,232.89) --
	(276.34,233.39) --
	(276.41,233.54) --
	(276.43,233.57) --
	(276.50,233.72) --
	(276.54,233.79) --
	(276.56,233.83) --
	(276.57,233.86) --
	(276.65,234.01) --
	(276.78,234.27) --
	(276.79,234.30) --
	(276.83,234.38) --
	(276.83,234.39) --
	(276.89,234.50) --
	(276.94,234.61) --
	(277.05,234.83) --
	(277.06,234.85) --
	(277.12,234.97) --
	(277.14,235.02) --
	(277.37,235.48) --
	(277.42,235.59) --
	(277.49,235.75) --
	(277.62,236.01) --
	(277.71,236.19) --
	(277.76,236.30) --
	(277.80,236.38) --
	(277.85,236.47) --
	(278.00,236.80) --
	(278.11,237.02) --
	(278.17,237.14) --
	(278.21,237.24) --
	(278.25,237.31) --
	(278.28,237.37) --
	(278.29,237.41) --
	(278.32,237.47) --
	(278.42,237.68) --
	(278.47,237.77) --
	(278.49,237.81) --
	(278.61,238.07) --
	(278.67,238.20) --
	(278.69,238.26) --
	(278.77,238.43) --
	(278.80,238.49) --
	(278.82,238.53) --
	(278.87,238.66) --
	(279.15,239.29) --
	(279.19,239.36) --
	(279.22,239.45) --
	(279.26,239.52) --
	(279.28,239.57) --
	(279.43,239.91) --
	(279.49,240.08) --
	(279.63,240.40) --
	(279.69,240.55) --
	(279.74,240.67) --
	(279.76,240.70) --
	(279.76,240.70) --
	(279.79,240.78) --
	(279.81,240.84) --
	(280.00,241.29) --
	(280.04,241.40) --
	(280.10,241.53) --
	(280.23,241.86) --
	(280.26,241.93) --
	(280.27,241.95) --
	(280.51,242.54) --
	(280.55,242.62) --
	(280.59,242.72) --
	(280.62,242.79) --
	(280.71,243.01) --
	(280.97,243.65) --
	(281.12,244.01) --
	(281.19,244.20) --
	(281.20,244.23) --
	(281.34,244.59) --
	(281.55,245.15) --
	(281.58,245.22) --
	(281.63,245.35) --
	(281.67,245.45) --
	(281.73,245.62) --
	(281.90,246.06) --
	(281.91,246.09) --
	(282.04,246.42) --
	(282.13,246.66) --
	(282.14,246.70) --
	(282.20,246.84) --
	(282.31,247.13) --
	(282.41,247.38) --
	(282.42,247.41) --
	(282.46,247.50) --
	(282.51,247.64) --
	(282.62,247.91) --
	(282.67,248.03) --
	(282.70,248.11) --
	(282.76,248.25) --
	(282.77,248.29) --
	(282.79,248.32) --
	(282.97,248.74) --
	(283.02,248.86) --
	(283.10,249.05) --
	(283.10,249.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04,191.83) --
	(188.04,191.83) --
	(188.52,191.77) --
	(188.70,191.75) --
	(189.00,191.72) --
	(189.47,191.68) --
	(189.64,191.66) --
	(189.95,191.64) --
	(189.99,191.63) --
	(190.13,191.61) --
	(190.31,191.59) --
	(190.39,191.58) --
	(190.43,191.57) --
	(190.52,191.56) --
	(190.56,191.55) --
	(190.64,191.54) --
	(190.85,191.52) --
	(190.91,191.51) --
	(191.01,191.50) --
	(191.08,191.49) --
	(191.39,191.44) --
	(191.57,191.40) --
	(191.58,191.40) --
	(191.71,191.38) --
	(191.75,191.38) --
	(191.86,191.36) --
	(192.34,191.28) --
	(192.73,191.15) --
	(192.82,191.13) --
	(193.30,191.00) --
	(193.43,190.97) --
	(193.54,190.95) --
	(193.71,190.92) --
	(193.77,190.91) --
	(193.98,190.87) --
	(194.25,190.82) --
	(194.27,190.81) --
	(194.73,190.74) --
	(194.76,190.73) --
	(195.12,190.67) --
	(195.21,190.65) --
	(195.24,190.65) --
	(195.31,190.64) --
	(195.41,190.62) --
	(195.68,190.59) --
	(195.72,190.58) --
	(195.91,190.56) --
	(196.09,190.54) --
	(196.16,190.53) --
	(196.27,190.52) --
	(196.45,190.51) --
	(196.49,190.50) --
	(196.49,190.50) --
	(196.64,190.48) --
	(196.64,190.48) --
	(196.67,190.48) --
	(196.68,190.48) --
	(197.09,190.44) --
	(197.12,190.44) --
	(197.14,190.43) --
	(197.59,190.39) --
	(197.59,190.39) --
	(197.63,190.38) --
	(197.83,190.36) --
	(197.88,190.36) --
	(197.88,190.36) --
	(197.98,190.35) --
	(198.07,190.34) --
	(198.12,190.34) --
	(198.29,190.33) --
	(198.55,190.31) --
	(198.67,190.31) --
	(198.87,190.30) --
	(199.03,190.29) --
	(199.06,190.29) --
	(199.07,190.29) --
	(199.09,190.29) --
	(199.15,190.29) --
	(199.24,190.28) --
	(199.30,190.28) --
	(199.48,190.28) --
	(199.51,190.28) --
	(199.64,190.28) --
	(199.66,190.28) --
	(199.74,190.28) --
	(199.85,190.28) --
	(199.98,190.28) --
	(200.16,190.28) --
	(200.41,190.28) --
	(200.46,190.28) --
	(200.84,190.28) --
	(200.89,190.28) --
	(200.94,190.28) --
	(200.97,190.29) --
	(201.06,190.29) --
	(201.28,190.29) --
	(201.28,190.29) --
	(201.34,190.29) --
	(201.42,190.29) --
	(201.46,190.29) --
	(201.53,190.29) --
	(201.65,190.29) --
	(201.66,190.29) --
	(201.70,190.29) --
	(201.89,190.29) --
	(202.14,190.30) --
	(202.18,190.30) --
	(202.23,190.30) --
	(202.31,190.30) --
	(202.36,190.30) --
	(202.37,190.30) --
	(202.48,190.30) --
	(202.57,190.31) --
	(202.68,190.31) --
	(202.85,190.31) --
	(202.96,190.31) --
	(203.05,190.31) --
	(203.05,190.31) --
	(203.06,190.31) --
	(203.30,190.30) --
	(203.31,190.30) --
	(203.33,190.30) --
	(203.38,190.30) --
	(203.59,190.29) --
	(203.59,190.29) --
	(203.67,190.29) --
	(203.80,190.29) --
	(203.85,190.28) --
	(203.90,190.28) --
	(203.91,190.28) --
	(203.95,190.28) --
	(203.97,190.28) --
	(204.04,190.28) --
	(204.05,190.28) --
	(204.28,190.28) --
	(204.31,190.28) --
	(204.33,190.28) --
	(204.61,190.28) --
	(204.76,190.28) --
	(204.85,190.28) --
	(205.08,190.28) --
	(205.12,190.28) --
	(205.24,190.29) --
	(205.32,190.29) --
	(205.48,190.29) --
	(205.72,190.29) --
	(205.83,190.29) --
	(205.89,190.29) --
	(206.04,190.29) --
	(206.19,190.30) --
	(206.19,190.30) --
	(206.29,190.30) --
	(206.42,190.30) --
	(206.48,190.30) --
	(206.67,190.31) --
	(206.74,190.31) --
	(206.93,190.31) --
	(206.99,190.32) --
	(207.15,190.32) --
	(207.23,190.32) --
	(207.32,190.33) --
	(207.34,190.33) --
	(207.46,190.33) --
	(207.53,190.34) --
	(207.54,190.34) --
	(207.56,190.34) --
	(207.63,190.34) --
	(207.65,190.34) --
	(207.68,190.34) --
	(207.85,190.35) --
	(207.86,190.35) --
	(208.03,190.36) --
	(208.07,190.36) --
	(208.10,190.36) --
	(208.14,190.37) --
	(208.21,190.37) --
	(208.22,190.37) --
	(208.58,190.38) --
	(208.66,190.39) --
	(208.88,190.40) --
	(208.90,190.40) --
	(209.06,190.40) --
	(209.29,190.41) --
	(209.31,190.41) --
	(209.32,190.41) --
	(209.38,190.42) --
	(209.54,190.42) --
	(209.60,190.43) --
	(210.00,190.45) --
	(210.00,190.45) --
	(210.01,190.45) --
	(210.21,190.46) --
	(210.43,190.47) --
	(210.49,190.47) --
	(210.55,190.48) --
	(210.73,190.49) --
	(210.75,190.49) --
	(210.82,190.49) --
	(210.83,190.49) --
	(210.94,190.50) --
	(210.97,190.50) --
	(211.08,190.51) --
	(211.09,190.51) --
	(211.12,190.51) --
	(211.13,190.51) --
	(211.16,190.51) --
	(211.16,190.51) --
	(211.26,190.52) --
	(211.39,190.53) --
	(211.45,190.53) --
	(211.46,190.53) --
	(211.50,190.54) --
	(211.57,190.54) --
	(211.59,190.54) --
	(211.93,190.56) --
	(212.35,190.59) --
	(212.40,190.59) --
	(212.45,190.59) --
	(212.55,190.60) --
	(212.62,190.61) --
	(212.70,190.61) --
	(212.87,190.62) --
	(212.87,190.62) --
	(212.88,190.62) --
	(213.01,190.63) --
	(213.07,190.63) --
	(213.09,190.63) --
	(213.15,190.64) --
	(213.16,190.64) --
	(213.19,190.64) --
	(213.20,190.64) --
	(213.31,190.65) --
	(213.36,190.65) --
	(213.49,190.66) --
	(213.50,190.66) --
	(213.53,190.66) --
	(213.66,190.67) --
	(213.69,190.67) --
	(213.84,190.68) --
	(213.89,190.68) --
	(213.99,190.69) --
	(214.08,190.69) --
	(214.09,190.70) --
	(214.10,190.70) --
	(214.31,190.71) --
	(214.38,190.72) --
	(214.43,190.72) --
	(214.44,190.72) --
	(214.47,190.72) --
	(214.51,190.72) --
	(214.51,190.73) --
	(214.55,190.73) --
	(214.61,190.73) --
	(214.62,190.73) --
	(214.67,190.74) --
	(214.73,190.74) --
	(214.74,190.74) --
	(214.79,190.75) --
	(214.99,190.76) --
	(215.07,190.77) --
	(215.13,190.77) --
	(215.26,190.78) --
	(215.27,190.78) --
	(215.37,190.79) --
	(215.39,190.79) --
	(215.58,190.81) --
	(215.61,190.81) --
	(215.75,190.82) --
	(215.75,190.82) --
	(215.78,190.83) --
	(215.80,190.83) --
	(215.89,190.83) --
	(215.91,190.84) --
	(215.97,190.84) --
	(216.14,190.86) --
	(216.17,190.86) --
	(216.21,190.86) --
	(216.22,190.86) --
	(216.26,190.87) --
	(216.45,190.88) --
	(216.51,190.89) --
	(216.62,190.90) --
	(216.68,190.90) --
	(216.70,190.90) --
	(216.86,190.92) --
	(217.18,190.95) --
	(217.27,190.95) --
	(217.31,190.96) --
	(217.50,190.97) --
	(217.56,190.98) --
	(217.66,190.99) --
	(217.70,190.99) --
	(217.71,190.99) --
	(217.81,191.00) --
	(217.82,191.00) --
	(217.85,191.01) --
	(217.87,191.01) --
	(217.91,191.01) --
	(217.98,191.02) --
	(218.00,191.02) --
	(218.14,191.03) --
	(218.26,191.04) --
	(218.44,191.06) --
	(218.44,191.06) --
	(218.47,191.06) --
	(218.55,191.07) --
	(218.56,191.07) --
	(218.61,191.08) --
	(218.66,191.08) --
	(218.70,191.09) --
	(218.74,191.09) --
	(218.75,191.09) --
	(218.78,191.09) --
	(218.80,191.09) --
	(218.81,191.10) --
	(219.00,191.11) --
	(219.02,191.12) --
	(219.07,191.12) --
	(219.09,191.12) --
	(219.13,191.13) --
	(219.14,191.13) --
	(219.23,191.14) --
	(219.24,191.14) --
	(219.36,191.15) --
	(219.39,191.16) --
	(219.45,191.16) --
	(219.49,191.17) --
	(219.50,191.17) --
	(219.54,191.18) --
	(219.57,191.18) --
	(219.58,191.18) --
	(219.68,191.20) --
	(219.70,191.20) --
	(219.79,191.21) --
	(219.96,191.24) --
	(220.05,191.25) --
	(220.05,191.25) --
	(220.07,191.25) --
	(220.09,191.25) --
	(220.17,191.27) --
	(220.18,191.27) --
	(220.22,191.27) --
	(220.38,191.30) --
	(220.50,191.31) --
	(220.51,191.32) --
	(220.52,191.32) --
	(220.67,191.34) --
	(220.71,191.35) --
	(220.73,191.35) --
	(220.78,191.36) --
	(220.97,191.38) --
	(221.00,191.39) --
	(221.03,191.39) --
	(221.09,191.40) --
	(221.17,191.41) --
	(221.24,191.42) --
	(221.26,191.43) --
	(221.27,191.43) --
	(221.35,191.44) --
	(221.39,191.44) --
	(221.40,191.45) --
	(221.48,191.46) --
	(221.48,191.46) --
	(221.58,191.47) --
	(221.62,191.48) --
	(221.65,191.48) --
	(221.68,191.49) --
	(221.75,191.50) --
	(221.81,191.51) --
	(221.82,191.51) --
	(221.85,191.51) --
	(221.88,191.52) --
	(221.89,191.52) --
	(221.90,191.52) --
	(221.92,191.52) --
	(221.96,191.53) --
	(221.97,191.53) --
	(222.00,191.54) --
	(222.01,191.54) --
	(222.26,191.57) --
	(222.30,191.58) --
	(222.35,191.59) --
	(222.42,191.60) --
	(222.43,191.60) --
	(222.45,191.60) --
	(222.49,191.61) --
	(222.54,191.62) --
	(222.65,191.63) --
	(222.83,191.66) --
	(222.84,191.66) --
	(222.91,191.67) --
	(222.92,191.67) --
	(223.04,191.69) --
	(223.07,191.69) --
	(223.23,191.72) --
	(223.24,191.72) --
	(223.26,191.72) --
	(223.28,191.72) --
	(223.28,191.72) --
	(223.33,191.73) --
	(223.34,191.73) --
	(223.37,191.74) --
	(223.39,191.74) --
	(223.39,191.74) --
	(223.43,191.75) --
	(223.52,191.76) --
	(223.68,191.78) --
	(223.83,191.81) --
	(223.87,191.81) --
	(223.87,191.81) --
	(223.98,191.83) --
	(224.00,191.83) --
	(224.07,191.84) --
	(224.09,191.84) --
	(224.20,191.86) --
	(224.35,191.88) --
	(224.35,191.88) --
	(224.38,191.89) --
	(224.46,191.90) --
	(224.49,191.90) --
	(224.53,191.91) --
	(224.65,191.93) --
	(224.77,191.94) --
	(224.82,191.95) --
	(224.82,191.95) --
	(224.88,191.96) --
	(224.90,191.96) --
	(224.92,191.97) --
	(224.93,191.97) --
	(225.10,191.99) --
	(225.19,192.01) --
	(225.30,192.02) --
	(225.30,192.02) --
	(225.32,192.03) --
	(225.39,192.04) --
	(225.47,192.05) --
	(225.55,192.06) --
	(225.57,192.06) --
	(225.61,192.07) --
	(225.63,192.07) --
	(225.76,192.09) --
	(225.78,192.09) --
	(225.78,192.09) --
	(225.88,192.11) --
	(225.92,192.11) --
	(225.99,192.13) --
	(226.16,192.15) --
	(226.19,192.16) --
	(226.19,192.16) --
	(226.26,192.17) --
	(226.28,192.18) --
	(226.29,192.18) --
	(226.30,192.18) --
	(226.34,192.19) --
	(226.41,192.20) --
	(226.60,192.23) --
	(226.63,192.24) --
	(226.64,192.24) --
	(226.73,192.25) --
	(226.75,192.26) --
	(226.76,192.26) --
	(226.78,192.26) --
	(226.91,192.28) --
	(226.98,192.30) --
	(227.00,192.30) --
	(227.11,192.32) --
	(227.21,192.34) --
	(227.21,192.34) --
	(227.38,192.37) --
	(227.45,192.38) --
	(227.48,192.38) --
	(227.60,192.40) --
	(227.63,192.41) --
	(227.69,192.42) --
	(227.80,192.44) --
	(227.82,192.44) --
	(227.88,192.45) --
	(227.90,192.46) --
	(227.95,192.47) --
	(227.96,192.47) --
	(228.12,192.50) --
	(228.13,192.50) --
	(228.17,192.51) --
	(228.26,192.53) --
	(228.33,192.54) --
	(228.35,192.55) --
	(228.37,192.55) --
	(228.39,192.55) --
	(228.43,192.56) --
	(228.44,192.57) --
	(228.46,192.57) --
	(228.54,192.59) --
	(228.56,192.59) --
	(228.56,192.59) --
	(228.63,192.60) --
	(228.64,192.61) --
	(228.64,192.61) --
	(228.67,192.61) --
	(228.70,192.62) --
	(228.74,192.63) --
	(228.76,192.63) --
	(228.76,192.63) --
	(228.86,192.65) --
	(228.87,192.65) --
	(228.93,192.67) --
	(228.94,192.67) --
	(229.01,192.68) --
	(229.02,192.68) --
	(229.03,192.69) --
	(229.07,192.69) --
	(229.09,192.70) --
	(229.12,192.71) --
	(229.14,192.71) --
	(229.15,192.71) --
	(229.24,192.73) --
	(229.32,192.75) --
	(229.32,192.75) --
	(229.44,192.77) --
	(229.50,192.79) --
	(229.59,192.80) --
	(229.60,192.81) --
	(229.61,192.81) --
	(229.65,192.82) --
	(229.70,192.83) --
	(229.75,192.84) --
	(229.86,192.86) --
	(229.91,192.87) --
	(229.92,192.87) --
	(229.97,192.88) --
	(229.98,192.88) --
	(230.01,192.89) --
	(230.05,192.90) --
	(230.08,192.91) --
	(230.10,192.91) --
	(230.10,192.91) --
	(230.12,192.92) --
	(230.20,192.94) --
	(230.37,192.97) --
	(230.41,192.98) --
	(230.45,192.99) --
	(230.48,193.00) --
	(230.55,193.01) --
	(230.56,193.02) --
	(230.61,193.03) --
	(230.62,193.03) --
	(230.71,193.05) --
	(230.72,193.05) --
	(230.82,193.07) --
	(230.83,193.08) --
	(230.86,193.08) --
	(230.90,193.09) --
	(230.91,193.09) --
	(231.01,193.11) --
	(231.02,193.12) --
	(231.03,193.12) --
	(231.08,193.13) --
	(231.10,193.14) --
	(231.13,193.14) --
	(231.16,193.15) --
	(231.19,193.16) --
	(231.23,193.16) --
	(231.28,193.18) --
	(231.33,193.19) --
	(231.37,193.19) --
	(231.38,193.20) --
	(231.48,193.22) --
	(231.51,193.23) --
	(231.52,193.23) --
	(231.55,193.24) --
	(231.57,193.24) --
	(231.60,193.25) --
	(231.62,193.25) --
	(231.62,193.25) --
	(231.63,193.25) --
	(231.65,193.26) --
	(231.69,193.27) --
	(231.73,193.27) --
	(231.74,193.28) --
	(231.75,193.28) --
	(231.76,193.28) --
	(231.90,193.31) --
	(231.97,193.33) --
	(231.99,193.33) --
	(232.21,193.38) --
	(232.23,193.39) --
	(232.27,193.40) --
	(232.29,193.40) --
	(232.30,193.40) --
	(232.32,193.41) --
	(232.46,193.44) --
	(232.47,193.44) --
	(232.49,193.44) --
	(232.53,193.45) --
	(232.76,193.50) --
	(232.78,193.51) --
	(232.79,193.51) --
	(232.82,193.52) --
	(232.90,193.53) --
	(232.94,193.54) --
	(233.00,193.56) --
	(233.04,193.57) --
	(233.07,193.57) --
	(233.09,193.58) --
	(233.12,193.59) --
	(233.26,193.62) --
	(233.27,193.62) --
	(233.30,193.63) --
	(233.38,193.65) --
	(233.42,193.65) --
	(233.42,193.65) --
	(233.46,193.66) --
	(233.51,193.67) --
	(233.52,193.68) --
	(233.65,193.70) --
	(233.68,193.71) --
	(233.73,193.72) --
	(233.78,193.74) --
	(233.78,193.74) --
	(233.80,193.74) --
	(233.90,193.76) --
	(233.98,193.78) --
	(233.98,193.78) --
	(234.03,193.79) --
	(234.04,193.79) --
	(234.05,193.80) --
	(234.13,193.81) --
	(234.19,193.83) --
	(234.28,193.85) --
	(234.33,193.86) --
	(234.38,193.87) --
	(234.52,193.90) --
	(234.60,193.92) --
	(234.63,193.92) --
	(234.65,193.93) --
	(234.70,193.94) --
	(234.82,193.96) --
	(234.85,193.97) --
	(234.85,193.97) --
	(234.89,193.98) --
	(234.90,193.98) --
	(235.06,194.02) --
	(235.07,194.02) --
	(235.12,194.03) --
	(235.16,194.04) --
	(235.18,194.04) --
	(235.18,194.04) --
	(235.26,194.06) --
	(235.29,194.07) --
	(235.30,194.07) --
	(235.33,194.07) --
	(235.33,194.07) --
	(235.34,194.08) --
	(235.42,194.10) --
	(235.44,194.10) --
	(235.48,194.11) --
	(235.49,194.11) --
	(235.51,194.11) --
	(235.54,194.12) --
	(235.55,194.12) --
	(235.61,194.14) --
	(235.64,194.14) --
	(235.66,194.15) --
	(235.81,194.18) --
	(235.86,194.19) --
	(235.89,194.20) --
	(235.92,194.21) --
	(235.94,194.21) --
	(235.98,194.22) --
	(236.00,194.22) --
	(236.00,194.22) --
	(236.03,194.23) --
	(236.12,194.25) --
	(236.24,194.28) --
	(236.25,194.28) --
	(236.27,194.28) --
	(236.28,194.28) --
	(236.29,194.29) --
	(236.30,194.29) --
	(236.31,194.29) --
	(236.38,194.31) --
	(236.40,194.31) --
	(236.41,194.31) --
	(236.43,194.32) --
	(236.46,194.33) --
	(236.51,194.34) --
	(236.52,194.34) --
	(236.60,194.36) --
	(236.61,194.36) --
	(236.62,194.36) --
	(236.63,194.36) --
	(236.70,194.38) --
	(236.74,194.39) --
	(236.76,194.39) --
	(236.78,194.39) --
	(236.97,194.44) --
	(237.02,194.45) --
	(237.03,194.45) --
	(237.12,194.47) --
	(237.14,194.48) --
	(237.16,194.48) --
	(237.21,194.49) --
	(237.22,194.49) --
	(237.24,194.50) --
	(237.24,194.50) --
	(237.29,194.51) --
	(237.30,194.51) --
	(237.32,194.52) --
	(237.35,194.52) --
	(237.38,194.53) --
	(237.42,194.54) --
	(237.47,194.55) --
	(237.51,194.56) --
	(237.52,194.56) --
	(237.72,194.60) --
	(237.80,194.62) --
	(237.82,194.63) --
	(237.84,194.63) --
	(237.86,194.64) --
	(237.87,194.64) --
	(237.89,194.64) --
	(237.90,194.64) --
	(237.95,194.65) --
	(238.01,194.67) --
	(238.03,194.67) --
	(238.11,194.69) --
	(238.17,194.71) --
	(238.20,194.71) --
	(238.22,194.72) --
	(238.31,194.74) --
	(238.33,194.74) --
	(238.42,194.77) --
	(238.49,194.78) --
	(238.50,194.78) --
	(238.52,194.79) --
	(238.53,194.79) --
	(238.53,194.79) --
	(238.54,194.79) --
	(238.56,194.80) --
	(238.57,194.80) --
	(238.68,194.82) --
	(238.69,194.83) --
	(238.74,194.84) --
	(238.79,194.85) --
	(238.81,194.85) --
	(238.89,194.87) --
	(238.91,194.88) --
	(238.97,194.89) --
	(238.99,194.90) --
	(239.00,194.90) --
	(239.09,194.92) --
	(239.10,194.92) --
	(239.12,194.93) --
	(239.15,194.94) --
	(239.27,194.96) --
	(239.35,194.98) --
	(239.38,194.99) --
	(239.42,195.00) --
	(239.45,195.01) --
	(239.48,195.01) --
	(239.52,195.02) --
	(239.53,195.02) --
	(239.58,195.03) --
	(239.59,195.04) --
	(239.63,195.05) --
	(239.65,195.05) --
	(239.68,195.06) --
	(239.73,195.07) --
	(239.74,195.07) --
	(239.74,195.07) --
	(239.91,195.11) --
	(239.91,195.11) --
	(239.92,195.11) --
	(239.94,195.12) --
	(240.01,195.14) --
	(240.02,195.14) --
	(240.03,195.14) --
	(240.04,195.14) --
	(240.05,195.15) --
	(240.11,195.16) --
	(240.18,195.18) --
	(240.20,195.18) --
	(240.21,195.18) --
	(240.25,195.19) --
	(240.27,195.20) --
	(240.31,195.21) --
	(240.33,195.21) --
	(240.34,195.22) --
	(240.49,195.25) --
	(240.52,195.26) --
	(240.54,195.26) --
	(240.57,195.27) --
	(240.59,195.27) --
	(240.61,195.28) --
	(240.62,195.28) --
	(240.67,195.29) --
	(240.70,195.30) --
	(240.71,195.31) --
	(240.84,195.34) --
	(240.89,195.35) --
	(240.94,195.36) --
	(241.03,195.39) --
	(241.06,195.39) --
	(241.16,195.42) --
	(241.16,195.42) --
	(241.19,195.43) --
	(241.22,195.44) --
	(241.24,195.44) --
	(241.27,195.45) --
	(241.35,195.47) --
	(241.38,195.48) --
	(241.40,195.48) --
	(241.54,195.52) --
	(241.62,195.54) --
	(241.64,195.54) --
	(241.65,195.55) --
	(241.72,195.56) --
	(241.75,195.57) --
	(241.75,195.57) --
	(241.77,195.58) --
	(241.78,195.58) --
	(241.81,195.59) --
	(241.82,195.59) --
	(241.85,195.60) --
	(241.86,195.60) --
	(241.91,195.61) --
	(241.92,195.61) --
	(242.00,195.64) --
	(242.00,195.64) --
	(242.02,195.64) --
	(242.05,195.65) --
	(242.09,195.66) --
	(242.13,195.67) --
	(242.14,195.67) --
	(242.15,195.67) --
	(242.17,195.68) --
	(242.23,195.70) --
	(242.28,195.71) --
	(242.29,195.71) --
	(242.41,195.74) --
	(242.42,195.75) --
	(242.43,195.75) --
	(242.49,195.77) --
	(242.50,195.77) --
	(242.51,195.77) --
	(242.52,195.78) --
	(242.53,195.78) --
	(242.62,195.81) --
	(242.65,195.81) --
	(242.70,195.83) --
	(242.74,195.84) --
	(242.82,195.87) --
	(242.83,195.87) --
	(242.86,195.88) --
	(242.87,195.89) --
	(242.96,195.91) --
	(242.97,195.92) --
	(243.01,195.93) --
	(243.04,195.94) --
	(243.09,195.96) --
	(243.10,195.96) --
	(243.15,195.97) --
	(243.20,195.99) --
	(243.21,195.99) --
	(243.38,196.05) --
	(243.39,196.05) --
	(243.44,196.07) --
	(243.45,196.07) --
	(243.45,196.07) --
	(243.50,196.09) --
	(243.52,196.09) --
	(243.66,196.14) --
	(243.67,196.14) --
	(243.70,196.15) --
	(243.77,196.18) --
	(243.79,196.18) --
	(243.89,196.22) --
	(243.93,196.23) --
	(243.93,196.23) --
	(243.96,196.24) --
	(244.08,196.28) --
	(244.10,196.28) --
	(244.15,196.30) --
	(244.17,196.31) --
	(244.21,196.32) --
	(244.41,196.39) --
	(244.49,196.42) --
	(244.55,196.44) --
	(244.58,196.45) --
	(244.64,196.47) --
	(244.65,196.47) --
	(244.67,196.48) --
	(244.68,196.48) --
	(244.69,196.48) --
	(244.70,196.49) --
	(244.73,196.50) --
	(244.81,196.52) --
	(244.83,196.53) --
	(244.85,196.54) --
	(244.86,196.54) --
	(244.88,196.55) --
	(244.89,196.55) --
	(244.93,196.57) --
	(245.05,196.61) --
	(245.11,196.63) --
	(245.11,196.63) --
	(245.12,196.63) --
	(245.20,196.66) --
	(245.20,196.66) --
	(245.23,196.67) --
	(245.36,196.72) --
	(245.38,196.72) --
	(245.48,196.76) --
	(245.59,196.80) --
	(245.63,196.81) --
	(245.64,196.82) --
	(245.66,196.82) --
	(245.67,196.83) --
	(245.69,196.83) --
	(245.70,196.84) --
	(245.75,196.86) --
	(245.76,196.86) --
	(245.78,196.86) --
	(245.79,196.87) --
	(245.81,196.87) --
	(245.83,196.88) --
	(245.84,196.89) --
	(245.85,196.89) --
	(245.85,196.89) --
	(245.89,196.91) --
	(245.96,196.93) --
	(246.00,196.94) --
	(246.00,196.94) --
	(246.06,196.96) --
	(246.07,196.97) --
	(246.08,196.97) --
	(246.14,196.99) --
	(246.22,197.02) --
	(246.23,197.02) --
	(246.30,197.05) --
	(246.32,197.05) --
	(246.33,197.06) --
	(246.33,197.06) --
	(246.36,197.07) --
	(246.43,197.09) --
	(246.44,197.10) --
	(246.46,197.10) --
	(246.48,197.11) --
	(246.54,197.13) --
	(246.55,197.14) --
	(246.56,197.14) --
	(246.57,197.15) --
	(246.66,197.18) --
	(246.67,197.18) --
	(246.70,197.19) --
	(246.72,197.20) --
	(246.80,197.23) --
	(246.81,197.23) --
	(246.94,197.29) --
	(247.04,197.32) --
	(247.04,197.33) --
	(247.06,197.33) --
	(247.08,197.34) --
	(247.11,197.35) --
	(247.19,197.38) --
	(247.19,197.39) --
	(247.20,197.39) --
	(247.23,197.40) --
	(247.24,197.41) --
	(247.27,197.42) --
	(247.27,197.42) --
	(247.33,197.44) --
	(247.34,197.45) --
	(247.40,197.47) --
	(247.45,197.49) --
	(247.49,197.51) --
	(247.51,197.51) --
	(247.51,197.52) --
	(247.57,197.54) --
	(247.59,197.55) --
	(247.60,197.55) --
	(247.63,197.56) --
	(247.64,197.57) --
	(247.71,197.60) --
	(247.71,197.60) --
	(247.74,197.61) --
	(247.75,197.61) --
	(247.84,197.65) --
	(247.86,197.66) --
	(247.87,197.66) --
	(247.90,197.67) --
	(247.92,197.68) --
	(247.92,197.68) --
	(248.18,197.79) --
	(248.19,197.79) --
	(248.23,197.81) --
	(248.25,197.81) --
	(248.26,197.82) --
	(248.29,197.83) --
	(248.30,197.84) --
	(248.31,197.84) --
	(248.34,197.85) --
	(248.39,197.87) --
	(248.40,197.88) --
	(248.42,197.89) --
	(248.43,197.89) --
	(248.45,197.90) --
	(248.51,197.92) --
	(248.52,197.93) --
	(248.55,197.94) --
	(248.59,197.96) --
	(248.59,197.96) --
	(248.61,197.97) --
	(248.65,197.98) --
	(248.66,197.98) --
	(248.66,197.99) --
	(248.67,197.99) --
	(248.71,198.01) --
	(248.79,198.04) --
	(248.83,198.06) --
	(248.87,198.08) --
	(248.88,198.08) --
	(248.95,198.11) --
	(248.96,198.11) --
	(248.98,198.12) --
	(249.02,198.14) --
	(249.08,198.16) --
	(249.09,198.17) --
	(249.10,198.17) --
	(249.12,198.18) --
	(249.18,198.20) --
	(249.18,198.21) --
	(249.26,198.24) --
	(249.28,198.25) --
	(249.33,198.27) --
	(249.38,198.29) --
	(249.42,198.31) --
	(249.44,198.31) --
	(249.53,198.35) --
	(249.55,198.36) --
	(249.56,198.36) --
	(249.60,198.38) --
	(249.64,198.40) --
	(249.66,198.41) --
	(249.73,198.44) --
	(249.74,198.44) --
	(249.78,198.46) --
	(249.79,198.47) --
	(249.79,198.47) --
	(249.80,198.47) --
	(249.82,198.48) --
	(249.87,198.50) --
	(249.89,198.51) --
	(250.03,198.57) --
	(250.04,198.58) --
	(250.08,198.60) --
	(250.08,198.60) --
	(250.10,198.61) --
	(250.11,198.61) --
	(250.14,198.62) --
	(250.21,198.66) --
	(250.25,198.67) --
	(250.25,198.67) --
	(250.29,198.69) --
	(250.36,198.73) --
	(250.44,198.76) --
	(250.45,198.77) --
	(250.47,198.78) --
	(250.56,198.82) --
	(250.60,198.84) --
	(250.61,198.84) --
	(250.62,198.85) --
	(250.62,198.85) --
	(250.64,198.86) --
	(250.66,198.87) --
	(250.69,198.88) --
	(250.70,198.89) --
	(250.78,198.93) --
	(250.79,198.93) --
	(250.87,198.97) --
	(250.88,198.98) --
	(250.89,198.98) --
	(250.97,199.02) --
	(251.02,199.05) --
	(251.04,199.05) --
	(251.05,199.06) --
	(251.06,199.07) --
	(251.07,199.07) --
	(251.08,199.07) --
	(251.09,199.08) --
	(251.10,199.08) --
	(251.12,199.09) --
	(251.15,199.11) --
	(251.23,199.15) --
	(251.27,199.17) --
	(251.34,199.20) --
	(251.40,199.23) --
	(251.42,199.24) --
	(251.42,199.24) --
	(251.44,199.25) --
	(251.45,199.26) --
	(251.46,199.26) --
	(251.47,199.26) --
	(251.48,199.27) --
	(251.50,199.28) --
	(251.54,199.30) --
	(251.55,199.30) --
	(251.57,199.31) --
	(251.57,199.32) --
	(251.57,199.32) --
	(251.59,199.32) --
	(251.65,199.35) --
	(251.71,199.38) --
	(251.71,199.38) --
	(251.78,199.42) --
	(251.80,199.43) --
	(251.82,199.44) --
	(251.85,199.45) --
	(251.86,199.46) --
	(251.89,199.47) --
	(251.94,199.50) --
	(252.01,199.54) --
	(252.05,199.55) --
	(252.05,199.56) --
	(252.08,199.57) --
	(252.09,199.57) --
	(252.11,199.58) --
	(252.15,199.60) --
	(252.26,199.66) --
	(252.32,199.69) --
	(252.33,199.70) --
	(252.35,199.70) --
	(252.36,199.71) --
	(252.40,199.73) --
	(252.41,199.73) --
	(252.45,199.76) --
	(252.47,199.76) --
	(252.47,199.76) --
	(252.50,199.78) --
	(252.53,199.79) --
	(252.58,199.82) --
	(252.61,199.84) --
	(252.63,199.84) --
	(252.66,199.86) --
	(252.72,199.89) --
	(252.76,199.91) --
	(252.80,199.93) --
	(252.84,199.95) --
	(252.86,199.96) --
	(252.89,199.98) --
	(252.96,200.01) --
	(252.99,200.03) --
	(253.01,200.04) --
	(253.05,200.06) --
	(253.09,200.08) --
	(253.11,200.09) --
	(253.12,200.09) --
	(253.13,200.10) --
	(253.16,200.11) --
	(253.20,200.13) --
	(253.20,200.14) --
	(253.25,200.16) --
	(253.27,200.17) --
	(253.34,200.21) --
	(253.35,200.21) --
	(253.44,200.26) --
	(253.46,200.27) --
	(253.48,200.28) --
	(253.52,200.30) --
	(253.53,200.31) --
	(253.56,200.32) --
	(253.60,200.35) --
	(253.62,200.35) --
	(253.63,200.36) --
	(253.68,200.39) --
	(253.71,200.40) --
	(253.74,200.42) --
	(253.75,200.42) --
	(253.77,200.43) --
	(253.87,200.49) --
	(253.89,200.50) --
	(253.90,200.51) --
	(253.92,200.51) --
	(253.92,200.51) --
	(253.96,200.54) --
	(254.01,200.56) --
	(254.10,200.61) --
	(254.11,200.61) --
	(254.11,200.62) --
	(254.16,200.64) --
	(254.19,200.66) --
	(254.20,200.67) --
	(254.22,200.67) --
	(254.22,200.67) --
	(254.25,200.69) --
	(254.28,200.71) --
	(254.30,200.72) --
	(254.34,200.74) --
	(254.40,200.77) --
	(254.42,200.78) --
	(254.43,200.79) --
	(254.44,200.79) --
	(254.59,200.87) --
	(254.67,200.92) --
	(254.78,200.98) --
	(254.80,200.99) --
	(254.85,201.02) --
	(254.87,201.03) --
	(254.89,201.04) --
	(254.90,201.05) --
	(254.92,201.05) --
	(254.95,201.07) --
	(254.96,201.08) --
	(254.98,201.09) --
	(255.00,201.10) --
	(255.03,201.12) --
	(255.03,201.12) --
	(255.04,201.12) --
	(255.05,201.13) --
	(255.14,201.18) --
	(255.15,201.18) --
	(255.16,201.19) --
	(255.16,201.19) --
	(255.18,201.20) --
	(255.21,201.22) --
	(255.24,201.24) --
	(255.28,201.25) --
	(255.32,201.28) --
	(255.38,201.31) --
	(255.39,201.32) --
	(255.49,201.38) --
	(255.51,201.39) --
	(255.52,201.39) --
	(255.54,201.40) --
	(255.55,201.41) --
	(255.57,201.42) --
	(255.61,201.44) --
	(255.63,201.46) --
	(255.68,201.48) --
	(255.69,201.49) --
	(255.74,201.51) --
	(255.75,201.52) --
	(255.78,201.54) --
	(255.85,201.58) --
	(255.86,201.58) --
	(255.87,201.59) --
	(255.87,201.59) --
	(255.99,201.66) --
	(256.02,201.68) --
	(256.05,201.70) --
	(256.16,201.76) --
	(256.18,201.78) --
	(256.20,201.79) --
	(256.24,201.81) --
	(256.25,201.82) --
	(256.27,201.83) --
	(256.33,201.86) --
	(256.35,201.88) --
	(256.39,201.90) --
	(256.42,201.92) --
	(256.47,201.95) --
	(256.57,202.01) --
	(256.62,202.03) --
	(256.74,202.11) --
	(256.83,202.16) --
	(256.90,202.20) --
	(256.95,202.24) --
	(256.96,202.24) --
	(256.97,202.25) --
	(257.02,202.28) --
	(257.10,202.33) --
	(257.13,202.34) --
	(257.13,202.34) --
	(257.19,202.38) --
	(257.21,202.39) --
	(257.25,202.41) --
	(257.25,202.42) --
	(257.27,202.42) --
	(257.30,202.45) --
	(257.31,202.45) --
	(257.39,202.50) --
	(257.42,202.52) --
	(257.43,202.53) --
	(257.46,202.54) --
	(257.48,202.55) --
	(257.50,202.56) --
	(257.52,202.58) --
	(257.55,202.60) --
	(257.63,202.65) --
	(257.67,202.67) --
	(257.68,202.68) --
	(257.72,202.70) --
	(257.78,202.74) --
	(257.79,202.75) --
	(257.94,202.84) --
	(257.97,202.85) --
	(258.05,202.90) --
	(258.05,202.91) --
	(258.08,202.93) --
	(258.17,202.98) --
	(258.19,202.99) --
	(258.22,203.01) --
	(258.25,203.03) --
	(258.26,203.03) --
	(258.26,203.04) --
	(258.30,203.06) --
	(258.40,203.12) --
	(258.43,203.14) --
	(258.46,203.16) --
	(258.49,203.18) --
	(258.50,203.19) --
	(258.52,203.20) --
	(258.59,203.24) --
	(258.60,203.25) --
	(258.62,203.26) --
	(258.67,203.30) --
	(258.71,203.32) --
	(258.72,203.33) --
	(258.74,203.34) --
	(258.74,203.34) --
	(258.79,203.37) --
	(258.79,203.38) --
	(258.83,203.40) --
	(258.84,203.40) --
	(258.85,203.41) --
	(258.85,203.41) --
	(258.87,203.42) --
	(258.89,203.44) --
	(259.06,203.54) --
	(259.07,203.55) --
	(259.09,203.56) --
	(259.09,203.57) --
	(259.12,203.58) --
	(259.14,203.60) --
	(259.22,203.65) --
	(259.27,203.68) --
	(259.32,203.71) --
	(259.37,203.75) --
	(259.39,203.76) --
	(259.51,203.84) --
	(259.54,203.86) --
	(259.65,203.93) --
	(259.68,203.95) --
	(259.69,203.96) --
	(259.71,203.96) --
	(259.74,203.98) --
	(259.78,204.01) --
	(259.85,204.06) --
	(259.86,204.07) --
	(259.89,204.09) --
	(259.90,204.09) --
	(259.92,204.10) --
	(259.97,204.14) --
	(259.98,204.14) --
	(260.02,204.17) --
	(260.06,204.20) --
	(260.10,204.22) --
	(260.11,204.23) --
	(260.17,204.27) --
	(260.18,204.28) --
	(260.19,204.28) --
	(260.22,204.30) --
	(260.22,204.31) --
	(260.24,204.32) --
	(260.25,204.32) --
	(260.26,204.33) --
	(260.28,204.34) --
	(260.30,204.36) --
	(260.33,204.38) --
	(260.36,204.40) --
	(260.44,204.45) --
	(260.51,204.50) --
	(260.56,204.53) --
	(260.58,204.54) --
	(260.65,204.59) --
	(260.67,204.61) --
	(260.73,204.65) --
	(260.79,204.69) --
	(260.79,204.69) --
	(260.82,204.71) --
	(260.86,204.74) --
	(260.96,204.81) --
	(260.98,204.82) --
	(260.99,204.83) --
	(261.02,204.85) --
	(261.03,204.85) --
	(261.03,204.86) --
	(261.07,204.88) --
	(261.13,204.92) --
	(261.13,204.92) --
	(261.17,204.95) --
	(261.18,204.96) --
	(261.19,204.97) --
	(261.24,205.00) --
	(261.26,205.02) --
	(261.26,205.02) --
	(261.30,205.04) --
	(261.31,205.05) --
	(261.34,205.07) --
	(261.37,205.09) --
	(261.45,205.15) --
	(261.51,205.19) --
	(261.60,205.25) --
	(261.60,205.26) --
	(261.62,205.27) --
	(261.65,205.29) --
	(261.65,205.29) --
	(261.72,205.33) --
	(261.76,205.37) --
	(261.84,205.42) --
	(261.96,205.50) --
	(261.96,205.51) --
	(261.98,205.52) --
	(262.04,205.57) --
	(262.07,205.58) --
	(262.08,205.59) --
	(262.12,205.62) --
	(262.13,205.63) --
	(262.14,205.63) --
	(262.14,205.64) --
	(262.23,205.70) --
	(262.26,205.72) --
	(262.27,205.73) --
	(262.29,205.74) --
	(262.38,205.81) --
	(262.39,205.82) --
	(262.40,205.82) --
	(262.46,205.87) --
	(262.48,205.88) --
	(262.49,205.89) --
	(262.54,205.93) --
	(262.56,205.94) --
	(262.59,205.96) --
	(262.63,205.99) --
	(262.63,205.99) --
	(262.69,206.03) --
	(262.69,206.03) --
	(262.71,206.05) --
	(262.72,206.05) --
	(262.73,206.06) --
	(262.74,206.07) --
	(262.77,206.09) --
	(262.77,206.09) --
	(262.78,206.10) --
	(262.82,206.13) --
	(262.85,206.15) --
	(262.87,206.17) --
	(262.89,206.18) --
	(262.92,206.20) --
	(262.93,206.21) --
	(262.97,206.24) --
	(262.98,206.25) --
	(263.01,206.27) --
	(263.04,206.29) --
	(263.12,206.35) --
	(263.15,206.37) --
	(263.24,206.44) --
	(263.25,206.45) --
	(263.28,206.47) --
	(263.35,206.52) --
	(263.36,206.53) --
	(263.36,206.53) --
	(263.39,206.55) --
	(263.39,206.56) --
	(263.47,206.62) --
	(263.50,206.63) --
	(263.51,206.65) --
	(263.57,206.69) --
	(263.66,206.76) --
	(263.71,206.79) --
	(263.76,206.84) --
	(263.77,206.84) --
	(263.87,206.92) --
	(263.99,207.01) --
	(264.02,207.04) --
	(264.07,207.07) --
	(264.13,207.12) --
	(264.15,207.14) --
	(264.19,207.17) --
	(264.20,207.17) --
	(264.23,207.20) --
	(264.25,207.21) --
	(264.28,207.24) --
	(264.29,207.24) --
	(264.30,207.25) --
	(264.31,207.26) --
	(264.31,207.26) --
	(264.32,207.27) --
	(264.43,207.35) --
	(264.45,207.37) --
	(264.45,207.37) --
	(264.47,207.39) --
	(264.50,207.41) --
	(264.51,207.41) --
	(264.55,207.45) --
	(264.62,207.51) --
	(264.63,207.51) --
	(264.64,207.52) --
	(264.64,207.52) --
	(264.65,207.53) --
	(264.69,207.56) --
	(264.72,207.58) --
	(264.73,207.59) --
	(264.82,207.67) --
	(264.88,207.71) --
	(264.89,207.72) --
	(264.95,207.77) --
	(264.99,207.80) --
	(265.00,207.81) --
	(265.10,207.89) --
	(265.11,207.90) --
	(265.16,207.94) --
	(265.18,207.96) --
	(265.26,208.02) --
	(265.28,208.03) --
	(265.34,208.09) --
	(265.43,208.16) --
	(265.43,208.16) --
	(265.44,208.17) --
	(265.47,208.19) --
	(265.56,208.27) --
	(265.63,208.33) --
	(265.72,208.40) --
	(265.80,208.47) --
	(265.81,208.48) --
	(265.83,208.49) --
	(265.88,208.54) --
	(265.90,208.56) --
	(265.92,208.57) --
	(265.97,208.62) --
	(265.98,208.63) --
	(266.02,208.65) --
	(266.17,208.78) --
	(266.20,208.81) --
	(266.21,208.82) --
	(266.22,208.82) --
	(266.24,208.84) --
	(266.25,208.85) --
	(266.27,208.87) --
	(266.28,208.88) --
	(266.31,208.91) --
	(266.38,208.97) --
	(266.40,208.98) --
	(266.45,209.02) --
	(266.47,209.04) --
	(266.48,209.05) --
	(266.49,209.06) --
	(266.55,209.11) --
	(266.58,209.14) --
	(266.58,209.14) --
	(266.70,209.25) --
	(266.76,209.30) --
	(266.77,209.30) --
	(266.79,209.32) --
	(266.81,209.34) --
	(266.84,209.37) --
	(266.85,209.37) --
	(266.86,209.38) --
	(266.87,209.39) --
	(266.93,209.44) --
	(266.93,209.45) --
	(266.94,209.45) --
	(267.03,209.53) --
	(267.05,209.55) --
	(267.07,209.57) --
	(267.12,209.62) --
	(267.13,209.62) --
	(267.27,209.75) --
	(267.29,209.76) --
	(267.34,209.80) --
	(267.43,209.89) --
	(267.44,209.89) --
	(267.53,209.98) --
	(267.60,210.04) --
	(267.63,210.07) --
	(267.65,210.08) --
	(267.70,210.13) --
	(267.70,210.14) --
	(267.81,210.24) --
	(267.81,210.24) --
	(267.90,210.32) --
	(267.94,210.35) --
	(267.94,210.35) --
	(267.95,210.36) --
	(267.96,210.37) --
	(267.97,210.38) --
	(268.15,210.54) --
	(268.17,210.56) --
	(268.22,210.61) --
	(268.27,210.65) --
	(268.29,210.68) --
	(268.30,210.68) --
	(268.33,210.71) --
	(268.34,210.72) --
	(268.34,210.73) --
	(268.42,210.80) --
	(268.45,210.83) --
	(268.50,210.87) --
	(268.52,210.89) --
	(268.53,210.90) --
	(268.63,210.99) --
	(268.69,211.05) --
	(268.72,211.08) --
	(268.77,211.13) --
	(268.80,211.15) --
	(268.85,211.20) --
	(268.87,211.22) --
	(268.90,211.25) --
	(269.12,211.47) --
	(269.14,211.48) --
	(269.19,211.53) --
	(269.21,211.54) --
	(269.25,211.58) --
	(269.26,211.60) --
	(269.30,211.63) --
	(269.33,211.67) --
	(269.34,211.68) --
	(269.36,211.69) --
	(269.38,211.71) --
	(269.41,211.74) --
	(269.41,211.74) --
	(269.43,211.76) --
	(269.44,211.77) --
	(269.47,211.80) --
	(269.48,211.81) --
	(269.49,211.82) --
	(269.50,211.83) --
	(269.51,211.83) --
	(269.52,211.84) --
	(269.54,211.86) --
	(269.62,211.95) --
	(269.65,211.97) --
	(269.72,212.05) --
	(269.74,212.06) --
	(269.78,212.10) --
	(269.83,212.15) --
	(269.85,212.17) --
	(269.89,212.21) --
	(269.90,212.21) --
	(269.90,212.22) --
	(269.92,212.24) --
	(269.92,212.24) --
	(269.94,212.25) --
	(269.95,212.27) --
	(269.98,212.29) --
	(270.02,212.33) --
	(270.07,212.39) --
	(270.08,212.39) --
	(270.19,212.51) --
	(270.20,212.52) --
	(270.23,212.55) --
	(270.27,212.58) --
	(270.28,212.59) --
	(270.39,212.71) --
	(270.47,212.79) --
	(270.48,212.80) --
	(270.49,212.81) --
	(270.53,212.85) --
	(270.59,212.91) --
	(270.63,212.95) --
	(270.67,212.99) --
	(270.67,213.00) --
	(270.68,213.00) --
	(270.74,213.06) --
	(270.86,213.19) --
	(270.88,213.21) --
	(270.93,213.27) --
	(271.01,213.35) --
	(271.01,213.36) --
	(271.02,213.36) --
	(271.08,213.42) --
	(271.08,213.43) --
	(271.16,213.51) --
	(271.23,213.59) --
	(271.37,213.74) --
	(271.41,213.78) --
	(271.43,213.81) --
	(271.57,213.96) --
	(271.58,213.97) --
	(271.59,213.98) --
	(271.63,214.03) --
	(271.64,214.03) --
	(271.66,214.06) --
	(271.71,214.12) --
	(271.73,214.14) --
	(271.75,214.16) --
	(271.82,214.23) --
	(271.84,214.25) --
	(271.85,214.27) --
	(271.91,214.34) --
	(272.01,214.44) --
	(272.03,214.46) --
	(272.06,214.50) --
	(272.07,214.51) --
	(272.11,214.55) --
	(272.23,214.68) --
	(272.32,214.78) --
	(272.35,214.82) --
	(272.39,214.85) --
	(272.43,214.90) --
	(272.46,214.94) --
	(272.55,215.03) --
	(272.59,215.07) --
	(272.59,215.08) --
	(272.60,215.08) --
	(272.67,215.17) --
	(272.69,215.19) --
	(272.77,215.28) --
	(272.81,215.32) --
	(272.84,215.35) --
	(272.85,215.36) --
	(272.85,215.37) --
	(272.95,215.47) --
	(272.99,215.52) --
	(273.03,215.56) --
	(273.06,215.60) --
	(273.07,215.61) --
	(273.08,215.62) --
	(273.14,215.69) --
	(273.17,215.72) --
	(273.22,215.78) --
	(273.25,215.81) --
	(273.33,215.90) --
	(273.40,215.99) --
	(273.52,216.12) --
	(273.54,216.14) --
	(273.55,216.16) --
	(273.57,216.18) --
	(273.58,216.20) --
	(273.59,216.21) --
	(273.60,216.22) --
	(273.65,216.28) --
	(273.66,216.29) --
	(273.67,216.31) --
	(273.73,216.37) --
	(273.76,216.40) --
	(273.77,216.43) --
	(273.90,216.58) --
	(274.02,216.73) --
	(274.05,216.75) --
	(274.06,216.77) --
	(274.11,216.83) --
	(274.14,216.87) --
	(274.16,216.89) --
	(274.21,216.96) --
	(274.32,217.09) --
	(274.43,217.24) --
	(274.49,217.30) --
	(274.50,217.32) --
	(274.54,217.37) --
	(274.55,217.39) --
	(274.61,217.46) --
	(274.64,217.50) --
	(274.68,217.56) --
	(274.72,217.61) --
	(274.74,217.64) --
	(274.77,217.67) --
	(274.98,217.95) --
	(275.11,218.13) --
	(275.15,218.17) --
	(275.19,218.24) --
	(275.30,218.39) --
	(275.36,218.46) --
	(275.36,218.47) --
	(275.37,218.48) --
	(275.38,218.49) --
	(275.46,218.60) --
	(275.50,218.66) --
	(275.60,218.81) --
	(275.63,218.85) --
	(275.66,218.88) --
	(275.86,219.17) --
	(275.93,219.27) --
	(276.06,219.46) --
	(276.09,219.49) --
	(276.09,219.50) --
	(276.34,219.86) --
	(276.41,219.96) --
	(276.43,219.99) --
	(276.50,220.09) --
	(276.54,220.14) --
	(276.56,220.17) --
	(276.57,220.19) --
	(276.65,220.30) --
	(276.78,220.49) --
	(276.79,220.51) --
	(276.83,220.56) --
	(276.83,220.57) --
	(276.89,220.65) --
	(276.94,220.73) --
	(277.05,220.88) --
	(277.06,220.90) --
	(277.12,220.98) --
	(277.14,221.01) --
	(277.37,221.34) --
	(277.42,221.42) --
	(277.49,221.53) --
	(277.62,221.71) --
	(277.71,221.83) --
	(277.76,221.91) --
	(277.80,221.97) --
	(277.85,222.03) --
	(278.00,222.26) --
	(278.11,222.41) --
	(278.17,222.50) --
	(278.21,222.57) --
	(278.25,222.62) --
	(278.28,222.66) --
	(278.29,222.69) --
	(278.32,222.73) --
	(278.42,222.87) --
	(278.47,222.94) --
	(278.49,222.97) --
	(278.61,223.14) --
	(278.67,223.23) --
	(278.69,223.27) --
	(278.77,223.39) --
	(278.80,223.44) --
	(278.82,223.46) --
	(278.87,223.55) --
	(279.15,223.99) --
	(279.19,224.04) --
	(279.22,224.10) --
	(279.26,224.15) --
	(279.28,224.19) --
	(279.43,224.42) --
	(279.49,224.54) --
	(279.63,224.76) --
	(279.69,224.86) --
	(279.74,224.95) --
	(279.76,224.97) --
	(279.76,224.97) --
	(279.79,225.03) --
	(279.81,225.06) --
	(280.00,225.37) --
	(280.04,225.45) --
	(280.10,225.54) --
	(280.23,225.77) --
	(280.26,225.82) --
	(280.27,225.83) --
	(280.51,226.23) --
	(280.55,226.29) --
	(280.59,226.36) --
	(280.62,226.40) --
	(280.71,226.55) --
	(280.97,226.99) --
	(281.12,227.23) --
	(281.19,227.36) --
	(281.20,227.38) --
	(281.34,227.63) --
	(281.55,228.00) --
	(281.58,228.05) --
	(281.63,228.14) --
	(281.67,228.21) --
	(281.73,228.33) --
	(281.90,228.62) --
	(281.91,228.64) --
	(282.04,228.86) --
	(282.13,229.02) --
	(282.14,229.04) --
	(282.20,229.14) --
	(282.31,229.33) --
	(282.41,229.49) --
	(282.42,229.51) --
	(282.46,229.57) --
	(282.51,229.66) --
	(282.62,229.83) --
	(282.67,229.91) --
	(282.70,229.96) --
	(282.76,230.05) --
	(282.77,230.08) --
	(282.79,230.10) --
	(282.97,230.36) --
	(283.02,230.43) --
	(283.10,230.55) --
	(283.10,230.55);
\end{scope}
\begin{scope}
\path[clip] (336.01,184.93) rectangle (438.67,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81,243.77) --
	(339.81,243.77) --
	(340.29,243.24) --
	(340.76,242.73) --
	(341.24,242.23) --
	(341.72,241.75) --
	(342.20,241.28) --
	(342.67,240.83) --
	(343.15,240.39) --
	(343.33,240.23) --
	(343.63,239.93) --
	(344.11,239.45) --
	(344.59,238.99) --
	(345.06,238.53) --
	(345.54,238.09) --
	(346.02,237.65) --
	(346.50,237.21) --
	(346.85,236.89) --
	(346.97,236.73) --
	(347.45,236.16) --
	(347.93,235.61) --
	(348.41,235.09) --
	(348.88,234.58) --
	(349.36,234.09) --
	(349.84,233.62) --
	(350.32,233.14) --
	(350.37,233.09) --
	(350.79,232.53) --
	(351.27,231.95) --
	(351.75,231.40) --
	(352.23,230.87) --
	(352.71,230.37) --
	(353.18,229.89) --
	(353.66,229.42) --
	(353.89,229.20) --
	(354.14,228.94) --
	(354.62,228.46) --
	(355.09,228.00) --
	(355.57,227.56) --
	(356.05,227.13) --
	(356.53,226.72) --
	(357.00,226.32) --
	(357.41,225.98) --
	(357.48,225.91) --
	(357.96,225.47) --
	(358.44,225.05) --
	(358.92,224.66) --
	(359.39,224.28) --
	(359.87,223.92) --
	(360.35,223.58) --
	(360.83,223.24) --
	(360.93,223.17) --
	(361.30,222.89) --
	(361.78,222.54) --
	(362.26,222.22) --
	(362.74,221.91) --
	(363.21,221.62) --
	(363.69,221.34) --
	(364.17,221.08) --
	(364.45,220.92) --
	(364.65,220.81) --
	(365.13,220.56) --
	(365.60,220.31) --
	(366.08,220.08) --
	(366.56,219.85) --
	(367.04,219.63) --
	(367.51,219.42) --
	(367.97,219.22) --
	(367.99,219.22) --
	(368.47,219.02) --
	(368.95,218.84) --
	(369.42,218.65) --
	(369.90,218.48) --
	(370.38,218.30) --
	(370.86,218.13) --
	(371.34,217.97) --
	(371.49,217.91) --
	(371.81,217.81) --
	(372.29,217.67) --
	(372.77,217.52) --
	(373.25,217.38) --
	(373.72,217.25) --
	(374.20,217.11) --
	(374.68,216.97) --
	(375.02,216.88) --
	(375.16,216.84) --
	(375.63,216.72) --
	(376.11,216.60) --
	(376.59,216.48) --
	(377.07,216.36) --
	(377.55,216.24) --
	(378.02,216.12) --
	(378.50,216.01) --
	(378.54,216.00) --
	(378.98,215.90) --
	(379.46,215.80) --
	(379.93,215.70) --
	(380.41,215.60) --
	(380.89,215.50) --
	(381.37,215.40) --
	(381.84,215.31) --
	(382.06,215.26) --
	(382.32,215.22) --
	(382.80,215.13) --
	(383.28,215.05) --
	(383.75,214.97) --
	(384.23,214.90) --
	(384.71,214.82) --
	(385.19,214.75) --
	(385.58,214.69) --
	(385.67,214.68) --
	(386.14,214.62) --
	(386.62,214.56) --
	(387.10,214.50) --
	(387.58,214.45) --
	(388.05,214.40) --
	(388.53,214.35) --
	(389.01,214.30) --
	(389.10,214.29) --
	(389.49,214.25) --
	(389.96,214.21) --
	(390.44,214.17) --
	(390.92,214.13) --
	(391.40,214.09) --
	(391.88,214.06) --
	(392.35,214.03) --
	(392.62,214.02) --
	(392.83,214.00) --
	(393.31,213.97) --
	(393.79,213.94) --
	(394.26,213.91) --
	(394.74,213.88) --
	(395.22,213.86) --
	(395.70,213.83) --
	(396.14,213.81) --
	(396.17,213.81) --
	(396.65,213.77) --
	(397.13,213.74) --
	(397.61,213.71) --
	(398.09,213.67) --
	(398.56,213.63) --
	(399.04,213.59) --
	(399.52,213.55) --
	(399.66,213.54) --
	(400.00,213.53) --
	(400.47,213.51) --
	(400.95,213.51) --
	(401.43,213.51) --
	(401.91,213.52) --
	(402.38,213.53) --
	(402.86,213.57) --
	(403.18,213.59) --
	(403.34,213.60) --
	(403.82,213.62) --
	(404.30,213.65) --
	(404.77,213.69) --
	(405.25,213.74) --
	(405.73,213.81) --
	(406.21,213.89) --
	(406.68,213.99) --
	(406.70,214.00) --
	(407.16,214.01) --
	(407.64,214.02) --
	(408.12,214.04) --
	(408.59,214.05) --
	(409.07,214.07) --
	(409.55,214.09) --
	(410.03,214.11) --
	(410.22,214.12) --
	(410.50,214.13) --
	(410.98,214.15) --
	(411.46,214.17) --
	(411.94,214.20) --
	(412.42,214.22) --
	(412.89,214.26) --
	(413.37,214.30) --
	(413.85,214.35) --
	(414.33,214.41) --
	(414.80,214.49) --
	(415.28,214.58) --
	(415.76,214.69) --
	(416.24,214.82) --
	(416.71,214.98) --
	(417.19,215.18) --
	(417.67,215.23) --
	(418.15,215.25) --
	(418.63,215.28) --
	(419.10,215.30) --
	(419.58,215.33) --
	(420.06,215.37) --
	(420.54,215.40) --
	(421.01,215.43) --
	(421.49,215.49) --
	(421.97,215.55) --
	(422.45,215.63) --
	(422.92,215.73) --
	(423.40,215.84) --
	(423.88,215.99) --
	(424.30,216.15) --
	(424.36,216.15) --
	(424.84,216.19) --
	(425.31,216.23) --
	(425.79,216.26) --
	(426.27,216.28) --
	(426.75,216.24) --
	(427.22,216.07) --
	(427.70,215.48) --
	(428.18,214.73) --
	(428.66,214.44) --
	(429.13,214.14) --
	(429.61,213.82) --
	(430.09,213.46) --
	(430.57,213.03) --
	(431.05,212.49) --
	(431.52,211.83) --
	(432.00,211.24) --
	(432.48,210.55) --
	(432.96,209.71) --
	(433.43,208.59) --
	(433.91,206.93) --
	(434.39,203.89) --
	(434.87,194.92) --
	(434.87,194.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,184.93) -- (434.87,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,184.93) -- (346.85,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45,184.93) -- (364.45,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06,184.93) -- (382.06,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66,184.93) -- (399.66,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26,184.93) -- (417.26,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87,184.93) -- (434.87,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85,170.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45,170.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06,170.68) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66,170.68) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26,170.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87,170.68) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,190.84) -- (336.01,247.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,190.84) -- (332.05,190.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,205.02) -- (332.05,205.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,219.21) -- (332.05,219.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,233.40) -- (332.05,233.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,247.58) -- (332.05,247.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,190.84) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,205.02) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,219.21) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,233.40) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,247.58) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,184.93) --
	(438.67,184.93) --
	(438.67,256.61) --
	(336.01,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,144.54) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34,154.84) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66,220.77) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (336.01,184.93) rectangle (438.67,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81,250.42) --
	(339.81,250.42) --
	(340.29,249.59) --
	(340.76,248.81) --
	(341.24,248.07) --
	(341.72,247.37) --
	(342.20,246.71) --
	(342.67,246.09) --
	(343.15,245.49) --
	(343.33,245.27) --
	(343.63,244.84) --
	(344.11,244.19) --
	(344.59,243.56) --
	(345.06,242.96) --
	(345.54,242.37) --
	(346.02,241.81) --
	(346.50,241.26) --
	(346.85,240.86) --
	(346.97,240.67) --
	(347.45,239.97) --
	(347.93,239.30) --
	(348.41,238.67) --
	(348.88,238.07) --
	(349.36,237.49) --
	(349.84,236.92) --
	(350.32,236.37) --
	(350.37,236.31) --
	(350.79,235.66) --
	(351.27,234.98) --
	(351.75,234.35) --
	(352.23,233.75) --
	(352.71,233.17) --
	(353.18,232.62) --
	(353.66,232.09) --
	(353.89,231.84) --
	(354.14,231.55) --
	(354.62,231.00) --
	(355.09,230.48) --
	(355.57,229.98) --
	(356.05,229.50) --
	(356.53,229.04) --
	(357.00,228.59) --
	(357.41,228.21) --
	(357.48,228.13) --
	(357.96,227.63) --
	(358.44,227.16) --
	(358.92,226.72) --
	(359.39,226.30) --
	(359.87,225.90) --
	(360.35,225.52) --
	(360.83,225.15) --
	(360.93,225.06) --
	(361.30,224.74) --
	(361.78,224.36) --
	(362.26,224.00) --
	(362.74,223.65) --
	(363.21,223.33) --
	(363.69,223.02) --
	(364.17,222.72) --
	(364.45,222.55) --
	(364.65,222.43) --
	(365.13,222.14) --
	(365.60,221.86) --
	(366.08,221.60) --
	(366.56,221.34) --
	(367.04,221.10) --
	(367.51,220.86) --
	(367.97,220.64) --
	(367.99,220.63) --
	(368.47,220.41) --
	(368.95,220.20) --
	(369.42,220.00) --
	(369.90,219.80) --
	(370.38,219.61) --
	(370.86,219.42) --
	(371.34,219.23) --
	(371.49,219.17) --
	(371.81,219.06) --
	(372.29,218.90) --
	(372.77,218.73) --
	(373.25,218.58) --
	(373.72,218.42) --
	(374.20,218.27) --
	(374.68,218.12) --
	(375.02,218.02) --
	(375.16,217.98) --
	(375.63,217.84) --
	(376.11,217.71) --
	(376.59,217.57) --
	(377.07,217.44) --
	(377.55,217.31) --
	(378.02,217.19) --
	(378.50,217.06) --
	(378.54,217.05) --
	(378.98,216.95) --
	(379.46,216.83) --
	(379.93,216.72) --
	(380.41,216.61) --
	(380.89,216.51) --
	(381.37,216.40) --
	(381.84,216.30) --
	(382.06,216.26) --
	(382.32,216.20) --
	(382.80,216.12) --
	(383.28,216.03) --
	(383.75,215.95) --
	(384.23,215.86) --
	(384.71,215.78) --
	(385.19,215.71) --
	(385.58,215.65) --
	(385.67,215.63) --
	(386.14,215.57) --
	(386.62,215.51) --
	(387.10,215.45) --
	(387.58,215.40) --
	(388.05,215.34) --
	(388.53,215.29) --
	(389.01,215.24) --
	(389.10,215.24) --
	(389.49,215.20) --
	(389.96,215.16) --
	(390.44,215.12) --
	(390.92,215.08) --
	(391.40,215.05) --
	(391.88,215.02) --
	(392.35,214.99) --
	(392.62,214.98) --
	(392.83,214.97) --
	(393.31,214.94) --
	(393.79,214.91) --
	(394.26,214.89) --
	(394.74,214.87) --
	(395.22,214.84) --
	(395.70,214.82) --
	(396.14,214.81) --
	(396.17,214.81) --
	(396.65,214.78) --
	(397.13,214.75) --
	(397.61,214.72) --
	(398.09,214.69) --
	(398.56,214.66) --
	(399.04,214.62) --
	(399.52,214.59) --
	(399.66,214.58) --
	(400.00,214.57) --
	(400.47,214.57) --
	(400.95,214.57) --
	(401.43,214.58) --
	(401.91,214.60) --
	(402.38,214.63) --
	(402.86,214.68) --
	(403.18,214.72) --
	(403.34,214.73) --
	(403.82,214.77) --
	(404.30,214.82) --
	(404.77,214.88) --
	(405.25,214.95) --
	(405.73,215.04) --
	(406.21,215.15) --
	(406.68,215.29) --
	(406.70,215.29) --
	(407.16,215.32) --
	(407.64,215.36) --
	(408.12,215.39) --
	(408.59,215.43) --
	(409.07,215.48) --
	(409.55,215.52) --
	(410.03,215.58) --
	(410.22,215.60) --
	(410.50,215.63) --
	(410.98,215.68) --
	(411.46,215.74) --
	(411.94,215.80) --
	(412.42,215.87) --
	(412.89,215.95) --
	(413.37,216.05) --
	(413.85,216.15) --
	(414.33,216.28) --
	(414.80,216.42) --
	(415.28,216.58) --
	(415.76,216.77) --
	(416.24,217.00) --
	(416.71,217.27) --
	(417.19,217.60) --
	(417.67,217.74) --
	(418.15,217.85) --
	(418.63,217.98) --
	(419.10,218.13) --
	(419.58,218.30) --
	(420.06,218.49) --
	(420.54,218.72) --
	(421.01,218.94) --
	(421.49,219.16) --
	(421.97,219.42) --
	(422.45,219.73) --
	(422.92,220.11) --
	(423.40,220.58) --
	(423.88,221.19) --
	(424.30,221.89) --
	(424.36,221.94) --
	(424.84,222.35) --
	(425.31,222.87) --
	(425.79,223.51) --
	(426.27,224.34) --
	(426.75,225.46) --
	(427.22,227.13) --
	(427.70,230.15) --
	(428.18,230.97) --
	(428.66,230.78) --
	(429.13,230.57) --
	(429.61,230.32) --
	(430.09,230.00) --
	(430.57,229.55) --
	(431.05,228.77) --
	(431.52,227.36) --
	(432.00,225.67) --
	(432.48,223.41) --
	(432.96,220.07) --
	(433.43,213.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81,237.11) --
	(339.81,237.11) --
	(340.29,236.90) --
	(340.76,236.65) --
	(341.24,236.39) --
	(341.72,236.13) --
	(342.20,235.85) --
	(342.67,235.58) --
	(343.15,235.30) --
	(343.33,235.19) --
	(343.63,235.01) --
	(344.11,234.72) --
	(344.59,234.41) --
	(345.06,234.11) --
	(345.54,233.80) --
	(346.02,233.48) --
	(346.50,233.16) --
	(346.85,232.92) --
	(346.97,232.80) --
	(347.45,232.35) --
	(347.93,231.92) --
	(348.41,231.51) --
	(348.88,231.10) --
	(349.36,230.70) --
	(349.84,230.31) --
	(350.32,229.92) --
	(350.37,229.88) --
	(350.79,229.41) --
	(351.27,228.91) --
	(351.75,228.45) --
	(352.23,228.00) --
	(352.71,227.57) --
	(353.18,227.16) --
	(353.66,226.76) --
	(353.89,226.57) --
	(354.14,226.34) --
	(354.62,225.93) --
	(355.09,225.53) --
	(355.57,225.14) --
	(356.05,224.77) --
	(356.53,224.40) --
	(357.00,224.05) --
	(357.41,223.75) --
	(357.48,223.69) --
	(357.96,223.30) --
	(358.44,222.94) --
	(358.92,222.59) --
	(359.39,222.26) --
	(359.87,221.94) --
	(360.35,221.64) --
	(360.83,221.34) --
	(360.93,221.28) --
	(361.30,221.03) --
	(361.78,220.73) --
	(362.26,220.44) --
	(362.74,220.17) --
	(363.21,219.92) --
	(363.69,219.67) --
	(364.17,219.43) --
	(364.45,219.30) --
	(364.65,219.20) --
	(365.13,218.98) --
	(365.60,218.76) --
	(366.08,218.56) --
	(366.56,218.36) --
	(367.04,218.17) --
	(367.51,217.98) --
	(367.97,217.81) --
	(367.99,217.80) --
	(368.47,217.63) --
	(368.95,217.47) --
	(369.42,217.31) --
	(369.90,217.15) --
	(370.38,217.00) --
	(370.86,216.85) --
	(371.34,216.70) --
	(371.49,216.65) --
	(371.81,216.57) --
	(372.29,216.44) --
	(372.77,216.31) --
	(373.25,216.19) --
	(373.72,216.07) --
	(374.20,215.95) --
	(374.68,215.83) --
	(375.02,215.74) --
	(375.16,215.71) --
	(375.63,215.60) --
	(376.11,215.49) --
	(376.59,215.38) --
	(377.07,215.28) --
	(377.55,215.17) --
	(378.02,215.06) --
	(378.50,214.96) --
	(378.54,214.95) --
	(378.98,214.86) --
	(379.46,214.77) --
	(379.93,214.68) --
	(380.41,214.58) --
	(380.89,214.49) --
	(381.37,214.40) --
	(381.84,214.31) --
	(382.06,214.27) --
	(382.32,214.23) --
	(382.80,214.15) --
	(383.28,214.08) --
	(383.75,214.00) --
	(384.23,213.93) --
	(384.71,213.86) --
	(385.19,213.79) --
	(385.58,213.73) --
	(385.67,213.72) --
	(386.14,213.67) --
	(386.62,213.61) --
	(387.10,213.56) --
	(387.58,213.50) --
	(388.05,213.45) --
	(388.53,213.40) --
	(389.01,213.35) --
	(389.10,213.34) --
	(389.49,213.31) --
	(389.96,213.26) --
	(390.44,213.22) --
	(390.92,213.18) --
	(391.40,213.14) --
	(391.88,213.10) --
	(392.35,213.07) --
	(392.62,213.05) --
	(392.83,213.04) --
	(393.31,213.00) --
	(393.79,212.97) --
	(394.26,212.94) --
	(394.74,212.90) --
	(395.22,212.87) --
	(395.70,212.84) --
	(396.14,212.81) --
	(396.17,212.81) --
	(396.65,212.77) --
	(397.13,212.73) --
	(397.61,212.69) --
	(398.09,212.65) --
	(398.56,212.61) --
	(399.04,212.56) --
	(399.52,212.51) --
	(399.66,212.50) --
	(400.00,212.48) --
	(400.47,212.46) --
	(400.95,212.45) --
	(401.43,212.44) --
	(401.91,212.43) --
	(402.38,212.44) --
	(402.86,212.45) --
	(403.18,212.47) --
	(403.34,212.47) --
	(403.82,212.47) --
	(404.30,212.49) --
	(404.77,212.51) --
	(405.25,212.54) --
	(405.73,212.58) --
	(406.21,212.63) --
	(406.68,212.70) --
	(406.70,212.70) --
	(407.16,212.69) --
	(407.64,212.69) --
	(408.12,212.68) --
	(408.59,212.67) --
	(409.07,212.66) --
	(409.55,212.65) --
	(410.03,212.65) --
	(410.22,212.64) --
	(410.50,212.64) --
	(410.98,212.62) --
	(411.46,212.61) --
	(411.94,212.59) --
	(412.42,212.58) --
	(412.89,212.56) --
	(413.37,212.55) --
	(413.85,212.54) --
	(414.33,212.55) --
	(414.80,212.56) --
	(415.28,212.58) --
	(415.76,212.61) --
	(416.24,212.64) --
	(416.71,212.69) --
	(417.19,212.76) --
	(417.67,212.72) --
	(418.15,212.65) --
	(418.63,212.57) --
	(419.10,212.48) --
	(419.58,212.37) --
	(420.06,212.24) --
	(420.54,212.08) --
	(421.01,211.92) --
	(421.49,211.81) --
	(421.97,211.68) --
	(422.45,211.53) --
	(422.92,211.34) --
	(423.40,211.10) --
	(423.88,210.79) --
	(424.30,210.41) --
	(424.36,210.37) --
	(424.84,210.02) --
	(425.31,209.59) --
	(425.79,209.01) --
	(426.27,208.21) --
	(426.75,207.02) --
	(427.22,205.02) --
	(427.70,200.80) --
	(428.18,198.48) --
	(428.66,198.11) --
	(429.13,197.72) --
	(429.61,197.32) --
	(430.09,196.91) --
	(430.57,196.52) --
	(431.05,196.22) --
	(431.52,196.31) --
	(432.00,196.82) --
	(432.48,197.69) --
	(432.96,199.34) --
	(433.43,203.85);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27, 93.29) --
	( 36.27, 93.29) --
	( 36.75, 92.71) --
	( 37.16, 92.22) --
	( 37.23, 92.13) --
	( 37.37, 91.96) --
	( 37.40, 91.93) --
	( 37.54, 91.76) --
	( 37.54, 91.75) --
	( 37.57, 91.71) --
	( 37.71, 91.55) --
	( 37.72, 91.54) --
	( 37.92, 91.29) --
	( 38.19, 90.97) --
	( 38.30, 90.83) --
	( 38.49, 90.59) --
	( 38.55, 90.52) --
	( 38.60, 90.46) --
	( 38.66, 90.38) --
	( 38.67, 90.37) --
	( 38.70, 90.33) --
	( 38.71, 90.33) --
	( 38.74, 90.29) --
	( 38.77, 90.25) --
	( 38.82, 90.19) --
	( 39.06, 89.89) --
	( 39.14, 89.80) --
	( 39.32, 89.58) --
	( 39.43, 89.44) --
	( 39.44, 89.43) --
	( 39.47, 89.39) --
	( 39.54, 89.31) --
	( 39.57, 89.27) --
	( 39.58, 89.26) --
	( 39.62, 89.22) --
	( 39.92, 88.85) --
	( 40.10, 88.63) --
	( 40.21, 88.50) --
	( 40.57, 88.05) --
	( 40.59, 88.04) --
	( 40.59, 88.04) --
	( 40.60, 88.02) --
	( 40.78, 87.81) --
	( 40.82, 87.75) --
	( 40.86, 87.71) --
	( 40.89, 87.67) --
	( 40.97, 87.57) --
	( 41.01, 87.53) --
	( 41.02, 87.51) --
	( 41.05, 87.47) --
	( 41.07, 87.45) --
	( 41.52, 86.91) --
	( 41.53, 86.90) --
	( 41.63, 86.77) --
	( 41.64, 86.76) --
	( 41.65, 86.75) --
	( 41.66, 86.74) --
	( 41.66, 86.74) --
	( 41.67, 86.73) --
	( 41.67, 86.73) --
	( 41.67, 86.73) --
	( 41.67, 86.72) --
	( 41.70, 86.69) --
	( 41.73, 86.65) --
	( 41.74, 86.64) --
	( 41.75, 86.62) --
	( 41.78, 86.60) --
	( 41.79, 86.58) --
	( 41.86, 86.50) --
	( 41.88, 86.47) --
	( 41.92, 86.42) --
	( 42.00, 86.33) --
	( 42.01, 86.32) --
	( 42.03, 86.29) --
	( 42.09, 86.22) --
	( 42.11, 86.19) --
	( 42.48, 85.75) --
	( 42.49, 85.73) --
	( 42.72, 85.46) --
	( 42.76, 85.41) --
	( 42.92, 85.22) --
	( 42.96, 85.18) --
	( 43.01, 85.12) --
	( 43.26, 84.82) --
	( 43.26, 84.82) --
	( 43.44, 84.61) --
	( 43.64, 84.37) --
	( 43.64, 84.37) --
	( 43.67, 84.34) --
	( 43.73, 84.26) --
	( 43.84, 84.13) --
	( 43.88, 84.08) --
	( 43.92, 84.04) --
	( 43.93, 84.03) --
	( 44.39, 83.48) --
	( 44.40, 83.47) --
	( 44.62, 83.21) --
	( 44.75, 83.06) --
	( 44.78, 83.03) --
	( 44.84, 82.96) --
	( 44.87, 82.92) --
	( 44.94, 82.85) --
	( 44.95, 82.84) --
	( 45.14, 82.61) --
	( 45.35, 82.37) --
	( 45.35, 82.37) --
	( 45.43, 82.27) --
	( 45.54, 82.14) --
	( 45.83, 81.81) --
	( 45.87, 81.76) --
	( 45.87, 81.76) --
	( 45.93, 81.70) --
	( 46.00, 81.61) --
	( 46.05, 81.56) --
	( 46.05, 81.56) --
	( 46.30, 81.28) --
	( 46.31, 81.27) --
	( 46.31, 81.26) --
	( 46.46, 81.09) --
	( 46.69, 80.83) --
	( 46.69, 80.83) --
	( 46.78, 80.72) --
	( 47.14, 80.32) --
	( 47.20, 80.25) --
	( 47.22, 80.23) --
	( 47.25, 80.20) --
	( 47.26, 80.18) --
	( 47.45, 79.97) --
	( 47.74, 79.65) --
	( 47.83, 79.54) --
	( 48.11, 79.24) --
	( 48.22, 79.12) --
	( 48.22, 79.12) --
	( 48.59, 78.70) --
	( 48.69, 78.59) --
	( 48.78, 78.49) --
	( 48.79, 78.48) --
	( 48.87, 78.40) --
	( 49.15, 78.09) --
	( 49.17, 78.07) --
	( 49.34, 77.88) --
	( 49.65, 77.56) --
	( 49.74, 77.46) --
	( 49.95, 77.23) --
	( 50.00, 77.18) --
	( 50.00, 77.17) --
	( 50.13, 77.04) --
	( 50.23, 76.93) --
	( 50.60, 76.54) --
	( 50.88, 76.25) --
	( 50.96, 76.16) --
	( 51.08, 76.04) --
	( 51.29, 75.83) --
	( 51.47, 75.64) --
	( 51.56, 75.54) --
	( 52.03, 75.07) --
	( 52.04, 75.05) --
	( 52.52, 74.57) --
	( 52.55, 74.54) --
	( 52.79, 74.30) --
	( 52.99, 74.09) --
	( 53.16, 73.93) --
	( 53.17, 73.92) --
	( 53.39, 73.70) --
	( 53.41, 73.68) --
	( 53.47, 73.62) --
	( 53.80, 73.29) --
	( 53.93, 73.17) --
	( 53.95, 73.15) --
	( 54.05, 73.05) --
	( 54.43, 72.69) --
	( 54.56, 72.57) --
	( 54.70, 72.43) --
	( 54.74, 72.39) --
	( 54.90, 72.24) --
	( 55.08, 72.07) --
	( 55.38, 71.79) --
	( 55.46, 71.72) --
	( 55.58, 71.60) --
	( 55.60, 71.58) --
	( 55.61, 71.58) --
	( 55.86, 71.34) --
	( 56.34, 70.90) --
	( 56.46, 70.79) --
	( 56.63, 70.64) --
	( 56.81, 70.47) --
	( 56.98, 70.32) --
	( 57.29, 70.04) --
	( 57.53, 69.84) --
	( 57.73, 69.66) --
	( 57.77, 69.62) --
	( 58.13, 69.31) --
	( 58.25, 69.21) --
	( 58.35, 69.12) --
	( 58.60, 68.91) --
	( 58.73, 68.80) --
	( 59.20, 68.39) --
	( 59.27, 68.34) --
	( 59.68, 68.00) --
	( 59.72, 67.97) --
	( 60.16, 67.60) --
	( 60.41, 67.40) --
	( 60.64, 67.22) --
	( 60.94, 66.97) --
	( 61.11, 66.84) --
	( 61.18, 66.79) --
	( 61.45, 66.57) --
	( 61.59, 66.46) --
	( 61.68, 66.39) --
	( 62.07, 66.09) --
	( 62.32, 65.90) --
	( 62.55, 65.72) --
	( 63.02, 65.36) --
	( 63.46, 65.04) --
	( 63.50, 65.01) --
	( 63.98, 64.67) --
	( 64.46, 64.33) --
	( 64.94, 64.01) --
	( 64.99, 63.97) --
	( 65.37, 63.71) --
	( 65.41, 63.68) --
	( 65.44, 63.66) --
	( 65.69, 63.49) --
	( 65.70, 63.49) --
	( 65.89, 63.36) --
	( 66.37, 63.06) --
	( 66.51, 62.97) --
	( 66.85, 62.76) --
	( 66.98, 62.68) --
	( 67.32, 62.46) --
	( 67.66, 62.26) --
	( 67.80, 62.17) --
	( 68.18, 61.95) --
	( 68.28, 61.89) --
	( 68.42, 61.80) --
	( 68.76, 61.60) --
	( 68.86, 61.54) --
	( 69.07, 61.42) --
	( 69.23, 61.32) --
	( 69.71, 61.05) --
	( 70.19, 60.77) --
	( 70.67, 60.50) --
	( 70.71, 60.48) --
	( 70.97, 60.33) --
	( 71.14, 60.23) --
	( 71.62, 59.97) --
	( 71.85, 59.84) --
	( 72.10, 59.71) --
	( 72.58, 59.45) --
	( 72.62, 59.43) --
	( 73.06, 59.19) --
	( 73.53, 58.93) --
	( 74.01, 58.68) --
	( 74.49, 58.42) --
	( 74.90, 58.19) --
	( 74.97, 58.16) --
	( 75.31, 57.96) --
	( 75.31, 57.96) --
	( 75.33, 57.95) --
	( 75.33, 57.95) --
	( 75.44, 57.89) --
	( 75.67, 57.76) --
	( 75.92, 57.62) --
	( 76.05, 57.55) --
	( 76.40, 57.36) --
	( 76.81, 57.13) --
	( 76.88, 57.09) --
	( 77.35, 56.84) --
	( 77.83, 56.58) --
	( 77.95, 56.52) --
	( 78.30, 56.34) --
	( 78.31, 56.33) --
	( 78.79, 56.07) --
	( 79.10, 55.92) --
	( 79.27, 55.84) --
	( 79.74, 55.63) --
	( 79.86, 55.58) --
	( 80.22, 55.43) --
	( 80.24, 55.42) --
	( 80.70, 55.25) --
	( 81.18, 55.07) --
	( 81.65, 54.89) --
	( 82.13, 54.71) --
	( 82.15, 54.71) --
	( 82.61, 54.55) --
	( 83.09, 54.39) --
	( 83.29, 54.32) --
	( 83.56, 54.23) --
	( 83.66, 54.20) --
	( 84.04, 54.06) --
	( 84.05, 54.06) --
	( 84.52, 53.90) --
	( 85.00, 53.77) --
	( 85.48, 53.63) --
	( 85.95, 53.51) --
	( 86.34, 53.40) --
	( 86.43, 53.38) --
	( 86.46, 53.37) --
	( 86.91, 53.26) --
	( 87.39, 53.15) --
	( 87.49, 53.13) --
	( 87.86, 53.04) --
	( 88.34, 52.94) --
	( 88.82, 52.84) --
	( 89.30, 52.74) --
	( 89.39, 52.72) --
	( 89.76, 52.64) --
	( 89.77, 52.63) --
	( 90.25, 52.53) --
	( 90.73, 52.43) --
	( 91.21, 52.33) --
	( 91.30, 52.31) --
	( 91.69, 52.25) --
	( 92.16, 52.18) --
	( 92.64, 52.12) --
	( 92.82, 52.10) --
	( 93.06, 52.08) --
	( 93.12, 52.08) --
	( 93.59, 52.04) --
	( 93.60, 52.04) --
	( 94.07, 52.01) --
	( 94.55, 51.97) --
	( 94.73, 51.95) --
	( 95.03, 51.93) --
	( 95.51, 51.90) --
	( 95.98, 51.86) --
	( 96.46, 51.83) --
	( 96.94, 51.81) --
	( 97.02, 51.80) --
	( 97.40, 51.78) --
	( 97.42, 51.78) --
	( 97.78, 51.76) --
	( 97.90, 51.76) --
	( 98.37, 51.73) --
	( 98.85, 51.70) --
	( 99.33, 51.67) --
	( 99.69, 51.65) --
	( 99.81, 51.64) --
	(100.07, 51.63) --
	(100.28, 51.62) --
	(100.76, 51.60) --
	(101.21, 51.58) --
	(101.24, 51.58) --
	(101.63, 51.57) --
	(101.72, 51.56) --
	(101.97, 51.55) --
	(102.19, 51.54) --
	(102.67, 51.52) --
	(102.74, 51.52) --
	(103.12, 51.50) --
	(103.15, 51.50) --
	(103.63, 51.48) --
	(103.88, 51.47) --
	(104.10, 51.46) --
	(104.26, 51.45) --
	(104.58, 51.44) --
	(104.63, 51.44) --
	(104.81, 51.43) --
	(105.06, 51.43) --
	(105.54, 51.42) --
	(106.02, 51.41) --
	(106.49, 51.41) --
	(106.97, 51.41) --
	(107.45, 51.41) --
	(107.93, 51.42) --
	(108.07, 51.42) --
	(108.40, 51.43) --
	(108.88, 51.44) --
	(109.22, 51.44) --
	(109.36, 51.45) --
	(109.84, 51.46) --
	(110.31, 51.47) --
	(110.74, 51.48) --
	(110.79, 51.48) --
	(111.27, 51.50) --
	(111.51, 51.50) --
	(111.75, 51.51) --
	(112.23, 51.52) --
	(112.70, 51.53) --
	(113.03, 51.54) --
	(113.18, 51.54) --
	(113.41, 51.54) --
	(113.66, 51.55) --
	(114.14, 51.56) --
	(114.56, 51.57) --
	(114.61, 51.57) --
	(115.09, 51.58) --
	(115.57, 51.59) --
	(116.05, 51.59) --
	(116.46, 51.60) --
	(116.52, 51.60) --
	(117.00, 51.61) --
	(117.48, 51.61) --
	(117.96, 51.62) --
	(117.99, 51.62) --
	(118.37, 51.62) --
	(118.44, 51.63) --
	(118.75, 51.63) --
	(118.91, 51.63) --
	(119.04, 51.63) --
	(119.06, 51.63) --
	(119.39, 51.63) --
	(119.87, 51.64) --
	(120.35, 51.64) --
	(120.82, 51.64) --
	(121.30, 51.64) --
	(121.78, 51.64) --
	(122.18, 51.64) --
	(122.26, 51.64) --
	(122.73, 51.64) --
	(123.21, 51.64) --
	(123.69, 51.64) --
	(124.09, 51.64) --
	(124.17, 51.64) --
	(124.30, 51.64) --
	(124.65, 51.64) --
	(124.85, 51.64) --
	(125.12, 51.64) --
	(125.23, 51.64) --
	(125.36, 51.64) --
	(125.60, 51.64) --
	(126.08, 51.63) --
	(126.56, 51.63) --
	(127.03, 51.63) --
	(127.14, 51.63) --
	(127.51, 51.63) --
	(127.99, 51.63) --
	(128.47, 51.63) --
	(128.94, 51.63) --
	(129.04, 51.63) --
	(129.42, 51.64) --
	(129.51, 51.64) --
	(129.90, 51.64) --
	(130.19, 51.65) --
	(130.38, 51.65) --
	(130.85, 51.66) --
	(131.33, 51.68) --
	(131.33, 51.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (131.33, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.08, 40.39) -- ( 55.08, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14, 40.39) -- ( 74.14, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.20, 40.39) -- ( 93.20, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27, 40.39) -- (112.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33, 40.39) -- (131.33, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 55.08, 26.14) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.14, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.20, 26.14) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.27, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33, 26.14) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 58.54) -- ( 32.47,100.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 58.54) -- ( 28.51, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.63) -- ( 28.51, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.72) -- ( 28.51,100.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 58.54) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.63) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,100.72) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(135.13, 40.39) --
	(135.13,112.07) --
	( 32.47,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80, 10.30) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 76.23) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27,103.82) --
	( 36.27,103.82) --
	( 36.75,103.11) --
	( 37.16,102.50) --
	( 37.23,102.39) --
	( 37.37,102.18) --
	( 37.40,102.14) --
	( 37.54,101.93) --
	( 37.54,101.92) --
	( 37.57,101.87) --
	( 37.71,101.67) --
	( 37.72,101.66) --
	( 37.92,101.36) --
	( 38.19,100.96) --
	( 38.30,100.79) --
	( 38.49,100.50) --
	( 38.55,100.42) --
	( 38.60,100.34) --
	( 38.66,100.25) --
	( 38.67,100.23) --
	( 38.70,100.19) --
	( 38.71,100.18) --
	( 38.74,100.14) --
	( 38.77,100.08) --
	( 38.82,100.02) --
	( 39.06, 99.65) --
	( 39.14, 99.53) --
	( 39.32, 99.27) --
	( 39.43, 99.10) --
	( 39.44, 99.09) --
	( 39.47, 99.04) --
	( 39.54, 98.95) --
	( 39.57, 98.89) --
	( 39.58, 98.88) --
	( 39.62, 98.83) --
	( 39.92, 98.38) --
	( 40.10, 98.12) --
	( 40.21, 97.96) --
	( 40.57, 97.42) --
	( 40.59, 97.40) --
	( 40.59, 97.40) --
	( 40.60, 97.39) --
	( 40.78, 97.13) --
	( 40.82, 97.06) --
	( 40.86, 97.01) --
	( 40.89, 96.97) --
	( 40.97, 96.85) --
	( 41.01, 96.79) --
	( 41.02, 96.77) --
	( 41.05, 96.73) --
	( 41.07, 96.70) --
	( 41.52, 96.05) --
	( 41.53, 96.03) --
	( 41.63, 95.88) --
	( 41.64, 95.87) --
	( 41.65, 95.85) --
	( 41.66, 95.85) --
	( 41.66, 95.84) --
	( 41.67, 95.83) --
	( 41.67, 95.83) --
	( 41.67, 95.83) --
	( 41.67, 95.83) --
	( 41.70, 95.78) --
	( 41.73, 95.74) --
	( 41.74, 95.73) --
	( 41.75, 95.71) --
	( 41.78, 95.68) --
	( 41.79, 95.65) --
	( 41.86, 95.56) --
	( 41.88, 95.53) --
	( 41.92, 95.46) --
	( 42.00, 95.35) --
	( 42.01, 95.35) --
	( 42.03, 95.31) --
	( 42.09, 95.23) --
	( 42.11, 95.20) --
	( 42.48, 94.66) --
	( 42.49, 94.65) --
	( 42.72, 94.32) --
	( 42.76, 94.27) --
	( 42.92, 94.04) --
	( 42.96, 93.98) --
	( 43.01, 93.91) --
	( 43.26, 93.57) --
	( 43.26, 93.57) --
	( 43.44, 93.31) --
	( 43.64, 93.03) --
	( 43.64, 93.03) --
	( 43.67, 92.99) --
	( 43.73, 92.89) --
	( 43.84, 92.75) --
	( 43.88, 92.69) --
	( 43.92, 92.64) --
	( 43.93, 92.62) --
	( 44.39, 91.97) --
	( 44.40, 91.97) --
	( 44.62, 91.66) --
	( 44.75, 91.48) --
	( 44.78, 91.44) --
	( 44.84, 91.36) --
	( 44.87, 91.31) --
	( 44.94, 91.23) --
	( 44.95, 91.21) --
	( 45.14, 90.95) --
	( 45.35, 90.66) --
	( 45.35, 90.66) --
	( 45.43, 90.55) --
	( 45.54, 90.40) --
	( 45.83, 90.01) --
	( 45.87, 89.95) --
	( 45.87, 89.95) --
	( 45.93, 89.88) --
	( 46.00, 89.77) --
	( 46.05, 89.71) --
	( 46.05, 89.71) --
	( 46.30, 89.38) --
	( 46.31, 89.37) --
	( 46.31, 89.37) --
	( 46.46, 89.16) --
	( 46.69, 88.86) --
	( 46.69, 88.86) --
	( 46.78, 88.73) --
	( 47.14, 88.26) --
	( 47.20, 88.18) --
	( 47.22, 88.15) --
	( 47.25, 88.12) --
	( 47.26, 88.10) --
	( 47.45, 87.85) --
	( 47.74, 87.48) --
	( 47.83, 87.36) --
	( 48.11, 87.00) --
	( 48.22, 86.86) --
	( 48.22, 86.86) --
	( 48.59, 86.37) --
	( 48.69, 86.25) --
	( 48.78, 86.13) --
	( 48.79, 86.12) --
	( 48.87, 86.02) --
	( 49.15, 85.66) --
	( 49.17, 85.64) --
	( 49.34, 85.42) --
	( 49.65, 85.04) --
	( 49.74, 84.93) --
	( 49.95, 84.67) --
	( 50.00, 84.61) --
	( 50.00, 84.60) --
	( 50.13, 84.45) --
	( 50.23, 84.32) --
	( 50.60, 83.86) --
	( 50.88, 83.52) --
	( 50.96, 83.43) --
	( 51.08, 83.28) --
	( 51.29, 83.04) --
	( 51.47, 82.82) --
	( 51.56, 82.71) --
	( 52.03, 82.16) --
	( 52.04, 82.15) --
	( 52.52, 81.59) --
	( 52.55, 81.55) --
	( 52.79, 81.27) --
	( 52.99, 81.04) --
	( 53.16, 80.85) --
	( 53.17, 80.83) --
	( 53.39, 80.59) --
	( 53.41, 80.56) --
	( 53.47, 80.49) --
	( 53.80, 80.12) --
	( 53.93, 79.97) --
	( 53.95, 79.95) --
	( 54.05, 79.84) --
	( 54.43, 79.42) --
	( 54.56, 79.28) --
	( 54.70, 79.13) --
	( 54.74, 79.07) --
	( 54.90, 78.90) --
	( 55.08, 78.71) --
	( 55.38, 78.38) --
	( 55.46, 78.30) --
	( 55.58, 78.17) --
	( 55.60, 78.15) --
	( 55.61, 78.14) --
	( 55.86, 77.87) --
	( 56.34, 77.37) --
	( 56.46, 77.24) --
	( 56.63, 77.07) --
	( 56.81, 76.88) --
	( 56.98, 76.70) --
	( 57.29, 76.39) --
	( 57.53, 76.15) --
	( 57.73, 75.95) --
	( 57.77, 75.91) --
	( 58.13, 75.55) --
	( 58.25, 75.43) --
	( 58.35, 75.33) --
	( 58.60, 75.09) --
	( 58.73, 74.97) --
	( 59.20, 74.50) --
	( 59.27, 74.44) --
	( 59.68, 74.05) --
	( 59.72, 74.02) --
	( 60.16, 73.60) --
	( 60.41, 73.37) --
	( 60.64, 73.16) --
	( 60.94, 72.88) --
	( 61.11, 72.73) --
	( 61.18, 72.67) --
	( 61.45, 72.43) --
	( 61.59, 72.30) --
	( 61.68, 72.22) --
	( 62.07, 71.88) --
	( 62.32, 71.66) --
	( 62.55, 71.47) --
	( 63.02, 71.06) --
	( 63.46, 70.69) --
	( 63.50, 70.65) --
	( 63.98, 70.27) --
	( 64.46, 69.89) --
	( 64.94, 69.52) --
	( 64.99, 69.48) --
	( 65.37, 69.18) --
	( 65.41, 69.15) --
	( 65.44, 69.13) --
	( 65.69, 68.94) --
	( 65.70, 68.93) --
	( 65.89, 68.79) --
	( 66.37, 68.45) --
	( 66.51, 68.34) --
	( 66.85, 68.11) --
	( 66.98, 68.02) --
	( 67.32, 67.78) --
	( 67.66, 67.55) --
	( 67.80, 67.45) --
	( 68.18, 67.19) --
	( 68.28, 67.13) --
	( 68.42, 67.03) --
	( 68.76, 66.81) --
	( 68.86, 66.74) --
	( 69.07, 66.60) --
	( 69.23, 66.49) --
	( 69.71, 66.18) --
	( 70.19, 65.88) --
	( 70.67, 65.57) --
	( 70.71, 65.55) --
	( 70.97, 65.38) --
	( 71.14, 65.27) --
	( 71.62, 64.98) --
	( 71.85, 64.84) --
	( 72.10, 64.69) --
	( 72.58, 64.40) --
	( 72.62, 64.37) --
	( 73.06, 64.11) --
	( 73.53, 63.82) --
	( 74.01, 63.54) --
	( 74.49, 63.25) --
	( 74.90, 63.00) --
	( 74.97, 62.96) --
	( 75.31, 62.75) --
	( 75.31, 62.74) --
	( 75.33, 62.73) --
	( 75.33, 62.73) --
	( 75.44, 62.66) --
	( 75.67, 62.52) --
	( 75.92, 62.36) --
	( 76.05, 62.29) --
	( 76.40, 62.07) --
	( 76.81, 61.82) --
	( 76.88, 61.77) --
	( 77.35, 61.48) --
	( 77.83, 61.20) --
	( 77.95, 61.13) --
	( 78.30, 60.93) --
	( 78.31, 60.92) --
	( 78.79, 60.63) --
	( 79.10, 60.45) --
	( 79.27, 60.37) --
	( 79.74, 60.12) --
	( 79.86, 60.07) --
	( 80.22, 59.91) --
	( 80.24, 59.90) --
	( 80.70, 59.71) --
	( 81.18, 59.50) --
	( 81.65, 59.29) --
	( 82.13, 59.09) --
	( 82.15, 59.09) --
	( 82.61, 58.91) --
	( 83.09, 58.72) --
	( 83.29, 58.65) --
	( 83.56, 58.54) --
	( 83.66, 58.51) --
	( 84.04, 58.36) --
	( 84.05, 58.35) --
	( 84.52, 58.17) --
	( 85.00, 58.02) --
	( 85.48, 57.86) --
	( 85.95, 57.72) --
	( 86.34, 57.60) --
	( 86.43, 57.58) --
	( 86.46, 57.57) --
	( 86.91, 57.44) --
	( 87.39, 57.32) --
	( 87.49, 57.29) --
	( 87.86, 57.19) --
	( 88.34, 57.07) --
	( 88.82, 56.96) --
	( 89.30, 56.84) --
	( 89.39, 56.82) --
	( 89.76, 56.73) --
	( 89.77, 56.72) --
	( 90.25, 56.60) --
	( 90.73, 56.49) --
	( 91.21, 56.38) --
	( 91.30, 56.35) --
	( 91.69, 56.28) --
	( 92.16, 56.20) --
	( 92.64, 56.14) --
	( 92.82, 56.12) --
	( 93.06, 56.09) --
	( 93.12, 56.09) --
	( 93.59, 56.05) --
	( 93.60, 56.05) --
	( 94.07, 56.01) --
	( 94.55, 55.96) --
	( 94.73, 55.95) --
	( 95.03, 55.92) --
	( 95.51, 55.88) --
	( 95.98, 55.85) --
	( 96.46, 55.82) --
	( 96.94, 55.79) --
	( 97.02, 55.79) --
	( 97.40, 55.77) --
	( 97.42, 55.77) --
	( 97.78, 55.75) --
	( 97.90, 55.74) --
	( 98.37, 55.72) --
	( 98.85, 55.69) --
	( 99.33, 55.66) --
	( 99.69, 55.64) --
	( 99.81, 55.64) --
	(100.07, 55.63) --
	(100.28, 55.62) --
	(100.76, 55.60) --
	(101.21, 55.59) --
	(101.24, 55.59) --
	(101.63, 55.57) --
	(101.72, 55.57) --
	(101.97, 55.56) --
	(102.19, 55.55) --
	(102.67, 55.54) --
	(102.74, 55.54) --
	(103.12, 55.53) --
	(103.15, 55.52) --
	(103.63, 55.51) --
	(103.88, 55.50) --
	(104.10, 55.50) --
	(104.26, 55.49) --
	(104.58, 55.49) --
	(104.63, 55.48) --
	(104.81, 55.48) --
	(105.06, 55.48) --
	(105.54, 55.48) --
	(106.02, 55.49) --
	(106.49, 55.50) --
	(106.97, 55.51) --
	(107.45, 55.53) --
	(107.93, 55.55) --
	(108.07, 55.56) --
	(108.40, 55.57) --
	(108.88, 55.60) --
	(109.22, 55.61) --
	(109.36, 55.62) --
	(109.84, 55.65) --
	(110.31, 55.68) --
	(110.74, 55.71) --
	(110.79, 55.72) --
	(111.27, 55.75) --
	(111.51, 55.76) --
	(111.75, 55.78) --
	(112.23, 55.81) --
	(112.70, 55.84) --
	(113.03, 55.86) --
	(113.18, 55.87) --
	(113.41, 55.89) --
	(113.66, 55.90) --
	(114.14, 55.94) --
	(114.56, 55.96) --
	(114.61, 55.97) --
	(115.09, 56.00) --
	(115.57, 56.03) --
	(116.05, 56.06) --
	(116.46, 56.09) --
	(116.52, 56.10) --
	(117.00, 56.13) --
	(117.48, 56.16) --
	(117.96, 56.19) --
	(117.99, 56.19) --
	(118.37, 56.22) --
	(118.44, 56.22) --
	(118.75, 56.24) --
	(118.91, 56.26) --
	(119.04, 56.26) --
	(119.06, 56.27) --
	(119.39, 56.29) --
	(119.87, 56.32) --
	(120.35, 56.35) --
	(120.82, 56.38) --
	(121.30, 56.42) --
	(121.78, 56.45) --
	(122.18, 56.48) --
	(122.26, 56.48) --
	(122.73, 56.51) --
	(123.21, 56.55) --
	(123.69, 56.58) --
	(124.09, 56.61) --
	(124.17, 56.61) --
	(124.30, 56.62) --
	(124.65, 56.65) --
	(124.85, 56.66) --
	(125.12, 56.68) --
	(125.23, 56.69) --
	(125.36, 56.70) --
	(125.60, 56.72) --
	(126.08, 56.75) --
	(126.56, 56.79) --
	(127.03, 56.83) --
	(127.14, 56.84) --
	(127.51, 56.87) --
	(127.99, 56.92) --
	(128.47, 56.96) --
	(128.94, 57.01) --
	(129.04, 57.02) --
	(129.42, 57.06) --
	(129.51, 57.07) --
	(129.90, 57.12) --
	(130.19, 57.16) --
	(130.38, 57.18) --
	(130.85, 57.25) --
	(131.33, 57.32) --
	(131.33, 57.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27, 82.76) --
	( 36.27, 82.76) --
	( 36.75, 82.32) --
	( 37.16, 81.94) --
	( 37.23, 81.87) --
	( 37.37, 81.75) --
	( 37.40, 81.72) --
	( 37.54, 81.59) --
	( 37.54, 81.58) --
	( 37.57, 81.55) --
	( 37.71, 81.43) --
	( 37.72, 81.42) --
	( 37.92, 81.23) --
	( 38.19, 80.97) --
	( 38.30, 80.87) --
	( 38.49, 80.68) --
	( 38.55, 80.63) --
	( 38.60, 80.58) --
	( 38.66, 80.52) --
	( 38.67, 80.51) --
	( 38.70, 80.48) --
	( 38.71, 80.48) --
	( 38.74, 80.45) --
	( 38.77, 80.42) --
	( 38.82, 80.37) --
	( 39.06, 80.14) --
	( 39.14, 80.06) --
	( 39.32, 79.89) --
	( 39.43, 79.78) --
	( 39.44, 79.77) --
	( 39.47, 79.74) --
	( 39.54, 79.68) --
	( 39.57, 79.65) --
	( 39.58, 79.64) --
	( 39.62, 79.60) --
	( 39.92, 79.31) --
	( 40.10, 79.14) --
	( 40.21, 79.04) --
	( 40.57, 78.68) --
	( 40.59, 78.67) --
	( 40.59, 78.67) --
	( 40.60, 78.66) --
	( 40.78, 78.48) --
	( 40.82, 78.44) --
	( 40.86, 78.41) --
	( 40.89, 78.38) --
	( 40.97, 78.30) --
	( 41.01, 78.26) --
	( 41.02, 78.25) --
	( 41.05, 78.22) --
	( 41.07, 78.20) --
	( 41.52, 77.76) --
	( 41.53, 77.76) --
	( 41.63, 77.66) --
	( 41.64, 77.65) --
	( 41.65, 77.64) --
	( 41.66, 77.63) --
	( 41.66, 77.63) --
	( 41.67, 77.62) --
	( 41.67, 77.62) --
	( 41.67, 77.62) --
	( 41.67, 77.62) --
	( 41.70, 77.59) --
	( 41.73, 77.56) --
	( 41.74, 77.55) --
	( 41.75, 77.54) --
	( 41.78, 77.52) --
	( 41.79, 77.50) --
	( 41.86, 77.44) --
	( 41.88, 77.42) --
	( 41.92, 77.37) --
	( 42.00, 77.30) --
	( 42.01, 77.29) --
	( 42.03, 77.27) --
	( 42.09, 77.22) --
	( 42.11, 77.19) --
	( 42.48, 76.83) --
	( 42.49, 76.82) --
	( 42.72, 76.60) --
	( 42.76, 76.56) --
	( 42.92, 76.41) --
	( 42.96, 76.37) --
	( 43.01, 76.32) --
	( 43.26, 76.08) --
	( 43.26, 76.08) --
	( 43.44, 75.91) --
	( 43.64, 75.71) --
	( 43.64, 75.71) --
	( 43.67, 75.69) --
	( 43.73, 75.62) --
	( 43.84, 75.52) --
	( 43.88, 75.48) --
	( 43.92, 75.45) --
	( 43.93, 75.44) --
	( 44.39, 74.99) --
	( 44.40, 74.98) --
	( 44.62, 74.77) --
	( 44.75, 74.64) --
	( 44.78, 74.61) --
	( 44.84, 74.56) --
	( 44.87, 74.53) --
	( 44.94, 74.47) --
	( 44.95, 74.46) --
	( 45.14, 74.27) --
	( 45.35, 74.07) --
	( 45.35, 74.07) --
	( 45.43, 73.99) --
	( 45.54, 73.89) --
	( 45.83, 73.62) --
	( 45.87, 73.57) --
	( 45.87, 73.57) --
	( 45.93, 73.52) --
	( 46.00, 73.45) --
	( 46.05, 73.41) --
	( 46.05, 73.40) --
	( 46.30, 73.17) --
	( 46.31, 73.16) --
	( 46.31, 73.16) --
	( 46.46, 73.02) --
	( 46.69, 72.80) --
	( 46.69, 72.80) --
	( 46.78, 72.71) --
	( 47.14, 72.38) --
	( 47.20, 72.32) --
	( 47.22, 72.30) --
	( 47.25, 72.28) --
	( 47.26, 72.26) --
	( 47.45, 72.09) --
	( 47.74, 71.82) --
	( 47.83, 71.73) --
	( 48.11, 71.48) --
	( 48.22, 71.38) --
	( 48.22, 71.38) --
	( 48.59, 71.03) --
	( 48.69, 70.94) --
	( 48.78, 70.86) --
	( 48.79, 70.85) --
	( 48.87, 70.78) --
	( 49.15, 70.52) --
	( 49.17, 70.50) --
	( 49.34, 70.35) --
	( 49.65, 70.07) --
	( 49.74, 69.99) --
	( 49.95, 69.80) --
	( 50.00, 69.76) --
	( 50.00, 69.75) --
	( 50.13, 69.64) --
	( 50.23, 69.55) --
	( 50.60, 69.22) --
	( 50.88, 68.97) --
	( 50.96, 68.90) --
	( 51.08, 68.80) --
	( 51.29, 68.62) --
	( 51.47, 68.46) --
	( 51.56, 68.38) --
	( 52.03, 67.97) --
	( 52.04, 67.96) --
	( 52.52, 67.55) --
	( 52.55, 67.53) --
	( 52.79, 67.32) --
	( 52.99, 67.15) --
	( 53.16, 67.01) --
	( 53.17, 67.00) --
	( 53.39, 66.82) --
	( 53.41, 66.80) --
	( 53.47, 66.75) --
	( 53.80, 66.47) --
	( 53.93, 66.37) --
	( 53.95, 66.35) --
	( 54.05, 66.27) --
	( 54.43, 65.96) --
	( 54.56, 65.85) --
	( 54.70, 65.74) --
	( 54.74, 65.70) --
	( 54.90, 65.57) --
	( 55.08, 65.43) --
	( 55.38, 65.19) --
	( 55.46, 65.13) --
	( 55.58, 65.03) --
	( 55.60, 65.02) --
	( 55.61, 65.01) --
	( 55.86, 64.81) --
	( 56.34, 64.44) --
	( 56.46, 64.34) --
	( 56.63, 64.21) --
	( 56.81, 64.07) --
	( 56.98, 63.94) --
	( 57.29, 63.70) --
	( 57.53, 63.52) --
	( 57.73, 63.37) --
	( 57.77, 63.34) --
	( 58.13, 63.07) --
	( 58.25, 62.98) --
	( 58.35, 62.91) --
	( 58.60, 62.73) --
	( 58.73, 62.63) --
	( 59.20, 62.28) --
	( 59.27, 62.24) --
	( 59.68, 61.94) --
	( 59.72, 61.92) --
	( 60.16, 61.60) --
	( 60.41, 61.43) --
	( 60.64, 61.27) --
	( 60.94, 61.06) --
	( 61.11, 60.94) --
	( 61.18, 60.90) --
	( 61.45, 60.71) --
	( 61.59, 60.62) --
	( 61.68, 60.56) --
	( 62.07, 60.30) --
	( 62.32, 60.13) --
	( 62.55, 59.98) --
	( 63.02, 59.67) --
	( 63.46, 59.39) --
	( 63.50, 59.36) --
	( 63.98, 59.07) --
	( 64.46, 58.78) --
	( 64.94, 58.49) --
	( 64.99, 58.46) --
	( 65.37, 58.24) --
	( 65.41, 58.21) --
	( 65.44, 58.19) --
	( 65.69, 58.05) --
	( 65.70, 58.04) --
	( 65.89, 57.94) --
	( 66.37, 57.67) --
	( 66.51, 57.59) --
	( 66.85, 57.41) --
	( 66.98, 57.34) --
	( 67.32, 57.15) --
	( 67.66, 56.97) --
	( 67.80, 56.90) --
	( 68.18, 56.70) --
	( 68.28, 56.65) --
	( 68.42, 56.57) --
	( 68.76, 56.40) --
	( 68.86, 56.34) --
	( 69.07, 56.23) --
	( 69.23, 56.15) --
	( 69.71, 55.91) --
	( 70.19, 55.67) --
	( 70.67, 55.43) --
	( 70.71, 55.41) --
	( 70.97, 55.28) --
	( 71.14, 55.20) --
	( 71.62, 54.96) --
	( 71.85, 54.85) --
	( 72.10, 54.73) --
	( 72.58, 54.50) --
	( 72.62, 54.48) --
	( 73.06, 54.27) --
	( 73.53, 54.04) --
	( 74.01, 53.82) --
	( 74.49, 53.59) --
	( 74.90, 53.39) --
	( 74.97, 53.35) --
	( 75.31, 53.18) --
	( 75.31, 53.18) --
	( 75.33, 53.17) --
	( 75.33, 53.17) --
	( 75.44, 53.11) --
	( 75.67, 53.00) --
	( 75.92, 52.88) --
	( 76.05, 52.82) --
	( 76.40, 52.65) --
	( 76.81, 52.45) --
	( 76.88, 52.41) --
	( 77.35, 52.19) --
	( 77.83, 51.97) --
	( 77.95, 51.91) --
	( 78.30, 51.75) --
	( 78.31, 51.74) --
	( 78.79, 51.52) --
	( 79.10, 51.38) --
	( 79.27, 51.31) --
	( 79.74, 51.13) --
	( 79.86, 51.08) --
	( 80.22, 50.96) --
	( 80.24, 50.95) --
	( 80.70, 50.80) --
	( 81.18, 50.64) --
	( 81.65, 50.49) --
	( 82.13, 50.33) --
	( 82.15, 50.33) --
	( 82.61, 50.19) --
	( 83.09, 50.05) --
	( 83.29, 49.99) --
	( 83.56, 49.91) --
	( 83.66, 49.89) --
	( 84.04, 49.77) --
	( 84.05, 49.77) --
	( 84.52, 49.63) --
	( 85.00, 49.52) --
	( 85.48, 49.40) --
	( 85.95, 49.29) --
	( 86.34, 49.20) --
	( 86.43, 49.18) --
	( 86.46, 49.18) --
	( 86.91, 49.08) --
	( 87.39, 48.99) --
	( 87.49, 48.97) --
	( 87.86, 48.89) --
	( 88.34, 48.80) --
	( 88.82, 48.72) --
	( 89.30, 48.63) --
	( 89.39, 48.62) --
	( 89.76, 48.55) --
	( 89.77, 48.54) --
	( 90.25, 48.45) --
	( 90.73, 48.37) --
	( 91.21, 48.28) --
	( 91.30, 48.27) --
	( 91.69, 48.21) --
	( 92.16, 48.15) --
	( 92.64, 48.11) --
	( 92.82, 48.09) --
	( 93.06, 48.07) --
	( 93.12, 48.07) --
	( 93.59, 48.04) --
	( 93.60, 48.04) --
	( 94.07, 48.01) --
	( 94.55, 47.97) --
	( 94.73, 47.96) --
	( 95.03, 47.94) --
	( 95.51, 47.91) --
	( 95.98, 47.88) --
	( 96.46, 47.85) --
	( 96.94, 47.82) --
	( 97.02, 47.82) --
	( 97.40, 47.80) --
	( 97.42, 47.80) --
	( 97.78, 47.78) --
	( 97.90, 47.77) --
	( 98.37, 47.74) --
	( 98.85, 47.71) --
	( 99.33, 47.68) --
	( 99.69, 47.66) --
	( 99.81, 47.65) --
	(100.07, 47.64) --
	(100.28, 47.63) --
	(100.76, 47.60) --
	(101.21, 47.58) --
	(101.24, 47.58) --
	(101.63, 47.56) --
	(101.72, 47.55) --
	(101.97, 47.54) --
	(102.19, 47.53) --
	(102.67, 47.50) --
	(102.74, 47.50) --
	(103.12, 47.48) --
	(103.15, 47.47) --
	(103.63, 47.45) --
	(103.88, 47.43) --
	(104.10, 47.42) --
	(104.26, 47.41) --
	(104.58, 47.39) --
	(104.63, 47.39) --
	(104.81, 47.38) --
	(105.06, 47.37) --
	(105.54, 47.35) --
	(106.02, 47.34) --
	(106.49, 47.32) --
	(106.97, 47.31) --
	(107.45, 47.30) --
	(107.93, 47.29) --
	(108.07, 47.29) --
	(108.40, 47.28) --
	(108.88, 47.28) --
	(109.22, 47.27) --
	(109.36, 47.27) --
	(109.84, 47.26) --
	(110.31, 47.26) --
	(110.74, 47.25) --
	(110.79, 47.25) --
	(111.27, 47.24) --
	(111.51, 47.24) --
	(111.75, 47.24) --
	(112.23, 47.23) --
	(112.70, 47.22) --
	(113.03, 47.21) --
	(113.18, 47.21) --
	(113.41, 47.20) --
	(113.66, 47.20) --
	(114.14, 47.18) --
	(114.56, 47.17) --
	(114.61, 47.17) --
	(115.09, 47.16) --
	(115.57, 47.14) --
	(116.05, 47.12) --
	(116.46, 47.11) --
	(116.52, 47.11) --
	(117.00, 47.09) --
	(117.48, 47.07) --
	(117.96, 47.05) --
	(117.99, 47.05) --
	(118.37, 47.03) --
	(118.44, 47.03) --
	(118.75, 47.01) --
	(118.91, 47.00) --
	(119.04, 47.00) --
	(119.06, 47.00) --
	(119.39, 46.98) --
	(119.87, 46.95) --
	(120.35, 46.93) --
	(120.82, 46.90) --
	(121.30, 46.87) --
	(121.78, 46.84) --
	(122.18, 46.81) --
	(122.26, 46.81) --
	(122.73, 46.78) --
	(123.21, 46.74) --
	(123.69, 46.71) --
	(124.09, 46.68) --
	(124.17, 46.67) --
	(124.30, 46.66) --
	(124.65, 46.63) --
	(124.85, 46.62) --
	(125.12, 46.59) --
	(125.23, 46.58) --
	(125.36, 46.57) --
	(125.60, 46.55) --
	(126.08, 46.51) --
	(126.56, 46.47) --
	(127.03, 46.43) --
	(127.14, 46.42) --
	(127.51, 46.38) --
	(127.99, 46.34) --
	(128.47, 46.30) --
	(128.94, 46.25) --
	(129.04, 46.24) --
	(129.42, 46.21) --
	(129.51, 46.20) --
	(129.90, 46.16) --
	(130.19, 46.14) --
	(130.38, 46.12) --
	(130.85, 46.08) --
	(131.33, 46.04) --
	(131.33, 46.04);
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04, 66.93) --
	(188.04, 66.93) --
	(188.52, 66.32) --
	(188.70, 66.09) --
	(189.00, 65.69) --
	(189.47, 65.05) --
	(189.64, 64.81) --
	(189.95, 64.39) --
	(189.99, 64.33) --
	(190.13, 64.16) --
	(190.31, 63.92) --
	(190.39, 63.81) --
	(190.43, 63.76) --
	(190.52, 63.63) --
	(190.56, 63.58) --
	(190.64, 63.47) --
	(190.85, 63.21) --
	(190.91, 63.13) --
	(191.01, 63.00) --
	(191.08, 62.92) --
	(191.39, 62.58) --
	(191.57, 62.38) --
	(191.58, 62.36) --
	(191.71, 62.20) --
	(191.75, 62.16) --
	(191.86, 62.02) --
	(192.34, 61.48) --
	(192.73, 61.11) --
	(192.82, 61.03) --
	(193.30, 60.57) --
	(193.43, 60.44) --
	(193.54, 60.33) --
	(193.71, 60.17) --
	(193.77, 60.11) --
	(193.98, 59.91) --
	(194.25, 59.65) --
	(194.27, 59.64) --
	(194.73, 59.16) --
	(194.76, 59.13) --
	(195.12, 58.78) --
	(195.21, 58.70) --
	(195.24, 58.67) --
	(195.31, 58.60) --
	(195.41, 58.50) --
	(195.68, 58.26) --
	(195.72, 58.23) --
	(195.91, 58.06) --
	(196.09, 57.92) --
	(196.16, 57.85) --
	(196.27, 57.77) --
	(196.45, 57.62) --
	(196.49, 57.60) --
	(196.49, 57.59) --
	(196.64, 57.48) --
	(196.64, 57.48) --
	(196.67, 57.46) --
	(196.68, 57.45) --
	(197.09, 57.11) --
	(197.12, 57.08) --
	(197.14, 57.06) --
	(197.59, 56.65) --
	(197.59, 56.64) --
	(197.63, 56.61) --
	(197.83, 56.43) --
	(197.88, 56.39) --
	(197.88, 56.38) --
	(197.98, 56.30) --
	(198.07, 56.22) --
	(198.12, 56.17) --
	(198.29, 56.01) --
	(198.55, 55.78) --
	(198.67, 55.67) --
	(198.87, 55.50) --
	(199.03, 55.37) --
	(199.06, 55.34) --
	(199.07, 55.33) --
	(199.09, 55.32) --
	(199.15, 55.26) --
	(199.24, 55.19) --
	(199.30, 55.14) --
	(199.48, 55.00) --
	(199.51, 54.99) --
	(199.64, 54.88) --
	(199.66, 54.87) --
	(199.74, 54.80) --
	(199.85, 54.71) --
	(199.98, 54.60) --
	(200.16, 54.46) --
	(200.41, 54.26) --
	(200.46, 54.22) --
	(200.84, 53.92) --
	(200.89, 53.88) --
	(200.94, 53.83) --
	(200.97, 53.81) --
	(201.06, 53.73) --
	(201.28, 53.56) --
	(201.28, 53.55) --
	(201.34, 53.51) --
	(201.42, 53.45) --
	(201.46, 53.42) --
	(201.53, 53.37) --
	(201.65, 53.28) --
	(201.66, 53.27) --
	(201.70, 53.25) --
	(201.89, 53.12) --
	(202.14, 52.97) --
	(202.18, 52.95) --
	(202.23, 52.92) --
	(202.31, 52.87) --
	(202.36, 52.84) --
	(202.37, 52.83) --
	(202.48, 52.76) --
	(202.57, 52.71) --
	(202.68, 52.64) --
	(202.85, 52.54) --
	(202.96, 52.48) --
	(203.05, 52.43) --
	(203.05, 52.43) --
	(203.06, 52.42) --
	(203.30, 52.30) --
	(203.31, 52.29) --
	(203.33, 52.28) --
	(203.38, 52.25) --
	(203.59, 52.15) --
	(203.59, 52.15) --
	(203.67, 52.11) --
	(203.80, 52.05) --
	(203.85, 52.03) --
	(203.90, 52.01) --
	(203.91, 52.00) --
	(203.95, 51.99) --
	(203.97, 51.97) --
	(204.04, 51.95) --
	(204.05, 51.94) --
	(204.28, 51.85) --
	(204.31, 51.84) --
	(204.33, 51.83) --
	(204.61, 51.72) --
	(204.76, 51.66) --
	(204.85, 51.63) --
	(205.08, 51.56) --
	(205.12, 51.54) --
	(205.24, 51.50) --
	(205.32, 51.47) --
	(205.48, 51.42) --
	(205.72, 51.34) --
	(205.83, 51.30) --
	(205.89, 51.28) --
	(206.04, 51.24) --
	(206.19, 51.19) --
	(206.19, 51.19) --
	(206.29, 51.17) --
	(206.42, 51.13) --
	(206.48, 51.11) --
	(206.67, 51.07) --
	(206.74, 51.05) --
	(206.93, 51.01) --
	(206.99, 50.99) --
	(207.15, 50.96) --
	(207.23, 50.94) --
	(207.32, 50.92) --
	(207.34, 50.91) --
	(207.46, 50.88) --
	(207.53, 50.87) --
	(207.54, 50.86) --
	(207.56, 50.86) --
	(207.63, 50.84) --
	(207.65, 50.84) --
	(207.68, 50.83) --
	(207.85, 50.80) --
	(207.86, 50.80) --
	(208.03, 50.76) --
	(208.07, 50.75) --
	(208.10, 50.74) --
	(208.14, 50.73) --
	(208.21, 50.72) --
	(208.22, 50.71) --
	(208.58, 50.64) --
	(208.66, 50.63) --
	(208.88, 50.59) --
	(208.90, 50.59) --
	(209.06, 50.57) --
	(209.29, 50.54) --
	(209.31, 50.53) --
	(209.32, 50.53) --
	(209.38, 50.53) --
	(209.54, 50.51) --
	(209.60, 50.50) --
	(210.00, 50.51) --
	(210.00, 50.51) --
	(210.01, 50.51) --
	(210.21, 50.53) --
	(210.43, 50.55) --
	(210.49, 50.56) --
	(210.55, 50.56) --
	(210.73, 50.58) --
	(210.75, 50.58) --
	(210.82, 50.59) --
	(210.83, 50.59) --
	(210.94, 50.61) --
	(210.97, 50.61) --
	(211.08, 50.63) --
	(211.09, 50.63) --
	(211.12, 50.64) --
	(211.13, 50.64) --
	(211.16, 50.64) --
	(211.16, 50.65) --
	(211.26, 50.66) --
	(211.39, 50.69) --
	(211.45, 50.70) --
	(211.46, 50.70) --
	(211.50, 50.71) --
	(211.57, 50.72) --
	(211.59, 50.72) --
	(211.93, 50.79) --
	(212.35, 50.88) --
	(212.40, 50.89) --
	(212.45, 50.90) --
	(212.55, 50.92) --
	(212.62, 50.93) --
	(212.70, 50.94) --
	(212.87, 50.98) --
	(212.87, 50.98) --
	(212.88, 50.98) --
	(213.01, 51.01) --
	(213.07, 51.02) --
	(213.09, 51.02) --
	(213.15, 51.04) --
	(213.16, 51.04) --
	(213.19, 51.04) --
	(213.20, 51.05) --
	(213.31, 51.07) --
	(213.36, 51.08) --
	(213.49, 51.10) --
	(213.50, 51.10) --
	(213.53, 51.11) --
	(213.66, 51.14) --
	(213.69, 51.14) --
	(213.84, 51.17) --
	(213.89, 51.18) --
	(213.99, 51.20) --
	(214.08, 51.22) --
	(214.09, 51.22) --
	(214.10, 51.22) --
	(214.31, 51.26) --
	(214.38, 51.28) --
	(214.43, 51.29) --
	(214.44, 51.29) --
	(214.47, 51.30) --
	(214.51, 51.31) --
	(214.51, 51.31) --
	(214.55, 51.32) --
	(214.61, 51.33) --
	(214.62, 51.33) --
	(214.67, 51.34) --
	(214.73, 51.35) --
	(214.74, 51.35) --
	(214.79, 51.36) --
	(214.99, 51.40) --
	(215.07, 51.41) --
	(215.13, 51.42) --
	(215.26, 51.44) --
	(215.27, 51.45) --
	(215.37, 51.46) --
	(215.39, 51.47) --
	(215.58, 51.49) --
	(215.61, 51.50) --
	(215.75, 51.52) --
	(215.75, 51.52) --
	(215.78, 51.52) --
	(215.80, 51.53) --
	(215.89, 51.54) --
	(215.91, 51.54) --
	(215.97, 51.55) --
	(216.14, 51.58) --
	(216.17, 51.58) --
	(216.21, 51.59) --
	(216.22, 51.59) --
	(216.26, 51.59) --
	(216.45, 51.62) --
	(216.51, 51.63) --
	(216.62, 51.64) --
	(216.68, 51.65) --
	(216.70, 51.65) --
	(216.86, 51.67) --
	(217.18, 51.72) --
	(217.27, 51.73) --
	(217.31, 51.74) --
	(217.50, 51.77) --
	(217.56, 51.78) --
	(217.66, 51.79) --
	(217.70, 51.80) --
	(217.71, 51.80) --
	(217.81, 51.81) --
	(217.82, 51.81) --
	(217.85, 51.82) --
	(217.87, 51.82) --
	(217.91, 51.83) --
	(217.98, 51.84) --
	(218.00, 51.84) --
	(218.14, 51.86) --
	(218.26, 51.88) --
	(218.44, 51.90) --
	(218.44, 51.90) --
	(218.47, 51.91) --
	(218.55, 51.92) --
	(218.56, 51.92) --
	(218.61, 51.93) --
	(218.66, 51.93) --
	(218.70, 51.94) --
	(218.74, 51.94) --
	(218.75, 51.95) --
	(218.78, 51.95) --
	(218.80, 51.95) --
	(218.81, 51.95) --
	(219.00, 51.98) --
	(219.02, 51.98) --
	(219.07, 51.99) --
	(219.09, 51.99) --
	(219.13, 52.00) --
	(219.14, 52.00) --
	(219.23, 52.01) --
	(219.24, 52.02) --
	(219.36, 52.04) --
	(219.39, 52.04) --
	(219.45, 52.05) --
	(219.49, 52.06) --
	(219.50, 52.06) --
	(219.54, 52.06) --
	(219.57, 52.07) --
	(219.58, 52.07) --
	(219.68, 52.08) --
	(219.70, 52.09) --
	(219.79, 52.10) --
	(219.96, 52.13) --
	(220.05, 52.14) --
	(220.05, 52.14) --
	(220.07, 52.14) --
	(220.09, 52.14) --
	(220.17, 52.16) --
	(220.18, 52.16) --
	(220.22, 52.16) --
	(220.38, 52.19) --
	(220.50, 52.20) --
	(220.51, 52.21) --
	(220.52, 52.21) --
	(220.67, 52.23) --
	(220.71, 52.24) --
	(220.73, 52.24) --
	(220.78, 52.25) --
	(220.97, 52.28) --
	(221.00, 52.28) --
	(221.03, 52.29) --
	(221.09, 52.29) --
	(221.17, 52.31) --
	(221.24, 52.32) --
	(221.26, 52.32) --
	(221.27, 52.32) --
	(221.35, 52.33) --
	(221.39, 52.34) --
	(221.40, 52.34) --
	(221.48, 52.35) --
	(221.48, 52.35) --
	(221.58, 52.37) --
	(221.62, 52.37) --
	(221.65, 52.38) --
	(221.68, 52.38) --
	(221.75, 52.39) --
	(221.81, 52.40) --
	(221.82, 52.40) --
	(221.85, 52.41) --
	(221.88, 52.41) --
	(221.89, 52.41) --
	(221.90, 52.41) --
	(221.92, 52.42) --
	(221.96, 52.42) --
	(221.97, 52.42) --
	(222.00, 52.43) --
	(222.01, 52.43) --
	(222.26, 52.47) --
	(222.30, 52.47) --
	(222.35, 52.48) --
	(222.42, 52.49) --
	(222.43, 52.49) --
	(222.45, 52.50) --
	(222.49, 52.50) --
	(222.54, 52.51) --
	(222.65, 52.53) --
	(222.83, 52.55) --
	(222.84, 52.55) --
	(222.91, 52.56) --
	(222.92, 52.57) --
	(223.04, 52.58) --
	(223.07, 52.59) --
	(223.23, 52.61) --
	(223.24, 52.61) --
	(223.26, 52.62) --
	(223.28, 52.62) --
	(223.28, 52.62) --
	(223.33, 52.63) --
	(223.34, 52.63) --
	(223.37, 52.63) --
	(223.39, 52.64) --
	(223.39, 52.64) --
	(223.43, 52.64) --
	(223.52, 52.66) --
	(223.68, 52.68) --
	(223.83, 52.70) --
	(223.87, 52.71) --
	(223.87, 52.71) --
	(223.98, 52.73) --
	(224.00, 52.73) --
	(224.07, 52.74) --
	(224.09, 52.75) --
	(224.20, 52.76) --
	(224.35, 52.79) --
	(224.35, 52.79) --
	(224.38, 52.79) --
	(224.46, 52.80) --
	(224.49, 52.81) --
	(224.53, 52.81) --
	(224.65, 52.83) --
	(224.77, 52.85) --
	(224.82, 52.86) --
	(224.82, 52.86) --
	(224.88, 52.87) --
	(224.90, 52.88) --
	(224.92, 52.88) --
	(224.93, 52.88) --
	(225.10, 52.91) --
	(225.19, 52.92) --
	(225.30, 52.94) --
	(225.30, 52.94) --
	(225.32, 52.95) --
	(225.39, 52.96) --
	(225.47, 52.97) --
	(225.55, 52.99) --
	(225.57, 52.99) --
	(225.61, 53.00) --
	(225.63, 53.00) --
	(225.76, 53.02) --
	(225.78, 53.03) --
	(225.78, 53.03) --
	(225.88, 53.04) --
	(225.92, 53.05) --
	(225.99, 53.06) --
	(226.16, 53.10) --
	(226.19, 53.10) --
	(226.19, 53.10) --
	(226.26, 53.11) --
	(226.28, 53.12) --
	(226.29, 53.12) --
	(226.30, 53.12) --
	(226.34, 53.13) --
	(226.41, 53.14) --
	(226.60, 53.18) --
	(226.63, 53.19) --
	(226.64, 53.19) --
	(226.73, 53.21) --
	(226.75, 53.21) --
	(226.76, 53.21) --
	(226.78, 53.21) --
	(226.91, 53.24) --
	(226.98, 53.25) --
	(227.00, 53.26) --
	(227.11, 53.28) --
	(227.21, 53.30) --
	(227.21, 53.30) --
	(227.38, 53.34) --
	(227.45, 53.35) --
	(227.48, 53.36) --
	(227.60, 53.38) --
	(227.63, 53.39) --
	(227.69, 53.40) --
	(227.80, 53.42) --
	(227.82, 53.43) --
	(227.88, 53.44) --
	(227.90, 53.44) --
	(227.95, 53.45) --
	(227.96, 53.46) --
	(228.12, 53.49) --
	(228.13, 53.49) --
	(228.17, 53.50) --
	(228.26, 53.52) --
	(228.33, 53.53) --
	(228.35, 53.54) --
	(228.37, 53.54) --
	(228.39, 53.54) --
	(228.43, 53.55) --
	(228.44, 53.55) --
	(228.46, 53.56) --
	(228.54, 53.58) --
	(228.56, 53.58) --
	(228.56, 53.58) --
	(228.63, 53.59) --
	(228.64, 53.60) --
	(228.64, 53.60) --
	(228.67, 53.60) --
	(228.70, 53.61) --
	(228.74, 53.62) --
	(228.76, 53.62) --
	(228.76, 53.62) --
	(228.86, 53.65) --
	(228.87, 53.65) --
	(228.93, 53.66) --
	(228.94, 53.66) --
	(229.01, 53.68) --
	(229.02, 53.68) --
	(229.03, 53.68) --
	(229.07, 53.69) --
	(229.09, 53.69) --
	(229.12, 53.70) --
	(229.14, 53.71) --
	(229.15, 53.71) --
	(229.24, 53.73) --
	(229.32, 53.74) --
	(229.32, 53.74) --
	(229.44, 53.77) --
	(229.50, 53.79) --
	(229.59, 53.81) --
	(229.60, 53.81) --
	(229.61, 53.81) --
	(229.65, 53.82) --
	(229.70, 53.83) --
	(229.75, 53.84) --
	(229.86, 53.87) --
	(229.91, 53.88) --
	(229.92, 53.88) --
	(229.97, 53.89) --
	(229.98, 53.89) --
	(230.01, 53.90) --
	(230.05, 53.91) --
	(230.08, 53.92) --
	(230.10, 53.92) --
	(230.10, 53.92) --
	(230.12, 53.93) --
	(230.20, 53.95) --
	(230.37, 53.99) --
	(230.41, 54.00) --
	(230.45, 54.01) --
	(230.48, 54.01) --
	(230.55, 54.03) --
	(230.56, 54.03) --
	(230.61, 54.05) --
	(230.62, 54.05) --
	(230.71, 54.07) --
	(230.72, 54.07) --
	(230.82, 54.10) --
	(230.83, 54.10) --
	(230.86, 54.11) --
	(230.90, 54.12) --
	(230.91, 54.12) --
	(231.01, 54.14) --
	(231.02, 54.15) --
	(231.03, 54.15) --
	(231.08, 54.16) --
	(231.10, 54.17) --
	(231.13, 54.18) --
	(231.16, 54.18) --
	(231.19, 54.19) --
	(231.23, 54.20) --
	(231.28, 54.22) --
	(231.33, 54.23) --
	(231.37, 54.24) --
	(231.38, 54.24) --
	(231.48, 54.27) --
	(231.51, 54.28) --
	(231.52, 54.28) --
	(231.55, 54.29) --
	(231.57, 54.29) --
	(231.60, 54.30) --
	(231.62, 54.31) --
	(231.62, 54.31) --
	(231.63, 54.31) --
	(231.65, 54.32) --
	(231.69, 54.33) --
	(231.73, 54.34) --
	(231.74, 54.34) --
	(231.75, 54.34) --
	(231.76, 54.35) --
	(231.90, 54.39) --
	(231.97, 54.41) --
	(231.99, 54.41) --
	(232.21, 54.48) --
	(232.23, 54.48) --
	(232.27, 54.49) --
	(232.29, 54.50) --
	(232.30, 54.50) --
	(232.32, 54.51) --
	(232.46, 54.55) --
	(232.47, 54.55) --
	(232.49, 54.55) --
	(232.53, 54.57) --
	(232.76, 54.64) --
	(232.78, 54.64) --
	(232.79, 54.64) --
	(232.82, 54.65) --
	(232.90, 54.68) --
	(232.94, 54.69) --
	(233.00, 54.71) --
	(233.04, 54.72) --
	(233.07, 54.72) --
	(233.09, 54.73) --
	(233.12, 54.74) --
	(233.26, 54.78) --
	(233.27, 54.78) --
	(233.30, 54.79) --
	(233.38, 54.82) --
	(233.42, 54.83) --
	(233.42, 54.83) --
	(233.46, 54.84) --
	(233.51, 54.85) --
	(233.52, 54.86) --
	(233.65, 54.89) --
	(233.68, 54.91) --
	(233.73, 54.92) --
	(233.78, 54.93) --
	(233.78, 54.94) --
	(233.80, 54.94) --
	(233.90, 54.97) --
	(233.98, 54.99) --
	(233.98, 55.00) --
	(234.03, 55.01) --
	(234.04, 55.01) --
	(234.05, 55.02) --
	(234.13, 55.04) --
	(234.19, 55.06) --
	(234.28, 55.09) --
	(234.33, 55.11) --
	(234.38, 55.12) --
	(234.52, 55.17) --
	(234.60, 55.19) --
	(234.63, 55.20) --
	(234.65, 55.21) --
	(234.70, 55.23) --
	(234.82, 55.26) --
	(234.85, 55.27) --
	(234.85, 55.28) --
	(234.89, 55.28) --
	(234.90, 55.29) --
	(235.06, 55.34) --
	(235.07, 55.34) --
	(235.12, 55.35) --
	(235.16, 55.37) --
	(235.18, 55.37) --
	(235.18, 55.37) --
	(235.26, 55.40) --
	(235.29, 55.41) --
	(235.30, 55.41) --
	(235.33, 55.42) --
	(235.33, 55.42) --
	(235.34, 55.42) --
	(235.42, 55.45) --
	(235.44, 55.45) --
	(235.48, 55.47) --
	(235.49, 55.47) --
	(235.51, 55.47) --
	(235.54, 55.48) --
	(235.55, 55.49) --
	(235.61, 55.51) --
	(235.64, 55.52) --
	(235.66, 55.52) --
	(235.81, 55.57) --
	(235.86, 55.58) --
	(235.89, 55.59) --
	(235.92, 55.60) --
	(235.94, 55.61) --
	(235.98, 55.62) --
	(236.00, 55.63) --
	(236.00, 55.63) --
	(236.03, 55.64) --
	(236.12, 55.67) --
	(236.24, 55.71) --
	(236.25, 55.71) --
	(236.27, 55.72) --
	(236.28, 55.72) --
	(236.29, 55.72) --
	(236.30, 55.73) --
	(236.31, 55.73) --
	(236.38, 55.75) --
	(236.40, 55.76) --
	(236.41, 55.76) --
	(236.43, 55.77) --
	(236.46, 55.78) --
	(236.51, 55.80) --
	(236.52, 55.80) --
	(236.60, 55.83) --
	(236.61, 55.83) --
	(236.62, 55.83) --
	(236.63, 55.84) --
	(236.70, 55.86) --
	(236.74, 55.87) --
	(236.76, 55.88) --
	(236.78, 55.89) --
	(236.97, 55.95) --
	(237.02, 55.97) --
	(237.03, 55.97) --
	(237.12, 56.00) --
	(237.14, 56.01) --
	(237.16, 56.02) --
	(237.21, 56.03) --
	(237.22, 56.04) --
	(237.24, 56.04) --
	(237.24, 56.05) --
	(237.29, 56.06) --
	(237.30, 56.07) --
	(237.32, 56.07) --
	(237.35, 56.08) --
	(237.38, 56.09) --
	(237.42, 56.10) --
	(237.47, 56.12) --
	(237.51, 56.14) --
	(237.52, 56.14) --
	(237.72, 56.21) --
	(237.80, 56.24) --
	(237.82, 56.24) --
	(237.84, 56.25) --
	(237.86, 56.26) --
	(237.87, 56.26) --
	(237.89, 56.27) --
	(237.90, 56.27) --
	(237.95, 56.29) --
	(238.01, 56.31) --
	(238.03, 56.32) --
	(238.11, 56.35) --
	(238.17, 56.37) --
	(238.20, 56.38) --
	(238.22, 56.39) --
	(238.31, 56.42) --
	(238.33, 56.43) --
	(238.42, 56.47) --
	(238.49, 56.49) --
	(238.50, 56.50) --
	(238.52, 56.50) --
	(238.53, 56.51) --
	(238.53, 56.51) --
	(238.54, 56.51) --
	(238.56, 56.52) --
	(238.57, 56.52) --
	(238.68, 56.56) --
	(238.69, 56.57) --
	(238.74, 56.59) --
	(238.79, 56.61) --
	(238.81, 56.61) --
	(238.89, 56.64) --
	(238.91, 56.65) --
	(238.97, 56.67) --
	(238.99, 56.68) --
	(239.00, 56.68) --
	(239.09, 56.72) --
	(239.10, 56.72) --
	(239.12, 56.73) --
	(239.15, 56.74) --
	(239.27, 56.79) --
	(239.35, 56.82) --
	(239.38, 56.83) --
	(239.42, 56.85) --
	(239.45, 56.86) --
	(239.48, 56.87) --
	(239.52, 56.89) --
	(239.53, 56.89) --
	(239.58, 56.91) --
	(239.59, 56.92) --
	(239.63, 56.93) --
	(239.65, 56.94) --
	(239.68, 56.95) --
	(239.73, 56.97) --
	(239.74, 56.97) --
	(239.74, 56.97) --
	(239.91, 57.04) --
	(239.91, 57.04) --
	(239.92, 57.04) --
	(239.94, 57.05) --
	(240.01, 57.08) --
	(240.02, 57.08) --
	(240.03, 57.09) --
	(240.04, 57.09) --
	(240.05, 57.09) --
	(240.11, 57.12) --
	(240.18, 57.14) --
	(240.20, 57.15) --
	(240.21, 57.16) --
	(240.25, 57.17) --
	(240.27, 57.18) --
	(240.31, 57.20) --
	(240.33, 57.21) --
	(240.34, 57.21) --
	(240.49, 57.27) --
	(240.52, 57.28) --
	(240.54, 57.29) --
	(240.57, 57.30) --
	(240.59, 57.31) --
	(240.61, 57.32) --
	(240.62, 57.32) --
	(240.67, 57.34) --
	(240.70, 57.35) --
	(240.71, 57.36) --
	(240.84, 57.41) --
	(240.89, 57.43) --
	(240.94, 57.45) --
	(241.03, 57.48) --
	(241.06, 57.50) --
	(241.16, 57.53) --
	(241.16, 57.54) --
	(241.19, 57.55) --
	(241.22, 57.56) --
	(241.24, 57.57) --
	(241.27, 57.58) --
	(241.35, 57.61) --
	(241.38, 57.63) --
	(241.40, 57.63) --
	(241.54, 57.69) --
	(241.62, 57.72) --
	(241.64, 57.73) --
	(241.65, 57.73) --
	(241.72, 57.76) --
	(241.75, 57.77) --
	(241.75, 57.78) --
	(241.77, 57.78) --
	(241.78, 57.78) --
	(241.81, 57.80) --
	(241.82, 57.80) --
	(241.85, 57.81) --
	(241.86, 57.82) --
	(241.91, 57.84) --
	(241.92, 57.84) --
	(242.00, 57.87) --
	(242.00, 57.88) --
	(242.02, 57.88) --
	(242.05, 57.90) --
	(242.09, 57.91) --
	(242.13, 57.93) --
	(242.14, 57.93) --
	(242.15, 57.94) --
	(242.17, 57.95) --
	(242.23, 57.97) --
	(242.28, 57.99) --
	(242.29, 57.99) --
	(242.41, 58.04) --
	(242.42, 58.05) --
	(242.43, 58.05) --
	(242.49, 58.07) --
	(242.50, 58.08) --
	(242.51, 58.08) --
	(242.52, 58.09) --
	(242.53, 58.09) --
	(242.62, 58.13) --
	(242.65, 58.14) --
	(242.70, 58.16) --
	(242.74, 58.18) --
	(242.82, 58.21) --
	(242.83, 58.22) --
	(242.86, 58.23) --
	(242.87, 58.23) --
	(242.96, 58.27) --
	(242.97, 58.27) --
	(243.01, 58.29) --
	(243.04, 58.30) --
	(243.09, 58.32) --
	(243.10, 58.33) --
	(243.15, 58.34) --
	(243.20, 58.37) --
	(243.21, 58.37) --
	(243.38, 58.44) --
	(243.39, 58.45) --
	(243.44, 58.47) --
	(243.45, 58.47) --
	(243.45, 58.47) --
	(243.50, 58.49) --
	(243.52, 58.50) --
	(243.66, 58.56) --
	(243.67, 58.56) --
	(243.70, 58.57) --
	(243.77, 58.61) --
	(243.79, 58.61) --
	(243.89, 58.66) --
	(243.93, 58.67) --
	(243.93, 58.67) --
	(243.96, 58.69) --
	(244.08, 58.74) --
	(244.10, 58.74) --
	(244.15, 58.76) --
	(244.17, 58.77) --
	(244.21, 58.79) --
	(244.41, 58.87) --
	(244.49, 58.91) --
	(244.55, 58.94) --
	(244.58, 58.95) --
	(244.64, 58.97) --
	(244.65, 58.97) --
	(244.67, 58.98) --
	(244.68, 58.99) --
	(244.69, 58.99) --
	(244.70, 59.00) --
	(244.73, 59.01) --
	(244.81, 59.04) --
	(244.83, 59.05) --
	(244.85, 59.06) --
	(244.86, 59.06) --
	(244.88, 59.07) --
	(244.89, 59.08) --
	(244.93, 59.10) --
	(245.05, 59.15) --
	(245.11, 59.17) --
	(245.11, 59.17) --
	(245.12, 59.18) --
	(245.20, 59.21) --
	(245.20, 59.21) --
	(245.23, 59.22) --
	(245.36, 59.28) --
	(245.38, 59.29) --
	(245.48, 59.33) --
	(245.59, 59.38) --
	(245.63, 59.40) --
	(245.64, 59.40) --
	(245.66, 59.41) --
	(245.67, 59.41) --
	(245.69, 59.42) --
	(245.70, 59.43) --
	(245.75, 59.45) --
	(245.76, 59.45) --
	(245.78, 59.46) --
	(245.79, 59.47) --
	(245.81, 59.47) --
	(245.83, 59.49) --
	(245.84, 59.49) --
	(245.85, 59.49) --
	(245.85, 59.49) --
	(245.89, 59.51) --
	(245.96, 59.54) --
	(246.00, 59.56) --
	(246.00, 59.56) --
	(246.06, 59.59) --
	(246.07, 59.59) --
	(246.08, 59.60) --
	(246.14, 59.62) --
	(246.22, 59.66) --
	(246.23, 59.66) --
	(246.30, 59.69) --
	(246.32, 59.70) --
	(246.33, 59.71) --
	(246.33, 59.71) --
	(246.36, 59.72) --
	(246.43, 59.75) --
	(246.44, 59.76) --
	(246.46, 59.77) --
	(246.48, 59.78) --
	(246.54, 59.80) --
	(246.55, 59.81) --
	(246.56, 59.81) --
	(246.57, 59.82) --
	(246.66, 59.86) --
	(246.67, 59.86) --
	(246.70, 59.88) --
	(246.72, 59.88) --
	(246.80, 59.92) --
	(246.81, 59.93) --
	(246.94, 59.99) --
	(247.04, 60.03) --
	(247.04, 60.03) --
	(247.06, 60.04) --
	(247.08, 60.05) --
	(247.11, 60.06) --
	(247.19, 60.10) --
	(247.19, 60.10) --
	(247.20, 60.11) --
	(247.23, 60.12) --
	(247.24, 60.12) --
	(247.27, 60.14) --
	(247.27, 60.14) --
	(247.33, 60.16) --
	(247.34, 60.17) --
	(247.40, 60.20) --
	(247.45, 60.22) --
	(247.49, 60.24) --
	(247.51, 60.25) --
	(247.51, 60.25) --
	(247.57, 60.28) --
	(247.59, 60.28) --
	(247.60, 60.29) --
	(247.63, 60.30) --
	(247.64, 60.31) --
	(247.71, 60.34) --
	(247.71, 60.34) --
	(247.74, 60.35) --
	(247.75, 60.36) --
	(247.84, 60.40) --
	(247.86, 60.41) --
	(247.87, 60.41) --
	(247.90, 60.43) --
	(247.92, 60.43) --
	(247.92, 60.44) --
	(248.18, 60.56) --
	(248.19, 60.56) --
	(248.23, 60.58) --
	(248.25, 60.59) --
	(248.26, 60.59) --
	(248.29, 60.61) --
	(248.30, 60.61) --
	(248.31, 60.62) --
	(248.34, 60.63) --
	(248.39, 60.65) --
	(248.40, 60.66) --
	(248.42, 60.67) --
	(248.43, 60.67) --
	(248.45, 60.68) --
	(248.51, 60.71) --
	(248.52, 60.72) --
	(248.55, 60.73) --
	(248.59, 60.75) --
	(248.59, 60.75) --
	(248.61, 60.76) --
	(248.65, 60.77) --
	(248.66, 60.78) --
	(248.66, 60.78) --
	(248.67, 60.78) --
	(248.71, 60.80) --
	(248.79, 60.84) --
	(248.83, 60.86) --
	(248.87, 60.88) --
	(248.88, 60.88) --
	(248.95, 60.92) --
	(248.96, 60.92) --
	(248.98, 60.93) --
	(249.02, 60.95) --
	(249.08, 60.98) --
	(249.09, 60.98) --
	(249.10, 60.98) --
	(249.12, 60.99) --
	(249.18, 61.02) --
	(249.18, 61.02) --
	(249.26, 61.06) --
	(249.28, 61.07) --
	(249.33, 61.09) --
	(249.38, 61.11) --
	(249.42, 61.13) --
	(249.44, 61.14) --
	(249.53, 61.18) --
	(249.55, 61.19) --
	(249.56, 61.20) --
	(249.60, 61.22) --
	(249.64, 61.24) --
	(249.66, 61.25) --
	(249.73, 61.28) --
	(249.74, 61.28) --
	(249.78, 61.30) --
	(249.79, 61.30) --
	(249.79, 61.31) --
	(249.80, 61.31) --
	(249.82, 61.32) --
	(249.87, 61.34) --
	(249.89, 61.35) --
	(250.03, 61.42) --
	(250.04, 61.43) --
	(250.08, 61.44) --
	(250.08, 61.44) --
	(250.10, 61.45) --
	(250.11, 61.46) --
	(250.14, 61.47) --
	(250.21, 61.50) --
	(250.25, 61.52) --
	(250.25, 61.52) --
	(250.29, 61.54) --
	(250.36, 61.58) --
	(250.44, 61.61) --
	(250.45, 61.62) --
	(250.47, 61.63) --
	(250.56, 61.67) --
	(250.60, 61.69) --
	(250.61, 61.69) --
	(250.62, 61.70) --
	(250.62, 61.70) --
	(250.64, 61.71) --
	(250.66, 61.72) --
	(250.69, 61.73) --
	(250.70, 61.74) --
	(250.78, 61.77) --
	(250.79, 61.78) --
	(250.87, 61.82) --
	(250.88, 61.82) --
	(250.89, 61.83) --
	(250.97, 61.86) --
	(251.02, 61.89) --
	(251.04, 61.90) --
	(251.05, 61.90) --
	(251.06, 61.91) --
	(251.07, 61.91) --
	(251.08, 61.92) --
	(251.09, 61.92) --
	(251.10, 61.92) --
	(251.12, 61.93) --
	(251.15, 61.95) --
	(251.23, 61.99) --
	(251.27, 62.01) --
	(251.34, 62.04) --
	(251.40, 62.07) --
	(251.42, 62.08) --
	(251.42, 62.08) --
	(251.44, 62.09) --
	(251.45, 62.09) --
	(251.46, 62.10) --
	(251.47, 62.10) --
	(251.48, 62.11) --
	(251.50, 62.12) --
	(251.54, 62.14) --
	(251.55, 62.14) --
	(251.57, 62.15) --
	(251.57, 62.15) --
	(251.57, 62.15) --
	(251.59, 62.16) --
	(251.65, 62.19) --
	(251.71, 62.21) --
	(251.71, 62.22) --
	(251.78, 62.25) --
	(251.80, 62.26) --
	(251.82, 62.27) --
	(251.85, 62.28) --
	(251.86, 62.29) --
	(251.89, 62.30) --
	(251.94, 62.33) --
	(252.01, 62.36) --
	(252.05, 62.38) --
	(252.05, 62.38) --
	(252.08, 62.39) --
	(252.09, 62.40) --
	(252.11, 62.41) --
	(252.15, 62.42) --
	(252.26, 62.48) --
	(252.32, 62.51) --
	(252.33, 62.51) --
	(252.35, 62.52) --
	(252.36, 62.53) --
	(252.40, 62.54) --
	(252.41, 62.55) --
	(252.45, 62.57) --
	(252.47, 62.58) --
	(252.47, 62.58) --
	(252.50, 62.59) --
	(252.53, 62.61) --
	(252.58, 62.63) --
	(252.61, 62.65) --
	(252.63, 62.65) --
	(252.66, 62.67) --
	(252.72, 62.70) --
	(252.76, 62.71) --
	(252.80, 62.73) --
	(252.84, 62.76) --
	(252.86, 62.76) --
	(252.89, 62.78) --
	(252.96, 62.81) --
	(252.99, 62.83) --
	(253.01, 62.83) --
	(253.05, 62.86) --
	(253.09, 62.87) --
	(253.11, 62.88) --
	(253.12, 62.89) --
	(253.13, 62.89) --
	(253.16, 62.90) --
	(253.20, 62.92) --
	(253.20, 62.93) --
	(253.25, 62.95) --
	(253.27, 62.96) --
	(253.34, 62.99) --
	(253.35, 63.00) --
	(253.44, 63.04) --
	(253.46, 63.05) --
	(253.48, 63.06) --
	(253.52, 63.08) --
	(253.53, 63.08) --
	(253.56, 63.10) --
	(253.60, 63.12) --
	(253.62, 63.13) --
	(253.63, 63.13) --
	(253.68, 63.15) --
	(253.71, 63.17) --
	(253.74, 63.18) --
	(253.75, 63.19) --
	(253.77, 63.20) --
	(253.87, 63.24) --
	(253.89, 63.26) --
	(253.90, 63.26) --
	(253.92, 63.27) --
	(253.92, 63.27) --
	(253.96, 63.29) --
	(254.01, 63.31) --
	(254.10, 63.35) --
	(254.11, 63.36) --
	(254.11, 63.36) --
	(254.16, 63.38) --
	(254.19, 63.40) --
	(254.20, 63.41) --
	(254.22, 63.41) --
	(254.22, 63.41) --
	(254.25, 63.43) --
	(254.28, 63.44) --
	(254.30, 63.45) --
	(254.34, 63.47) --
	(254.40, 63.50) --
	(254.42, 63.51) --
	(254.43, 63.51) --
	(254.44, 63.52) --
	(254.59, 63.59) --
	(254.67, 63.63) --
	(254.78, 63.68) --
	(254.80, 63.69) --
	(254.85, 63.72) --
	(254.87, 63.72) --
	(254.89, 63.74) --
	(254.90, 63.74) --
	(254.92, 63.75) --
	(254.95, 63.76) --
	(254.96, 63.77) --
	(254.98, 63.78) --
	(255.00, 63.79) --
	(255.03, 63.80) --
	(255.03, 63.80) --
	(255.04, 63.80) --
	(255.05, 63.81) --
	(255.14, 63.85) --
	(255.15, 63.86) --
	(255.16, 63.86) --
	(255.16, 63.86) --
	(255.18, 63.87) --
	(255.21, 63.89) --
	(255.24, 63.90) --
	(255.28, 63.92) --
	(255.32, 63.94) --
	(255.38, 63.97) --
	(255.39, 63.97) --
	(255.49, 64.02) --
	(255.51, 64.03) --
	(255.52, 64.04) --
	(255.54, 64.05) --
	(255.55, 64.05) --
	(255.57, 64.06) --
	(255.61, 64.08) --
	(255.63, 64.09) --
	(255.68, 64.11) --
	(255.69, 64.12) --
	(255.74, 64.14) --
	(255.75, 64.14) --
	(255.78, 64.16) --
	(255.85, 64.19) --
	(255.86, 64.20) --
	(255.87, 64.20) --
	(255.87, 64.20) --
	(255.99, 64.26) --
	(256.02, 64.28) --
	(256.05, 64.29) --
	(256.16, 64.34) --
	(256.18, 64.35) --
	(256.20, 64.36) --
	(256.24, 64.38) --
	(256.25, 64.39) --
	(256.27, 64.40) --
	(256.33, 64.43) --
	(256.35, 64.43) --
	(256.39, 64.45) --
	(256.42, 64.47) --
	(256.47, 64.49) --
	(256.57, 64.54) --
	(256.62, 64.56) --
	(256.74, 64.63) --
	(256.83, 64.67) --
	(256.90, 64.70) --
	(256.95, 64.73) --
	(256.96, 64.73) --
	(256.97, 64.74) --
	(257.02, 64.76) --
	(257.10, 64.80) --
	(257.13, 64.81) --
	(257.13, 64.81) --
	(257.19, 64.84) --
	(257.21, 64.85) --
	(257.25, 64.87) --
	(257.25, 64.87) --
	(257.27, 64.88) --
	(257.30, 64.90) --
	(257.31, 64.90) --
	(257.39, 64.94) --
	(257.42, 64.95) --
	(257.43, 64.96) --
	(257.46, 64.97) --
	(257.48, 64.98) --
	(257.50, 64.99) --
	(257.52, 65.00) --
	(257.55, 65.02) --
	(257.63, 65.05) --
	(257.67, 65.07) --
	(257.68, 65.08) --
	(257.72, 65.10) --
	(257.78, 65.13) --
	(257.79, 65.13) --
	(257.94, 65.20) --
	(257.97, 65.22) --
	(258.05, 65.26) --
	(258.05, 65.26) --
	(258.08, 65.27) --
	(258.17, 65.31) --
	(258.19, 65.32) --
	(258.22, 65.34) --
	(258.25, 65.35) --
	(258.26, 65.36) --
	(258.26, 65.36) --
	(258.30, 65.38) --
	(258.40, 65.42) --
	(258.43, 65.44) --
	(258.46, 65.45) --
	(258.49, 65.47) --
	(258.50, 65.48) --
	(258.52, 65.48) --
	(258.59, 65.52) --
	(258.60, 65.53) --
	(258.62, 65.53) --
	(258.67, 65.56) --
	(258.71, 65.58) --
	(258.72, 65.58) --
	(258.74, 65.59) --
	(258.74, 65.59) --
	(258.79, 65.62) --
	(258.79, 65.62) --
	(258.83, 65.63) --
	(258.84, 65.64) --
	(258.85, 65.64) --
	(258.85, 65.65) --
	(258.87, 65.65) --
	(258.89, 65.67) --
	(259.06, 65.74) --
	(259.07, 65.75) --
	(259.09, 65.76) --
	(259.09, 65.76) --
	(259.12, 65.77) --
	(259.14, 65.78) --
	(259.22, 65.82) --
	(259.27, 65.85) --
	(259.32, 65.87) --
	(259.37, 65.90) --
	(259.39, 65.90) --
	(259.51, 65.96) --
	(259.54, 65.98) --
	(259.65, 66.03) --
	(259.68, 66.05) --
	(259.69, 66.05) --
	(259.71, 66.06) --
	(259.74, 66.07) --
	(259.78, 66.09) --
	(259.85, 66.13) --
	(259.86, 66.13) --
	(259.89, 66.15) --
	(259.90, 66.15) --
	(259.92, 66.16) --
	(259.97, 66.19) --
	(259.98, 66.19) --
	(260.02, 66.21) --
	(260.06, 66.23) --
	(260.10, 66.25) --
	(260.11, 66.26) --
	(260.17, 66.28) --
	(260.18, 66.29) --
	(260.19, 66.29) --
	(260.22, 66.31) --
	(260.22, 66.31) --
	(260.24, 66.32) --
	(260.25, 66.32) --
	(260.26, 66.32) --
	(260.28, 66.34) --
	(260.30, 66.35) --
	(260.33, 66.36) --
	(260.36, 66.37) --
	(260.44, 66.42) --
	(260.51, 66.45) --
	(260.56, 66.47) --
	(260.58, 66.48) --
	(260.65, 66.52) --
	(260.67, 66.52) --
	(260.73, 66.55) --
	(260.79, 66.58) --
	(260.79, 66.59) --
	(260.82, 66.60) --
	(260.86, 66.62) --
	(260.96, 66.67) --
	(260.98, 66.68) --
	(260.99, 66.68) --
	(261.02, 66.70) --
	(261.03, 66.70) --
	(261.03, 66.70) --
	(261.07, 66.72) --
	(261.13, 66.75) --
	(261.13, 66.75) --
	(261.17, 66.77) --
	(261.18, 66.77) --
	(261.19, 66.78) --
	(261.24, 66.80) --
	(261.26, 66.81) --
	(261.26, 66.81) --
	(261.30, 66.83) --
	(261.31, 66.84) --
	(261.34, 66.85) --
	(261.37, 66.87) --
	(261.45, 66.90) --
	(261.51, 66.93) --
	(261.60, 66.97) --
	(261.60, 66.98) --
	(261.62, 66.99) --
	(261.65, 67.00) --
	(261.65, 67.00) --
	(261.72, 67.03) --
	(261.76, 67.05) --
	(261.84, 67.09) --
	(261.96, 67.15) --
	(261.96, 67.15) --
	(261.98, 67.16) --
	(262.04, 67.19) --
	(262.07, 67.20) --
	(262.08, 67.21) --
	(262.12, 67.22) --
	(262.13, 67.23) --
	(262.14, 67.23) --
	(262.14, 67.23) --
	(262.23, 67.28) --
	(262.26, 67.29) --
	(262.27, 67.30) --
	(262.29, 67.31) --
	(262.38, 67.35) --
	(262.39, 67.35) --
	(262.40, 67.36) --
	(262.46, 67.39) --
	(262.48, 67.40) --
	(262.49, 67.40) --
	(262.54, 67.43) --
	(262.56, 67.44) --
	(262.59, 67.45) --
	(262.63, 67.47) --
	(262.63, 67.47) --
	(262.69, 67.49) --
	(262.69, 67.50) --
	(262.71, 67.51) --
	(262.72, 67.51) --
	(262.73, 67.51) --
	(262.74, 67.52) --
	(262.77, 67.53) --
	(262.77, 67.54) --
	(262.78, 67.54) --
	(262.82, 67.56) --
	(262.85, 67.57) --
	(262.87, 67.58) --
	(262.89, 67.59) --
	(262.92, 67.61) --
	(262.93, 67.61) --
	(262.97, 67.63) --
	(262.98, 67.64) --
	(263.01, 67.65) --
	(263.04, 67.66) --
	(263.12, 67.70) --
	(263.15, 67.71) --
	(263.24, 67.76) --
	(263.25, 67.76) --
	(263.28, 67.78) --
	(263.35, 67.81) --
	(263.36, 67.81) --
	(263.36, 67.82) --
	(263.39, 67.83) --
	(263.39, 67.83) --
	(263.47, 67.87) --
	(263.50, 67.88) --
	(263.51, 67.89) --
	(263.57, 67.92) --
	(263.66, 67.97) --
	(263.71, 67.99) --
	(263.76, 68.01) --
	(263.77, 68.02) --
	(263.87, 68.07) --
	(263.99, 68.13) --
	(264.02, 68.15) --
	(264.07, 68.17) --
	(264.13, 68.20) --
	(264.15, 68.21) --
	(264.19, 68.23) --
	(264.20, 68.24) --
	(264.23, 68.25) --
	(264.25, 68.26) --
	(264.28, 68.28) --
	(264.29, 68.28) --
	(264.30, 68.29) --
	(264.31, 68.29) --
	(264.31, 68.30) --
	(264.32, 68.30) --
	(264.43, 68.36) --
	(264.45, 68.37) --
	(264.45, 68.37) --
	(264.47, 68.38) --
	(264.50, 68.40) --
	(264.51, 68.40) --
	(264.55, 68.43) --
	(264.62, 68.46) --
	(264.63, 68.47) --
	(264.64, 68.47) --
	(264.64, 68.48) --
	(264.65, 68.48) --
	(264.69, 68.50) --
	(264.72, 68.52) --
	(264.73, 68.52) --
	(264.82, 68.58) --
	(264.88, 68.61) --
	(264.89, 68.61) --
	(264.95, 68.64) --
	(264.99, 68.67) --
	(265.00, 68.68) --
	(265.10, 68.73) --
	(265.11, 68.73) --
	(265.16, 68.77) --
	(265.18, 68.78) --
	(265.26, 68.82) --
	(265.28, 68.83) --
	(265.34, 68.87) --
	(265.43, 68.91) --
	(265.43, 68.92) --
	(265.44, 68.92) --
	(265.47, 68.94) --
	(265.56, 68.99) --
	(265.63, 69.03) --
	(265.72, 69.08) --
	(265.80, 69.13) --
	(265.81, 69.14) --
	(265.83, 69.15) --
	(265.88, 69.18) --
	(265.90, 69.19) --
	(265.92, 69.20) --
	(265.97, 69.23) --
	(265.98, 69.24) --
	(266.02, 69.26) --
	(266.17, 69.35) --
	(266.20, 69.37) --
	(266.21, 69.37) --
	(266.22, 69.37) --
	(266.24, 69.39) --
	(266.25, 69.39) --
	(266.27, 69.40) --
	(266.28, 69.41) --
	(266.31, 69.43) --
	(266.38, 69.47) --
	(266.40, 69.48) --
	(266.45, 69.51) --
	(266.47, 69.52) --
	(266.48, 69.53) --
	(266.49, 69.54) --
	(266.55, 69.57) --
	(266.58, 69.59) --
	(266.58, 69.59) --
	(266.70, 69.66) --
	(266.76, 69.70) --
	(266.77, 69.70) --
	(266.79, 69.72) --
	(266.81, 69.73) --
	(266.84, 69.75) --
	(266.85, 69.76) --
	(266.86, 69.76) --
	(266.87, 69.77) --
	(266.93, 69.81) --
	(266.93, 69.81) --
	(266.94, 69.81) --
	(267.03, 69.87) --
	(267.05, 69.88) --
	(267.07, 69.90) --
	(267.12, 69.93) --
	(267.13, 69.94) --
	(267.27, 70.03) --
	(267.29, 70.04) --
	(267.34, 70.07) --
	(267.43, 70.13) --
	(267.44, 70.14) --
	(267.53, 70.20) --
	(267.60, 70.25) --
	(267.63, 70.27) --
	(267.65, 70.28) --
	(267.70, 70.31) --
	(267.70, 70.32) --
	(267.81, 70.39) --
	(267.81, 70.39) --
	(267.90, 70.45) --
	(267.94, 70.47) --
	(267.94, 70.48) --
	(267.95, 70.49) --
	(267.96, 70.49) --
	(267.97, 70.50) --
	(268.15, 70.62) --
	(268.17, 70.64) --
	(268.22, 70.67) --
	(268.27, 70.71) --
	(268.29, 70.73) --
	(268.30, 70.73) --
	(268.33, 70.76) --
	(268.34, 70.76) --
	(268.34, 70.77) --
	(268.42, 70.83) --
	(268.45, 70.85) --
	(268.50, 70.88) --
	(268.52, 70.90) --
	(268.53, 70.91) --
	(268.63, 70.98) --
	(268.69, 71.03) --
	(268.72, 71.05) --
	(268.77, 71.09) --
	(268.80, 71.11) --
	(268.85, 71.16) --
	(268.87, 71.17) --
	(268.90, 71.19) --
	(269.12, 71.37) --
	(269.14, 71.39) --
	(269.19, 71.43) --
	(269.21, 71.44) --
	(269.25, 71.47) --
	(269.26, 71.49) --
	(269.30, 71.51) --
	(269.33, 71.54) --
	(269.34, 71.55) --
	(269.36, 71.56) --
	(269.38, 71.58) --
	(269.41, 71.60) --
	(269.41, 71.61) --
	(269.43, 71.62) --
	(269.44, 71.63) --
	(269.47, 71.65) --
	(269.48, 71.66) --
	(269.49, 71.67) --
	(269.50, 71.68) --
	(269.51, 71.68) --
	(269.52, 71.69) --
	(269.54, 71.71) --
	(269.62, 71.78) --
	(269.65, 71.80) --
	(269.72, 71.86) --
	(269.74, 71.87) --
	(269.78, 71.91) --
	(269.83, 71.95) --
	(269.85, 71.96) --
	(269.89, 72.00) --
	(269.90, 72.00) --
	(269.90, 72.01) --
	(269.92, 72.02) --
	(269.92, 72.03) --
	(269.94, 72.04) --
	(269.95, 72.05) --
	(269.98, 72.07) --
	(270.02, 72.11) --
	(270.07, 72.15) --
	(270.08, 72.16) --
	(270.19, 72.26) --
	(270.20, 72.27) --
	(270.23, 72.29) --
	(270.27, 72.32) --
	(270.28, 72.33) --
	(270.39, 72.44) --
	(270.47, 72.51) --
	(270.48, 72.52) --
	(270.49, 72.53) --
	(270.53, 72.57) --
	(270.59, 72.63) --
	(270.63, 72.67) --
	(270.67, 72.71) --
	(270.67, 72.71) --
	(270.68, 72.72) --
	(270.74, 72.78) --
	(270.86, 72.90) --
	(270.88, 72.92) --
	(270.93, 72.97) --
	(271.01, 73.04) --
	(271.01, 73.05) --
	(271.02, 73.05) --
	(271.08, 73.11) --
	(271.08, 73.11) --
	(271.16, 73.18) --
	(271.23, 73.25) --
	(271.37, 73.38) --
	(271.41, 73.41) --
	(271.43, 73.44) --
	(271.57, 73.57) --
	(271.58, 73.58) --
	(271.59, 73.59) --
	(271.63, 73.64) --
	(271.64, 73.64) --
	(271.66, 73.67) --
	(271.71, 73.72) --
	(271.73, 73.74) --
	(271.75, 73.75) --
	(271.82, 73.82) --
	(271.84, 73.84) --
	(271.85, 73.86) --
	(271.91, 73.92) --
	(272.01, 74.01) --
	(272.03, 74.04) --
	(272.06, 74.07) --
	(272.07, 74.09) --
	(272.11, 74.13) --
	(272.23, 74.25) --
	(272.32, 74.35) --
	(272.35, 74.39) --
	(272.39, 74.42) --
	(272.43, 74.47) --
	(272.46, 74.50) --
	(272.55, 74.60) --
	(272.59, 74.64) --
	(272.59, 74.64) --
	(272.60, 74.65) --
	(272.67, 74.73) --
	(272.69, 74.75) --
	(272.77, 74.84) --
	(272.81, 74.88) --
	(272.84, 74.91) --
	(272.85, 74.92) --
	(272.85, 74.93) --
	(272.95, 75.03) --
	(272.99, 75.08) --
	(273.03, 75.12) --
	(273.06, 75.15) --
	(273.07, 75.16) --
	(273.08, 75.17) --
	(273.14, 75.24) --
	(273.17, 75.27) --
	(273.22, 75.34) --
	(273.25, 75.36) --
	(273.33, 75.45) --
	(273.40, 75.53) --
	(273.52, 75.66) --
	(273.54, 75.68) --
	(273.55, 75.69) --
	(273.57, 75.72) --
	(273.58, 75.73) --
	(273.59, 75.74) --
	(273.60, 75.75) --
	(273.65, 75.80) --
	(273.66, 75.82) --
	(273.67, 75.83) --
	(273.73, 75.89) --
	(273.76, 75.92) --
	(273.77, 75.94) --
	(273.90, 76.08) --
	(274.02, 76.22) --
	(274.05, 76.24) --
	(274.06, 76.26) --
	(274.11, 76.31) --
	(274.14, 76.35) --
	(274.16, 76.36) --
	(274.21, 76.43) --
	(274.32, 76.54) --
	(274.43, 76.67) --
	(274.49, 76.73) --
	(274.50, 76.75) --
	(274.54, 76.79) --
	(274.55, 76.80) --
	(274.61, 76.87) --
	(274.64, 76.90) --
	(274.68, 76.96) --
	(274.72, 77.00) --
	(274.74, 77.03) --
	(274.77, 77.06) --
	(274.98, 77.29) --
	(275.11, 77.44) --
	(275.15, 77.48) --
	(275.19, 77.53) --
	(275.30, 77.65) --
	(275.36, 77.71) --
	(275.36, 77.72) --
	(275.37, 77.73) --
	(275.38, 77.74) --
	(275.46, 77.83) --
	(275.50, 77.88) --
	(275.60, 78.00) --
	(275.63, 78.04) --
	(275.66, 78.07) --
	(275.86, 78.32) --
	(275.93, 78.42) --
	(276.06, 78.59) --
	(276.09, 78.62) --
	(276.09, 78.62) --
	(276.34, 78.93) --
	(276.41, 79.02) --
	(276.43, 79.04) --
	(276.50, 79.13) --
	(276.54, 79.17) --
	(276.56, 79.20) --
	(276.57, 79.22) --
	(276.65, 79.32) --
	(276.78, 79.48) --
	(276.79, 79.50) --
	(276.83, 79.55) --
	(276.83, 79.56) --
	(276.89, 79.63) --
	(276.94, 79.71) --
	(277.05, 79.86) --
	(277.06, 79.87) --
	(277.12, 79.96) --
	(277.14, 79.99) --
	(277.37, 80.33) --
	(277.42, 80.41) --
	(277.49, 80.52) --
	(277.62, 80.71) --
	(277.71, 80.84) --
	(277.76, 80.92) --
	(277.80, 80.98) --
	(277.85, 81.05) --
	(278.00, 81.29) --
	(278.11, 81.44) --
	(278.17, 81.54) --
	(278.21, 81.61) --
	(278.25, 81.66) --
	(278.28, 81.71) --
	(278.29, 81.74) --
	(278.32, 81.78) --
	(278.42, 81.93) --
	(278.47, 82.00) --
	(278.49, 82.03) --
	(278.61, 82.22) --
	(278.67, 82.32) --
	(278.69, 82.36) --
	(278.77, 82.48) --
	(278.80, 82.53) --
	(278.82, 82.55) --
	(278.87, 82.64) --
	(279.15, 83.05) --
	(279.19, 83.10) --
	(279.22, 83.15) --
	(279.26, 83.20) --
	(279.28, 83.24) --
	(279.43, 83.46) --
	(279.49, 83.56) --
	(279.63, 83.77) --
	(279.69, 83.87) --
	(279.74, 83.95) --
	(279.76, 83.97) --
	(279.76, 83.97) --
	(279.79, 84.02) --
	(279.81, 84.06) --
	(280.00, 84.34) --
	(280.04, 84.42) --
	(280.10, 84.50) --
	(280.23, 84.72) --
	(280.26, 84.77) --
	(280.27, 84.78) --
	(280.51, 85.17) --
	(280.55, 85.23) --
	(280.59, 85.30) --
	(280.62, 85.35) --
	(280.71, 85.50) --
	(280.97, 85.95) --
	(281.12, 86.20) --
	(281.19, 86.33) --
	(281.20, 86.35) --
	(281.34, 86.59) --
	(281.55, 86.94) --
	(281.58, 86.99) --
	(281.63, 87.07) --
	(281.67, 87.13) --
	(281.73, 87.24) --
	(281.90, 87.50) --
	(281.91, 87.52) --
	(282.04, 87.72) --
	(282.13, 87.85) --
	(282.14, 87.87) --
	(282.20, 87.95) --
	(282.31, 88.12) --
	(282.41, 88.27) --
	(282.42, 88.29) --
	(282.46, 88.34) --
	(282.51, 88.43) --
	(282.62, 88.60) --
	(282.67, 88.66) --
	(282.70, 88.70) --
	(282.76, 88.79) --
	(282.77, 88.81) --
	(282.79, 88.83) --
	(282.97, 89.08) --
	(283.02, 89.16) --
	(283.10, 89.28) --
	(283.10, 89.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (272.56, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (187.99, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13, 40.39) -- (209.13, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.27, 40.39) -- (230.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41, 40.39) -- (251.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.56, 40.39) -- (272.56, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.13, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.27, 26.14) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.41, 26.14) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (272.56, 26.14) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 49.84) -- (184.24,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 49.84) -- (180.28, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 61.00) -- (180.28, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 72.15) -- (180.28, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 83.30) -- (180.28, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 94.45) -- (180.28, 94.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,105.60) -- (180.28,105.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 49.84) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 61.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 72.15) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 83.30) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 94.45) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,105.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 40.39) --
	(286.90, 40.39) --
	(286.90,112.07) --
	(184.24,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,  0.00) rectangle (303.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,125.57) {\bfseries vf=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57, 10.30) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89, 76.23) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04, 78.77) --
	(188.04, 78.77) --
	(188.52, 77.84) --
	(188.70, 77.50) --
	(189.00, 76.89) --
	(189.47, 75.95) --
	(189.64, 75.61) --
	(189.95, 74.99) --
	(189.99, 74.91) --
	(190.13, 74.66) --
	(190.31, 74.31) --
	(190.39, 74.15) --
	(190.43, 74.08) --
	(190.52, 73.90) --
	(190.56, 73.82) --
	(190.64, 73.67) --
	(190.85, 73.29) --
	(190.91, 73.18) --
	(191.01, 73.00) --
	(191.08, 72.88) --
	(191.39, 72.39) --
	(191.57, 72.09) --
	(191.58, 72.06) --
	(191.71, 71.84) --
	(191.75, 71.78) --
	(191.86, 71.58) --
	(192.34, 70.82) --
	(192.73, 70.28) --
	(192.82, 70.16) --
	(193.30, 69.49) --
	(193.43, 69.30) --
	(193.54, 69.15) --
	(193.71, 68.92) --
	(193.77, 68.83) --
	(193.98, 68.54) --
	(194.25, 68.17) --
	(194.27, 68.15) --
	(194.73, 67.47) --
	(194.76, 67.43) --
	(195.12, 66.93) --
	(195.21, 66.82) --
	(195.24, 66.77) --
	(195.31, 66.68) --
	(195.41, 66.54) --
	(195.68, 66.19) --
	(195.72, 66.15) --
	(195.91, 65.91) --
	(196.09, 65.70) --
	(196.16, 65.61) --
	(196.27, 65.49) --
	(196.45, 65.28) --
	(196.49, 65.25) --
	(196.49, 65.24) --
	(196.64, 65.08) --
	(196.64, 65.08) --
	(196.67, 65.05) --
	(196.68, 65.04) --
	(197.09, 64.56) --
	(197.12, 64.52) --
	(197.14, 64.49) --
	(197.59, 63.93) --
	(197.59, 63.92) --
	(197.63, 63.88) --
	(197.83, 63.64) --
	(197.88, 63.58) --
	(197.88, 63.57) --
	(197.98, 63.45) --
	(198.07, 63.34) --
	(198.12, 63.28) --
	(198.29, 63.07) --
	(198.55, 62.75) --
	(198.67, 62.61) --
	(198.87, 62.37) --
	(199.03, 62.19) --
	(199.06, 62.15) --
	(199.07, 62.14) --
	(199.09, 62.12) --
	(199.15, 62.05) --
	(199.24, 61.95) --
	(199.30, 61.88) --
	(199.48, 61.69) --
	(199.51, 61.67) --
	(199.64, 61.53) --
	(199.66, 61.51) --
	(199.74, 61.41) --
	(199.85, 61.30) --
	(199.98, 61.14) --
	(200.16, 60.95) --
	(200.41, 60.69) --
	(200.46, 60.63) --
	(200.84, 60.22) --
	(200.89, 60.17) --
	(200.94, 60.11) --
	(200.97, 60.08) --
	(201.06, 59.97) --
	(201.28, 59.74) --
	(201.28, 59.73) --
	(201.34, 59.67) --
	(201.42, 59.59) --
	(201.46, 59.55) --
	(201.53, 59.48) --
	(201.65, 59.36) --
	(201.66, 59.35) --
	(201.70, 59.31) --
	(201.89, 59.14) --
	(202.14, 58.93) --
	(202.18, 58.90) --
	(202.23, 58.86) --
	(202.31, 58.80) --
	(202.36, 58.75) --
	(202.37, 58.74) --
	(202.48, 58.64) --
	(202.57, 58.57) --
	(202.68, 58.47) --
	(202.85, 58.34) --
	(202.96, 58.25) --
	(203.05, 58.19) --
	(203.05, 58.18) --
	(203.06, 58.18) --
	(203.30, 58.00) --
	(203.31, 57.99) --
	(203.33, 57.98) --
	(203.38, 57.94) --
	(203.59, 57.80) --
	(203.59, 57.80) --
	(203.67, 57.74) --
	(203.80, 57.66) --
	(203.85, 57.63) --
	(203.90, 57.60) --
	(203.91, 57.59) --
	(203.95, 57.57) --
	(203.97, 57.55) --
	(204.04, 57.51) --
	(204.05, 57.50) --
	(204.28, 57.37) --
	(204.31, 57.35) --
	(204.33, 57.34) --
	(204.61, 57.19) --
	(204.76, 57.10) --
	(204.85, 57.06) --
	(205.08, 56.95) --
	(205.12, 56.93) --
	(205.24, 56.87) --
	(205.32, 56.83) --
	(205.48, 56.75) --
	(205.72, 56.63) --
	(205.83, 56.58) --
	(205.89, 56.55) --
	(206.04, 56.49) --
	(206.19, 56.42) --
	(206.19, 56.42) --
	(206.29, 56.38) --
	(206.42, 56.33) --
	(206.48, 56.30) --
	(206.67, 56.23) --
	(206.74, 56.21) --
	(206.93, 56.14) --
	(206.99, 56.12) --
	(207.15, 56.07) --
	(207.23, 56.04) --
	(207.32, 56.01) --
	(207.34, 56.00) --
	(207.46, 55.96) --
	(207.53, 55.93) --
	(207.54, 55.93) --
	(207.56, 55.92) --
	(207.63, 55.90) --
	(207.65, 55.89) --
	(207.68, 55.88) --
	(207.85, 55.83) --
	(207.86, 55.83) --
	(208.03, 55.77) --
	(208.07, 55.75) --
	(208.10, 55.74) --
	(208.14, 55.73) --
	(208.21, 55.71) --
	(208.22, 55.71) --
	(208.58, 55.60) --
	(208.66, 55.58) --
	(208.88, 55.52) --
	(208.90, 55.52) --
	(209.06, 55.48) --
	(209.29, 55.43) --
	(209.31, 55.43) --
	(209.32, 55.42) --
	(209.38, 55.41) --
	(209.54, 55.38) --
	(209.60, 55.37) --
	(210.00, 55.36) --
	(210.00, 55.36) --
	(210.01, 55.36) --
	(210.21, 55.36) --
	(210.43, 55.37) --
	(210.49, 55.38) --
	(210.55, 55.38) --
	(210.73, 55.39) --
	(210.75, 55.39) --
	(210.82, 55.39) --
	(210.83, 55.39) --
	(210.94, 55.41) --
	(210.97, 55.41) --
	(211.08, 55.43) --
	(211.09, 55.43) --
	(211.12, 55.43) --
	(211.13, 55.43) --
	(211.16, 55.44) --
	(211.16, 55.44) --
	(211.26, 55.45) --
	(211.39, 55.47) --
	(211.45, 55.48) --
	(211.46, 55.48) --
	(211.50, 55.49) --
	(211.57, 55.50) --
	(211.59, 55.50) --
	(211.93, 55.56) --
	(212.35, 55.63) --
	(212.40, 55.64) --
	(212.45, 55.65) --
	(212.55, 55.67) --
	(212.62, 55.68) --
	(212.70, 55.69) --
	(212.87, 55.72) --
	(212.87, 55.72) --
	(212.88, 55.72) --
	(213.01, 55.74) --
	(213.07, 55.76) --
	(213.09, 55.76) --
	(213.15, 55.77) --
	(213.16, 55.77) --
	(213.19, 55.78) --
	(213.20, 55.78) --
	(213.31, 55.80) --
	(213.36, 55.81) --
	(213.49, 55.83) --
	(213.50, 55.83) --
	(213.53, 55.83) --
	(213.66, 55.86) --
	(213.69, 55.86) --
	(213.84, 55.88) --
	(213.89, 55.89) --
	(213.99, 55.91) --
	(214.08, 55.92) --
	(214.09, 55.92) --
	(214.10, 55.93) --
	(214.31, 55.97) --
	(214.38, 55.98) --
	(214.43, 55.99) --
	(214.44, 55.99) --
	(214.47, 55.99) --
	(214.51, 56.00) --
	(214.51, 56.00) --
	(214.55, 56.01) --
	(214.61, 56.02) --
	(214.62, 56.02) --
	(214.67, 56.03) --
	(214.73, 56.04) --
	(214.74, 56.04) --
	(214.79, 56.05) --
	(214.99, 56.08) --
	(215.07, 56.09) --
	(215.13, 56.10) --
	(215.26, 56.12) --
	(215.27, 56.12) --
	(215.37, 56.13) --
	(215.39, 56.14) --
	(215.58, 56.16) --
	(215.61, 56.16) --
	(215.75, 56.18) --
	(215.75, 56.18) --
	(215.78, 56.18) --
	(215.80, 56.19) --
	(215.89, 56.19) --
	(215.91, 56.20) --
	(215.97, 56.20) --
	(216.14, 56.22) --
	(216.17, 56.23) --
	(216.21, 56.23) --
	(216.22, 56.23) --
	(216.26, 56.24) --
	(216.45, 56.26) --
	(216.51, 56.26) --
	(216.62, 56.27) --
	(216.68, 56.28) --
	(216.70, 56.28) --
	(216.86, 56.30) --
	(217.18, 56.34) --
	(217.27, 56.35) --
	(217.31, 56.36) --
	(217.50, 56.38) --
	(217.56, 56.39) --
	(217.66, 56.40) --
	(217.70, 56.41) --
	(217.71, 56.41) --
	(217.81, 56.42) --
	(217.82, 56.42) --
	(217.85, 56.43) --
	(217.87, 56.43) --
	(217.91, 56.43) --
	(217.98, 56.44) --
	(218.00, 56.45) --
	(218.14, 56.46) --
	(218.26, 56.48) --
	(218.44, 56.50) --
	(218.44, 56.50) --
	(218.47, 56.50) --
	(218.55, 56.51) --
	(218.56, 56.51) --
	(218.61, 56.52) --
	(218.66, 56.52) --
	(218.70, 56.53) --
	(218.74, 56.53) --
	(218.75, 56.54) --
	(218.78, 56.54) --
	(218.80, 56.54) --
	(218.81, 56.54) --
	(219.00, 56.57) --
	(219.02, 56.57) --
	(219.07, 56.58) --
	(219.09, 56.58) --
	(219.13, 56.58) --
	(219.14, 56.58) --
	(219.23, 56.60) --
	(219.24, 56.60) --
	(219.36, 56.61) --
	(219.39, 56.62) --
	(219.45, 56.63) --
	(219.49, 56.63) --
	(219.50, 56.63) --
	(219.54, 56.64) --
	(219.57, 56.64) --
	(219.58, 56.64) --
	(219.68, 56.66) --
	(219.70, 56.66) --
	(219.79, 56.67) --
	(219.96, 56.70) --
	(220.05, 56.71) --
	(220.05, 56.71) --
	(220.07, 56.71) --
	(220.09, 56.71) --
	(220.17, 56.72) --
	(220.18, 56.72) --
	(220.22, 56.73) --
	(220.38, 56.75) --
	(220.50, 56.77) --
	(220.51, 56.77) --
	(220.52, 56.77) --
	(220.67, 56.79) --
	(220.71, 56.79) --
	(220.73, 56.80) --
	(220.78, 56.80) --
	(220.97, 56.83) --
	(221.00, 56.83) --
	(221.03, 56.84) --
	(221.09, 56.85) --
	(221.17, 56.86) --
	(221.24, 56.87) --
	(221.26, 56.87) --
	(221.27, 56.87) --
	(221.35, 56.88) --
	(221.39, 56.88) --
	(221.40, 56.89) --
	(221.48, 56.90) --
	(221.48, 56.90) --
	(221.58, 56.91) --
	(221.62, 56.92) --
	(221.65, 56.92) --
	(221.68, 56.92) --
	(221.75, 56.93) --
	(221.81, 56.94) --
	(221.82, 56.94) --
	(221.85, 56.94) --
	(221.88, 56.95) --
	(221.89, 56.95) --
	(221.90, 56.95) --
	(221.92, 56.95) --
	(221.96, 56.96) --
	(221.97, 56.96) --
	(222.00, 56.97) --
	(222.01, 56.97) --
	(222.26, 57.00) --
	(222.30, 57.00) --
	(222.35, 57.01) --
	(222.42, 57.02) --
	(222.43, 57.02) --
	(222.45, 57.02) --
	(222.49, 57.03) --
	(222.54, 57.04) --
	(222.65, 57.05) --
	(222.83, 57.07) --
	(222.84, 57.08) --
	(222.91, 57.09) --
	(222.92, 57.09) --
	(223.04, 57.10) --
	(223.07, 57.11) --
	(223.23, 57.13) --
	(223.24, 57.13) --
	(223.26, 57.13) --
	(223.28, 57.14) --
	(223.28, 57.14) --
	(223.33, 57.14) --
	(223.34, 57.14) --
	(223.37, 57.15) --
	(223.39, 57.15) --
	(223.39, 57.15) --
	(223.43, 57.16) --
	(223.52, 57.17) --
	(223.68, 57.19) --
	(223.83, 57.21) --
	(223.87, 57.22) --
	(223.87, 57.22) --
	(223.98, 57.23) --
	(224.00, 57.24) --
	(224.07, 57.25) --
	(224.09, 57.25) --
	(224.20, 57.27) --
	(224.35, 57.29) --
	(224.35, 57.29) --
	(224.38, 57.29) --
	(224.46, 57.30) --
	(224.49, 57.31) --
	(224.53, 57.31) --
	(224.65, 57.33) --
	(224.77, 57.35) --
	(224.82, 57.36) --
	(224.82, 57.36) --
	(224.88, 57.37) --
	(224.90, 57.37) --
	(224.92, 57.37) --
	(224.93, 57.38) --
	(225.10, 57.40) --
	(225.19, 57.42) --
	(225.30, 57.44) --
	(225.30, 57.44) --
	(225.32, 57.44) --
	(225.39, 57.45) --
	(225.47, 57.46) --
	(225.55, 57.48) --
	(225.57, 57.48) --
	(225.61, 57.49) --
	(225.63, 57.49) --
	(225.76, 57.51) --
	(225.78, 57.52) --
	(225.78, 57.52) --
	(225.88, 57.53) --
	(225.92, 57.54) --
	(225.99, 57.55) --
	(226.16, 57.58) --
	(226.19, 57.59) --
	(226.19, 57.59) --
	(226.26, 57.60) --
	(226.28, 57.61) --
	(226.29, 57.61) --
	(226.30, 57.61) --
	(226.34, 57.62) --
	(226.41, 57.63) --
	(226.60, 57.67) --
	(226.63, 57.67) --
	(226.64, 57.68) --
	(226.73, 57.69) --
	(226.75, 57.70) --
	(226.76, 57.70) --
	(226.78, 57.70) --
	(226.91, 57.73) --
	(226.98, 57.74) --
	(227.00, 57.75) --
	(227.11, 57.77) --
	(227.21, 57.79) --
	(227.21, 57.79) --
	(227.38, 57.82) --
	(227.45, 57.84) --
	(227.48, 57.84) --
	(227.60, 57.87) --
	(227.63, 57.88) --
	(227.69, 57.89) --
	(227.80, 57.91) --
	(227.82, 57.91) --
	(227.88, 57.93) --
	(227.90, 57.93) --
	(227.95, 57.94) --
	(227.96, 57.94) --
	(228.12, 57.98) --
	(228.13, 57.98) --
	(228.17, 57.99) --
	(228.26, 58.01) --
	(228.33, 58.02) --
	(228.35, 58.03) --
	(228.37, 58.03) --
	(228.39, 58.03) --
	(228.43, 58.04) --
	(228.44, 58.04) --
	(228.46, 58.05) --
	(228.54, 58.07) --
	(228.56, 58.07) --
	(228.56, 58.07) --
	(228.63, 58.08) --
	(228.64, 58.09) --
	(228.64, 58.09) --
	(228.67, 58.09) --
	(228.70, 58.10) --
	(228.74, 58.11) --
	(228.76, 58.11) --
	(228.76, 58.12) --
	(228.86, 58.14) --
	(228.87, 58.14) --
	(228.93, 58.15) --
	(228.94, 58.15) --
	(229.01, 58.17) --
	(229.02, 58.17) --
	(229.03, 58.17) --
	(229.07, 58.18) --
	(229.09, 58.19) --
	(229.12, 58.19) --
	(229.14, 58.20) --
	(229.15, 58.20) --
	(229.24, 58.22) --
	(229.32, 58.24) --
	(229.32, 58.24) --
	(229.44, 58.27) --
	(229.50, 58.28) --
	(229.59, 58.30) --
	(229.60, 58.30) --
	(229.61, 58.31) --
	(229.65, 58.32) --
	(229.70, 58.33) --
	(229.75, 58.34) --
	(229.86, 58.37) --
	(229.91, 58.38) --
	(229.92, 58.38) --
	(229.97, 58.39) --
	(229.98, 58.40) --
	(230.01, 58.40) --
	(230.05, 58.41) --
	(230.08, 58.42) --
	(230.10, 58.43) --
	(230.10, 58.43) --
	(230.12, 58.43) --
	(230.20, 58.45) --
	(230.37, 58.49) --
	(230.41, 58.50) --
	(230.45, 58.51) --
	(230.48, 58.52) --
	(230.55, 58.54) --
	(230.56, 58.54) --
	(230.61, 58.56) --
	(230.62, 58.56) --
	(230.71, 58.58) --
	(230.72, 58.58) --
	(230.82, 58.61) --
	(230.83, 58.61) --
	(230.86, 58.62) --
	(230.90, 58.63) --
	(230.91, 58.63) --
	(231.01, 58.66) --
	(231.02, 58.66) --
	(231.03, 58.67) --
	(231.08, 58.68) --
	(231.10, 58.68) --
	(231.13, 58.69) --
	(231.16, 58.70) --
	(231.19, 58.71) --
	(231.23, 58.72) --
	(231.28, 58.73) --
	(231.33, 58.75) --
	(231.37, 58.76) --
	(231.38, 58.76) --
	(231.48, 58.79) --
	(231.51, 58.80) --
	(231.52, 58.80) --
	(231.55, 58.81) --
	(231.57, 58.82) --
	(231.60, 58.83) --
	(231.62, 58.83) --
	(231.62, 58.83) --
	(231.63, 58.84) --
	(231.65, 58.84) --
	(231.69, 58.85) --
	(231.73, 58.86) --
	(231.74, 58.87) --
	(231.75, 58.87) --
	(231.76, 58.87) --
	(231.90, 58.92) --
	(231.97, 58.94) --
	(231.99, 58.94) --
	(232.21, 59.01) --
	(232.23, 59.02) --
	(232.27, 59.03) --
	(232.29, 59.03) --
	(232.30, 59.04) --
	(232.32, 59.04) --
	(232.46, 59.09) --
	(232.47, 59.09) --
	(232.49, 59.10) --
	(232.53, 59.11) --
	(232.76, 59.18) --
	(232.78, 59.19) --
	(232.79, 59.19) --
	(232.82, 59.20) --
	(232.90, 59.23) --
	(232.94, 59.24) --
	(233.00, 59.26) --
	(233.04, 59.27) --
	(233.07, 59.28) --
	(233.09, 59.29) --
	(233.12, 59.30) --
	(233.26, 59.34) --
	(233.27, 59.34) --
	(233.30, 59.35) --
	(233.38, 59.38) --
	(233.42, 59.39) --
	(233.42, 59.39) --
	(233.46, 59.40) --
	(233.51, 59.42) --
	(233.52, 59.42) --
	(233.65, 59.46) --
	(233.68, 59.47) --
	(233.73, 59.49) --
	(233.78, 59.51) --
	(233.78, 59.51) --
	(233.80, 59.51) --
	(233.90, 59.55) --
	(233.98, 59.57) --
	(233.98, 59.57) --
	(234.03, 59.59) --
	(234.04, 59.59) --
	(234.05, 59.60) --
	(234.13, 59.62) --
	(234.19, 59.64) --
	(234.28, 59.68) --
	(234.33, 59.69) --
	(234.38, 59.71) --
	(234.52, 59.76) --
	(234.60, 59.79) --
	(234.63, 59.80) --
	(234.65, 59.80) --
	(234.70, 59.82) --
	(234.82, 59.86) --
	(234.85, 59.87) --
	(234.85, 59.88) --
	(234.89, 59.89) --
	(234.90, 59.89) --
	(235.06, 59.94) --
	(235.07, 59.94) --
	(235.12, 59.96) --
	(235.16, 59.98) --
	(235.18, 59.98) --
	(235.18, 59.98) --
	(235.26, 60.01) --
	(235.29, 60.02) --
	(235.30, 60.02) --
	(235.33, 60.03) --
	(235.33, 60.03) --
	(235.34, 60.03) --
	(235.42, 60.06) --
	(235.44, 60.07) --
	(235.48, 60.08) --
	(235.49, 60.09) --
	(235.51, 60.09) --
	(235.54, 60.10) --
	(235.55, 60.11) --
	(235.61, 60.13) --
	(235.64, 60.14) --
	(235.66, 60.14) --
	(235.81, 60.19) --
	(235.86, 60.21) --
	(235.89, 60.22) --
	(235.92, 60.23) --
	(235.94, 60.24) --
	(235.98, 60.25) --
	(236.00, 60.26) --
	(236.00, 60.26) --
	(236.03, 60.27) --
	(236.12, 60.30) --
	(236.24, 60.35) --
	(236.25, 60.35) --
	(236.27, 60.36) --
	(236.28, 60.36) --
	(236.29, 60.36) --
	(236.30, 60.37) --
	(236.31, 60.37) --
	(236.38, 60.40) --
	(236.40, 60.41) --
	(236.41, 60.41) --
	(236.43, 60.42) --
	(236.46, 60.43) --
	(236.51, 60.45) --
	(236.52, 60.45) --
	(236.60, 60.48) --
	(236.61, 60.48) --
	(236.62, 60.49) --
	(236.63, 60.49) --
	(236.70, 60.51) --
	(236.74, 60.53) --
	(236.76, 60.54) --
	(236.78, 60.54) --
	(236.97, 60.62) --
	(237.02, 60.63) --
	(237.03, 60.64) --
	(237.12, 60.67) --
	(237.14, 60.68) --
	(237.16, 60.69) --
	(237.21, 60.71) --
	(237.22, 60.71) --
	(237.24, 60.72) --
	(237.24, 60.72) --
	(237.29, 60.74) --
	(237.30, 60.74) --
	(237.32, 60.75) --
	(237.35, 60.76) --
	(237.38, 60.77) --
	(237.42, 60.78) --
	(237.47, 60.80) --
	(237.51, 60.82) --
	(237.52, 60.82) --
	(237.72, 60.90) --
	(237.80, 60.93) --
	(237.82, 60.94) --
	(237.84, 60.95) --
	(237.86, 60.96) --
	(237.87, 60.96) --
	(237.89, 60.97) --
	(237.90, 60.97) --
	(237.95, 60.99) --
	(238.01, 61.02) --
	(238.03, 61.02) --
	(238.11, 61.06) --
	(238.17, 61.08) --
	(238.20, 61.09) --
	(238.22, 61.10) --
	(238.31, 61.14) --
	(238.33, 61.15) --
	(238.42, 61.19) --
	(238.49, 61.21) --
	(238.50, 61.22) --
	(238.52, 61.23) --
	(238.53, 61.23) --
	(238.53, 61.23) --
	(238.54, 61.24) --
	(238.56, 61.25) --
	(238.57, 61.25) --
	(238.68, 61.29) --
	(238.69, 61.30) --
	(238.74, 61.32) --
	(238.79, 61.34) --
	(238.81, 61.35) --
	(238.89, 61.38) --
	(238.91, 61.39) --
	(238.97, 61.42) --
	(238.99, 61.43) --
	(239.00, 61.43) --
	(239.09, 61.47) --
	(239.10, 61.47) --
	(239.12, 61.48) --
	(239.15, 61.50) --
	(239.27, 61.55) --
	(239.35, 61.58) --
	(239.38, 61.60) --
	(239.42, 61.62) --
	(239.45, 61.63) --
	(239.48, 61.64) --
	(239.52, 61.66) --
	(239.53, 61.66) --
	(239.58, 61.68) --
	(239.59, 61.69) --
	(239.63, 61.71) --
	(239.65, 61.71) --
	(239.68, 61.73) --
	(239.73, 61.75) --
	(239.74, 61.75) --
	(239.74, 61.75) --
	(239.91, 61.83) --
	(239.91, 61.83) --
	(239.92, 61.83) --
	(239.94, 61.84) --
	(240.01, 61.87) --
	(240.02, 61.88) --
	(240.03, 61.88) --
	(240.04, 61.88) --
	(240.05, 61.89) --
	(240.11, 61.91) --
	(240.18, 61.95) --
	(240.20, 61.96) --
	(240.21, 61.96) --
	(240.25, 61.98) --
	(240.27, 61.98) --
	(240.31, 62.00) --
	(240.33, 62.01) --
	(240.34, 62.02) --
	(240.49, 62.08) --
	(240.52, 62.10) --
	(240.54, 62.11) --
	(240.57, 62.12) --
	(240.59, 62.13) --
	(240.61, 62.14) --
	(240.62, 62.14) --
	(240.67, 62.16) --
	(240.70, 62.18) --
	(240.71, 62.18) --
	(240.84, 62.24) --
	(240.89, 62.26) --
	(240.94, 62.29) --
	(241.03, 62.33) --
	(241.06, 62.34) --
	(241.16, 62.38) --
	(241.16, 62.39) --
	(241.19, 62.40) --
	(241.22, 62.41) --
	(241.24, 62.42) --
	(241.27, 62.44) --
	(241.35, 62.47) --
	(241.38, 62.49) --
	(241.40, 62.49) --
	(241.54, 62.56) --
	(241.62, 62.60) --
	(241.64, 62.61) --
	(241.65, 62.61) --
	(241.72, 62.64) --
	(241.75, 62.65) --
	(241.75, 62.66) --
	(241.77, 62.66) --
	(241.78, 62.67) --
	(241.81, 62.68) --
	(241.82, 62.69) --
	(241.85, 62.70) --
	(241.86, 62.71) --
	(241.91, 62.73) --
	(241.92, 62.73) --
	(242.00, 62.77) --
	(242.00, 62.77) --
	(242.02, 62.78) --
	(242.05, 62.79) --
	(242.09, 62.81) --
	(242.13, 62.83) --
	(242.14, 62.83) --
	(242.15, 62.84) --
	(242.17, 62.85) --
	(242.23, 62.88) --
	(242.28, 62.90) --
	(242.29, 62.91) --
	(242.41, 62.96) --
	(242.42, 62.96) --
	(242.43, 62.97) --
	(242.49, 63.00) --
	(242.50, 63.00) --
	(242.51, 63.01) --
	(242.52, 63.01) --
	(242.53, 63.02) --
	(242.62, 63.06) --
	(242.65, 63.07) --
	(242.70, 63.09) --
	(242.74, 63.11) --
	(242.82, 63.15) --
	(242.83, 63.16) --
	(242.86, 63.17) --
	(242.87, 63.18) --
	(242.96, 63.21) --
	(242.97, 63.22) --
	(243.01, 63.24) --
	(243.04, 63.25) --
	(243.09, 63.28) --
	(243.10, 63.28) --
	(243.15, 63.30) --
	(243.20, 63.33) --
	(243.21, 63.34) --
	(243.38, 63.42) --
	(243.39, 63.42) --
	(243.44, 63.44) --
	(243.45, 63.45) --
	(243.45, 63.45) --
	(243.50, 63.47) --
	(243.52, 63.48) --
	(243.66, 63.55) --
	(243.67, 63.56) --
	(243.70, 63.57) --
	(243.77, 63.60) --
	(243.79, 63.61) --
	(243.89, 63.66) --
	(243.93, 63.68) --
	(243.93, 63.68) --
	(243.96, 63.70) --
	(244.08, 63.75) --
	(244.10, 63.76) --
	(244.15, 63.79) --
	(244.17, 63.80) --
	(244.21, 63.82) --
	(244.41, 63.91) --
	(244.49, 63.95) --
	(244.55, 63.98) --
	(244.58, 64.00) --
	(244.64, 64.03) --
	(244.65, 64.03) --
	(244.67, 64.04) --
	(244.68, 64.04) --
	(244.69, 64.05) --
	(244.70, 64.05) --
	(244.73, 64.07) --
	(244.81, 64.11) --
	(244.83, 64.12) --
	(244.85, 64.13) --
	(244.86, 64.13) --
	(244.88, 64.14) --
	(244.89, 64.15) --
	(244.93, 64.17) --
	(245.05, 64.23) --
	(245.11, 64.26) --
	(245.11, 64.26) --
	(245.12, 64.26) --
	(245.20, 64.30) --
	(245.20, 64.30) --
	(245.23, 64.32) --
	(245.36, 64.38) --
	(245.38, 64.39) --
	(245.48, 64.44) --
	(245.59, 64.50) --
	(245.63, 64.52) --
	(245.64, 64.52) --
	(245.66, 64.53) --
	(245.67, 64.54) --
	(245.69, 64.55) --
	(245.70, 64.55) --
	(245.75, 64.58) --
	(245.76, 64.58) --
	(245.78, 64.59) --
	(245.79, 64.60) --
	(245.81, 64.61) --
	(245.83, 64.62) --
	(245.84, 64.62) --
	(245.85, 64.63) --
	(245.85, 64.63) --
	(245.89, 64.65) --
	(245.96, 64.69) --
	(246.00, 64.71) --
	(246.00, 64.71) --
	(246.06, 64.74) --
	(246.07, 64.74) --
	(246.08, 64.75) --
	(246.14, 64.78) --
	(246.22, 64.82) --
	(246.23, 64.83) --
	(246.30, 64.86) --
	(246.32, 64.87) --
	(246.33, 64.88) --
	(246.33, 64.88) --
	(246.36, 64.89) --
	(246.43, 64.93) --
	(246.44, 64.94) --
	(246.46, 64.95) --
	(246.48, 64.96) --
	(246.54, 64.99) --
	(246.55, 65.00) --
	(246.56, 65.00) --
	(246.57, 65.01) --
	(246.66, 65.06) --
	(246.67, 65.06) --
	(246.70, 65.08) --
	(246.72, 65.09) --
	(246.80, 65.13) --
	(246.81, 65.14) --
	(246.94, 65.21) --
	(247.04, 65.26) --
	(247.04, 65.26) --
	(247.06, 65.27) --
	(247.08, 65.28) --
	(247.11, 65.30) --
	(247.19, 65.34) --
	(247.19, 65.34) --
	(247.20, 65.35) --
	(247.23, 65.36) --
	(247.24, 65.37) --
	(247.27, 65.38) --
	(247.27, 65.39) --
	(247.33, 65.41) --
	(247.34, 65.42) --
	(247.40, 65.45) --
	(247.45, 65.48) --
	(247.49, 65.50) --
	(247.51, 65.51) --
	(247.51, 65.51) --
	(247.57, 65.55) --
	(247.59, 65.55) --
	(247.60, 65.56) --
	(247.63, 65.58) --
	(247.64, 65.58) --
	(247.71, 65.62) --
	(247.71, 65.62) --
	(247.74, 65.63) --
	(247.75, 65.64) --
	(247.84, 65.69) --
	(247.86, 65.70) --
	(247.87, 65.71) --
	(247.90, 65.73) --
	(247.92, 65.73) --
	(247.92, 65.74) --
	(248.18, 65.88) --
	(248.19, 65.88) --
	(248.23, 65.90) --
	(248.25, 65.91) --
	(248.26, 65.92) --
	(248.29, 65.94) --
	(248.30, 65.94) --
	(248.31, 65.95) --
	(248.34, 65.96) --
	(248.39, 65.99) --
	(248.40, 66.00) --
	(248.42, 66.01) --
	(248.43, 66.01) --
	(248.45, 66.03) --
	(248.51, 66.06) --
	(248.52, 66.07) --
	(248.55, 66.08) --
	(248.59, 66.10) --
	(248.59, 66.10) --
	(248.61, 66.11) --
	(248.65, 66.13) --
	(248.66, 66.14) --
	(248.66, 66.14) --
	(248.67, 66.15) --
	(248.71, 66.17) --
	(248.79, 66.21) --
	(248.83, 66.24) --
	(248.87, 66.26) --
	(248.88, 66.26) --
	(248.95, 66.30) --
	(248.96, 66.31) --
	(248.98, 66.31) --
	(249.02, 66.34) --
	(249.08, 66.37) --
	(249.09, 66.38) --
	(249.10, 66.38) --
	(249.12, 66.39) --
	(249.18, 66.43) --
	(249.18, 66.43) --
	(249.26, 66.47) --
	(249.28, 66.48) --
	(249.33, 66.51) --
	(249.38, 66.54) --
	(249.42, 66.56) --
	(249.44, 66.57) --
	(249.53, 66.62) --
	(249.55, 66.63) --
	(249.56, 66.64) --
	(249.60, 66.66) --
	(249.64, 66.69) --
	(249.66, 66.70) --
	(249.73, 66.74) --
	(249.74, 66.74) --
	(249.78, 66.76) --
	(249.79, 66.77) --
	(249.79, 66.77) --
	(249.80, 66.77) --
	(249.82, 66.79) --
	(249.87, 66.81) --
	(249.89, 66.83) --
	(250.03, 66.90) --
	(250.04, 66.91) --
	(250.08, 66.93) --
	(250.08, 66.93) --
	(250.10, 66.94) --
	(250.11, 66.95) --
	(250.14, 66.96) --
	(250.21, 67.00) --
	(250.25, 67.02) --
	(250.25, 67.03) --
	(250.29, 67.05) --
	(250.36, 67.09) --
	(250.44, 67.13) --
	(250.45, 67.14) --
	(250.47, 67.15) --
	(250.56, 67.20) --
	(250.60, 67.22) --
	(250.61, 67.23) --
	(250.62, 67.23) --
	(250.62, 67.23) --
	(250.64, 67.25) --
	(250.66, 67.26) --
	(250.69, 67.28) --
	(250.70, 67.28) --
	(250.78, 67.32) --
	(250.79, 67.33) --
	(250.87, 67.37) --
	(250.88, 67.38) --
	(250.89, 67.39) --
	(250.97, 67.43) --
	(251.02, 67.46) --
	(251.04, 67.47) --
	(251.05, 67.48) --
	(251.06, 67.48) --
	(251.07, 67.49) --
	(251.08, 67.49) --
	(251.09, 67.50) --
	(251.10, 67.50) --
	(251.12, 67.51) --
	(251.15, 67.53) --
	(251.23, 67.58) --
	(251.27, 67.60) --
	(251.34, 67.64) --
	(251.40, 67.68) --
	(251.42, 67.68) --
	(251.42, 67.69) --
	(251.44, 67.70) --
	(251.45, 67.71) --
	(251.46, 67.71) --
	(251.47, 67.72) --
	(251.48, 67.72) --
	(251.50, 67.73) --
	(251.54, 67.75) --
	(251.55, 67.76) --
	(251.57, 67.77) --
	(251.57, 67.77) --
	(251.57, 67.77) --
	(251.59, 67.78) --
	(251.65, 67.82) --
	(251.71, 67.85) --
	(251.71, 67.85) --
	(251.78, 67.89) --
	(251.80, 67.90) --
	(251.82, 67.92) --
	(251.85, 67.93) --
	(251.86, 67.94) --
	(251.89, 67.96) --
	(251.94, 67.99) --
	(252.01, 68.03) --
	(252.05, 68.05) --
	(252.05, 68.05) --
	(252.08, 68.06) --
	(252.09, 68.07) --
	(252.11, 68.08) --
	(252.15, 68.10) --
	(252.26, 68.17) --
	(252.32, 68.20) --
	(252.33, 68.21) --
	(252.35, 68.22) --
	(252.36, 68.23) --
	(252.40, 68.25) --
	(252.41, 68.25) --
	(252.45, 68.28) --
	(252.47, 68.29) --
	(252.47, 68.29) --
	(252.50, 68.31) --
	(252.53, 68.32) --
	(252.58, 68.35) --
	(252.61, 68.37) --
	(252.63, 68.38) --
	(252.66, 68.40) --
	(252.72, 68.43) --
	(252.76, 68.45) --
	(252.80, 68.48) --
	(252.84, 68.50) --
	(252.86, 68.51) --
	(252.89, 68.53) --
	(252.96, 68.57) --
	(252.99, 68.59) --
	(253.01, 68.60) --
	(253.05, 68.62) --
	(253.09, 68.64) --
	(253.11, 68.66) --
	(253.12, 68.66) --
	(253.13, 68.67) --
	(253.16, 68.68) --
	(253.20, 68.71) --
	(253.20, 68.71) --
	(253.25, 68.74) --
	(253.27, 68.75) --
	(253.34, 68.79) --
	(253.35, 68.80) --
	(253.44, 68.85) --
	(253.46, 68.86) --
	(253.48, 68.87) --
	(253.52, 68.89) --
	(253.53, 68.90) --
	(253.56, 68.92) --
	(253.60, 68.94) --
	(253.62, 68.95) --
	(253.63, 68.95) --
	(253.68, 68.99) --
	(253.71, 69.00) --
	(253.74, 69.02) --
	(253.75, 69.03) --
	(253.77, 69.04) --
	(253.87, 69.10) --
	(253.89, 69.11) --
	(253.90, 69.12) --
	(253.92, 69.12) --
	(253.92, 69.13) --
	(253.96, 69.15) --
	(254.01, 69.18) --
	(254.10, 69.23) --
	(254.11, 69.23) --
	(254.11, 69.24) --
	(254.16, 69.27) --
	(254.19, 69.29) --
	(254.20, 69.29) --
	(254.22, 69.30) --
	(254.22, 69.30) --
	(254.25, 69.32) --
	(254.28, 69.34) --
	(254.30, 69.35) --
	(254.34, 69.38) --
	(254.40, 69.41) --
	(254.42, 69.42) --
	(254.43, 69.43) --
	(254.44, 69.43) --
	(254.59, 69.52) --
	(254.67, 69.57) --
	(254.78, 69.63) --
	(254.80, 69.64) --
	(254.85, 69.68) --
	(254.87, 69.68) --
	(254.89, 69.70) --
	(254.90, 69.70) --
	(254.92, 69.71) --
	(254.95, 69.73) --
	(254.96, 69.74) --
	(254.98, 69.75) --
	(255.00, 69.76) --
	(255.03, 69.78) --
	(255.03, 69.78) --
	(255.04, 69.79) --
	(255.05, 69.79) --
	(255.14, 69.84) --
	(255.15, 69.85) --
	(255.16, 69.85) --
	(255.16, 69.86) --
	(255.18, 69.87) --
	(255.21, 69.89) --
	(255.24, 69.91) --
	(255.28, 69.93) --
	(255.32, 69.95) --
	(255.38, 69.99) --
	(255.39, 70.00) --
	(255.49, 70.05) --
	(255.51, 70.06) --
	(255.52, 70.07) --
	(255.54, 70.08) --
	(255.55, 70.09) --
	(255.57, 70.10) --
	(255.61, 70.13) --
	(255.63, 70.14) --
	(255.68, 70.16) --
	(255.69, 70.17) --
	(255.74, 70.20) --
	(255.75, 70.21) --
	(255.78, 70.22) --
	(255.85, 70.27) --
	(255.86, 70.27) --
	(255.87, 70.28) --
	(255.87, 70.28) --
	(255.99, 70.35) --
	(256.02, 70.37) --
	(256.05, 70.39) --
	(256.16, 70.45) --
	(256.18, 70.47) --
	(256.20, 70.48) --
	(256.24, 70.50) --
	(256.25, 70.51) --
	(256.27, 70.52) --
	(256.33, 70.56) --
	(256.35, 70.57) --
	(256.39, 70.59) --
	(256.42, 70.61) --
	(256.47, 70.64) --
	(256.57, 70.70) --
	(256.62, 70.73) --
	(256.74, 70.81) --
	(256.83, 70.86) --
	(256.90, 70.90) --
	(256.95, 70.93) --
	(256.96, 70.93) --
	(256.97, 70.94) --
	(257.02, 70.97) --
	(257.10, 71.02) --
	(257.13, 71.04) --
	(257.13, 71.04) --
	(257.19, 71.07) --
	(257.21, 71.08) --
	(257.25, 71.11) --
	(257.25, 71.11) --
	(257.27, 71.12) --
	(257.30, 71.14) --
	(257.31, 71.14) --
	(257.39, 71.20) --
	(257.42, 71.21) --
	(257.43, 71.22) --
	(257.46, 71.24) --
	(257.48, 71.25) --
	(257.50, 71.26) --
	(257.52, 71.27) --
	(257.55, 71.29) --
	(257.63, 71.34) --
	(257.67, 71.36) --
	(257.68, 71.37) --
	(257.72, 71.39) --
	(257.78, 71.43) --
	(257.79, 71.44) --
	(257.94, 71.53) --
	(257.97, 71.54) --
	(258.05, 71.59) --
	(258.05, 71.60) --
	(258.08, 71.61) --
	(258.17, 71.67) --
	(258.19, 71.68) --
	(258.22, 71.70) --
	(258.25, 71.72) --
	(258.26, 71.72) --
	(258.26, 71.72) --
	(258.30, 71.75) --
	(258.40, 71.81) --
	(258.43, 71.83) --
	(258.46, 71.84) --
	(258.49, 71.87) --
	(258.50, 71.87) --
	(258.52, 71.88) --
	(258.59, 71.92) --
	(258.60, 71.93) --
	(258.62, 71.94) --
	(258.67, 71.98) --
	(258.71, 72.00) --
	(258.72, 72.01) --
	(258.74, 72.02) --
	(258.74, 72.02) --
	(258.79, 72.05) --
	(258.79, 72.05) --
	(258.83, 72.07) --
	(258.84, 72.08) --
	(258.85, 72.08) --
	(258.85, 72.09) --
	(258.87, 72.10) --
	(258.89, 72.11) --
	(259.06, 72.21) --
	(259.07, 72.22) --
	(259.09, 72.23) --
	(259.09, 72.23) --
	(259.12, 72.25) --
	(259.14, 72.26) --
	(259.22, 72.31) --
	(259.27, 72.34) --
	(259.32, 72.37) --
	(259.37, 72.41) --
	(259.39, 72.42) --
	(259.51, 72.49) --
	(259.54, 72.52) --
	(259.65, 72.58) --
	(259.68, 72.60) --
	(259.69, 72.61) --
	(259.71, 72.62) --
	(259.74, 72.64) --
	(259.78, 72.66) --
	(259.85, 72.70) --
	(259.86, 72.71) --
	(259.89, 72.73) --
	(259.90, 72.74) --
	(259.92, 72.75) --
	(259.97, 72.78) --
	(259.98, 72.79) --
	(260.02, 72.81) --
	(260.06, 72.84) --
	(260.10, 72.86) --
	(260.11, 72.87) --
	(260.17, 72.91) --
	(260.18, 72.92) --
	(260.19, 72.92) --
	(260.22, 72.94) --
	(260.22, 72.94) --
	(260.24, 72.95) --
	(260.25, 72.96) --
	(260.26, 72.96) --
	(260.28, 72.98) --
	(260.30, 72.99) --
	(260.33, 73.01) --
	(260.36, 73.02) --
	(260.44, 73.08) --
	(260.51, 73.12) --
	(260.56, 73.15) --
	(260.58, 73.16) --
	(260.65, 73.21) --
	(260.67, 73.22) --
	(260.73, 73.26) --
	(260.79, 73.30) --
	(260.79, 73.30) --
	(260.82, 73.32) --
	(260.86, 73.35) --
	(260.96, 73.41) --
	(260.98, 73.42) --
	(260.99, 73.43) --
	(261.02, 73.45) --
	(261.03, 73.45) --
	(261.03, 73.46) --
	(261.07, 73.48) --
	(261.13, 73.51) --
	(261.13, 73.51) --
	(261.17, 73.54) --
	(261.18, 73.55) --
	(261.19, 73.55) --
	(261.24, 73.59) --
	(261.26, 73.60) --
	(261.26, 73.60) --
	(261.30, 73.62) --
	(261.31, 73.63) --
	(261.34, 73.65) --
	(261.37, 73.67) --
	(261.45, 73.72) --
	(261.51, 73.76) --
	(261.60, 73.81) --
	(261.60, 73.81) --
	(261.62, 73.83) --
	(261.65, 73.84) --
	(261.65, 73.85) --
	(261.72, 73.89) --
	(261.76, 73.91) --
	(261.84, 73.96) --
	(261.96, 74.04) --
	(261.96, 74.04) --
	(261.98, 74.05) --
	(262.04, 74.09) --
	(262.07, 74.10) --
	(262.08, 74.12) --
	(262.12, 74.14) --
	(262.13, 74.14) --
	(262.14, 74.15) --
	(262.14, 74.15) --
	(262.23, 74.21) --
	(262.26, 74.23) --
	(262.27, 74.23) --
	(262.29, 74.25) --
	(262.38, 74.30) --
	(262.39, 74.31) --
	(262.40, 74.31) --
	(262.46, 74.35) --
	(262.48, 74.36) --
	(262.49, 74.38) --
	(262.54, 74.40) --
	(262.56, 74.42) --
	(262.59, 74.43) --
	(262.63, 74.46) --
	(262.63, 74.46) --
	(262.69, 74.49) --
	(262.69, 74.50) --
	(262.71, 74.51) --
	(262.72, 74.52) --
	(262.73, 74.52) --
	(262.74, 74.53) --
	(262.77, 74.54) --
	(262.77, 74.55) --
	(262.78, 74.56) --
	(262.82, 74.58) --
	(262.85, 74.60) --
	(262.87, 74.61) --
	(262.89, 74.62) --
	(262.92, 74.64) --
	(262.93, 74.65) --
	(262.97, 74.68) --
	(262.98, 74.68) --
	(263.01, 74.70) --
	(263.04, 74.71) --
	(263.12, 74.77) --
	(263.15, 74.78) --
	(263.24, 74.84) --
	(263.25, 74.85) --
	(263.28, 74.87) --
	(263.35, 74.91) --
	(263.36, 74.92) --
	(263.36, 74.92) --
	(263.39, 74.94) --
	(263.39, 74.94) --
	(263.47, 74.99) --
	(263.50, 75.01) --
	(263.51, 75.02) --
	(263.57, 75.06) --
	(263.66, 75.12) --
	(263.71, 75.14) --
	(263.76, 75.18) --
	(263.77, 75.19) --
	(263.87, 75.25) --
	(263.99, 75.33) --
	(264.02, 75.35) --
	(264.07, 75.39) --
	(264.13, 75.43) --
	(264.15, 75.44) --
	(264.19, 75.47) --
	(264.20, 75.47) --
	(264.23, 75.50) --
	(264.25, 75.50) --
	(264.28, 75.53) --
	(264.29, 75.53) --
	(264.30, 75.54) --
	(264.31, 75.55) --
	(264.31, 75.55) --
	(264.32, 75.56) --
	(264.43, 75.63) --
	(264.45, 75.64) --
	(264.45, 75.65) --
	(264.47, 75.66) --
	(264.50, 75.68) --
	(264.51, 75.69) --
	(264.55, 75.72) --
	(264.62, 75.77) --
	(264.63, 75.77) --
	(264.64, 75.78) --
	(264.64, 75.78) --
	(264.65, 75.79) --
	(264.69, 75.82) --
	(264.72, 75.84) --
	(264.73, 75.85) --
	(264.82, 75.91) --
	(264.88, 75.95) --
	(264.89, 75.96) --
	(264.95, 76.00) --
	(264.99, 76.03) --
	(265.00, 76.04) --
	(265.10, 76.11) --
	(265.11, 76.12) --
	(265.16, 76.16) --
	(265.18, 76.17) --
	(265.26, 76.23) --
	(265.28, 76.24) --
	(265.34, 76.29) --
	(265.43, 76.35) --
	(265.43, 76.35) --
	(265.44, 76.37) --
	(265.47, 76.38) --
	(265.56, 76.45) --
	(265.63, 76.51) --
	(265.72, 76.57) --
	(265.80, 76.63) --
	(265.81, 76.64) --
	(265.83, 76.65) --
	(265.88, 76.70) --
	(265.90, 76.71) --
	(265.92, 76.72) --
	(265.97, 76.76) --
	(265.98, 76.77) --
	(266.02, 76.80) --
	(266.17, 76.91) --
	(266.20, 76.94) --
	(266.21, 76.94) --
	(266.22, 76.95) --
	(266.24, 76.97) --
	(266.25, 76.98) --
	(266.27, 76.99) --
	(266.28, 77.00) --
	(266.31, 77.02) --
	(266.38, 77.08) --
	(266.40, 77.09) --
	(266.45, 77.13) --
	(266.47, 77.14) --
	(266.48, 77.15) --
	(266.49, 77.16) --
	(266.55, 77.21) --
	(266.58, 77.23) --
	(266.58, 77.23) --
	(266.70, 77.33) --
	(266.76, 77.38) --
	(266.77, 77.38) --
	(266.79, 77.40) --
	(266.81, 77.41) --
	(266.84, 77.44) --
	(266.85, 77.45) --
	(266.86, 77.46) --
	(266.87, 77.47) --
	(266.93, 77.51) --
	(266.93, 77.52) --
	(266.94, 77.52) --
	(267.03, 77.60) --
	(267.05, 77.61) --
	(267.07, 77.63) --
	(267.12, 77.68) --
	(267.13, 77.68) --
	(267.27, 77.81) --
	(267.29, 77.82) --
	(267.34, 77.86) --
	(267.43, 77.94) --
	(267.44, 77.94) --
	(267.53, 78.03) --
	(267.60, 78.09) --
	(267.63, 78.11) --
	(267.65, 78.13) --
	(267.70, 78.17) --
	(267.70, 78.18) --
	(267.81, 78.27) --
	(267.81, 78.27) --
	(267.90, 78.35) --
	(267.94, 78.38) --
	(267.94, 78.39) --
	(267.95, 78.40) --
	(267.96, 78.40) --
	(267.97, 78.41) --
	(268.15, 78.57) --
	(268.17, 78.59) --
	(268.22, 78.64) --
	(268.27, 78.68) --
	(268.29, 78.71) --
	(268.30, 78.71) --
	(268.33, 78.75) --
	(268.34, 78.75) --
	(268.34, 78.76) --
	(268.42, 78.84) --
	(268.45, 78.86) --
	(268.50, 78.91) --
	(268.52, 78.93) --
	(268.53, 78.94) --
	(268.63, 79.03) --
	(268.69, 79.09) --
	(268.72, 79.13) --
	(268.77, 79.18) --
	(268.80, 79.20) --
	(268.85, 79.26) --
	(268.87, 79.27) --
	(268.90, 79.30) --
	(269.12, 79.54) --
	(269.14, 79.55) --
	(269.19, 79.61) --
	(269.21, 79.62) --
	(269.25, 79.66) --
	(269.26, 79.68) --
	(269.30, 79.72) --
	(269.33, 79.75) --
	(269.34, 79.76) --
	(269.36, 79.78) --
	(269.38, 79.80) --
	(269.41, 79.83) --
	(269.41, 79.83) --
	(269.43, 79.85) --
	(269.44, 79.86) --
	(269.47, 79.89) --
	(269.48, 79.91) --
	(269.49, 79.91) --
	(269.50, 79.92) --
	(269.51, 79.93) --
	(269.52, 79.94) --
	(269.54, 79.96) --
	(269.62, 80.05) --
	(269.65, 80.08) --
	(269.72, 80.16) --
	(269.74, 80.17) --
	(269.78, 80.22) --
	(269.83, 80.27) --
	(269.85, 80.29) --
	(269.89, 80.33) --
	(269.90, 80.34) --
	(269.90, 80.35) --
	(269.92, 80.37) --
	(269.92, 80.37) --
	(269.94, 80.38) --
	(269.95, 80.40) --
	(269.98, 80.43) --
	(270.02, 80.47) --
	(270.07, 80.53) --
	(270.08, 80.54) --
	(270.19, 80.66) --
	(270.20, 80.68) --
	(270.23, 80.71) --
	(270.27, 80.75) --
	(270.28, 80.76) --
	(270.39, 80.89) --
	(270.47, 80.99) --
	(270.48, 81.00) --
	(270.49, 81.02) --
	(270.53, 81.07) --
	(270.59, 81.14) --
	(270.63, 81.19) --
	(270.67, 81.23) --
	(270.67, 81.24) --
	(270.68, 81.25) --
	(270.74, 81.32) --
	(270.86, 81.48) --
	(270.88, 81.50) --
	(270.93, 81.57) --
	(271.01, 81.66) --
	(271.01, 81.67) --
	(271.02, 81.68) --
	(271.08, 81.75) --
	(271.08, 81.75) --
	(271.16, 81.84) --
	(271.23, 81.93) --
	(271.37, 82.09) --
	(271.41, 82.13) --
	(271.43, 82.16) --
	(271.57, 82.34) --
	(271.58, 82.34) --
	(271.59, 82.36) --
	(271.63, 82.41) --
	(271.64, 82.42) --
	(271.66, 82.45) --
	(271.71, 82.52) --
	(271.73, 82.54) --
	(271.75, 82.56) --
	(271.82, 82.65) --
	(271.84, 82.67) --
	(271.85, 82.69) --
	(271.91, 82.77) --
	(272.01, 82.89) --
	(272.03, 82.92) --
	(272.06, 82.97) --
	(272.07, 82.98) --
	(272.11, 83.03) --
	(272.23, 83.19) --
	(272.32, 83.32) --
	(272.35, 83.36) --
	(272.39, 83.41) --
	(272.43, 83.46) --
	(272.46, 83.51) --
	(272.55, 83.63) --
	(272.59, 83.68) --
	(272.59, 83.68) --
	(272.60, 83.69) --
	(272.67, 83.80) --
	(272.69, 83.82) --
	(272.77, 83.93) --
	(272.81, 83.99) --
	(272.84, 84.02) --
	(272.85, 84.03) --
	(272.85, 84.04) --
	(272.95, 84.17) --
	(272.99, 84.23) --
	(273.03, 84.28) --
	(273.06, 84.32) --
	(273.07, 84.34) --
	(273.08, 84.35) --
	(273.14, 84.43) --
	(273.17, 84.48) --
	(273.22, 84.56) --
	(273.25, 84.59) --
	(273.33, 84.71) --
	(273.40, 84.81) --
	(273.52, 84.97) --
	(273.54, 84.99) --
	(273.55, 85.00) --
	(273.57, 85.04) --
	(273.58, 85.05) --
	(273.59, 85.07) --
	(273.60, 85.09) --
	(273.65, 85.15) --
	(273.66, 85.17) --
	(273.67, 85.18) --
	(273.73, 85.26) --
	(273.76, 85.30) --
	(273.77, 85.32) --
	(273.90, 85.50) --
	(274.02, 85.68) --
	(274.05, 85.71) --
	(274.06, 85.73) --
	(274.11, 85.80) --
	(274.14, 85.84) --
	(274.16, 85.86) --
	(274.21, 85.94) --
	(274.32, 86.09) --
	(274.43, 86.25) --
	(274.49, 86.33) --
	(274.50, 86.35) --
	(274.54, 86.41) --
	(274.55, 86.42) --
	(274.61, 86.51) --
	(274.64, 86.55) --
	(274.68, 86.62) --
	(274.72, 86.67) --
	(274.74, 86.70) --
	(274.77, 86.74) --
	(274.98, 87.04) --
	(275.11, 87.23) --
	(275.15, 87.28) --
	(275.19, 87.35) --
	(275.30, 87.51) --
	(275.36, 87.59) --
	(275.36, 87.60) --
	(275.37, 87.60) --
	(275.38, 87.62) --
	(275.46, 87.74) --
	(275.50, 87.80) --
	(275.60, 87.96) --
	(275.63, 88.01) --
	(275.66, 88.04) --
	(275.86, 88.37) --
	(275.93, 88.49) --
	(276.06, 88.70) --
	(276.09, 88.74) --
	(276.09, 88.75) --
	(276.34, 89.14) --
	(276.41, 89.26) --
	(276.43, 89.28) --
	(276.50, 89.40) --
	(276.54, 89.46) --
	(276.56, 89.49) --
	(276.57, 89.52) --
	(276.65, 89.64) --
	(276.78, 89.85) --
	(276.79, 89.88) --
	(276.83, 89.94) --
	(276.83, 89.95) --
	(276.89, 90.04) --
	(276.94, 90.14) --
	(277.05, 90.33) --
	(277.06, 90.35) --
	(277.12, 90.46) --
	(277.14, 90.51) --
	(277.37, 90.93) --
	(277.42, 91.03) --
	(277.49, 91.17) --
	(277.62, 91.41) --
	(277.71, 91.58) --
	(277.76, 91.68) --
	(277.80, 91.75) --
	(277.85, 91.84) --
	(278.00, 92.14) --
	(278.11, 92.34) --
	(278.17, 92.46) --
	(278.21, 92.55) --
	(278.25, 92.61) --
	(278.28, 92.67) --
	(278.29, 92.71) --
	(278.32, 92.76) --
	(278.42, 92.96) --
	(278.47, 93.04) --
	(278.49, 93.08) --
	(278.61, 93.32) --
	(278.67, 93.44) --
	(278.69, 93.49) --
	(278.77, 93.64) --
	(278.80, 93.70) --
	(278.82, 93.74) --
	(278.87, 93.85) --
	(279.15, 94.37) --
	(279.19, 94.43) --
	(279.22, 94.50) --
	(279.26, 94.56) --
	(279.28, 94.61) --
	(279.43, 94.89) --
	(279.49, 95.02) --
	(279.63, 95.28) --
	(279.69, 95.41) --
	(279.74, 95.51) --
	(279.76, 95.53) --
	(279.76, 95.54) --
	(279.79, 95.61) --
	(279.81, 95.65) --
	(280.00, 96.01) --
	(280.04, 96.11) --
	(280.10, 96.21) --
	(280.23, 96.49) --
	(280.26, 96.55) --
	(280.27, 96.56) --
	(280.51, 97.07) --
	(280.55, 97.14) --
	(280.59, 97.23) --
	(280.62, 97.29) --
	(280.71, 97.49) --
	(280.97, 98.06) --
	(281.12, 98.38) --
	(281.19, 98.54) --
	(281.20, 98.57) --
	(281.34, 98.88) --
	(281.55, 99.33) --
	(281.58, 99.39) --
	(281.63, 99.50) --
	(281.67, 99.58) --
	(281.73, 99.71) --
	(281.90,100.06) --
	(281.91,100.08) --
	(282.04,100.35) --
	(282.13,100.53) --
	(282.14,100.55) --
	(282.20,100.66) --
	(282.31,100.88) --
	(282.41,101.08) --
	(282.42,101.10) --
	(282.46,101.18) --
	(282.51,101.29) --
	(282.62,101.51) --
	(282.67,101.60) --
	(282.70,101.66) --
	(282.76,101.77) --
	(282.77,101.80) --
	(282.79,101.82) --
	(282.97,102.17) --
	(283.02,102.27) --
	(283.10,102.43) --
	(283.10,102.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04, 55.08) --
	(188.04, 55.08) --
	(188.52, 54.80) --
	(188.70, 54.69) --
	(189.00, 54.48) --
	(189.47, 54.14) --
	(189.64, 54.02) --
	(189.95, 53.79) --
	(189.99, 53.76) --
	(190.13, 53.67) --
	(190.31, 53.53) --
	(190.39, 53.47) --
	(190.43, 53.44) --
	(190.52, 53.37) --
	(190.56, 53.34) --
	(190.64, 53.28) --
	(190.85, 53.13) --
	(190.91, 53.09) --
	(191.01, 53.01) --
	(191.08, 52.97) --
	(191.39, 52.78) --
	(191.57, 52.67) --
	(191.58, 52.65) --
	(191.71, 52.56) --
	(191.75, 52.54) --
	(191.86, 52.46) --
	(192.34, 52.15) --
	(192.73, 51.95) --
	(192.82, 51.90) --
	(193.30, 51.65) --
	(193.43, 51.57) --
	(193.54, 51.52) --
	(193.71, 51.43) --
	(193.77, 51.39) --
	(193.98, 51.28) --
	(194.25, 51.14) --
	(194.27, 51.13) --
	(194.73, 50.85) --
	(194.76, 50.83) --
	(195.12, 50.63) --
	(195.21, 50.58) --
	(195.24, 50.56) --
	(195.31, 50.53) --
	(195.41, 50.47) --
	(195.68, 50.33) --
	(195.72, 50.31) --
	(195.91, 50.21) --
	(196.09, 50.13) --
	(196.16, 50.09) --
	(196.27, 50.05) --
	(196.45, 49.96) --
	(196.49, 49.95) --
	(196.49, 49.94) --
	(196.64, 49.88) --
	(196.64, 49.88) --
	(196.67, 49.87) --
	(196.68, 49.86) --
	(197.09, 49.66) --
	(197.12, 49.64) --
	(197.14, 49.63) --
	(197.59, 49.37) --
	(197.59, 49.36) --
	(197.63, 49.34) --
	(197.83, 49.23) --
	(197.88, 49.20) --
	(197.88, 49.20) --
	(197.98, 49.14) --
	(198.07, 49.09) --
	(198.12, 49.06) --
	(198.29, 48.96) --
	(198.55, 48.81) --
	(198.67, 48.74) --
	(198.87, 48.63) --
	(199.03, 48.54) --
	(199.06, 48.52) --
	(199.07, 48.52) --
	(199.09, 48.51) --
	(199.15, 48.48) --
	(199.24, 48.43) --
	(199.30, 48.40) --
	(199.48, 48.31) --
	(199.51, 48.30) --
	(199.64, 48.24) --
	(199.66, 48.23) --
	(199.74, 48.18) --
	(199.85, 48.12) --
	(199.98, 48.05) --
	(200.16, 47.96) --
	(200.41, 47.84) --
	(200.46, 47.81) --
	(200.84, 47.61) --
	(200.89, 47.58) --
	(200.94, 47.55) --
	(200.97, 47.54) --
	(201.06, 47.49) --
	(201.28, 47.38) --
	(201.28, 47.37) --
	(201.34, 47.34) --
	(201.42, 47.31) --
	(201.46, 47.29) --
	(201.53, 47.26) --
	(201.65, 47.20) --
	(201.66, 47.19) --
	(201.70, 47.18) --
	(201.89, 47.10) --
	(202.14, 47.01) --
	(202.18, 46.99) --
	(202.23, 46.97) --
	(202.31, 46.95) --
	(202.36, 46.93) --
	(202.37, 46.92) --
	(202.48, 46.88) --
	(202.57, 46.84) --
	(202.68, 46.80) --
	(202.85, 46.74) --
	(202.96, 46.70) --
	(203.05, 46.67) --
	(203.05, 46.67) --
	(203.06, 46.67) --
	(203.30, 46.59) --
	(203.31, 46.58) --
	(203.33, 46.58) --
	(203.38, 46.56) --
	(203.59, 46.50) --
	(203.59, 46.50) --
	(203.67, 46.48) --
	(203.80, 46.44) --
	(203.85, 46.43) --
	(203.90, 46.42) --
	(203.91, 46.42) --
	(203.95, 46.41) --
	(203.97, 46.40) --
	(204.04, 46.38) --
	(204.05, 46.38) --
	(204.28, 46.32) --
	(204.31, 46.32) --
	(204.33, 46.31) --
	(204.61, 46.26) --
	(204.76, 46.22) --
	(204.85, 46.21) --
	(205.08, 46.17) --
	(205.12, 46.16) --
	(205.24, 46.14) --
	(205.32, 46.12) --
	(205.48, 46.09) --
	(205.72, 46.04) --
	(205.83, 46.02) --
	(205.89, 46.01) --
	(206.04, 45.99) --
	(206.19, 45.97) --
	(206.19, 45.97) --
	(206.29, 45.95) --
	(206.42, 45.93) --
	(206.48, 45.92) --
	(206.67, 45.90) --
	(206.74, 45.89) --
	(206.93, 45.87) --
	(206.99, 45.86) --
	(207.15, 45.85) --
	(207.23, 45.84) --
	(207.32, 45.83) --
	(207.34, 45.82) --
	(207.46, 45.81) --
	(207.53, 45.80) --
	(207.54, 45.80) --
	(207.56, 45.80) --
	(207.63, 45.79) --
	(207.65, 45.79) --
	(207.68, 45.78) --
	(207.85, 45.77) --
	(207.86, 45.77) --
	(208.03, 45.75) --
	(208.07, 45.74) --
	(208.10, 45.74) --
	(208.14, 45.73) --
	(208.21, 45.72) --
	(208.22, 45.72) --
	(208.58, 45.69) --
	(208.66, 45.68) --
	(208.88, 45.67) --
	(208.90, 45.66) --
	(209.06, 45.65) --
	(209.29, 45.64) --
	(209.31, 45.64) --
	(209.32, 45.64) --
	(209.38, 45.64) --
	(209.54, 45.64) --
	(209.60, 45.64) --
	(210.00, 45.67) --
	(210.00, 45.67) --
	(210.01, 45.67) --
	(210.21, 45.69) --
	(210.43, 45.73) --
	(210.49, 45.74) --
	(210.55, 45.74) --
	(210.73, 45.77) --
	(210.75, 45.77) --
	(210.82, 45.78) --
	(210.83, 45.78) --
	(210.94, 45.80) --
	(210.97, 45.81) --
	(211.08, 45.83) --
	(211.09, 45.84) --
	(211.12, 45.84) --
	(211.13, 45.85) --
	(211.16, 45.85) --
	(211.16, 45.85) --
	(211.26, 45.87) --
	(211.39, 45.90) --
	(211.45, 45.91) --
	(211.46, 45.91) --
	(211.50, 45.92) --
	(211.57, 45.94) --
	(211.59, 45.94) --
	(211.93, 46.02) --
	(212.35, 46.12) --
	(212.40, 46.13) --
	(212.45, 46.14) --
	(212.55, 46.17) --
	(212.62, 46.18) --
	(212.70, 46.20) --
	(212.87, 46.24) --
	(212.87, 46.24) --
	(212.88, 46.24) --
	(213.01, 46.27) --
	(213.07, 46.28) --
	(213.09, 46.29) --
	(213.15, 46.30) --
	(213.16, 46.30) --
	(213.19, 46.31) --
	(213.20, 46.32) --
	(213.31, 46.34) --
	(213.36, 46.35) --
	(213.49, 46.38) --
	(213.50, 46.38) --
	(213.53, 46.39) --
	(213.66, 46.42) --
	(213.69, 46.42) --
	(213.84, 46.46) --
	(213.89, 46.47) --
	(213.99, 46.49) --
	(214.08, 46.51) --
	(214.09, 46.51) --
	(214.10, 46.51) --
	(214.31, 46.56) --
	(214.38, 46.58) --
	(214.43, 46.59) --
	(214.44, 46.60) --
	(214.47, 46.60) --
	(214.51, 46.61) --
	(214.51, 46.61) --
	(214.55, 46.62) --
	(214.61, 46.64) --
	(214.62, 46.64) --
	(214.67, 46.65) --
	(214.73, 46.66) --
	(214.74, 46.67) --
	(214.79, 46.68) --
	(214.99, 46.72) --
	(215.07, 46.73) --
	(215.13, 46.75) --
	(215.26, 46.77) --
	(215.27, 46.77) --
	(215.37, 46.79) --
	(215.39, 46.79) --
	(215.58, 46.83) --
	(215.61, 46.83) --
	(215.75, 46.86) --
	(215.75, 46.86) --
	(215.78, 46.86) --
	(215.80, 46.87) --
	(215.89, 46.88) --
	(215.91, 46.89) --
	(215.97, 46.90) --
	(216.14, 46.93) --
	(216.17, 46.93) --
	(216.21, 46.94) --
	(216.22, 46.94) --
	(216.26, 46.95) --
	(216.45, 46.98) --
	(216.51, 46.99) --
	(216.62, 47.00) --
	(216.68, 47.01) --
	(216.70, 47.02) --
	(216.86, 47.04) --
	(217.18, 47.10) --
	(217.27, 47.11) --
	(217.31, 47.12) --
	(217.50, 47.15) --
	(217.56, 47.16) --
	(217.66, 47.18) --
	(217.70, 47.19) --
	(217.71, 47.19) --
	(217.81, 47.21) --
	(217.82, 47.21) --
	(217.85, 47.21) --
	(217.87, 47.22) --
	(217.91, 47.22) --
	(217.98, 47.23) --
	(218.00, 47.24) --
	(218.14, 47.26) --
	(218.26, 47.28) --
	(218.44, 47.31) --
	(218.44, 47.31) --
	(218.47, 47.31) --
	(218.55, 47.33) --
	(218.56, 47.33) --
	(218.61, 47.34) --
	(218.66, 47.34) --
	(218.70, 47.35) --
	(218.74, 47.36) --
	(218.75, 47.36) --
	(218.78, 47.36) --
	(218.80, 47.37) --
	(218.81, 47.37) --
	(219.00, 47.40) --
	(219.02, 47.40) --
	(219.07, 47.41) --
	(219.09, 47.41) --
	(219.13, 47.42) --
	(219.14, 47.42) --
	(219.23, 47.43) --
	(219.24, 47.44) --
	(219.36, 47.46) --
	(219.39, 47.46) --
	(219.45, 47.47) --
	(219.49, 47.48) --
	(219.50, 47.48) --
	(219.54, 47.49) --
	(219.57, 47.49) --
	(219.58, 47.49) --
	(219.68, 47.51) --
	(219.70, 47.51) --
	(219.79, 47.53) --
	(219.96, 47.56) --
	(220.05, 47.57) --
	(220.05, 47.57) --
	(220.07, 47.57) --
	(220.09, 47.58) --
	(220.17, 47.59) --
	(220.18, 47.59) --
	(220.22, 47.60) --
	(220.38, 47.62) --
	(220.50, 47.64) --
	(220.51, 47.65) --
	(220.52, 47.65) --
	(220.67, 47.67) --
	(220.71, 47.68) --
	(220.73, 47.68) --
	(220.78, 47.69) --
	(220.97, 47.73) --
	(221.00, 47.73) --
	(221.03, 47.73) --
	(221.09, 47.74) --
	(221.17, 47.76) --
	(221.24, 47.77) --
	(221.26, 47.77) --
	(221.27, 47.77) --
	(221.35, 47.79) --
	(221.39, 47.79) --
	(221.40, 47.80) --
	(221.48, 47.81) --
	(221.48, 47.81) --
	(221.58, 47.83) --
	(221.62, 47.83) --
	(221.65, 47.84) --
	(221.68, 47.84) --
	(221.75, 47.85) --
	(221.81, 47.86) --
	(221.82, 47.87) --
	(221.85, 47.87) --
	(221.88, 47.87) --
	(221.89, 47.88) --
	(221.90, 47.88) --
	(221.92, 47.88) --
	(221.96, 47.89) --
	(221.97, 47.89) --
	(222.00, 47.89) --
	(222.01, 47.90) --
	(222.26, 47.94) --
	(222.30, 47.94) --
	(222.35, 47.95) --
	(222.42, 47.96) --
	(222.43, 47.96) --
	(222.45, 47.97) --
	(222.49, 47.97) --
	(222.54, 47.98) --
	(222.65, 48.00) --
	(222.83, 48.03) --
	(222.84, 48.03) --
	(222.91, 48.04) --
	(222.92, 48.04) --
	(223.04, 48.06) --
	(223.07, 48.07) --
	(223.23, 48.10) --
	(223.24, 48.10) --
	(223.26, 48.10) --
	(223.28, 48.10) --
	(223.28, 48.10) --
	(223.33, 48.11) --
	(223.34, 48.11) --
	(223.37, 48.12) --
	(223.39, 48.12) --
	(223.39, 48.12) --
	(223.43, 48.13) --
	(223.52, 48.14) --
	(223.68, 48.17) --
	(223.83, 48.19) --
	(223.87, 48.20) --
	(223.87, 48.20) --
	(223.98, 48.22) --
	(224.00, 48.22) --
	(224.07, 48.24) --
	(224.09, 48.24) --
	(224.20, 48.26) --
	(224.35, 48.28) --
	(224.35, 48.28) --
	(224.38, 48.29) --
	(224.46, 48.30) --
	(224.49, 48.31) --
	(224.53, 48.31) --
	(224.65, 48.34) --
	(224.77, 48.36) --
	(224.82, 48.37) --
	(224.82, 48.37) --
	(224.88, 48.37) --
	(224.90, 48.38) --
	(224.92, 48.38) --
	(224.93, 48.38) --
	(225.10, 48.41) --
	(225.19, 48.43) --
	(225.30, 48.45) --
	(225.30, 48.45) --
	(225.32, 48.45) --
	(225.39, 48.47) --
	(225.47, 48.48) --
	(225.55, 48.50) --
	(225.57, 48.50) --
	(225.61, 48.51) --
	(225.63, 48.51) --
	(225.76, 48.53) --
	(225.78, 48.54) --
	(225.78, 48.54) --
	(225.88, 48.56) --
	(225.92, 48.56) --
	(225.99, 48.58) --
	(226.16, 48.61) --
	(226.19, 48.61) --
	(226.19, 48.61) --
	(226.26, 48.63) --
	(226.28, 48.63) --
	(226.29, 48.63) --
	(226.30, 48.63) --
	(226.34, 48.64) --
	(226.41, 48.66) --
	(226.60, 48.69) --
	(226.63, 48.70) --
	(226.64, 48.70) --
	(226.73, 48.72) --
	(226.75, 48.72) --
	(226.76, 48.72) --
	(226.78, 48.73) --
	(226.91, 48.75) --
	(226.98, 48.77) --
	(227.00, 48.77) --
	(227.11, 48.79) --
	(227.21, 48.81) --
	(227.21, 48.81) --
	(227.38, 48.85) --
	(227.45, 48.86) --
	(227.48, 48.87) --
	(227.60, 48.89) --
	(227.63, 48.90) --
	(227.69, 48.91) --
	(227.80, 48.93) --
	(227.82, 48.94) --
	(227.88, 48.95) --
	(227.90, 48.95) --
	(227.95, 48.96) --
	(227.96, 48.97) --
	(228.12, 49.00) --
	(228.13, 49.00) --
	(228.17, 49.01) --
	(228.26, 49.03) --
	(228.33, 49.04) --
	(228.35, 49.05) --
	(228.37, 49.05) --
	(228.39, 49.05) --
	(228.43, 49.06) --
	(228.44, 49.06) --
	(228.46, 49.07) --
	(228.54, 49.08) --
	(228.56, 49.09) --
	(228.56, 49.09) --
	(228.63, 49.10) --
	(228.64, 49.11) --
	(228.64, 49.11) --
	(228.67, 49.11) --
	(228.70, 49.12) --
	(228.74, 49.13) --
	(228.76, 49.13) --
	(228.76, 49.13) --
	(228.86, 49.15) --
	(228.87, 49.16) --
	(228.93, 49.17) --
	(228.94, 49.17) --
	(229.01, 49.18) --
	(229.02, 49.19) --
	(229.03, 49.19) --
	(229.07, 49.20) --
	(229.09, 49.20) --
	(229.12, 49.21) --
	(229.14, 49.21) --
	(229.15, 49.21) --
	(229.24, 49.23) --
	(229.32, 49.25) --
	(229.32, 49.25) --
	(229.44, 49.27) --
	(229.50, 49.29) --
	(229.59, 49.31) --
	(229.60, 49.31) --
	(229.61, 49.31) --
	(229.65, 49.32) --
	(229.70, 49.33) --
	(229.75, 49.34) --
	(229.86, 49.37) --
	(229.91, 49.38) --
	(229.92, 49.38) --
	(229.97, 49.39) --
	(229.98, 49.39) --
	(230.01, 49.40) --
	(230.05, 49.41) --
	(230.08, 49.42) --
	(230.10, 49.42) --
	(230.10, 49.42) --
	(230.12, 49.43) --
	(230.20, 49.44) --
	(230.37, 49.48) --
	(230.41, 49.49) --
	(230.45, 49.50) --
	(230.48, 49.51) --
	(230.55, 49.52) --
	(230.56, 49.52) --
	(230.61, 49.54) --
	(230.62, 49.54) --
	(230.71, 49.56) --
	(230.72, 49.56) --
	(230.82, 49.58) --
	(230.83, 49.59) --
	(230.86, 49.60) --
	(230.90, 49.60) --
	(230.91, 49.61) --
	(231.01, 49.63) --
	(231.02, 49.63) --
	(231.03, 49.64) --
	(231.08, 49.65) --
	(231.10, 49.65) --
	(231.13, 49.66) --
	(231.16, 49.67) --
	(231.19, 49.68) --
	(231.23, 49.68) --
	(231.28, 49.70) --
	(231.33, 49.71) --
	(231.37, 49.72) --
	(231.38, 49.72) --
	(231.48, 49.75) --
	(231.51, 49.76) --
	(231.52, 49.76) --
	(231.55, 49.77) --
	(231.57, 49.77) --
	(231.60, 49.78) --
	(231.62, 49.78) --
	(231.62, 49.78) --
	(231.63, 49.79) --
	(231.65, 49.79) --
	(231.69, 49.80) --
	(231.73, 49.81) --
	(231.74, 49.81) --
	(231.75, 49.82) --
	(231.76, 49.82) --
	(231.90, 49.86) --
	(231.97, 49.87) --
	(231.99, 49.88) --
	(232.21, 49.94) --
	(232.23, 49.94) --
	(232.27, 49.96) --
	(232.29, 49.96) --
	(232.30, 49.96) --
	(232.32, 49.97) --
	(232.46, 50.01) --
	(232.47, 50.01) --
	(232.49, 50.01) --
	(232.53, 50.02) --
	(232.76, 50.09) --
	(232.78, 50.09) --
	(232.79, 50.10) --
	(232.82, 50.10) --
	(232.90, 50.12) --
	(232.94, 50.14) --
	(233.00, 50.15) --
	(233.04, 50.16) --
	(233.07, 50.17) --
	(233.09, 50.17) --
	(233.12, 50.18) --
	(233.26, 50.22) --
	(233.27, 50.23) --
	(233.30, 50.23) --
	(233.38, 50.25) --
	(233.42, 50.26) --
	(233.42, 50.27) --
	(233.46, 50.28) --
	(233.51, 50.29) --
	(233.52, 50.29) --
	(233.65, 50.33) --
	(233.68, 50.34) --
	(233.73, 50.35) --
	(233.78, 50.36) --
	(233.78, 50.36) --
	(233.80, 50.37) --
	(233.90, 50.40) --
	(233.98, 50.42) --
	(233.98, 50.42) --
	(234.03, 50.43) --
	(234.04, 50.43) --
	(234.05, 50.44) --
	(234.13, 50.46) --
	(234.19, 50.48) --
	(234.28, 50.51) --
	(234.33, 50.52) --
	(234.38, 50.53) --
	(234.52, 50.58) --
	(234.60, 50.60) --
	(234.63, 50.61) --
	(234.65, 50.62) --
	(234.70, 50.63) --
	(234.82, 50.66) --
	(234.85, 50.67) --
	(234.85, 50.68) --
	(234.89, 50.68) --
	(234.90, 50.69) --
	(235.06, 50.73) --
	(235.07, 50.73) --
	(235.12, 50.75) --
	(235.16, 50.76) --
	(235.18, 50.76) --
	(235.18, 50.77) --
	(235.26, 50.79) --
	(235.29, 50.80) --
	(235.30, 50.80) --
	(235.33, 50.81) --
	(235.33, 50.81) --
	(235.34, 50.81) --
	(235.42, 50.83) --
	(235.44, 50.84) --
	(235.48, 50.85) --
	(235.49, 50.85) --
	(235.51, 50.86) --
	(235.54, 50.86) --
	(235.55, 50.87) --
	(235.61, 50.88) --
	(235.64, 50.89) --
	(235.66, 50.90) --
	(235.81, 50.94) --
	(235.86, 50.96) --
	(235.89, 50.97) --
	(235.92, 50.97) --
	(235.94, 50.98) --
	(235.98, 50.99) --
	(236.00, 51.00) --
	(236.00, 51.00) --
	(236.03, 51.01) --
	(236.12, 51.03) --
	(236.24, 51.07) --
	(236.25, 51.07) --
	(236.27, 51.08) --
	(236.28, 51.08) --
	(236.29, 51.08) --
	(236.30, 51.09) --
	(236.31, 51.09) --
	(236.38, 51.11) --
	(236.40, 51.12) --
	(236.41, 51.12) --
	(236.43, 51.13) --
	(236.46, 51.14) --
	(236.51, 51.15) --
	(236.52, 51.15) --
	(236.60, 51.18) --
	(236.61, 51.18) --
	(236.62, 51.18) --
	(236.63, 51.18) --
	(236.70, 51.21) --
	(236.74, 51.22) --
	(236.76, 51.23) --
	(236.78, 51.23) --
	(236.97, 51.29) --
	(237.02, 51.30) --
	(237.03, 51.31) --
	(237.12, 51.34) --
	(237.14, 51.34) --
	(237.16, 51.35) --
	(237.21, 51.36) --
	(237.22, 51.36) --
	(237.24, 51.37) --
	(237.24, 51.37) --
	(237.29, 51.39) --
	(237.30, 51.39) --
	(237.32, 51.39) --
	(237.35, 51.40) --
	(237.38, 51.41) --
	(237.42, 51.42) --
	(237.47, 51.44) --
	(237.51, 51.45) --
	(237.52, 51.45) --
	(237.72, 51.52) --
	(237.80, 51.54) --
	(237.82, 51.55) --
	(237.84, 51.55) --
	(237.86, 51.56) --
	(237.87, 51.56) --
	(237.89, 51.57) --
	(237.90, 51.57) --
	(237.95, 51.59) --
	(238.01, 51.61) --
	(238.03, 51.62) --
	(238.11, 51.64) --
	(238.17, 51.66) --
	(238.20, 51.67) --
	(238.22, 51.68) --
	(238.31, 51.71) --
	(238.33, 51.72) --
	(238.42, 51.75) --
	(238.49, 51.77) --
	(238.50, 51.77) --
	(238.52, 51.78) --
	(238.53, 51.78) --
	(238.53, 51.78) --
	(238.54, 51.79) --
	(238.56, 51.79) --
	(238.57, 51.80) --
	(238.68, 51.83) --
	(238.69, 51.84) --
	(238.74, 51.85) --
	(238.79, 51.87) --
	(238.81, 51.87) --
	(238.89, 51.90) --
	(238.91, 51.91) --
	(238.97, 51.93) --
	(238.99, 51.94) --
	(239.00, 51.94) --
	(239.09, 51.97) --
	(239.10, 51.97) --
	(239.12, 51.98) --
	(239.15, 51.99) --
	(239.27, 52.03) --
	(239.35, 52.06) --
	(239.38, 52.07) --
	(239.42, 52.08) --
	(239.45, 52.10) --
	(239.48, 52.10) --
	(239.52, 52.12) --
	(239.53, 52.12) --
	(239.58, 52.14) --
	(239.59, 52.14) --
	(239.63, 52.16) --
	(239.65, 52.16) --
	(239.68, 52.17) --
	(239.73, 52.19) --
	(239.74, 52.19) --
	(239.74, 52.19) --
	(239.91, 52.25) --
	(239.91, 52.25) --
	(239.92, 52.25) --
	(239.94, 52.26) --
	(240.01, 52.29) --
	(240.02, 52.29) --
	(240.03, 52.29) --
	(240.04, 52.30) --
	(240.05, 52.30) --
	(240.11, 52.32) --
	(240.18, 52.34) --
	(240.20, 52.35) --
	(240.21, 52.36) --
	(240.25, 52.37) --
	(240.27, 52.38) --
	(240.31, 52.39) --
	(240.33, 52.40) --
	(240.34, 52.40) --
	(240.49, 52.45) --
	(240.52, 52.46) --
	(240.54, 52.47) --
	(240.57, 52.48) --
	(240.59, 52.49) --
	(240.61, 52.50) --
	(240.62, 52.50) --
	(240.67, 52.51) --
	(240.70, 52.53) --
	(240.71, 52.53) --
	(240.84, 52.57) --
	(240.89, 52.59) --
	(240.94, 52.61) --
	(241.03, 52.64) --
	(241.06, 52.65) --
	(241.16, 52.69) --
	(241.16, 52.69) --
	(241.19, 52.70) --
	(241.22, 52.71) --
	(241.24, 52.71) --
	(241.27, 52.73) --
	(241.35, 52.75) --
	(241.38, 52.76) --
	(241.40, 52.77) --
	(241.54, 52.82) --
	(241.62, 52.85) --
	(241.64, 52.86) --
	(241.65, 52.86) --
	(241.72, 52.88) --
	(241.75, 52.89) --
	(241.75, 52.89) --
	(241.77, 52.90) --
	(241.78, 52.90) --
	(241.81, 52.91) --
	(241.82, 52.92) --
	(241.85, 52.93) --
	(241.86, 52.93) --
	(241.91, 52.95) --
	(241.92, 52.95) --
	(242.00, 52.98) --
	(242.00, 52.98) --
	(242.02, 52.99) --
	(242.05, 53.00) --
	(242.09, 53.01) --
	(242.13, 53.03) --
	(242.14, 53.03) --
	(242.15, 53.03) --
	(242.17, 53.04) --
	(242.23, 53.06) --
	(242.28, 53.08) --
	(242.29, 53.08) --
	(242.41, 53.12) --
	(242.42, 53.13) --
	(242.43, 53.13) --
	(242.49, 53.15) --
	(242.50, 53.16) --
	(242.51, 53.16) --
	(242.52, 53.16) --
	(242.53, 53.17) --
	(242.62, 53.20) --
	(242.65, 53.21) --
	(242.70, 53.23) --
	(242.74, 53.24) --
	(242.82, 53.27) --
	(242.83, 53.27) --
	(242.86, 53.28) --
	(242.87, 53.29) --
	(242.96, 53.32) --
	(242.97, 53.32) --
	(243.01, 53.34) --
	(243.04, 53.35) --
	(243.09, 53.37) --
	(243.10, 53.37) --
	(243.15, 53.38) --
	(243.20, 53.40) --
	(243.21, 53.41) --
	(243.38, 53.47) --
	(243.39, 53.47) --
	(243.44, 53.49) --
	(243.45, 53.49) --
	(243.45, 53.49) --
	(243.50, 53.51) --
	(243.52, 53.52) --
	(243.66, 53.57) --
	(243.67, 53.57) --
	(243.70, 53.58) --
	(243.77, 53.61) --
	(243.79, 53.61) --
	(243.89, 53.65) --
	(243.93, 53.66) --
	(243.93, 53.66) --
	(243.96, 53.68) --
	(244.08, 53.72) --
	(244.10, 53.72) --
	(244.15, 53.74) --
	(244.17, 53.75) --
	(244.21, 53.77) --
	(244.41, 53.83) --
	(244.49, 53.86) --
	(244.55, 53.89) --
	(244.58, 53.90) --
	(244.64, 53.92) --
	(244.65, 53.92) --
	(244.67, 53.93) --
	(244.68, 53.93) --
	(244.69, 53.93) --
	(244.70, 53.94) --
	(244.73, 53.95) --
	(244.81, 53.98) --
	(244.83, 53.98) --
	(244.85, 53.99) --
	(244.86, 54.00) --
	(244.88, 54.00) --
	(244.89, 54.01) --
	(244.93, 54.02) --
	(245.05, 54.06) --
	(245.11, 54.09) --
	(245.11, 54.09) --
	(245.12, 54.09) --
	(245.20, 54.12) --
	(245.20, 54.12) --
	(245.23, 54.13) --
	(245.36, 54.18) --
	(245.38, 54.18) --
	(245.48, 54.22) --
	(245.59, 54.26) --
	(245.63, 54.28) --
	(245.64, 54.28) --
	(245.66, 54.29) --
	(245.67, 54.29) --
	(245.69, 54.30) --
	(245.70, 54.30) --
	(245.75, 54.32) --
	(245.76, 54.32) --
	(245.78, 54.33) --
	(245.79, 54.33) --
	(245.81, 54.34) --
	(245.83, 54.35) --
	(245.84, 54.35) --
	(245.85, 54.35) --
	(245.85, 54.36) --
	(245.89, 54.37) --
	(245.96, 54.40) --
	(246.00, 54.41) --
	(246.00, 54.41) --
	(246.06, 54.43) --
	(246.07, 54.44) --
	(246.08, 54.44) --
	(246.14, 54.46) --
	(246.22, 54.49) --
	(246.23, 54.50) --
	(246.30, 54.52) --
	(246.32, 54.53) --
	(246.33, 54.53) --
	(246.33, 54.54) --
	(246.36, 54.55) --
	(246.43, 54.57) --
	(246.44, 54.58) --
	(246.46, 54.58) --
	(246.48, 54.59) --
	(246.54, 54.61) --
	(246.55, 54.62) --
	(246.56, 54.62) --
	(246.57, 54.63) --
	(246.66, 54.66) --
	(246.67, 54.66) --
	(246.70, 54.68) --
	(246.72, 54.68) --
	(246.80, 54.71) --
	(246.81, 54.72) --
	(246.94, 54.77) --
	(247.04, 54.80) --
	(247.04, 54.80) --
	(247.06, 54.81) --
	(247.08, 54.82) --
	(247.11, 54.83) --
	(247.19, 54.86) --
	(247.19, 54.86) --
	(247.20, 54.87) --
	(247.23, 54.88) --
	(247.24, 54.88) --
	(247.27, 54.89) --
	(247.27, 54.89) --
	(247.33, 54.91) --
	(247.34, 54.92) --
	(247.40, 54.94) --
	(247.45, 54.96) --
	(247.49, 54.97) --
	(247.51, 54.98) --
	(247.51, 54.98) --
	(247.57, 55.01) --
	(247.59, 55.01) --
	(247.60, 55.02) --
	(247.63, 55.03) --
	(247.64, 55.03) --
	(247.71, 55.06) --
	(247.71, 55.06) --
	(247.74, 55.07) --
	(247.75, 55.07) --
	(247.84, 55.11) --
	(247.86, 55.11) --
	(247.87, 55.12) --
	(247.90, 55.13) --
	(247.92, 55.14) --
	(247.92, 55.14) --
	(248.18, 55.24) --
	(248.19, 55.24) --
	(248.23, 55.26) --
	(248.25, 55.26) --
	(248.26, 55.27) --
	(248.29, 55.28) --
	(248.30, 55.28) --
	(248.31, 55.29) --
	(248.34, 55.30) --
	(248.39, 55.31) --
	(248.40, 55.32) --
	(248.42, 55.33) --
	(248.43, 55.33) --
	(248.45, 55.34) --
	(248.51, 55.36) --
	(248.52, 55.37) --
	(248.55, 55.38) --
	(248.59, 55.39) --
	(248.59, 55.39) --
	(248.61, 55.40) --
	(248.65, 55.41) --
	(248.66, 55.42) --
	(248.66, 55.42) --
	(248.67, 55.42) --
	(248.71, 55.44) --
	(248.79, 55.47) --
	(248.83, 55.48) --
	(248.87, 55.50) --
	(248.88, 55.50) --
	(248.95, 55.53) --
	(248.96, 55.53) --
	(248.98, 55.54) --
	(249.02, 55.55) --
	(249.08, 55.58) --
	(249.09, 55.58) --
	(249.10, 55.58) --
	(249.12, 55.59) --
	(249.18, 55.61) --
	(249.18, 55.62) --
	(249.26, 55.64) --
	(249.28, 55.65) --
	(249.33, 55.67) --
	(249.38, 55.69) --
	(249.42, 55.70) --
	(249.44, 55.71) --
	(249.53, 55.74) --
	(249.55, 55.75) --
	(249.56, 55.75) --
	(249.60, 55.77) --
	(249.64, 55.79) --
	(249.66, 55.79) --
	(249.73, 55.82) --
	(249.74, 55.82) --
	(249.78, 55.84) --
	(249.79, 55.84) --
	(249.79, 55.84) --
	(249.80, 55.85) --
	(249.82, 55.85) --
	(249.87, 55.87) --
	(249.89, 55.88) --
	(250.03, 55.93) --
	(250.04, 55.94) --
	(250.08, 55.95) --
	(250.08, 55.96) --
	(250.10, 55.96) --
	(250.11, 55.97) --
	(250.14, 55.98) --
	(250.21, 56.01) --
	(250.25, 56.02) --
	(250.25, 56.02) --
	(250.29, 56.03) --
	(250.36, 56.06) --
	(250.44, 56.09) --
	(250.45, 56.10) --
	(250.47, 56.11) --
	(250.56, 56.14) --
	(250.60, 56.16) --
	(250.61, 56.16) --
	(250.62, 56.16) --
	(250.62, 56.16) --
	(250.64, 56.17) --
	(250.66, 56.18) --
	(250.69, 56.19) --
	(250.70, 56.19) --
	(250.78, 56.22) --
	(250.79, 56.23) --
	(250.87, 56.26) --
	(250.88, 56.26) --
	(250.89, 56.27) --
	(250.97, 56.30) --
	(251.02, 56.32) --
	(251.04, 56.32) --
	(251.05, 56.33) --
	(251.06, 56.33) --
	(251.07, 56.34) --
	(251.08, 56.34) --
	(251.09, 56.35) --
	(251.10, 56.35) --
	(251.12, 56.35) --
	(251.15, 56.37) --
	(251.23, 56.40) --
	(251.27, 56.41) --
	(251.34, 56.44) --
	(251.40, 56.46) --
	(251.42, 56.47) --
	(251.42, 56.47) --
	(251.44, 56.48) --
	(251.45, 56.48) --
	(251.46, 56.49) --
	(251.47, 56.49) --
	(251.48, 56.49) --
	(251.50, 56.50) --
	(251.54, 56.52) --
	(251.55, 56.52) --
	(251.57, 56.53) --
	(251.57, 56.53) --
	(251.57, 56.53) --
	(251.59, 56.53) --
	(251.65, 56.56) --
	(251.71, 56.58) --
	(251.71, 56.58) --
	(251.78, 56.61) --
	(251.80, 56.61) --
	(251.82, 56.62) --
	(251.85, 56.63) --
	(251.86, 56.64) --
	(251.89, 56.65) --
	(251.94, 56.67) --
	(252.01, 56.70) --
	(252.05, 56.71) --
	(252.05, 56.71) --
	(252.08, 56.72) --
	(252.09, 56.72) --
	(252.11, 56.73) --
	(252.15, 56.75) --
	(252.26, 56.79) --
	(252.32, 56.81) --
	(252.33, 56.82) --
	(252.35, 56.82) --
	(252.36, 56.83) --
	(252.40, 56.84) --
	(252.41, 56.85) --
	(252.45, 56.86) --
	(252.47, 56.87) --
	(252.47, 56.87) --
	(252.50, 56.88) --
	(252.53, 56.89) --
	(252.58, 56.91) --
	(252.61, 56.92) --
	(252.63, 56.93) --
	(252.66, 56.94) --
	(252.72, 56.96) --
	(252.76, 56.98) --
	(252.80, 56.99) --
	(252.84, 57.01) --
	(252.86, 57.02) --
	(252.89, 57.03) --
	(252.96, 57.05) --
	(252.99, 57.07) --
	(253.01, 57.07) --
	(253.05, 57.09) --
	(253.09, 57.10) --
	(253.11, 57.11) --
	(253.12, 57.11) --
	(253.13, 57.12) --
	(253.16, 57.13) --
	(253.20, 57.14) --
	(253.20, 57.14) --
	(253.25, 57.16) --
	(253.27, 57.17) --
	(253.34, 57.19) --
	(253.35, 57.20) --
	(253.44, 57.23) --
	(253.46, 57.24) --
	(253.48, 57.25) --
	(253.52, 57.26) --
	(253.53, 57.27) --
	(253.56, 57.28) --
	(253.60, 57.29) --
	(253.62, 57.30) --
	(253.63, 57.30) --
	(253.68, 57.32) --
	(253.71, 57.33) --
	(253.74, 57.34) --
	(253.75, 57.35) --
	(253.77, 57.36) --
	(253.87, 57.39) --
	(253.89, 57.40) --
	(253.90, 57.41) --
	(253.92, 57.41) --
	(253.92, 57.41) --
	(253.96, 57.43) --
	(254.01, 57.44) --
	(254.10, 57.48) --
	(254.11, 57.48) --
	(254.11, 57.48) --
	(254.16, 57.50) --
	(254.19, 57.51) --
	(254.20, 57.52) --
	(254.22, 57.52) --
	(254.22, 57.52) --
	(254.25, 57.53) --
	(254.28, 57.55) --
	(254.30, 57.55) --
	(254.34, 57.57) --
	(254.40, 57.59) --
	(254.42, 57.60) --
	(254.43, 57.60) --
	(254.44, 57.60) --
	(254.59, 57.66) --
	(254.67, 57.69) --
	(254.78, 57.73) --
	(254.80, 57.74) --
	(254.85, 57.76) --
	(254.87, 57.76) --
	(254.89, 57.77) --
	(254.90, 57.77) --
	(254.92, 57.78) --
	(254.95, 57.79) --
	(254.96, 57.79) --
	(254.98, 57.80) --
	(255.00, 57.81) --
	(255.03, 57.82) --
	(255.03, 57.82) --
	(255.04, 57.82) --
	(255.05, 57.83) --
	(255.14, 57.86) --
	(255.15, 57.86) --
	(255.16, 57.87) --
	(255.16, 57.87) --
	(255.18, 57.88) --
	(255.21, 57.89) --
	(255.24, 57.90) --
	(255.28, 57.91) --
	(255.32, 57.92) --
	(255.38, 57.95) --
	(255.39, 57.95) --
	(255.49, 57.99) --
	(255.51, 58.00) --
	(255.52, 58.00) --
	(255.54, 58.01) --
	(255.55, 58.01) --
	(255.57, 58.02) --
	(255.61, 58.03) --
	(255.63, 58.04) --
	(255.68, 58.06) --
	(255.69, 58.06) --
	(255.74, 58.08) --
	(255.75, 58.08) --
	(255.78, 58.09) --
	(255.85, 58.12) --
	(255.86, 58.12) --
	(255.87, 58.13) --
	(255.87, 58.13) --
	(255.99, 58.17) --
	(256.02, 58.18) --
	(256.05, 58.20) --
	(256.16, 58.23) --
	(256.18, 58.24) --
	(256.20, 58.25) --
	(256.24, 58.26) --
	(256.25, 58.27) --
	(256.27, 58.28) --
	(256.33, 58.30) --
	(256.35, 58.30) --
	(256.39, 58.32) --
	(256.42, 58.33) --
	(256.47, 58.35) --
	(256.57, 58.38) --
	(256.62, 58.40) --
	(256.74, 58.45) --
	(256.83, 58.48) --
	(256.90, 58.50) --
	(256.95, 58.52) --
	(256.96, 58.52) --
	(256.97, 58.53) --
	(257.02, 58.55) --
	(257.10, 58.58) --
	(257.13, 58.59) --
	(257.13, 58.59) --
	(257.19, 58.61) --
	(257.21, 58.61) --
	(257.25, 58.63) --
	(257.25, 58.63) --
	(257.27, 58.64) --
	(257.30, 58.65) --
	(257.31, 58.65) --
	(257.39, 58.68) --
	(257.42, 58.69) --
	(257.43, 58.70) --
	(257.46, 58.71) --
	(257.48, 58.71) --
	(257.50, 58.72) --
	(257.52, 58.73) --
	(257.55, 58.74) --
	(257.63, 58.77) --
	(257.67, 58.78) --
	(257.68, 58.79) --
	(257.72, 58.80) --
	(257.78, 58.82) --
	(257.79, 58.83) --
	(257.94, 58.88) --
	(257.97, 58.89) --
	(258.05, 58.92) --
	(258.05, 58.92) --
	(258.08, 58.93) --
	(258.17, 58.96) --
	(258.19, 58.97) --
	(258.22, 58.98) --
	(258.25, 58.99) --
	(258.26, 58.99) --
	(258.26, 58.99) --
	(258.30, 59.01) --
	(258.40, 59.04) --
	(258.43, 59.05) --
	(258.46, 59.06) --
	(258.49, 59.08) --
	(258.50, 59.08) --
	(258.52, 59.09) --
	(258.59, 59.11) --
	(258.60, 59.12) --
	(258.62, 59.12) --
	(258.67, 59.14) --
	(258.71, 59.15) --
	(258.72, 59.16) --
	(258.74, 59.16) --
	(258.74, 59.17) --
	(258.79, 59.18) --
	(258.79, 59.18) --
	(258.83, 59.20) --
	(258.84, 59.20) --
	(258.85, 59.20) --
	(258.85, 59.20) --
	(258.87, 59.21) --
	(258.89, 59.22) --
	(259.06, 59.28) --
	(259.07, 59.28) --
	(259.09, 59.29) --
	(259.09, 59.29) --
	(259.12, 59.30) --
	(259.14, 59.30) --
	(259.22, 59.33) --
	(259.27, 59.35) --
	(259.32, 59.37) --
	(259.37, 59.38) --
	(259.39, 59.39) --
	(259.51, 59.43) --
	(259.54, 59.44) --
	(259.65, 59.48) --
	(259.68, 59.49) --
	(259.69, 59.50) --
	(259.71, 59.50) --
	(259.74, 59.51) --
	(259.78, 59.52) --
	(259.85, 59.55) --
	(259.86, 59.55) --
	(259.89, 59.56) --
	(259.90, 59.57) --
	(259.92, 59.57) --
	(259.97, 59.59) --
	(259.98, 59.59) --
	(260.02, 59.61) --
	(260.06, 59.62) --
	(260.10, 59.63) --
	(260.11, 59.64) --
	(260.17, 59.66) --
	(260.18, 59.66) --
	(260.19, 59.66) --
	(260.22, 59.67) --
	(260.22, 59.68) --
	(260.24, 59.68) --
	(260.25, 59.68) --
	(260.26, 59.69) --
	(260.28, 59.70) --
	(260.30, 59.70) --
	(260.33, 59.71) --
	(260.36, 59.72) --
	(260.44, 59.75) --
	(260.51, 59.77) --
	(260.56, 59.79) --
	(260.58, 59.80) --
	(260.65, 59.82) --
	(260.67, 59.83) --
	(260.73, 59.85) --
	(260.79, 59.87) --
	(260.79, 59.87) --
	(260.82, 59.88) --
	(260.86, 59.89) --
	(260.96, 59.92) --
	(260.98, 59.93) --
	(260.99, 59.94) --
	(261.02, 59.95) --
	(261.03, 59.95) --
	(261.03, 59.95) --
	(261.07, 59.96) --
	(261.13, 59.98) --
	(261.13, 59.98) --
	(261.17, 60.00) --
	(261.18, 60.00) --
	(261.19, 60.00) --
	(261.24, 60.02) --
	(261.26, 60.03) --
	(261.26, 60.03) --
	(261.30, 60.04) --
	(261.31, 60.04) --
	(261.34, 60.05) --
	(261.37, 60.07) --
	(261.45, 60.09) --
	(261.51, 60.11) --
	(261.60, 60.14) --
	(261.60, 60.14) --
	(261.62, 60.15) --
	(261.65, 60.16) --
	(261.65, 60.16) --
	(261.72, 60.18) --
	(261.76, 60.19) --
	(261.84, 60.22) --
	(261.96, 60.26) --
	(261.96, 60.26) --
	(261.98, 60.27) --
	(262.04, 60.29) --
	(262.07, 60.29) --
	(262.08, 60.30) --
	(262.12, 60.31) --
	(262.13, 60.31) --
	(262.14, 60.32) --
	(262.14, 60.32) --
	(262.23, 60.35) --
	(262.26, 60.36) --
	(262.27, 60.36) --
	(262.29, 60.37) --
	(262.38, 60.40) --
	(262.39, 60.40) --
	(262.40, 60.40) --
	(262.46, 60.42) --
	(262.48, 60.43) --
	(262.49, 60.43) --
	(262.54, 60.45) --
	(262.56, 60.45) --
	(262.59, 60.46) --
	(262.63, 60.48) --
	(262.63, 60.48) --
	(262.69, 60.50) --
	(262.69, 60.50) --
	(262.71, 60.51) --
	(262.72, 60.51) --
	(262.73, 60.51) --
	(262.74, 60.51) --
	(262.77, 60.52) --
	(262.77, 60.52) --
	(262.78, 60.53) --
	(262.82, 60.54) --
	(262.85, 60.55) --
	(262.87, 60.56) --
	(262.89, 60.56) --
	(262.92, 60.57) --
	(262.93, 60.58) --
	(262.97, 60.59) --
	(262.98, 60.59) --
	(263.01, 60.60) --
	(263.04, 60.61) --
	(263.12, 60.64) --
	(263.15, 60.64) --
	(263.24, 60.67) --
	(263.25, 60.68) --
	(263.28, 60.69) --
	(263.35, 60.71) --
	(263.36, 60.71) --
	(263.36, 60.71) --
	(263.39, 60.72) --
	(263.39, 60.72) --
	(263.47, 60.75) --
	(263.50, 60.76) --
	(263.51, 60.76) --
	(263.57, 60.78) --
	(263.66, 60.81) --
	(263.71, 60.83) --
	(263.76, 60.85) --
	(263.77, 60.85) --
	(263.87, 60.88) --
	(263.99, 60.93) --
	(264.02, 60.94) --
	(264.07, 60.95) --
	(264.13, 60.97) --
	(264.15, 60.98) --
	(264.19, 61.00) --
	(264.20, 61.00) --
	(264.23, 61.01) --
	(264.25, 61.02) --
	(264.28, 61.03) --
	(264.29, 61.03) --
	(264.30, 61.04) --
	(264.31, 61.04) --
	(264.31, 61.04) --
	(264.32, 61.04) --
	(264.43, 61.08) --
	(264.45, 61.09) --
	(264.45, 61.09) --
	(264.47, 61.10) --
	(264.50, 61.11) --
	(264.51, 61.12) --
	(264.55, 61.13) --
	(264.62, 61.16) --
	(264.63, 61.16) --
	(264.64, 61.17) --
	(264.64, 61.17) --
	(264.65, 61.17) --
	(264.69, 61.19) --
	(264.72, 61.20) --
	(264.73, 61.20) --
	(264.82, 61.24) --
	(264.88, 61.26) --
	(264.89, 61.27) --
	(264.95, 61.29) --
	(264.99, 61.30) --
	(265.00, 61.31) --
	(265.10, 61.35) --
	(265.11, 61.35) --
	(265.16, 61.37) --
	(265.18, 61.38) --
	(265.26, 61.41) --
	(265.28, 61.42) --
	(265.34, 61.44) --
	(265.43, 61.48) --
	(265.43, 61.48) --
	(265.44, 61.48) --
	(265.47, 61.49) --
	(265.56, 61.53) --
	(265.63, 61.56) --
	(265.72, 61.59) --
	(265.80, 61.63) --
	(265.81, 61.63) --
	(265.83, 61.64) --
	(265.88, 61.66) --
	(265.90, 61.67) --
	(265.92, 61.68) --
	(265.97, 61.70) --
	(265.98, 61.70) --
	(266.02, 61.72) --
	(266.17, 61.78) --
	(266.20, 61.79) --
	(266.21, 61.79) --
	(266.22, 61.80) --
	(266.24, 61.81) --
	(266.25, 61.81) --
	(266.27, 61.82) --
	(266.28, 61.82) --
	(266.31, 61.84) --
	(266.38, 61.87) --
	(266.40, 61.87) --
	(266.45, 61.89) --
	(266.47, 61.90) --
	(266.48, 61.90) --
	(266.49, 61.91) --
	(266.55, 61.93) --
	(266.58, 61.95) --
	(266.58, 61.95) --
	(266.70, 62.00) --
	(266.76, 62.02) --
	(266.77, 62.03) --
	(266.79, 62.04) --
	(266.81, 62.04) --
	(266.84, 62.06) --
	(266.85, 62.06) --
	(266.86, 62.07) --
	(266.87, 62.07) --
	(266.93, 62.10) --
	(266.93, 62.10) --
	(266.94, 62.10) --
	(267.03, 62.14) --
	(267.05, 62.15) --
	(267.07, 62.16) --
	(267.12, 62.19) --
	(267.13, 62.19) --
	(267.27, 62.26) --
	(267.29, 62.26) --
	(267.34, 62.28) --
	(267.43, 62.33) --
	(267.44, 62.33) --
	(267.53, 62.37) --
	(267.60, 62.41) --
	(267.63, 62.42) --
	(267.65, 62.43) --
	(267.70, 62.45) --
	(267.70, 62.46) --
	(267.81, 62.51) --
	(267.81, 62.51) --
	(267.90, 62.55) --
	(267.94, 62.57) --
	(267.94, 62.57) --
	(267.95, 62.58) --
	(267.96, 62.58) --
	(267.97, 62.58) --
	(268.15, 62.67) --
	(268.17, 62.68) --
	(268.22, 62.71) --
	(268.27, 62.73) --
	(268.29, 62.75) --
	(268.30, 62.75) --
	(268.33, 62.77) --
	(268.34, 62.77) --
	(268.34, 62.78) --
	(268.42, 62.82) --
	(268.45, 62.83) --
	(268.50, 62.86) --
	(268.52, 62.87) --
	(268.53, 62.88) --
	(268.63, 62.93) --
	(268.69, 62.96) --
	(268.72, 62.98) --
	(268.77, 63.01) --
	(268.80, 63.02) --
	(268.85, 63.06) --
	(268.87, 63.07) --
	(268.90, 63.08) --
	(269.12, 63.21) --
	(269.14, 63.22) --
	(269.19, 63.25) --
	(269.21, 63.26) --
	(269.25, 63.28) --
	(269.26, 63.30) --
	(269.30, 63.31) --
	(269.33, 63.33) --
	(269.34, 63.34) --
	(269.36, 63.35) --
	(269.38, 63.36) --
	(269.41, 63.38) --
	(269.41, 63.38) --
	(269.43, 63.39) --
	(269.44, 63.40) --
	(269.47, 63.41) --
	(269.48, 63.42) --
	(269.49, 63.42) --
	(269.50, 63.43) --
	(269.51, 63.43) --
	(269.52, 63.44) --
	(269.54, 63.45) --
	(269.62, 63.50) --
	(269.65, 63.51) --
	(269.72, 63.56) --
	(269.74, 63.57) --
	(269.78, 63.59) --
	(269.83, 63.63) --
	(269.85, 63.64) --
	(269.89, 63.66) --
	(269.90, 63.67) --
	(269.90, 63.67) --
	(269.92, 63.68) --
	(269.92, 63.68) --
	(269.94, 63.69) --
	(269.95, 63.70) --
	(269.98, 63.71) --
	(270.02, 63.74) --
	(270.07, 63.77) --
	(270.08, 63.78) --
	(270.19, 63.85) --
	(270.20, 63.86) --
	(270.23, 63.87) --
	(270.27, 63.90) --
	(270.28, 63.90) --
	(270.39, 63.98) --
	(270.47, 64.03) --
	(270.48, 64.04) --
	(270.49, 64.05) --
	(270.53, 64.08) --
	(270.59, 64.12) --
	(270.63, 64.15) --
	(270.67, 64.18) --
	(270.67, 64.18) --
	(270.68, 64.19) --
	(270.74, 64.23) --
	(270.86, 64.32) --
	(270.88, 64.33) --
	(270.93, 64.37) --
	(271.01, 64.43) --
	(271.01, 64.43) --
	(271.02, 64.43) --
	(271.08, 64.47) --
	(271.08, 64.48) --
	(271.16, 64.52) --
	(271.23, 64.58) --
	(271.37, 64.67) --
	(271.41, 64.69) --
	(271.43, 64.71) --
	(271.57, 64.81) --
	(271.58, 64.82) --
	(271.59, 64.82) --
	(271.63, 64.86) --
	(271.64, 64.86) --
	(271.66, 64.88) --
	(271.71, 64.92) --
	(271.73, 64.93) --
	(271.75, 64.94) --
	(271.82, 65.00) --
	(271.84, 65.01) --
	(271.85, 65.02) --
	(271.91, 65.07) --
	(272.01, 65.14) --
	(272.03, 65.15) --
	(272.06, 65.18) --
	(272.07, 65.19) --
	(272.11, 65.22) --
	(272.23, 65.31) --
	(272.32, 65.39) --
	(272.35, 65.41) --
	(272.39, 65.44) --
	(272.43, 65.47) --
	(272.46, 65.50) --
	(272.55, 65.57) --
	(272.59, 65.60) --
	(272.59, 65.60) --
	(272.60, 65.61) --
	(272.67, 65.67) --
	(272.69, 65.68) --
	(272.77, 65.75) --
	(272.81, 65.78) --
	(272.84, 65.80) --
	(272.85, 65.81) --
	(272.85, 65.81) --
	(272.95, 65.89) --
	(272.99, 65.92) --
	(273.03, 65.95) --
	(273.06, 65.98) --
	(273.07, 65.99) --
	(273.08, 65.99) --
	(273.14, 66.04) --
	(273.17, 66.07) --
	(273.22, 66.11) --
	(273.25, 66.13) --
	(273.33, 66.20) --
	(273.40, 66.26) --
	(273.52, 66.35) --
	(273.54, 66.36) --
	(273.55, 66.37) --
	(273.57, 66.39) --
	(273.58, 66.40) --
	(273.59, 66.41) --
	(273.60, 66.42) --
	(273.65, 66.46) --
	(273.66, 66.47) --
	(273.67, 66.48) --
	(273.73, 66.52) --
	(273.76, 66.54) --
	(273.77, 66.56) --
	(273.90, 66.66) --
	(274.02, 66.76) --
	(274.05, 66.78) --
	(274.06, 66.79) --
	(274.11, 66.83) --
	(274.14, 66.85) --
	(274.16, 66.86) --
	(274.21, 66.91) --
	(274.32, 66.99) --
	(274.43, 67.09) --
	(274.49, 67.13) --
	(274.50, 67.14) --
	(274.54, 67.18) --
	(274.55, 67.19) --
	(274.61, 67.23) --
	(274.64, 67.26) --
	(274.68, 67.30) --
	(274.72, 67.33) --
	(274.74, 67.35) --
	(274.77, 67.37) --
	(274.98, 67.54) --
	(275.11, 67.64) --
	(275.15, 67.67) --
	(275.19, 67.71) --
	(275.30, 67.80) --
	(275.36, 67.84) --
	(275.36, 67.84) --
	(275.37, 67.85) --
	(275.38, 67.86) --
	(275.46, 67.92) --
	(275.50, 67.96) --
	(275.60, 68.05) --
	(275.63, 68.07) --
	(275.66, 68.09) --
	(275.86, 68.28) --
	(275.93, 68.35) --
	(276.06, 68.47) --
	(276.09, 68.49) --
	(276.09, 68.50) --
	(276.34, 68.71) --
	(276.41, 68.78) --
	(276.43, 68.79) --
	(276.50, 68.86) --
	(276.54, 68.89) --
	(276.56, 68.91) --
	(276.57, 68.92) --
	(276.65, 68.99) --
	(276.78, 69.11) --
	(276.79, 69.13) --
	(276.83, 69.16) --
	(276.83, 69.16) --
	(276.89, 69.22) --
	(276.94, 69.27) --
	(277.05, 69.38) --
	(277.06, 69.40) --
	(277.12, 69.46) --
	(277.14, 69.48) --
	(277.37, 69.73) --
	(277.42, 69.79) --
	(277.49, 69.87) --
	(277.62, 70.01) --
	(277.71, 70.11) --
	(277.76, 70.16) --
	(277.80, 70.21) --
	(277.85, 70.26) --
	(278.00, 70.43) --
	(278.11, 70.55) --
	(278.17, 70.62) --
	(278.21, 70.67) --
	(278.25, 70.71) --
	(278.28, 70.74) --
	(278.29, 70.76) --
	(278.32, 70.80) --
	(278.42, 70.91) --
	(278.47, 70.96) --
	(278.49, 70.98) --
	(278.61, 71.12) --
	(278.67, 71.19) --
	(278.69, 71.23) --
	(278.77, 71.32) --
	(278.80, 71.35) --
	(278.82, 71.37) --
	(278.87, 71.44) --
	(279.15, 71.73) --
	(279.19, 71.77) --
	(279.22, 71.81) --
	(279.26, 71.85) --
	(279.28, 71.87) --
	(279.43, 72.03) --
	(279.49, 72.11) --
	(279.63, 72.26) --
	(279.69, 72.33) --
	(279.74, 72.39) --
	(279.76, 72.40) --
	(279.76, 72.40) --
	(279.79, 72.44) --
	(279.81, 72.46) --
	(280.00, 72.67) --
	(280.04, 72.73) --
	(280.10, 72.79) --
	(280.23, 72.95) --
	(280.26, 72.98) --
	(280.27, 72.99) --
	(280.51, 73.28) --
	(280.55, 73.32) --
	(280.59, 73.37) --
	(280.62, 73.40) --
	(280.71, 73.51) --
	(280.97, 73.84) --
	(281.12, 74.02) --
	(281.19, 74.11) --
	(281.20, 74.13) --
	(281.34, 74.30) --
	(281.55, 74.55) --
	(281.58, 74.59) --
	(281.63, 74.64) --
	(281.67, 74.69) --
	(281.73, 74.76) --
	(281.90, 74.94) --
	(281.91, 74.95) --
	(282.04, 75.09) --
	(282.13, 75.18) --
	(282.14, 75.19) --
	(282.20, 75.25) --
	(282.31, 75.36) --
	(282.41, 75.46) --
	(282.42, 75.47) --
	(282.46, 75.51) --
	(282.51, 75.57) --
	(282.62, 75.68) --
	(282.67, 75.72) --
	(282.70, 75.75) --
	(282.76, 75.80) --
	(282.77, 75.82) --
	(282.79, 75.83) --
	(282.97, 76.00) --
	(283.02, 76.05) --
	(283.10, 76.12) --
	(283.10, 76.12);
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81, 87.80) --
	(339.81, 87.80) --
	(340.29, 88.92) --
	(340.76, 89.56) --
	(341.24, 89.96) --
	(341.72, 90.21) --
	(342.20, 90.37) --
	(342.67, 90.46) --
	(343.15, 90.50) --
	(343.33, 90.51) --
	(343.63, 90.52) --
	(344.11, 90.51) --
	(344.59, 90.47) --
	(345.06, 90.40) --
	(345.54, 90.31) --
	(346.02, 90.21) --
	(346.50, 90.10) --
	(346.85, 90.00) --
	(346.97, 89.97) --
	(347.45, 89.82) --
	(347.93, 89.67) --
	(348.41, 89.51) --
	(348.88, 89.34) --
	(349.36, 89.16) --
	(349.84, 88.98) --
	(350.32, 88.79) --
	(350.37, 88.77) --
	(350.79, 88.54) --
	(351.27, 88.29) --
	(351.75, 88.04) --
	(352.23, 87.79) --
	(352.71, 87.54) --
	(353.18, 87.30) --
	(353.66, 87.06) --
	(353.89, 86.95) --
	(354.14, 86.81) --
	(354.62, 86.56) --
	(355.09, 86.31) --
	(355.57, 86.06) --
	(356.05, 85.81) --
	(356.53, 85.57) --
	(357.00, 85.33) --
	(357.41, 85.12) --
	(357.48, 85.08) --
	(357.96, 84.78) --
	(358.44, 84.50) --
	(358.92, 84.24) --
	(359.39, 83.98) --
	(359.87, 83.73) --
	(360.35, 83.49) --
	(360.83, 83.26) --
	(360.93, 83.21) --
	(361.30, 83.01) --
	(361.78, 82.77) --
	(362.26, 82.54) --
	(362.74, 82.31) --
	(363.21, 82.10) --
	(363.69, 81.89) --
	(364.17, 81.69) --
	(364.45, 81.58) --
	(364.65, 81.50) --
	(365.13, 81.30) --
	(365.60, 81.12) --
	(366.08, 80.93) --
	(366.56, 80.76) --
	(367.04, 80.59) --
	(367.51, 80.42) --
	(367.97, 80.26) --
	(367.99, 80.25) --
	(368.47, 80.09) --
	(368.95, 79.94) --
	(369.42, 79.78) --
	(369.90, 79.63) --
	(370.38, 79.49) --
	(370.86, 79.35) --
	(371.34, 79.21) --
	(371.49, 79.16) --
	(371.81, 79.06) --
	(372.29, 78.92) --
	(372.77, 78.79) --
	(373.25, 78.66) --
	(373.72, 78.53) --
	(374.20, 78.41) --
	(374.68, 78.29) --
	(375.02, 78.21) --
	(375.16, 78.18) --
	(375.63, 78.08) --
	(376.11, 77.98) --
	(376.59, 77.88) --
	(377.07, 77.79) --
	(377.55, 77.69) --
	(378.02, 77.61) --
	(378.50, 77.52) --
	(378.54, 77.51) --
	(378.98, 77.44) --
	(379.46, 77.36) --
	(379.93, 77.29) --
	(380.41, 77.22) --
	(380.89, 77.15) --
	(381.37, 77.09) --
	(381.84, 77.03) --
	(382.06, 77.00) --
	(382.32, 76.97) --
	(382.80, 76.92) --
	(383.28, 76.87) --
	(383.75, 76.83) --
	(384.23, 76.79) --
	(384.71, 76.75) --
	(385.19, 76.72) --
	(385.58, 76.69) --
	(385.67, 76.69) --
	(386.14, 76.66) --
	(386.62, 76.63) --
	(387.10, 76.61) --
	(387.58, 76.58) --
	(388.05, 76.56) --
	(388.53, 76.54) --
	(389.01, 76.52) --
	(389.10, 76.52) --
	(389.49, 76.50) --
	(389.96, 76.49) --
	(390.44, 76.47) --
	(390.92, 76.46) --
	(391.40, 76.44) --
	(391.88, 76.44) --
	(392.35, 76.43) --
	(392.62, 76.43) --
	(392.83, 76.42) --
	(393.31, 76.40) --
	(393.79, 76.38) --
	(394.26, 76.36) --
	(394.74, 76.34) --
	(395.22, 76.31) --
	(395.70, 76.28) --
	(396.14, 76.25) --
	(396.17, 76.25) --
	(396.65, 76.23) --
	(397.13, 76.21) --
	(397.61, 76.19) --
	(398.09, 76.18) --
	(398.56, 76.16) --
	(399.04, 76.15) --
	(399.52, 76.13) --
	(399.66, 76.13) --
	(400.00, 76.11) --
	(400.47, 76.09) --
	(400.95, 76.06) --
	(401.43, 76.04) --
	(401.91, 76.01) --
	(402.38, 75.98) --
	(402.86, 75.95) --
	(403.18, 75.92) --
	(403.34, 75.91) --
	(403.82, 75.89) --
	(404.30, 75.87) --
	(404.77, 75.84) --
	(405.25, 75.82) --
	(405.73, 75.79) --
	(406.21, 75.77) --
	(406.68, 75.74) --
	(406.70, 75.74) --
	(407.16, 75.73) --
	(407.64, 75.72) --
	(408.12, 75.71) --
	(408.59, 75.70) --
	(409.07, 75.69) --
	(409.55, 75.69) --
	(410.03, 75.69) --
	(410.22, 75.69) --
	(410.50, 75.71) --
	(410.98, 75.75) --
	(411.46, 75.80) --
	(411.94, 75.86) --
	(412.42, 75.94) --
	(412.89, 76.05) --
	(413.37, 76.19) --
	(413.85, 76.34) --
	(414.33, 76.37) --
	(414.80, 76.42) --
	(415.28, 76.47) --
	(415.76, 76.53) --
	(416.24, 76.60) --
	(416.71, 76.70) --
	(417.19, 76.84) --
	(417.67, 76.83) --
	(418.15, 76.78) --
	(418.63, 76.73) --
	(419.10, 76.66) --
	(419.58, 76.57) --
	(420.06, 76.44) --
	(420.54, 76.26) --
	(421.01, 76.12) --
	(421.49, 76.13) --
	(421.97, 76.14) --
	(422.45, 76.14) --
	(422.92, 76.15) --
	(423.40, 76.16) --
	(423.88, 76.19) --
	(424.30, 76.23) --
	(424.36, 76.23) --
	(424.84, 76.23) --
	(425.31, 76.23) --
	(425.79, 76.23) --
	(426.27, 76.23) --
	(426.75, 76.23) --
	(427.22, 76.23) --
	(427.70, 76.23) --
	(428.18, 79.66) --
	(428.66, 79.66) --
	(429.13, 79.66) --
	(429.61, 79.66) --
	(430.09, 79.66) --
	(430.57, 79.66) --
	(431.05, 79.66) --
	(431.52, 79.66) --
	(432.00, 79.66) --
	(432.48, 79.66) --
	(432.96, 79.66) --
	(433.43, 79.66) --
	(433.91, 79.66) --
	(434.39, 79.66) --
	(434.87, 79.66) --
	(434.87, 79.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (434.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (346.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45, 40.39) -- (364.45, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 40.39) -- (382.06, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66, 40.39) -- (399.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26, 40.39) -- (417.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87, 40.39) -- (434.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45, 26.14) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06, 26.14) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66, 26.14) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26, 26.14) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87, 26.14) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.27) -- (336.01,105.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.27) -- (332.05, 41.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 54.12) -- (332.05, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 66.96) -- (332.05, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 79.81) -- (332.05, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 92.66) -- (332.05, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,105.51) -- (332.05,105.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 41.27) {-30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 66.96) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 79.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 92.66) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,105.51) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 40.39) --
	(438.67, 40.39) --
	(438.67,112.07) --
	(336.01,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,  0.00) rectangle (455.30,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34, 10.30) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66, 76.23) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81, 92.91) --
	(339.81, 92.91) --
	(340.29, 93.96) --
	(340.76, 94.48) --
	(341.24, 94.74) --
	(341.72, 94.85) --
	(342.20, 94.87) --
	(342.67, 94.84) --
	(343.15, 94.77) --
	(343.33, 94.73) --
	(343.63, 94.66) --
	(344.11, 94.52) --
	(344.59, 94.36) --
	(345.06, 94.18) --
	(345.54, 94.00) --
	(346.02, 93.80) --
	(346.50, 93.60) --
	(346.85, 93.44) --
	(346.97, 93.38) --
	(347.45, 93.15) --
	(347.93, 92.91) --
	(348.41, 92.67) --
	(348.88, 92.43) --
	(349.36, 92.19) --
	(349.84, 91.94) --
	(350.32, 91.69) --
	(350.37, 91.66) --
	(350.79, 91.36) --
	(351.27, 91.03) --
	(351.75, 90.71) --
	(352.23, 90.39) --
	(352.71, 90.09) --
	(353.18, 89.79) --
	(353.66, 89.49) --
	(353.89, 89.35) --
	(354.14, 89.18) --
	(354.62, 88.87) --
	(355.09, 88.57) --
	(355.57, 88.27) --
	(356.05, 87.98) --
	(356.53, 87.69) --
	(357.00, 87.41) --
	(357.41, 87.17) --
	(357.48, 87.12) --
	(357.96, 86.77) --
	(358.44, 86.45) --
	(358.92, 86.13) --
	(359.39, 85.84) --
	(359.87, 85.55) --
	(360.35, 85.27) --
	(360.83, 85.00) --
	(360.93, 84.94) --
	(361.30, 84.71) --
	(361.78, 84.43) --
	(362.26, 84.16) --
	(362.74, 83.90) --
	(363.21, 83.66) --
	(363.69, 83.42) --
	(364.17, 83.19) --
	(364.45, 83.06) --
	(364.65, 82.96) --
	(365.13, 82.74) --
	(365.60, 82.52) --
	(366.08, 82.32) --
	(366.56, 82.11) --
	(367.04, 81.92) --
	(367.51, 81.72) --
	(367.97, 81.54) --
	(367.99, 81.54) --
	(368.47, 81.35) --
	(368.95, 81.17) --
	(369.42, 81.00) --
	(369.90, 80.83) --
	(370.38, 80.66) --
	(370.86, 80.50) --
	(371.34, 80.34) --
	(371.49, 80.29) --
	(371.81, 80.18) --
	(372.29, 80.02) --
	(372.77, 79.86) --
	(373.25, 79.71) --
	(373.72, 79.57) --
	(374.20, 79.43) --
	(374.68, 79.30) --
	(375.02, 79.20) --
	(375.16, 79.17) --
	(375.63, 79.05) --
	(376.11, 78.94) --
	(376.59, 78.83) --
	(377.07, 78.72) --
	(377.55, 78.62) --
	(378.02, 78.52) --
	(378.50, 78.42) --
	(378.54, 78.41) --
	(378.98, 78.33) --
	(379.46, 78.24) --
	(379.93, 78.16) --
	(380.41, 78.08) --
	(380.89, 78.00) --
	(381.37, 77.93) --
	(381.84, 77.87) --
	(382.06, 77.84) --
	(382.32, 77.81) --
	(382.80, 77.75) --
	(383.28, 77.70) --
	(383.75, 77.65) --
	(384.23, 77.61) --
	(384.71, 77.57) --
	(385.19, 77.54) --
	(385.58, 77.51) --
	(385.67, 77.51) --
	(386.14, 77.48) --
	(386.62, 77.45) --
	(387.10, 77.43) --
	(387.58, 77.40) --
	(388.05, 77.38) --
	(388.53, 77.37) --
	(389.01, 77.35) --
	(389.10, 77.35) --
	(389.49, 77.34) --
	(389.96, 77.33) --
	(390.44, 77.31) --
	(390.92, 77.31) --
	(391.40, 77.30) --
	(391.88, 77.30) --
	(392.35, 77.31) --
	(392.62, 77.31) --
	(392.83, 77.31) --
	(393.31, 77.29) --
	(393.79, 77.28) --
	(394.26, 77.26) --
	(394.74, 77.25) --
	(395.22, 77.22) --
	(395.70, 77.20) --
	(396.14, 77.17) --
	(396.17, 77.17) --
	(396.65, 77.16) --
	(397.13, 77.14) --
	(397.61, 77.13) --
	(398.09, 77.12) --
	(398.56, 77.11) --
	(399.04, 77.11) --
	(399.52, 77.10) --
	(399.66, 77.10) --
	(400.00, 77.09) --
	(400.47, 77.07) --
	(400.95, 77.05) --
	(401.43, 77.03) --
	(401.91, 77.00) --
	(402.38, 76.98) --
	(402.86, 76.95) --
	(403.18, 76.93) --
	(403.34, 76.92) --
	(403.82, 76.90) --
	(404.30, 76.88) --
	(404.77, 76.87) --
	(405.25, 76.85) --
	(405.73, 76.83) --
	(406.21, 76.81) --
	(406.68, 76.79) --
	(406.70, 76.79) --
	(407.16, 76.79) --
	(407.64, 76.79) --
	(408.12, 76.80) --
	(408.59, 76.80) --
	(409.07, 76.82) --
	(409.55, 76.83) --
	(410.03, 76.85) --
	(410.22, 76.86) --
	(410.50, 76.90) --
	(410.98, 76.99) --
	(411.46, 77.09) --
	(411.94, 77.22) --
	(412.42, 77.38) --
	(412.89, 77.58) --
	(413.37, 77.84) --
	(413.85, 78.12) --
	(414.33, 78.22) --
	(414.80, 78.33) --
	(415.28, 78.46) --
	(415.76, 78.62) --
	(416.24, 78.81) --
	(416.71, 79.05) --
	(417.19, 79.36) --
	(417.67, 79.42) --
	(418.15, 79.42) --
	(418.63, 79.42) --
	(419.10, 79.40) --
	(419.58, 79.34) --
	(420.06, 79.23) --
	(420.54, 79.01) --
	(421.01, 78.85) --
	(421.49, 78.97) --
	(421.97, 79.11) --
	(422.45, 79.27) --
	(422.92, 79.46) --
	(423.40, 79.70) --
	(423.88, 80.02) --
	(424.30, 80.42) --
	(424.36, 80.45) --
	(424.84, 80.76) --
	(425.31, 81.15) --
	(425.79, 81.67) --
	(426.27, 82.42) --
	(426.75, 83.64) --
	(427.22, 86.11) --
	(427.70, 97.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81, 82.68) --
	(339.81, 82.68) --
	(340.29, 83.87) --
	(340.76, 84.64) --
	(341.24, 85.18) --
	(341.72, 85.57) --
	(342.20, 85.86) --
	(342.67, 86.07) --
	(343.15, 86.24) --
	(343.33, 86.28) --
	(343.63, 86.38) --
	(344.11, 86.50) --
	(344.59, 86.57) --
	(345.06, 86.61) --
	(345.54, 86.63) --
	(346.02, 86.62) --
	(346.50, 86.59) --
	(346.85, 86.56) --
	(346.97, 86.55) --
	(347.45, 86.50) --
	(347.93, 86.43) --
	(348.41, 86.34) --
	(348.88, 86.25) --
	(349.36, 86.14) --
	(349.84, 86.02) --
	(350.32, 85.90) --
	(350.37, 85.89) --
	(350.79, 85.73) --
	(351.27, 85.55) --
	(351.75, 85.37) --
	(352.23, 85.18) --
	(352.71, 85.00) --
	(353.18, 84.82) --
	(353.66, 84.63) --
	(353.89, 84.54) --
	(354.14, 84.44) --
	(354.62, 84.24) --
	(355.09, 84.04) --
	(355.57, 83.84) --
	(356.05, 83.64) --
	(356.53, 83.44) --
	(357.00, 83.24) --
	(357.41, 83.07) --
	(357.48, 83.04) --
	(357.96, 82.79) --
	(358.44, 82.56) --
	(358.92, 82.34) --
	(359.39, 82.13) --
	(359.87, 81.92) --
	(360.35, 81.72) --
	(360.83, 81.52) --
	(360.93, 81.48) --
	(361.30, 81.31) --
	(361.78, 81.11) --
	(362.26, 80.91) --
	(362.74, 80.72) --
	(363.21, 80.54) --
	(363.69, 80.37) --
	(364.17, 80.20) --
	(364.45, 80.10) --
	(364.65, 80.03) --
	(365.13, 79.87) --
	(365.60, 79.71) --
	(366.08, 79.55) --
	(366.56, 79.40) --
	(367.04, 79.26) --
	(367.51, 79.11) --
	(367.97, 78.98) --
	(367.99, 78.97) --
	(368.47, 78.83) --
	(368.95, 78.70) --
	(369.42, 78.57) --
	(369.90, 78.44) --
	(370.38, 78.31) --
	(370.86, 78.19) --
	(371.34, 78.07) --
	(371.49, 78.03) --
	(371.81, 77.95) --
	(372.29, 77.83) --
	(372.77, 77.71) --
	(373.25, 77.60) --
	(373.72, 77.49) --
	(374.20, 77.39) --
	(374.68, 77.29) --
	(375.02, 77.22) --
	(375.16, 77.19) --
	(375.63, 77.10) --
	(376.11, 77.02) --
	(376.59, 76.93) --
	(377.07, 76.85) --
	(377.55, 76.77) --
	(378.02, 76.69) --
	(378.50, 76.62) --
	(378.54, 76.62) --
	(378.98, 76.55) --
	(379.46, 76.48) --
	(379.93, 76.42) --
	(380.41, 76.36) --
	(380.89, 76.30) --
	(381.37, 76.24) --
	(381.84, 76.19) --
	(382.06, 76.16) --
	(382.32, 76.14) --
	(382.80, 76.09) --
	(383.28, 76.05) --
	(383.75, 76.01) --
	(384.23, 75.97) --
	(384.71, 75.93) --
	(385.19, 75.90) --
	(385.58, 75.88) --
	(385.67, 75.87) --
	(386.14, 75.84) --
	(386.62, 75.81) --
	(387.10, 75.79) --
	(387.58, 75.76) --
	(388.05, 75.74) --
	(388.53, 75.71) --
	(389.01, 75.69) --
	(389.10, 75.69) --
	(389.49, 75.67) --
	(389.96, 75.65) --
	(390.44, 75.63) --
	(390.92, 75.61) --
	(391.40, 75.59) --
	(391.88, 75.57) --
	(392.35, 75.56) --
	(392.62, 75.55) --
	(392.83, 75.54) --
	(393.31, 75.52) --
	(393.79, 75.49) --
	(394.26, 75.46) --
	(394.74, 75.43) --
	(395.22, 75.40) --
	(395.70, 75.36) --
	(396.14, 75.32) --
	(396.17, 75.32) --
	(396.65, 75.30) --
	(397.13, 75.28) --
	(397.61, 75.25) --
	(398.09, 75.23) --
	(398.56, 75.21) --
	(399.04, 75.19) --
	(399.52, 75.16) --
	(399.66, 75.16) --
	(400.00, 75.14) --
	(400.47, 75.11) --
	(400.95, 75.08) --
	(401.43, 75.05) --
	(401.91, 75.02) --
	(402.38, 74.98) --
	(402.86, 74.94) --
	(403.18, 74.92) --
	(403.34, 74.91) --
	(403.82, 74.88) --
	(404.30, 74.85) --
	(404.77, 74.82) --
	(405.25, 74.79) --
	(405.73, 74.75) --
	(406.21, 74.72) --
	(406.68, 74.68) --
	(406.70, 74.68) --
	(407.16, 74.66) --
	(407.64, 74.64) --
	(408.12, 74.62) --
	(408.59, 74.60) --
	(409.07, 74.57) --
	(409.55, 74.55) --
	(410.03, 74.52) --
	(410.22, 74.51) --
	(410.50, 74.51) --
	(410.98, 74.51) --
	(411.46, 74.50) --
	(411.94, 74.50) --
	(412.42, 74.50) --
	(412.89, 74.51) --
	(413.37, 74.53) --
	(413.85, 74.55) --
	(414.33, 74.53) --
	(414.80, 74.50) --
	(415.28, 74.47) --
	(415.76, 74.43) --
	(416.24, 74.40) --
	(416.71, 74.36) --
	(417.19, 74.32) --
	(417.67, 74.23) --
	(418.15, 74.14) --
	(418.63, 74.03) --
	(419.10, 73.92) --
	(419.58, 73.79) --
	(420.06, 73.65) --
	(420.54, 73.51) --
	(421.01, 73.39) --
	(421.49, 73.29) --
	(421.97, 73.16) --
	(422.45, 73.02) --
	(422.92, 72.84) --
	(423.40, 72.63) --
	(423.88, 72.36) --
	(424.30, 72.04) --
	(424.36, 72.01) --
	(424.84, 71.70) --
	(425.31, 71.31) --
	(425.79, 70.79) --
	(426.27, 70.04) --
	(426.75, 68.82) --
	(427.22, 66.35) --
	(427.70, 54.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.65,280.37) {Hazard function estimates for the first three months};
\end{scope}
\end{tikzpicture}


==> early_mult.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-06 14:50:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,227.65);
\begin{scope}
\path[clip] ( 32.47,154.22) rectangle (135.13,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27,193.66) --
	( 36.27,193.66) --
	( 36.75,193.32) --
	( 37.16,193.04) --
	( 37.23,192.99) --
	( 37.37,192.90) --
	( 37.40,192.88) --
	( 37.54,192.79) --
	( 37.54,192.79) --
	( 37.57,192.77) --
	( 37.71,192.68) --
	( 37.72,192.68) --
	( 37.92,192.55) --
	( 38.19,192.39) --
	( 38.30,192.31) --
	( 38.49,192.19) --
	( 38.55,192.16) --
	( 38.60,192.13) --
	( 38.66,192.09) --
	( 38.67,192.08) --
	( 38.70,192.06) --
	( 38.71,192.06) --
	( 38.74,192.04) --
	( 38.77,192.02) --
	( 38.82,191.99) --
	( 39.06,191.84) --
	( 39.14,191.79) --
	( 39.32,191.68) --
	( 39.43,191.61) --
	( 39.44,191.60) --
	( 39.47,191.59) --
	( 39.54,191.55) --
	( 39.57,191.52) --
	( 39.58,191.52) --
	( 39.62,191.50) --
	( 39.92,191.31) --
	( 40.10,191.20) --
	( 40.21,191.13) --
	( 40.57,190.91) --
	( 40.59,190.90) --
	( 40.59,190.90) --
	( 40.60,190.89) --
	( 40.78,190.79) --
	( 40.82,190.76) --
	( 40.86,190.74) --
	( 40.89,190.72) --
	( 40.97,190.67) --
	( 41.01,190.65) --
	( 41.02,190.64) --
	( 41.05,190.62) --
	( 41.07,190.61) --
	( 41.52,190.33) --
	( 41.53,190.33) --
	( 41.63,190.27) --
	( 41.64,190.26) --
	( 41.65,190.25) --
	( 41.66,190.25) --
	( 41.66,190.25) --
	( 41.67,190.25) --
	( 41.67,190.25) --
	( 41.67,190.25) --
	( 41.67,190.24) --
	( 41.70,190.22) --
	( 41.73,190.21) --
	( 41.74,190.20) --
	( 41.75,190.19) --
	( 41.78,190.18) --
	( 41.79,190.17) --
	( 41.86,190.13) --
	( 41.88,190.12) --
	( 41.92,190.09) --
	( 42.00,190.05) --
	( 42.01,190.04) --
	( 42.03,190.02) --
	( 42.09,189.99) --
	( 42.11,189.98) --
	( 42.48,189.76) --
	( 42.49,189.75) --
	( 42.72,189.62) --
	( 42.76,189.59) --
	( 42.92,189.50) --
	( 42.96,189.47) --
	( 43.01,189.44) --
	( 43.26,189.30) --
	( 43.26,189.30) --
	( 43.44,189.18) --
	( 43.64,189.06) --
	( 43.64,189.06) --
	( 43.67,189.05) --
	( 43.73,189.00) --
	( 43.84,188.94) --
	( 43.88,188.92) --
	( 43.92,188.89) --
	( 43.93,188.89) --
	( 44.39,188.60) --
	( 44.40,188.60) --
	( 44.62,188.47) --
	( 44.75,188.38) --
	( 44.78,188.37) --
	( 44.84,188.33) --
	( 44.87,188.31) --
	( 44.94,188.27) --
	( 44.95,188.27) --
	( 45.14,188.15) --
	( 45.35,188.02) --
	( 45.35,188.02) --
	( 45.43,187.97) --
	( 45.54,187.90) --
	( 45.83,187.73) --
	( 45.87,187.71) --
	( 45.87,187.71) --
	( 45.93,187.68) --
	( 46.00,187.63) --
	( 46.05,187.60) --
	( 46.05,187.60) --
	( 46.30,187.45) --
	( 46.31,187.45) --
	( 46.31,187.45) --
	( 46.46,187.36) --
	( 46.69,187.22) --
	( 46.69,187.22) --
	( 46.78,187.16) --
	( 47.14,186.95) --
	( 47.20,186.91) --
	( 47.22,186.90) --
	( 47.25,186.88) --
	( 47.26,186.88) --
	( 47.45,186.76) --
	( 47.74,186.59) --
	( 47.83,186.53) --
	( 48.11,186.36) --
	( 48.22,186.29) --
	( 48.22,186.29) --
	( 48.59,186.06) --
	( 48.69,186.00) --
	( 48.78,185.95) --
	( 48.79,185.94) --
	( 48.87,185.90) --
	( 49.15,185.73) --
	( 49.17,185.71) --
	( 49.34,185.61) --
	( 49.65,185.43) --
	( 49.74,185.37) --
	( 49.95,185.24) --
	( 50.00,185.22) --
	( 50.00,185.21) --
	( 50.13,185.14) --
	( 50.23,185.07) --
	( 50.60,184.84) --
	( 50.88,184.67) --
	( 50.96,184.62) --
	( 51.08,184.55) --
	( 51.29,184.42) --
	( 51.47,184.31) --
	( 51.56,184.25) --
	( 52.03,183.97) --
	( 52.04,183.96) --
	( 52.52,183.66) --
	( 52.55,183.65) --
	( 52.79,183.49) --
	( 52.99,183.37) --
	( 53.16,183.26) --
	( 53.17,183.25) --
	( 53.39,183.12) --
	( 53.41,183.10) --
	( 53.47,183.07) --
	( 53.80,182.86) --
	( 53.93,182.78) --
	( 53.95,182.77) --
	( 54.05,182.70) --
	( 54.43,182.46) --
	( 54.56,182.38) --
	( 54.70,182.29) --
	( 54.74,182.26) --
	( 54.90,182.16) --
	( 55.08,182.05) --
	( 55.38,181.86) --
	( 55.46,181.81) --
	( 55.58,181.74) --
	( 55.60,181.72) --
	( 55.61,181.72) --
	( 55.86,181.56) --
	( 56.34,181.26) --
	( 56.46,181.18) --
	( 56.63,181.07) --
	( 56.81,180.96) --
	( 56.98,180.85) --
	( 57.29,180.65) --
	( 57.53,180.50) --
	( 57.73,180.37) --
	( 57.77,180.34) --
	( 58.13,180.11) --
	( 58.25,180.03) --
	( 58.35,179.96) --
	( 58.60,179.80) --
	( 58.73,179.71) --
	( 59.20,179.40) --
	( 59.27,179.35) --
	( 59.68,179.08) --
	( 59.72,179.05) --
	( 60.16,178.75) --
	( 60.41,178.58) --
	( 60.64,178.43) --
	( 60.94,178.22) --
	( 61.11,178.10) --
	( 61.18,178.06) --
	( 61.45,177.86) --
	( 61.59,177.77) --
	( 61.68,177.70) --
	( 62.07,177.43) --
	( 62.32,177.25) --
	( 62.55,177.09) --
	( 63.02,176.74) --
	( 63.46,176.43) --
	( 63.50,176.40) --
	( 63.98,176.05) --
	( 64.46,175.70) --
	( 64.94,175.34) --
	( 64.99,175.30) --
	( 65.37,175.02) --
	( 65.41,174.99) --
	( 65.44,174.97) --
	( 65.69,174.78) --
	( 65.70,174.78) --
	( 65.89,174.63) --
	( 66.37,174.27) --
	( 66.51,174.16) --
	( 66.85,173.91) --
	( 66.98,173.81) --
	( 67.32,173.54) --
	( 67.66,173.29) --
	( 67.80,173.17) --
	( 68.18,172.88) --
	( 68.28,172.79) --
	( 68.42,172.68) --
	( 68.76,172.41) --
	( 68.86,172.32) --
	( 69.07,172.15) --
	( 69.23,172.01) --
	( 69.71,171.61) --
	( 70.19,171.20) --
	( 70.67,170.78) --
	( 70.71,170.75) --
	( 70.97,170.51) --
	( 71.14,170.36) --
	( 71.62,169.93) --
	( 71.85,169.72) --
	( 72.10,169.49) --
	( 72.58,169.04) --
	( 72.62,169.00) --
	( 73.06,168.58) --
	( 73.53,168.12) --
	( 74.01,167.64) --
	( 74.49,167.16) --
	( 74.90,166.73) --
	( 74.97,166.66) --
	( 75.31,166.30) --
	( 75.31,166.29) --
	( 75.33,166.27) --
	( 75.33,166.27) --
	( 75.44,166.15) --
	( 75.67,165.91) --
	( 75.92,165.63) --
	( 76.05,165.50) --
	( 76.40,165.11) --
	( 76.81,164.67) --
	( 76.88,164.60) --
	( 77.35,164.12) --
	( 77.83,163.65) --
	( 77.95,163.53) --
	( 78.30,163.20) --
	( 78.31,163.19) --
	( 78.79,162.75) --
	( 79.10,162.47) --
	( 79.27,162.31) --
	( 79.74,161.86) --
	( 79.86,161.76) --
	( 80.22,161.51) --
	( 80.24,161.50) --
	( 80.70,161.20) --
	( 81.18,160.91) --
	( 81.65,160.64) --
	( 82.13,160.39) --
	( 82.15,160.38) --
	( 82.61,160.13) --
	( 83.09,159.88) --
	( 83.29,159.78) --
	( 83.56,159.65) --
	( 83.66,159.61) --
	( 84.04,159.44) --
	( 84.05,159.44) --
	( 84.52,159.26) --
	( 85.00,159.09) --
	( 85.48,158.92) --
	( 85.95,158.76) --
	( 86.34,158.65) --
	( 86.43,158.62) --
	( 86.46,158.61) --
	( 86.91,158.48) --
	( 87.39,158.36) --
	( 87.49,158.34) --
	( 87.86,158.26) --
	( 88.34,158.15) --
	( 88.82,158.05) --
	( 89.30,157.96) --
	( 89.39,157.94) --
	( 89.76,157.87) --
	( 89.77,157.87) --
	( 90.25,157.78) --
	( 90.73,157.68) --
	( 91.21,157.59) --
	( 91.30,157.57) --
	( 91.69,157.50) --
	( 92.16,157.42) --
	( 92.64,157.33) --
	( 92.82,157.30) --
	( 93.06,157.26) --
	( 93.12,157.25) --
	( 93.59,157.17) --
	( 93.60,157.17) --
	( 94.07,157.11) --
	( 94.55,157.04) --
	( 94.73,157.02) --
	( 95.03,156.99) --
	( 95.51,156.93) --
	( 95.98,156.88) --
	( 96.46,156.82) --
	( 96.94,156.78) --
	( 97.02,156.77) --
	( 97.40,156.74) --
	( 97.42,156.73) --
	( 97.78,156.70) --
	( 97.90,156.69) --
	( 98.37,156.65) --
	( 98.85,156.62) --
	( 99.33,156.58) --
	( 99.69,156.56) --
	( 99.81,156.55) --
	(100.07,156.54) --
	(100.28,156.52) --
	(100.76,156.50) --
	(101.21,156.47) --
	(101.24,156.47) --
	(101.63,156.44) --
	(101.72,156.44) --
	(101.97,156.42) --
	(102.19,156.41) --
	(102.67,156.38) --
	(102.74,156.37) --
	(103.12,156.34) --
	(103.15,156.34) --
	(103.63,156.31) --
	(103.88,156.29) --
	(104.10,156.28) --
	(104.26,156.28) --
	(104.58,156.26) --
	(104.63,156.26) --
	(104.81,156.25) --
	(105.06,156.24) --
	(105.54,156.21) --
	(106.02,156.19) --
	(106.49,156.16) --
	(106.97,156.14) --
	(107.45,156.13) --
	(107.93,156.11) --
	(108.07,156.10) --
	(108.40,156.08) --
	(108.88,156.06) --
	(109.22,156.04) --
	(109.36,156.04) --
	(109.84,156.01) --
	(110.31,155.98) --
	(110.74,155.96) --
	(110.79,155.96) --
	(111.27,155.93) --
	(111.51,155.92) --
	(111.75,155.90) --
	(112.23,155.87) --
	(112.70,155.84) --
	(113.03,155.81) --
	(113.18,155.80) --
	(113.41,155.78) --
	(113.66,155.78) --
	(114.14,155.77) --
	(114.56,155.76) --
	(114.61,155.76) --
	(115.09,155.75) --
	(115.57,155.75) --
	(116.05,155.74) --
	(116.46,155.74) --
	(116.52,155.74) --
	(117.00,155.74) --
	(117.48,155.73) --
	(117.96,155.73) --
	(117.99,155.73) --
	(118.37,155.74) --
	(118.44,155.74) --
	(118.75,155.74) --
	(118.91,155.74) --
	(119.04,155.75) --
	(119.06,155.75) --
	(119.39,155.75) --
	(119.87,155.75) --
	(120.35,155.75) --
	(120.82,155.75) --
	(121.30,155.75) --
	(121.78,155.75) --
	(122.18,155.76) --
	(122.26,155.76) --
	(122.73,155.77) --
	(123.21,155.78) --
	(123.69,155.78) --
	(124.09,155.78) --
	(124.17,155.78) --
	(124.30,155.78) --
	(124.65,155.78) --
	(124.85,155.79) --
	(125.12,155.79) --
	(125.23,155.80) --
	(125.36,155.80) --
	(125.60,155.80) --
	(126.08,155.81) --
	(126.56,155.82) --
	(127.03,155.83) --
	(127.14,155.83) --
	(127.51,155.83) --
	(127.99,155.84) --
	(128.47,155.85) --
	(128.94,155.86) --
	(129.04,155.86) --
	(129.42,155.86) --
	(129.51,155.86) --
	(129.90,155.87) --
	(130.19,155.88) --
	(130.38,155.88) --
	(130.85,155.88) --
	(131.33,155.89) --
	(131.33,155.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,154.22) -- (131.33,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,154.22) -- ( 36.01,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.08,154.22) -- ( 55.08,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14,154.22) -- ( 74.14,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.20,154.22) -- ( 93.20,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27,154.22) -- (112.27,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33,154.22) -- (131.33,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,139.96) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 55.08,139.96) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.14,139.96) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.20,139.96) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.27,139.96) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33,139.96) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,163.95) -- ( 32.47,193.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,163.95) -- ( 28.51,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,173.78) -- ( 28.51,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,183.61) -- ( 28.51,183.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,193.44) -- ( 28.51,193.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,163.95) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,183.61) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,154.22) --
	(135.13,154.22) --
	(135.13,195.18) --
	( 32.47,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,113.83) rectangle (151.77,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80,124.12) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,174.70) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] (184.24,154.22) rectangle (286.90,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04,156.52) --
	(188.04,156.52) --
	(188.52,156.42) --
	(188.70,156.38) --
	(189.00,156.32) --
	(189.47,156.22) --
	(189.64,156.18) --
	(189.95,156.11) --
	(189.99,156.11) --
	(190.13,156.09) --
	(190.31,156.05) --
	(190.39,156.04) --
	(190.43,156.03) --
	(190.52,156.01) --
	(190.56,156.01) --
	(190.64,155.99) --
	(190.85,155.95) --
	(190.91,155.94) --
	(191.01,155.92) --
	(191.08,155.91) --
	(191.39,155.86) --
	(191.57,155.84) --
	(191.58,155.83) --
	(191.71,155.82) --
	(191.75,155.81) --
	(191.86,155.79) --
	(192.34,155.73) --
	(192.73,155.75) --
	(192.82,155.75) --
	(193.30,155.76) --
	(193.43,155.76) --
	(193.54,155.76) --
	(193.71,155.75) --
	(193.77,155.75) --
	(193.98,155.75) --
	(194.25,155.76) --
	(194.27,155.76) --
	(194.73,155.76) --
	(194.76,155.76) --
	(195.12,155.78) --
	(195.21,155.78) --
	(195.24,155.79) --
	(195.31,155.79) --
	(195.41,155.79) --
	(195.68,155.80) --
	(195.72,155.80) --
	(195.91,155.80) --
	(196.09,155.80) --
	(196.16,155.80) --
	(196.27,155.80) --
	(196.45,155.80) --
	(196.49,155.80) --
	(196.49,155.80) --
	(196.64,155.81) --
	(196.64,155.81) --
	(196.67,155.81) --
	(196.68,155.81) --
	(197.09,155.82) --
	(197.12,155.82) --
	(197.14,155.82) --
	(197.59,155.84) --
	(197.59,155.84) --
	(197.63,155.85) --
	(197.83,155.86) --
	(197.88,155.86) --
	(197.88,155.86) --
	(197.98,155.87) --
	(198.07,155.88) --
	(198.12,155.88) --
	(198.29,155.89) --
	(198.55,155.89) --
	(198.67,155.90) --
	(198.87,155.90) --
	(199.03,155.91) --
	(199.06,155.91) --
	(199.07,155.91) --
	(199.09,155.91) --
	(199.15,155.91) --
	(199.24,155.92) --
	(199.30,155.92) --
	(199.48,155.92) --
	(199.51,155.92) --
	(199.64,155.93) --
	(199.66,155.93) --
	(199.74,155.93) --
	(199.85,155.93) --
	(199.98,155.92) --
	(200.16,155.92) --
	(200.41,155.93) --
	(200.46,155.93) --
	(200.84,155.92) --
	(200.89,155.92) --
	(200.94,155.92) --
	(200.97,155.92) --
	(201.06,155.92) --
	(201.28,155.92) --
	(201.28,155.92) --
	(201.34,155.92) --
	(201.42,155.93) --
	(201.46,155.93) --
	(201.53,155.93) --
	(201.65,155.93) --
	(201.66,155.93) --
	(201.70,155.93) --
	(201.89,155.92) --
	(202.14,155.92) --
	(202.18,155.92) --
	(202.23,155.92) --
	(202.31,155.92) --
	(202.36,155.92) --
	(202.37,155.92) --
	(202.48,155.92) --
	(202.57,155.92) --
	(202.68,155.92) --
	(202.85,155.92) --
	(202.96,155.92) --
	(203.05,155.92) --
	(203.05,155.92) --
	(203.06,155.92) --
	(203.30,155.95) --
	(203.31,155.95) --
	(203.33,155.95) --
	(203.38,155.96) --
	(203.59,155.99) --
	(203.59,155.99) --
	(203.67,156.00) --
	(203.80,156.02) --
	(203.85,156.02) --
	(203.90,156.03) --
	(203.91,156.03) --
	(203.95,156.03) --
	(203.97,156.04) --
	(204.04,156.04) --
	(204.05,156.04) --
	(204.28,156.07) --
	(204.31,156.07) --
	(204.33,156.07) --
	(204.61,156.09) --
	(204.76,156.11) --
	(204.85,156.12) --
	(205.08,156.14) --
	(205.12,156.15) --
	(205.24,156.16) --
	(205.32,156.17) --
	(205.48,156.19) --
	(205.72,156.22) --
	(205.83,156.24) --
	(205.89,156.25) --
	(206.04,156.27) --
	(206.19,156.29) --
	(206.19,156.29) --
	(206.29,156.30) --
	(206.42,156.32) --
	(206.48,156.33) --
	(206.67,156.36) --
	(206.74,156.37) --
	(206.93,156.40) --
	(206.99,156.40) --
	(207.15,156.42) --
	(207.23,156.43) --
	(207.32,156.44) --
	(207.34,156.44) --
	(207.46,156.45) --
	(207.53,156.46) --
	(207.54,156.46) --
	(207.56,156.46) --
	(207.63,156.46) --
	(207.65,156.47) --
	(207.68,156.47) --
	(207.85,156.48) --
	(207.86,156.48) --
	(208.03,156.49) --
	(208.07,156.50) --
	(208.10,156.50) --
	(208.14,156.50) --
	(208.21,156.51) --
	(208.22,156.51) --
	(208.58,156.56) --
	(208.66,156.57) --
	(208.88,156.61) --
	(208.90,156.61) --
	(209.06,156.64) --
	(209.29,156.68) --
	(209.31,156.69) --
	(209.32,156.69) --
	(209.38,156.70) --
	(209.54,156.73) --
	(209.60,156.74) --
	(210.00,156.82) --
	(210.00,156.82) --
	(210.01,156.82) --
	(210.21,156.85) --
	(210.43,156.89) --
	(210.49,156.90) --
	(210.55,156.91) --
	(210.73,156.93) --
	(210.75,156.93) --
	(210.82,156.94) --
	(210.83,156.94) --
	(210.94,156.96) --
	(210.97,156.96) --
	(211.08,156.97) --
	(211.09,156.97) --
	(211.12,156.97) --
	(211.13,156.98) --
	(211.16,156.98) --
	(211.16,156.98) --
	(211.26,156.99) --
	(211.39,157.00) --
	(211.45,157.01) --
	(211.46,157.01) --
	(211.50,157.01) --
	(211.57,157.02) --
	(211.59,157.02) --
	(211.93,157.06) --
	(212.35,157.10) --
	(212.40,157.11) --
	(212.45,157.11) --
	(212.55,157.12) --
	(212.62,157.13) --
	(212.70,157.14) --
	(212.87,157.16) --
	(212.87,157.16) --
	(212.88,157.16) --
	(213.01,157.18) --
	(213.07,157.20) --
	(213.09,157.20) --
	(213.15,157.21) --
	(213.16,157.21) --
	(213.19,157.22) --
	(213.20,157.22) --
	(213.31,157.24) --
	(213.36,157.25) --
	(213.49,157.28) --
	(213.50,157.28) --
	(213.53,157.29) --
	(213.66,157.31) --
	(213.69,157.32) --
	(213.84,157.35) --
	(213.89,157.37) --
	(213.99,157.39) --
	(214.08,157.41) --
	(214.09,157.41) --
	(214.10,157.42) --
	(214.31,157.47) --
	(214.38,157.49) --
	(214.43,157.50) --
	(214.44,157.50) --
	(214.47,157.51) --
	(214.51,157.52) --
	(214.51,157.52) --
	(214.55,157.53) --
	(214.61,157.54) --
	(214.62,157.54) --
	(214.67,157.56) --
	(214.73,157.57) --
	(214.74,157.58) --
	(214.79,157.59) --
	(214.99,157.64) --
	(215.07,157.66) --
	(215.13,157.67) --
	(215.26,157.70) --
	(215.27,157.71) --
	(215.37,157.73) --
	(215.39,157.73) --
	(215.58,157.77) --
	(215.61,157.78) --
	(215.75,157.81) --
	(215.75,157.81) --
	(215.78,157.82) --
	(215.80,157.82) --
	(215.89,157.84) --
	(215.91,157.85) --
	(215.97,157.86) --
	(216.14,157.89) --
	(216.17,157.90) --
	(216.21,157.91) --
	(216.22,157.91) --
	(216.26,157.92) --
	(216.45,157.96) --
	(216.51,157.97) --
	(216.62,157.99) --
	(216.68,158.01) --
	(216.70,158.01) --
	(216.86,158.05) --
	(217.18,158.13) --
	(217.27,158.15) --
	(217.31,158.16) --
	(217.50,158.21) --
	(217.56,158.22) --
	(217.66,158.24) --
	(217.70,158.25) --
	(217.71,158.25) --
	(217.81,158.28) --
	(217.82,158.28) --
	(217.85,158.29) --
	(217.87,158.29) --
	(217.91,158.30) --
	(217.98,158.31) --
	(218.00,158.32) --
	(218.14,158.35) --
	(218.26,158.37) --
	(218.44,158.42) --
	(218.44,158.42) --
	(218.47,158.42) --
	(218.55,158.44) --
	(218.56,158.45) --
	(218.61,158.46) --
	(218.66,158.47) --
	(218.70,158.48) --
	(218.74,158.49) --
	(218.75,158.50) --
	(218.78,158.50) --
	(218.80,158.51) --
	(218.81,158.51) --
	(219.00,158.56) --
	(219.02,158.57) --
	(219.07,158.59) --
	(219.09,158.59) --
	(219.13,158.60) --
	(219.14,158.61) --
	(219.23,158.63) --
	(219.24,158.64) --
	(219.36,158.67) --
	(219.39,158.68) --
	(219.45,158.71) --
	(219.49,158.72) --
	(219.50,158.73) --
	(219.54,158.74) --
	(219.57,158.75) --
	(219.58,158.76) --
	(219.68,158.80) --
	(219.70,158.80) --
	(219.79,158.84) --
	(219.96,158.90) --
	(220.05,158.93) --
	(220.05,158.94) --
	(220.07,158.94) --
	(220.09,158.95) --
	(220.17,158.98) --
	(220.18,158.98) --
	(220.22,159.00) --
	(220.38,159.06) --
	(220.50,159.10) --
	(220.51,159.11) --
	(220.52,159.11) --
	(220.67,159.17) --
	(220.71,159.19) --
	(220.73,159.19) --
	(220.78,159.21) --
	(220.97,159.29) --
	(221.00,159.30) --
	(221.03,159.31) --
	(221.09,159.33) --
	(221.17,159.36) --
	(221.24,159.39) --
	(221.26,159.39) --
	(221.27,159.40) --
	(221.35,159.42) --
	(221.39,159.44) --
	(221.40,159.44) --
	(221.48,159.47) --
	(221.48,159.47) --
	(221.58,159.50) --
	(221.62,159.51) --
	(221.65,159.53) --
	(221.68,159.53) --
	(221.75,159.56) --
	(221.81,159.58) --
	(221.82,159.58) --
	(221.85,159.59) --
	(221.88,159.60) --
	(221.89,159.60) --
	(221.90,159.61) --
	(221.92,159.61) --
	(221.96,159.63) --
	(221.97,159.63) --
	(222.00,159.64) --
	(222.01,159.65) --
	(222.26,159.73) --
	(222.30,159.74) --
	(222.35,159.76) --
	(222.42,159.78) --
	(222.43,159.78) --
	(222.45,159.79) --
	(222.49,159.80) --
	(222.54,159.82) --
	(222.65,159.85) --
	(222.83,159.90) --
	(222.84,159.90) --
	(222.91,159.92) --
	(222.92,159.92) --
	(223.04,159.95) --
	(223.07,159.96) --
	(223.23,160.00) --
	(223.24,160.00) --
	(223.26,160.01) --
	(223.28,160.01) --
	(223.28,160.01) --
	(223.33,160.03) --
	(223.34,160.03) --
	(223.37,160.04) --
	(223.39,160.04) --
	(223.39,160.04) --
	(223.43,160.06) --
	(223.52,160.08) --
	(223.68,160.13) --
	(223.83,160.17) --
	(223.87,160.18) --
	(223.87,160.18) --
	(223.98,160.21) --
	(224.00,160.22) --
	(224.07,160.24) --
	(224.09,160.24) --
	(224.20,160.27) --
	(224.35,160.32) --
	(224.35,160.32) --
	(224.38,160.33) --
	(224.46,160.35) --
	(224.49,160.36) --
	(224.53,160.37) --
	(224.65,160.40) --
	(224.77,160.44) --
	(224.82,160.45) --
	(224.82,160.45) --
	(224.88,160.47) --
	(224.90,160.48) --
	(224.92,160.48) --
	(224.93,160.49) --
	(225.10,160.53) --
	(225.19,160.56) --
	(225.30,160.59) --
	(225.30,160.59) --
	(225.32,160.60) --
	(225.39,160.62) --
	(225.47,160.64) --
	(225.55,160.66) --
	(225.57,160.67) --
	(225.61,160.68) --
	(225.63,160.69) --
	(225.76,160.72) --
	(225.78,160.73) --
	(225.78,160.73) --
	(225.88,160.76) --
	(225.92,160.77) --
	(225.99,160.79) --
	(226.16,160.84) --
	(226.19,160.85) --
	(226.19,160.85) --
	(226.26,160.87) --
	(226.28,160.88) --
	(226.29,160.89) --
	(226.30,160.89) --
	(226.34,160.90) --
	(226.41,160.92) --
	(226.60,160.98) --
	(226.63,160.99) --
	(226.64,160.99) --
	(226.73,161.02) --
	(226.75,161.02) --
	(226.76,161.03) --
	(226.78,161.03) --
	(226.91,161.07) --
	(226.98,161.09) --
	(227.00,161.10) --
	(227.11,161.13) --
	(227.21,161.16) --
	(227.21,161.16) --
	(227.38,161.22) --
	(227.45,161.24) --
	(227.48,161.25) --
	(227.60,161.30) --
	(227.63,161.31) --
	(227.69,161.33) --
	(227.80,161.37) --
	(227.82,161.37) --
	(227.88,161.40) --
	(227.90,161.40) --
	(227.95,161.42) --
	(227.96,161.42) --
	(228.12,161.48) --
	(228.13,161.49) --
	(228.17,161.50) --
	(228.26,161.54) --
	(228.33,161.56) --
	(228.35,161.57) --
	(228.37,161.58) --
	(228.39,161.59) --
	(228.43,161.60) --
	(228.44,161.61) --
	(228.46,161.61) --
	(228.54,161.64) --
	(228.56,161.65) --
	(228.56,161.65) --
	(228.63,161.67) --
	(228.64,161.68) --
	(228.64,161.68) --
	(228.67,161.69) --
	(228.70,161.70) --
	(228.74,161.72) --
	(228.76,161.73) --
	(228.76,161.73) --
	(228.86,161.77) --
	(228.87,161.77) --
	(228.93,161.80) --
	(228.94,161.80) --
	(229.01,161.83) --
	(229.02,161.83) --
	(229.03,161.84) --
	(229.07,161.85) --
	(229.09,161.86) --
	(229.12,161.87) --
	(229.14,161.88) --
	(229.15,161.89) --
	(229.24,161.92) --
	(229.32,161.96) --
	(229.32,161.96) --
	(229.44,162.00) --
	(229.50,162.03) --
	(229.59,162.07) --
	(229.60,162.07) --
	(229.61,162.07) --
	(229.65,162.09) --
	(229.70,162.11) --
	(229.75,162.13) --
	(229.86,162.17) --
	(229.91,162.19) --
	(229.92,162.19) --
	(229.97,162.21) --
	(229.98,162.22) --
	(230.01,162.23) --
	(230.05,162.25) --
	(230.08,162.26) --
	(230.10,162.27) --
	(230.10,162.27) --
	(230.12,162.27) --
	(230.20,162.31) --
	(230.37,162.37) --
	(230.41,162.39) --
	(230.45,162.40) --
	(230.48,162.41) --
	(230.55,162.44) --
	(230.56,162.44) --
	(230.61,162.46) --
	(230.62,162.47) --
	(230.71,162.50) --
	(230.72,162.50) --
	(230.82,162.54) --
	(230.83,162.54) --
	(230.86,162.55) --
	(230.90,162.57) --
	(230.91,162.57) --
	(231.01,162.61) --
	(231.02,162.61) --
	(231.03,162.62) --
	(231.08,162.63) --
	(231.10,162.64) --
	(231.13,162.65) --
	(231.16,162.67) --
	(231.19,162.68) --
	(231.23,162.69) --
	(231.28,162.71) --
	(231.33,162.73) --
	(231.37,162.74) --
	(231.38,162.75) --
	(231.48,162.78) --
	(231.51,162.79) --
	(231.52,162.80) --
	(231.55,162.81) --
	(231.57,162.82) --
	(231.60,162.83) --
	(231.62,162.83) --
	(231.62,162.84) --
	(231.63,162.84) --
	(231.65,162.85) --
	(231.69,162.86) --
	(231.73,162.88) --
	(231.74,162.88) --
	(231.75,162.88) --
	(231.76,162.89) --
	(231.90,162.94) --
	(231.97,162.97) --
	(231.99,162.97) --
	(232.21,163.06) --
	(232.23,163.06) --
	(232.27,163.08) --
	(232.29,163.09) --
	(232.30,163.09) --
	(232.32,163.10) --
	(232.46,163.15) --
	(232.47,163.15) --
	(232.49,163.16) --
	(232.53,163.17) --
	(232.76,163.26) --
	(232.78,163.27) --
	(232.79,163.27) --
	(232.82,163.28) --
	(232.90,163.32) --
	(232.94,163.33) --
	(233.00,163.36) --
	(233.04,163.37) --
	(233.07,163.38) --
	(233.09,163.39) --
	(233.12,163.41) --
	(233.26,163.46) --
	(233.27,163.47) --
	(233.30,163.48) --
	(233.38,163.51) --
	(233.42,163.52) --
	(233.42,163.53) --
	(233.46,163.54) --
	(233.51,163.56) --
	(233.52,163.56) --
	(233.65,163.61) --
	(233.68,163.62) --
	(233.73,163.64) --
	(233.78,163.66) --
	(233.78,163.66) --
	(233.80,163.67) --
	(233.90,163.71) --
	(233.98,163.74) --
	(233.98,163.74) --
	(234.03,163.76) --
	(234.04,163.76) --
	(234.05,163.76) --
	(234.13,163.79) --
	(234.19,163.81) --
	(234.28,163.85) --
	(234.33,163.86) --
	(234.38,163.88) --
	(234.52,163.93) --
	(234.60,163.95) --
	(234.63,163.97) --
	(234.65,163.97) --
	(234.70,163.99) --
	(234.82,164.03) --
	(234.85,164.04) --
	(234.85,164.04) --
	(234.89,164.05) --
	(234.90,164.05) --
	(235.06,164.10) --
	(235.07,164.10) --
	(235.12,164.12) --
	(235.16,164.14) --
	(235.18,164.14) --
	(235.18,164.14) --
	(235.26,164.17) --
	(235.29,164.18) --
	(235.30,164.18) --
	(235.33,164.19) --
	(235.33,164.19) --
	(235.34,164.19) --
	(235.42,164.22) --
	(235.44,164.23) --
	(235.48,164.24) --
	(235.49,164.25) --
	(235.51,164.25) --
	(235.54,164.26) --
	(235.55,164.27) --
	(235.61,164.29) --
	(235.64,164.30) --
	(235.66,164.31) --
	(235.81,164.36) --
	(235.86,164.37) --
	(235.89,164.38) --
	(235.92,164.39) --
	(235.94,164.40) --
	(235.98,164.41) --
	(236.00,164.42) --
	(236.00,164.42) --
	(236.03,164.43) --
	(236.12,164.46) --
	(236.24,164.50) --
	(236.25,164.50) --
	(236.27,164.51) --
	(236.28,164.51) --
	(236.29,164.52) --
	(236.30,164.52) --
	(236.31,164.52) --
	(236.38,164.55) --
	(236.40,164.56) --
	(236.41,164.56) --
	(236.43,164.57) --
	(236.46,164.58) --
	(236.51,164.59) --
	(236.52,164.60) --
	(236.60,164.62) --
	(236.61,164.63) --
	(236.62,164.63) --
	(236.63,164.63) --
	(236.70,164.65) --
	(236.74,164.67) --
	(236.76,164.68) --
	(236.78,164.68) --
	(236.97,164.75) --
	(237.02,164.77) --
	(237.03,164.77) --
	(237.12,164.81) --
	(237.14,164.81) --
	(237.16,164.82) --
	(237.21,164.84) --
	(237.22,164.84) --
	(237.24,164.85) --
	(237.24,164.85) --
	(237.29,164.86) --
	(237.30,164.87) --
	(237.32,164.88) --
	(237.35,164.88) --
	(237.38,164.90) --
	(237.42,164.91) --
	(237.47,164.93) --
	(237.51,164.94) --
	(237.52,164.94) --
	(237.72,165.01) --
	(237.80,165.04) --
	(237.82,165.05) --
	(237.84,165.05) --
	(237.86,165.06) --
	(237.87,165.06) --
	(237.89,165.07) --
	(237.90,165.07) --
	(237.95,165.09) --
	(238.01,165.12) --
	(238.03,165.12) --
	(238.11,165.16) --
	(238.17,165.18) --
	(238.20,165.19) --
	(238.22,165.20) --
	(238.31,165.24) --
	(238.33,165.25) --
	(238.42,165.29) --
	(238.49,165.31) --
	(238.50,165.32) --
	(238.52,165.32) --
	(238.53,165.33) --
	(238.53,165.33) --
	(238.54,165.33) --
	(238.56,165.34) --
	(238.57,165.35) --
	(238.68,165.39) --
	(238.69,165.39) --
	(238.74,165.41) --
	(238.79,165.43) --
	(238.81,165.44) --
	(238.89,165.47) --
	(238.91,165.48) --
	(238.97,165.50) --
	(238.99,165.51) --
	(239.00,165.51) --
	(239.09,165.55) --
	(239.10,165.55) --
	(239.12,165.56) --
	(239.15,165.57) --
	(239.27,165.61) --
	(239.35,165.65) --
	(239.38,165.66) --
	(239.42,165.67) --
	(239.45,165.69) --
	(239.48,165.70) --
	(239.52,165.71) --
	(239.53,165.71) --
	(239.58,165.74) --
	(239.59,165.74) --
	(239.63,165.75) --
	(239.65,165.76) --
	(239.68,165.77) --
	(239.73,165.79) --
	(239.74,165.79) --
	(239.74,165.80) --
	(239.91,165.86) --
	(239.91,165.86) --
	(239.92,165.87) --
	(239.94,165.87) --
	(240.01,165.90) --
	(240.02,165.91) --
	(240.03,165.91) --
	(240.04,165.91) --
	(240.05,165.92) --
	(240.11,165.94) --
	(240.18,165.97) --
	(240.20,165.98) --
	(240.21,165.98) --
	(240.25,166.00) --
	(240.27,166.01) --
	(240.31,166.02) --
	(240.33,166.03) --
	(240.34,166.04) --
	(240.49,166.10) --
	(240.52,166.11) --
	(240.54,166.12) --
	(240.57,166.13) --
	(240.59,166.14) --
	(240.61,166.15) --
	(240.62,166.15) --
	(240.67,166.17) --
	(240.70,166.18) --
	(240.71,166.19) --
	(240.84,166.24) --
	(240.89,166.26) --
	(240.94,166.29) --
	(241.03,166.33) --
	(241.06,166.34) --
	(241.16,166.39) --
	(241.16,166.39) --
	(241.19,166.40) --
	(241.22,166.42) --
	(241.24,166.43) --
	(241.27,166.44) --
	(241.35,166.48) --
	(241.38,166.49) --
	(241.40,166.50) --
	(241.54,166.57) --
	(241.62,166.60) --
	(241.64,166.61) --
	(241.65,166.62) --
	(241.72,166.65) --
	(241.75,166.66) --
	(241.75,166.66) --
	(241.77,166.67) --
	(241.78,166.67) --
	(241.81,166.69) --
	(241.82,166.69) --
	(241.85,166.70) --
	(241.86,166.71) --
	(241.91,166.73) --
	(241.92,166.74) --
	(242.00,166.77) --
	(242.00,166.78) --
	(242.02,166.78) --
	(242.05,166.80) --
	(242.09,166.82) --
	(242.13,166.84) --
	(242.14,166.84) --
	(242.15,166.85) --
	(242.17,166.86) --
	(242.23,166.89) --
	(242.28,166.91) --
	(242.29,166.92) --
	(242.41,166.98) --
	(242.42,166.98) --
	(242.43,166.99) --
	(242.49,167.02) --
	(242.50,167.02) --
	(242.51,167.03) --
	(242.52,167.04) --
	(242.53,167.04) --
	(242.62,167.10) --
	(242.65,167.11) --
	(242.70,167.14) --
	(242.74,167.16) --
	(242.82,167.21) --
	(242.83,167.22) --
	(242.86,167.23) --
	(242.87,167.24) --
	(242.96,167.29) --
	(242.97,167.30) --
	(243.01,167.32) --
	(243.04,167.33) --
	(243.09,167.36) --
	(243.10,167.37) --
	(243.15,167.39) --
	(243.20,167.42) --
	(243.21,167.43) --
	(243.38,167.52) --
	(243.39,167.53) --
	(243.44,167.55) --
	(243.45,167.56) --
	(243.45,167.56) --
	(243.50,167.59) --
	(243.52,167.60) --
	(243.66,167.67) --
	(243.67,167.68) --
	(243.70,167.70) --
	(243.77,167.74) --
	(243.79,167.75) --
	(243.89,167.81) --
	(243.93,167.83) --
	(243.93,167.83) --
	(243.96,167.85) --
	(244.08,167.92) --
	(244.10,167.93) --
	(244.15,167.96) --
	(244.17,167.97) --
	(244.21,168.00) --
	(244.41,168.12) --
	(244.49,168.16) --
	(244.55,168.20) --
	(244.58,168.22) --
	(244.64,168.25) --
	(244.65,168.26) --
	(244.67,168.27) --
	(244.68,168.27) --
	(244.69,168.28) --
	(244.70,168.29) --
	(244.73,168.31) --
	(244.81,168.35) --
	(244.83,168.36) --
	(244.85,168.37) --
	(244.86,168.38) --
	(244.88,168.39) --
	(244.89,168.39) --
	(244.93,168.42) --
	(245.05,168.49) --
	(245.11,168.52) --
	(245.11,168.53) --
	(245.12,168.53) --
	(245.20,168.58) --
	(245.20,168.58) --
	(245.23,168.60) --
	(245.36,168.67) --
	(245.38,168.68) --
	(245.48,168.74) --
	(245.59,168.80) --
	(245.63,168.82) --
	(245.64,168.83) --
	(245.66,168.84) --
	(245.67,168.85) --
	(245.69,168.86) --
	(245.70,168.86) --
	(245.75,168.89) --
	(245.76,168.90) --
	(245.78,168.91) --
	(245.79,168.91) --
	(245.81,168.92) --
	(245.83,168.94) --
	(245.84,168.94) --
	(245.85,168.95) --
	(245.85,168.95) --
	(245.89,168.97) --
	(245.96,169.01) --
	(246.00,169.03) --
	(246.00,169.03) --
	(246.06,169.06) --
	(246.07,169.07) --
	(246.08,169.08) --
	(246.14,169.11) --
	(246.22,169.15) --
	(246.23,169.16) --
	(246.30,169.19) --
	(246.32,169.20) --
	(246.33,169.21) --
	(246.33,169.21) --
	(246.36,169.22) --
	(246.43,169.27) --
	(246.44,169.27) --
	(246.46,169.28) --
	(246.48,169.29) --
	(246.54,169.33) --
	(246.55,169.34) --
	(246.56,169.34) --
	(246.57,169.35) --
	(246.66,169.40) --
	(246.67,169.40) --
	(246.70,169.42) --
	(246.72,169.43) --
	(246.80,169.48) --
	(246.81,169.49) --
	(246.94,169.57) --
	(247.04,169.63) --
	(247.04,169.64) --
	(247.06,169.65) --
	(247.08,169.66) --
	(247.11,169.68) --
	(247.19,169.74) --
	(247.19,169.74) --
	(247.20,169.75) --
	(247.23,169.76) --
	(247.24,169.77) --
	(247.27,169.79) --
	(247.27,169.80) --
	(247.33,169.83) --
	(247.34,169.84) --
	(247.40,169.88) --
	(247.45,169.91) --
	(247.49,169.94) --
	(247.51,169.95) --
	(247.51,169.95) --
	(247.57,169.99) --
	(247.59,170.00) --
	(247.60,170.01) --
	(247.63,170.03) --
	(247.64,170.04) --
	(247.71,170.08) --
	(247.71,170.08) --
	(247.74,170.10) --
	(247.75,170.11) --
	(247.84,170.17) --
	(247.86,170.18) --
	(247.87,170.19) --
	(247.90,170.21) --
	(247.92,170.22) --
	(247.92,170.22) --
	(248.18,170.39) --
	(248.19,170.39) --
	(248.23,170.42) --
	(248.25,170.43) --
	(248.26,170.44) --
	(248.29,170.46) --
	(248.30,170.46) --
	(248.31,170.47) --
	(248.34,170.49) --
	(248.39,170.52) --
	(248.40,170.53) --
	(248.42,170.55) --
	(248.43,170.55) --
	(248.45,170.57) --
	(248.51,170.60) --
	(248.52,170.61) --
	(248.55,170.63) --
	(248.59,170.66) --
	(248.59,170.66) --
	(248.61,170.67) --
	(248.65,170.69) --
	(248.66,170.70) --
	(248.66,170.71) --
	(248.67,170.71) --
	(248.71,170.73) --
	(248.79,170.78) --
	(248.83,170.82) --
	(248.87,170.84) --
	(248.88,170.85) --
	(248.95,170.90) --
	(248.96,170.90) --
	(248.98,170.91) --
	(249.02,170.94) --
	(249.08,170.98) --
	(249.09,170.99) --
	(249.10,170.99) --
	(249.12,171.00) --
	(249.18,171.05) --
	(249.18,171.05) --
	(249.26,171.10) --
	(249.28,171.11) --
	(249.33,171.14) --
	(249.38,171.17) --
	(249.42,171.20) --
	(249.44,171.21) --
	(249.53,171.27) --
	(249.55,171.28) --
	(249.56,171.29) --
	(249.60,171.32) --
	(249.64,171.35) --
	(249.66,171.36) --
	(249.73,171.41) --
	(249.74,171.41) --
	(249.78,171.44) --
	(249.79,171.44) --
	(249.79,171.45) --
	(249.80,171.45) --
	(249.82,171.47) --
	(249.87,171.50) --
	(249.89,171.51) --
	(250.03,171.60) --
	(250.04,171.62) --
	(250.08,171.64) --
	(250.08,171.65) --
	(250.10,171.66) --
	(250.11,171.67) --
	(250.14,171.69) --
	(250.21,171.74) --
	(250.25,171.76) --
	(250.25,171.76) --
	(250.29,171.79) --
	(250.36,171.84) --
	(250.44,171.90) --
	(250.45,171.91) --
	(250.47,171.92) --
	(250.56,171.99) --
	(250.60,172.02) --
	(250.61,172.02) --
	(250.62,172.03) --
	(250.62,172.03) --
	(250.64,172.05) --
	(250.66,172.06) --
	(250.69,172.09) --
	(250.70,172.09) --
	(250.78,172.16) --
	(250.79,172.16) --
	(250.87,172.22) --
	(250.88,172.24) --
	(250.89,172.24) --
	(250.97,172.30) --
	(251.02,172.34) --
	(251.04,172.36) --
	(251.05,172.36) --
	(251.06,172.37) --
	(251.07,172.38) --
	(251.08,172.39) --
	(251.09,172.39) --
	(251.10,172.40) --
	(251.12,172.41) --
	(251.15,172.43) --
	(251.23,172.49) --
	(251.27,172.53) --
	(251.34,172.58) --
	(251.40,172.62) --
	(251.42,172.63) --
	(251.42,172.64) --
	(251.44,172.65) --
	(251.45,172.66) --
	(251.46,172.67) --
	(251.47,172.67) --
	(251.48,172.68) --
	(251.50,172.69) --
	(251.54,172.72) --
	(251.55,172.73) --
	(251.57,172.74) --
	(251.57,172.75) --
	(251.57,172.75) --
	(251.59,172.76) --
	(251.65,172.80) --
	(251.71,172.84) --
	(251.71,172.85) --
	(251.78,172.89) --
	(251.80,172.91) --
	(251.82,172.93) --
	(251.85,172.95) --
	(251.86,172.95) --
	(251.89,172.98) --
	(251.94,173.01) --
	(252.01,173.06) --
	(252.05,173.09) --
	(252.05,173.09) --
	(252.08,173.11) --
	(252.09,173.12) --
	(252.11,173.13) --
	(252.15,173.16) --
	(252.26,173.24) --
	(252.32,173.28) --
	(252.33,173.29) --
	(252.35,173.30) --
	(252.36,173.31) --
	(252.40,173.33) --
	(252.41,173.34) --
	(252.45,173.37) --
	(252.47,173.38) --
	(252.47,173.39) --
	(252.50,173.41) --
	(252.53,173.42) --
	(252.58,173.46) --
	(252.61,173.48) --
	(252.63,173.49) --
	(252.66,173.51) --
	(252.72,173.56) --
	(252.76,173.58) --
	(252.80,173.61) --
	(252.84,173.64) --
	(252.86,173.65) --
	(252.89,173.68) --
	(252.96,173.72) --
	(252.99,173.74) --
	(253.01,173.75) --
	(253.05,173.78) --
	(253.09,173.81) --
	(253.11,173.82) --
	(253.12,173.83) --
	(253.13,173.83) --
	(253.16,173.85) --
	(253.20,173.88) --
	(253.20,173.89) --
	(253.25,173.92) --
	(253.27,173.93) --
	(253.34,173.98) --
	(253.35,173.99) --
	(253.44,174.05) --
	(253.46,174.06) --
	(253.48,174.08) --
	(253.52,174.10) --
	(253.53,174.10) --
	(253.56,174.13) --
	(253.60,174.16) --
	(253.62,174.17) --
	(253.63,174.17) --
	(253.68,174.21) --
	(253.71,174.22) --
	(253.74,174.24) --
	(253.75,174.25) --
	(253.77,174.27) --
	(253.87,174.33) --
	(253.89,174.35) --
	(253.90,174.36) --
	(253.92,174.36) --
	(253.92,174.37) --
	(253.96,174.39) --
	(254.01,174.42) --
	(254.10,174.48) --
	(254.11,174.49) --
	(254.11,174.49) --
	(254.16,174.52) --
	(254.19,174.55) --
	(254.20,174.55) --
	(254.22,174.56) --
	(254.22,174.56) --
	(254.25,174.58) --
	(254.28,174.60) --
	(254.30,174.62) --
	(254.34,174.64) --
	(254.40,174.68) --
	(254.42,174.69) --
	(254.43,174.70) --
	(254.44,174.70) --
	(254.59,174.80) --
	(254.67,174.86) --
	(254.78,174.93) --
	(254.80,174.94) --
	(254.85,174.97) --
	(254.87,174.98) --
	(254.89,175.00) --
	(254.90,175.00) --
	(254.92,175.01) --
	(254.95,175.03) --
	(254.96,175.04) --
	(254.98,175.06) --
	(255.00,175.07) --
	(255.03,175.08) --
	(255.03,175.09) --
	(255.04,175.09) --
	(255.05,175.10) --
	(255.14,175.15) --
	(255.15,175.16) --
	(255.16,175.17) --
	(255.16,175.17) --
	(255.18,175.18) --
	(255.21,175.20) --
	(255.24,175.22) --
	(255.28,175.24) --
	(255.32,175.27) --
	(255.38,175.31) --
	(255.39,175.32) --
	(255.49,175.38) --
	(255.51,175.39) --
	(255.52,175.40) --
	(255.54,175.41) --
	(255.55,175.41) --
	(255.57,175.42) --
	(255.61,175.45) --
	(255.63,175.47) --
	(255.68,175.50) --
	(255.69,175.50) --
	(255.74,175.53) --
	(255.75,175.54) --
	(255.78,175.56) --
	(255.85,175.61) --
	(255.86,175.61) --
	(255.87,175.62) --
	(255.87,175.62) --
	(255.99,175.70) --
	(256.02,175.72) --
	(256.05,175.74) --
	(256.16,175.81) --
	(256.18,175.83) --
	(256.20,175.84) --
	(256.24,175.86) --
	(256.25,175.87) --
	(256.27,175.89) --
	(256.33,175.92) --
	(256.35,175.94) --
	(256.39,175.96) --
	(256.42,175.99) --
	(256.47,176.02) --
	(256.57,176.08) --
	(256.62,176.11) --
	(256.74,176.19) --
	(256.83,176.24) --
	(256.90,176.29) --
	(256.95,176.33) --
	(256.96,176.33) --
	(256.97,176.34) --
	(257.02,176.37) --
	(257.10,176.42) --
	(257.13,176.44) --
	(257.13,176.44) --
	(257.19,176.48) --
	(257.21,176.49) --
	(257.25,176.51) --
	(257.25,176.52) --
	(257.27,176.52) --
	(257.30,176.55) --
	(257.31,176.55) --
	(257.39,176.61) --
	(257.42,176.62) --
	(257.43,176.63) --
	(257.46,176.65) --
	(257.48,176.66) --
	(257.50,176.67) --
	(257.52,176.68) --
	(257.55,176.71) --
	(257.63,176.76) --
	(257.67,176.78) --
	(257.68,176.79) --
	(257.72,176.81) --
	(257.78,176.85) --
	(257.79,176.86) --
	(257.94,176.95) --
	(257.97,176.97) --
	(258.05,177.02) --
	(258.05,177.02) --
	(258.08,177.04) --
	(258.17,177.10) --
	(258.19,177.11) --
	(258.22,177.13) --
	(258.25,177.15) --
	(258.26,177.15) --
	(258.26,177.16) --
	(258.30,177.18) --
	(258.40,177.24) --
	(258.43,177.26) --
	(258.46,177.28) --
	(258.49,177.30) --
	(258.50,177.31) --
	(258.52,177.32) --
	(258.59,177.36) --
	(258.60,177.37) --
	(258.62,177.38) --
	(258.67,177.42) --
	(258.71,177.44) --
	(258.72,177.45) --
	(258.74,177.46) --
	(258.74,177.46) --
	(258.79,177.49) --
	(258.79,177.49) --
	(258.83,177.52) --
	(258.84,177.52) --
	(258.85,177.53) --
	(258.85,177.53) --
	(258.87,177.54) --
	(258.89,177.56) --
	(259.06,177.66) --
	(259.07,177.67) --
	(259.09,177.68) --
	(259.09,177.68) --
	(259.12,177.70) --
	(259.14,177.71) --
	(259.22,177.76) --
	(259.27,177.79) --
	(259.32,177.82) --
	(259.37,177.86) --
	(259.39,177.87) --
	(259.51,177.95) --
	(259.54,177.97) --
	(259.65,178.03) --
	(259.68,178.05) --
	(259.69,178.06) --
	(259.71,178.07) --
	(259.74,178.09) --
	(259.78,178.11) --
	(259.85,178.15) --
	(259.86,178.17) --
	(259.89,178.18) --
	(259.90,178.19) --
	(259.92,178.20) --
	(259.97,178.24) --
	(259.98,178.24) --
	(260.02,178.27) --
	(260.06,178.29) --
	(260.10,178.31) --
	(260.11,178.32) --
	(260.17,178.36) --
	(260.18,178.37) --
	(260.19,178.37) --
	(260.22,178.39) --
	(260.22,178.39) --
	(260.24,178.40) --
	(260.25,178.41) --
	(260.26,178.41) --
	(260.28,178.43) --
	(260.30,178.44) --
	(260.33,178.46) --
	(260.36,178.48) --
	(260.44,178.53) --
	(260.51,178.57) --
	(260.56,178.60) --
	(260.58,178.61) --
	(260.65,178.66) --
	(260.67,178.67) --
	(260.73,178.71) --
	(260.79,178.75) --
	(260.79,178.75) --
	(260.82,178.77) --
	(260.86,178.79) --
	(260.96,178.85) --
	(260.98,178.87) --
	(260.99,178.88) --
	(261.02,178.89) --
	(261.03,178.90) --
	(261.03,178.90) --
	(261.07,178.92) --
	(261.13,178.96) --
	(261.13,178.96) --
	(261.17,178.99) --
	(261.18,178.99) --
	(261.19,179.00) --
	(261.24,179.03) --
	(261.26,179.04) --
	(261.26,179.05) --
	(261.30,179.07) --
	(261.31,179.07) --
	(261.34,179.09) --
	(261.37,179.11) --
	(261.45,179.16) --
	(261.51,179.20) --
	(261.60,179.25) --
	(261.60,179.26) --
	(261.62,179.27) --
	(261.65,179.28) --
	(261.65,179.29) --
	(261.72,179.33) --
	(261.76,179.36) --
	(261.84,179.40) --
	(261.96,179.47) --
	(261.96,179.48) --
	(261.98,179.49) --
	(262.04,179.53) --
	(262.07,179.54) --
	(262.08,179.55) --
	(262.12,179.57) --
	(262.13,179.58) --
	(262.14,179.58) --
	(262.14,179.59) --
	(262.23,179.64) --
	(262.26,179.66) --
	(262.27,179.67) --
	(262.29,179.68) --
	(262.38,179.73) --
	(262.39,179.74) --
	(262.40,179.74) --
	(262.46,179.78) --
	(262.48,179.79) --
	(262.49,179.81) --
	(262.54,179.83) --
	(262.56,179.85) --
	(262.59,179.86) --
	(262.63,179.89) --
	(262.63,179.89) --
	(262.69,179.92) --
	(262.69,179.93) --
	(262.71,179.94) --
	(262.72,179.94) --
	(262.73,179.95) --
	(262.74,179.96) --
	(262.77,179.97) --
	(262.77,179.98) --
	(262.78,179.98) --
	(262.82,180.00) --
	(262.85,180.02) --
	(262.87,180.04) --
	(262.89,180.05) --
	(262.92,180.07) --
	(262.93,180.07) --
	(262.97,180.10) --
	(262.98,180.10) --
	(263.01,180.12) --
	(263.04,180.14) --
	(263.12,180.19) --
	(263.15,180.20) --
	(263.24,180.26) --
	(263.25,180.26) --
	(263.28,180.28) --
	(263.35,180.32) --
	(263.36,180.32) --
	(263.36,180.33) --
	(263.39,180.34) --
	(263.39,180.35) --
	(263.47,180.39) --
	(263.50,180.41) --
	(263.51,180.42) --
	(263.57,180.45) --
	(263.66,180.50) --
	(263.71,180.53) --
	(263.76,180.56) --
	(263.77,180.57) --
	(263.87,180.62) --
	(263.99,180.70) --
	(264.02,180.71) --
	(264.07,180.74) --
	(264.13,180.78) --
	(264.15,180.79) --
	(264.19,180.81) --
	(264.20,180.81) --
	(264.23,180.83) --
	(264.25,180.84) --
	(264.28,180.86) --
	(264.29,180.86) --
	(264.30,180.87) --
	(264.31,180.88) --
	(264.31,180.88) --
	(264.32,180.88) --
	(264.43,180.94) --
	(264.45,180.96) --
	(264.45,180.96) --
	(264.47,180.97) --
	(264.50,180.99) --
	(264.51,180.99) --
	(264.55,181.02) --
	(264.62,181.06) --
	(264.63,181.06) --
	(264.64,181.07) --
	(264.64,181.07) --
	(264.65,181.07) --
	(264.69,181.10) --
	(264.72,181.12) --
	(264.73,181.12) --
	(264.82,181.18) --
	(264.88,181.21) --
	(264.89,181.22) --
	(264.95,181.25) --
	(264.99,181.27) --
	(265.00,181.28) --
	(265.10,181.34) --
	(265.11,181.34) --
	(265.16,181.37) --
	(265.18,181.39) --
	(265.26,181.43) --
	(265.28,181.44) --
	(265.34,181.48) --
	(265.43,181.52) --
	(265.43,181.53) --
	(265.44,181.53) --
	(265.47,181.55) --
	(265.56,181.60) --
	(265.63,181.64) --
	(265.72,181.69) --
	(265.80,181.74) --
	(265.81,181.74) --
	(265.83,181.75) --
	(265.88,181.79) --
	(265.90,181.80) --
	(265.92,181.81) --
	(265.97,181.84) --
	(265.98,181.84) --
	(266.02,181.86) --
	(266.17,181.95) --
	(266.20,181.97) --
	(266.21,181.97) --
	(266.22,181.98) --
	(266.24,181.99) --
	(266.25,182.00) --
	(266.27,182.01) --
	(266.28,182.01) --
	(266.31,182.03) --
	(266.38,182.07) --
	(266.40,182.09) --
	(266.45,182.11) --
	(266.47,182.12) --
	(266.48,182.13) --
	(266.49,182.14) --
	(266.55,182.17) --
	(266.58,182.19) --
	(266.58,182.19) --
	(266.70,182.27) --
	(266.76,182.31) --
	(266.77,182.31) --
	(266.79,182.33) --
	(266.81,182.34) --
	(266.84,182.36) --
	(266.85,182.36) --
	(266.86,182.37) --
	(266.87,182.38) --
	(266.93,182.42) --
	(266.93,182.42) --
	(266.94,182.42) --
	(267.03,182.48) --
	(267.05,182.49) --
	(267.07,182.51) --
	(267.12,182.54) --
	(267.13,182.54) --
	(267.27,182.64) --
	(267.29,182.64) --
	(267.34,182.67) --
	(267.43,182.73) --
	(267.44,182.74) --
	(267.53,182.79) --
	(267.60,182.84) --
	(267.63,182.86) --
	(267.65,182.87) --
	(267.70,182.90) --
	(267.70,182.90) --
	(267.81,182.97) --
	(267.81,182.97) --
	(267.90,183.02) --
	(267.94,183.04) --
	(267.94,183.05) --
	(267.95,183.05) --
	(267.96,183.06) --
	(267.97,183.06) --
	(268.15,183.17) --
	(268.17,183.18) --
	(268.22,183.21) --
	(268.27,183.24) --
	(268.29,183.26) --
	(268.30,183.26) --
	(268.33,183.28) --
	(268.34,183.29) --
	(268.34,183.29) --
	(268.42,183.34) --
	(268.45,183.36) --
	(268.50,183.39) --
	(268.52,183.40) --
	(268.53,183.41) --
	(268.63,183.47) --
	(268.69,183.50) --
	(268.72,183.52) --
	(268.77,183.56) --
	(268.80,183.57) --
	(268.85,183.61) --
	(268.87,183.62) --
	(268.90,183.64) --
	(269.12,183.78) --
	(269.14,183.79) --
	(269.19,183.82) --
	(269.21,183.83) --
	(269.25,183.85) --
	(269.26,183.86) --
	(269.30,183.89) --
	(269.33,183.91) --
	(269.34,183.92) --
	(269.36,183.93) --
	(269.38,183.94) --
	(269.41,183.96) --
	(269.41,183.96) --
	(269.43,183.97) --
	(269.44,183.98) --
	(269.47,184.00) --
	(269.48,184.00) --
	(269.49,184.01) --
	(269.50,184.01) --
	(269.51,184.02) --
	(269.52,184.03) --
	(269.54,184.04) --
	(269.62,184.09) --
	(269.65,184.11) --
	(269.72,184.16) --
	(269.74,184.17) --
	(269.78,184.19) --
	(269.83,184.23) --
	(269.85,184.24) --
	(269.89,184.26) --
	(269.90,184.27) --
	(269.90,184.27) --
	(269.92,184.28) --
	(269.92,184.29) --
	(269.94,184.29) --
	(269.95,184.30) --
	(269.98,184.32) --
	(270.02,184.34) --
	(270.07,184.38) --
	(270.08,184.38) --
	(270.19,184.46) --
	(270.20,184.46) --
	(270.23,184.48) --
	(270.27,184.50) --
	(270.28,184.51) --
	(270.39,184.58) --
	(270.47,184.63) --
	(270.48,184.64) --
	(270.49,184.65) --
	(270.53,184.67) --
	(270.59,184.71) --
	(270.63,184.73) --
	(270.67,184.75) --
	(270.67,184.76) --
	(270.68,184.76) --
	(270.74,184.80) --
	(270.86,184.87) --
	(270.88,184.88) --
	(270.93,184.92) --
	(271.01,184.96) --
	(271.01,184.97) --
	(271.02,184.97) --
	(271.08,185.00) --
	(271.08,185.01) --
	(271.16,185.05) --
	(271.23,185.10) --
	(271.37,185.18) --
	(271.41,185.20) --
	(271.43,185.22) --
	(271.57,185.30) --
	(271.58,185.31) --
	(271.59,185.31) --
	(271.63,185.34) --
	(271.64,185.34) --
	(271.66,185.36) --
	(271.71,185.39) --
	(271.73,185.40) --
	(271.75,185.41) --
	(271.82,185.46) --
	(271.84,185.47) --
	(271.85,185.48) --
	(271.91,185.51) --
	(272.01,185.57) --
	(272.03,185.59) --
	(272.06,185.61) --
	(272.07,185.62) --
	(272.11,185.64) --
	(272.23,185.72) --
	(272.32,185.78) --
	(272.35,185.80) --
	(272.39,185.82) --
	(272.43,185.85) --
	(272.46,185.87) --
	(272.55,185.93) --
	(272.59,185.95) --
	(272.59,185.96) --
	(272.60,185.96) --
	(272.67,186.01) --
	(272.69,186.02) --
	(272.77,186.08) --
	(272.81,186.11) --
	(272.84,186.12) --
	(272.85,186.13) --
	(272.85,186.14) --
	(272.95,186.20) --
	(272.99,186.23) --
	(273.03,186.25) --
	(273.06,186.27) --
	(273.07,186.28) --
	(273.08,186.29) --
	(273.14,186.33) --
	(273.17,186.35) --
	(273.22,186.39) --
	(273.25,186.40) --
	(273.33,186.46) --
	(273.40,186.51) --
	(273.52,186.59) --
	(273.54,186.60) --
	(273.55,186.61) --
	(273.57,186.62) --
	(273.58,186.63) --
	(273.59,186.64) --
	(273.60,186.65) --
	(273.65,186.68) --
	(273.66,186.68) --
	(273.67,186.69) --
	(273.73,186.73) --
	(273.76,186.74) --
	(273.77,186.76) --
	(273.90,186.84) --
	(274.02,186.92) --
	(274.05,186.93) --
	(274.06,186.94) --
	(274.11,186.97) --
	(274.14,186.99) --
	(274.16,187.00) --
	(274.21,187.04) --
	(274.32,187.10) --
	(274.43,187.17) --
	(274.49,187.21) --
	(274.50,187.22) --
	(274.54,187.24) --
	(274.55,187.25) --
	(274.61,187.28) --
	(274.64,187.30) --
	(274.68,187.33) --
	(274.72,187.35) --
	(274.74,187.36) --
	(274.77,187.38) --
	(274.98,187.51) --
	(275.11,187.59) --
	(275.15,187.62) --
	(275.19,187.65) --
	(275.30,187.72) --
	(275.36,187.75) --
	(275.36,187.75) --
	(275.37,187.76) --
	(275.38,187.76) --
	(275.46,187.81) --
	(275.50,187.84) --
	(275.60,187.90) --
	(275.63,187.92) --
	(275.66,187.94) --
	(275.86,188.07) --
	(275.93,188.11) --
	(276.06,188.20) --
	(276.09,188.21) --
	(276.09,188.21) --
	(276.34,188.38) --
	(276.41,188.43) --
	(276.43,188.44) --
	(276.50,188.50) --
	(276.54,188.52) --
	(276.56,188.54) --
	(276.57,188.55) --
	(276.65,188.60) --
	(276.78,188.69) --
	(276.79,188.71) --
	(276.83,188.73) --
	(276.83,188.73) --
	(276.89,188.78) --
	(276.94,188.82) --
	(277.05,188.89) --
	(277.06,188.90) --
	(277.12,188.95) --
	(277.14,188.96) --
	(277.37,189.14) --
	(277.42,189.18) --
	(277.49,189.24) --
	(277.62,189.33) --
	(277.71,189.40) --
	(277.76,189.44) --
	(277.80,189.47) --
	(277.85,189.51) --
	(278.00,189.63) --
	(278.11,189.71) --
	(278.17,189.76) --
	(278.21,189.80) --
	(278.25,189.82) --
	(278.28,189.85) --
	(278.29,189.86) --
	(278.32,189.88) --
	(278.42,189.96) --
	(278.47,189.99) --
	(278.49,190.01) --
	(278.61,190.10) --
	(278.67,190.15) --
	(278.69,190.17) --
	(278.77,190.23) --
	(278.80,190.25) --
	(278.82,190.27) --
	(278.87,190.31) --
	(279.15,190.52) --
	(279.19,190.55) --
	(279.22,190.58) --
	(279.26,190.60) --
	(279.28,190.62) --
	(279.43,190.73) --
	(279.49,190.78) --
	(279.63,190.88) --
	(279.69,190.92) --
	(279.74,190.96) --
	(279.76,190.97) --
	(279.76,190.97) --
	(279.79,191.00) --
	(279.81,191.01) --
	(280.00,191.15) --
	(280.04,191.19) --
	(280.10,191.23) --
	(280.23,191.33) --
	(280.26,191.36) --
	(280.27,191.36) --
	(280.51,191.55) --
	(280.55,191.58) --
	(280.59,191.61) --
	(280.62,191.63) --
	(280.71,191.70) --
	(280.97,191.91) --
	(281.12,192.02) --
	(281.19,192.07) --
	(281.20,192.09) --
	(281.34,192.19) --
	(281.55,192.35) --
	(281.58,192.37) --
	(281.63,192.41) --
	(281.67,192.44) --
	(281.73,192.49) --
	(281.90,192.62) --
	(281.91,192.63) --
	(282.04,192.73) --
	(282.13,192.81) --
	(282.14,192.82) --
	(282.20,192.87) --
	(282.31,192.96) --
	(282.41,193.04) --
	(282.42,193.05) --
	(282.46,193.08) --
	(282.51,193.13) --
	(282.62,193.23) --
	(282.67,193.27) --
	(282.70,193.29) --
	(282.76,193.34) --
	(282.77,193.36) --
	(282.79,193.37) --
	(282.97,193.54) --
	(283.02,193.59) --
	(283.10,193.66) --
	(283.10,193.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,154.22) -- (272.56,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,154.22) -- (187.99,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13,154.22) -- (209.13,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.27,154.22) -- (230.27,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41,154.22) -- (251.41,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.56,154.22) -- (272.56,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99,139.96) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.13,139.96) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.27,139.96) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.41,139.96) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (272.56,139.96) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,157.12) -- (184.24,183.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,157.12) -- (180.28,157.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,170.14) -- (180.28,170.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,183.15) -- (180.28,183.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,157.12) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,183.15) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,154.22) --
	(286.90,154.22) --
	(286.90,195.18) --
	(184.24,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,113.83) rectangle (303.53,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,208.68) {\bfseries vf=0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57,124.12) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89,174.70) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (336.01,154.22) rectangle (438.67,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81,193.66) --
	(339.81,193.66) --
	(340.29,192.34) --
	(340.76,191.21) --
	(341.24,190.21) --
	(341.72,189.34) --
	(342.20,188.56) --
	(342.67,187.87) --
	(343.15,187.24) --
	(343.33,187.02) --
	(343.63,186.38) --
	(344.11,185.44) --
	(344.59,184.61) --
	(345.06,183.87) --
	(345.54,183.19) --
	(346.02,182.58) --
	(346.50,182.02) --
	(346.85,181.63) --
	(346.97,181.46) --
	(347.45,180.84) --
	(347.93,180.28) --
	(348.41,179.76) --
	(348.88,179.28) --
	(349.36,178.84) --
	(349.84,178.43) --
	(350.32,178.04) --
	(350.37,178.00) --
	(350.79,177.60) --
	(351.27,177.17) --
	(351.75,176.78) --
	(352.23,176.41) --
	(352.71,176.07) --
	(353.18,175.74) --
	(353.66,175.43) --
	(353.89,175.29) --
	(354.14,175.11) --
	(354.62,174.78) --
	(355.09,174.46) --
	(355.57,174.17) --
	(356.05,173.88) --
	(356.53,173.61) --
	(357.00,173.35) --
	(357.41,173.14) --
	(357.48,173.09) --
	(357.96,172.74) --
	(358.44,172.41) --
	(358.92,172.09) --
	(359.39,171.79) --
	(359.87,171.50) --
	(360.35,171.23) --
	(360.83,170.96) --
	(360.93,170.90) --
	(361.30,170.66) --
	(361.78,170.35) --
	(362.26,170.06) --
	(362.74,169.79) --
	(363.21,169.52) --
	(363.69,169.26) --
	(364.17,169.00) --
	(364.45,168.86) --
	(364.65,168.72) --
	(365.13,168.39) --
	(365.60,168.08) --
	(366.08,167.77) --
	(366.56,167.48) --
	(367.04,167.19) --
	(367.51,166.91) --
	(367.97,166.65) --
	(367.99,166.64) --
	(368.47,166.36) --
	(368.95,166.08) --
	(369.42,165.81) --
	(369.90,165.55) --
	(370.38,165.30) --
	(370.86,165.05) --
	(371.34,164.80) --
	(371.49,164.72) --
	(371.81,164.55) --
	(372.29,164.29) --
	(372.77,164.04) --
	(373.25,163.80) --
	(373.72,163.56) --
	(374.20,163.33) --
	(374.68,163.09) --
	(375.02,162.93) --
	(375.16,162.87) --
	(375.63,162.66) --
	(376.11,162.45) --
	(376.59,162.25) --
	(377.07,162.04) --
	(377.55,161.83) --
	(378.02,161.63) --
	(378.50,161.42) --
	(378.54,161.40) --
	(378.98,161.24) --
	(379.46,161.07) --
	(379.93,160.90) --
	(380.41,160.73) --
	(380.89,160.56) --
	(381.37,160.38) --
	(381.84,160.20) --
	(382.06,160.12) --
	(382.32,160.04) --
	(382.80,159.90) --
	(383.28,159.76) --
	(383.75,159.61) --
	(384.23,159.46) --
	(384.71,159.31) --
	(385.19,159.15) --
	(385.58,159.02) --
	(385.67,159.00) --
	(386.14,158.90) --
	(386.62,158.79) --
	(387.10,158.68) --
	(387.58,158.57) --
	(388.05,158.46) --
	(388.53,158.34) --
	(389.01,158.22) --
	(389.10,158.19) --
	(389.49,158.12) --
	(389.96,158.04) --
	(390.44,157.95) --
	(390.92,157.85) --
	(391.40,157.75) --
	(391.88,157.65) --
	(392.35,157.55) --
	(392.62,157.48) --
	(392.83,157.46) --
	(393.31,157.41) --
	(393.79,157.35) --
	(394.26,157.30) --
	(394.74,157.24) --
	(395.22,157.17) --
	(395.70,157.11) --
	(396.14,157.04) --
	(396.17,157.04) --
	(396.65,157.01) --
	(397.13,156.98) --
	(397.61,156.96) --
	(398.09,156.93) --
	(398.56,156.89) --
	(399.04,156.86) --
	(399.52,156.82) --
	(399.66,156.81) --
	(400.00,156.78) --
	(400.47,156.74) --
	(400.95,156.69) --
	(401.43,156.64) --
	(401.91,156.58) --
	(402.38,156.52) --
	(402.86,156.46) --
	(403.18,156.42) --
	(403.34,156.41) --
	(403.82,156.37) --
	(404.30,156.33) --
	(404.77,156.29) --
	(405.25,156.24) --
	(405.73,156.20) --
	(406.21,156.14) --
	(406.68,156.09) --
	(406.70,156.09) --
	(407.16,156.08) --
	(407.64,156.08) --
	(408.12,156.07) --
	(408.59,156.07) --
	(409.07,156.06) --
	(409.55,156.06) --
	(410.03,156.05) --
	(410.22,156.05) --
	(410.50,156.05) --
	(410.98,156.04) --
	(411.46,156.04) --
	(411.94,156.04) --
	(412.42,156.03) --
	(412.89,156.03) --
	(413.37,156.02) --
	(413.85,156.01) --
	(414.33,155.99) --
	(414.80,155.96) --
	(415.28,155.93) --
	(415.76,155.89) --
	(416.24,155.84) --
	(416.71,155.79) --
	(417.19,155.73) --
	(417.67,155.77) --
	(418.15,155.84) --
	(418.63,155.92) --
	(419.10,156.01) --
	(419.58,156.12) --
	(420.06,156.26) --
	(420.54,156.43) --
	(421.01,156.56) --
	(421.49,156.60) --
	(421.97,156.65) --
	(422.45,156.70) --
	(422.92,156.78) --
	(423.40,156.88) --
	(423.88,157.01) --
	(424.30,157.18) --
	(424.36,157.20) --
	(424.84,157.47) --
	(425.31,157.82) --
	(425.79,158.30) --
	(426.27,158.99) --
	(426.75,160.08) --
	(427.22,162.03) --
	(427.70,166.58) --
	(428.18,168.53) --
	(428.66,167.92) --
	(429.13,167.26) --
	(429.61,166.52) --
	(430.09,165.71) --
	(430.57,164.80) --
	(431.05,163.76) --
	(431.52,162.84) --
	(432.00,162.27) --
	(432.48,161.66) --
	(432.96,161.01) --
	(433.43,160.30) --
	(433.91,159.53) --
	(434.39,158.70) --
	(434.87,157.79) --
	(434.87,157.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,154.22) -- (434.87,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,154.22) -- (346.85,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45,154.22) -- (364.45,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06,154.22) -- (382.06,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66,154.22) -- (399.66,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26,154.22) -- (417.26,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87,154.22) -- (434.87,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85,139.96) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45,139.96) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06,139.96) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66,139.96) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26,139.96) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87,139.96) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,155.22) -- (336.01,189.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,155.22) -- (332.05,155.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,163.80) -- (332.05,163.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,172.37) -- (332.05,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,180.94) -- (332.05,180.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,189.51) -- (332.05,189.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,155.22) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,172.37) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,189.51) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,154.22) --
	(438.67,154.22) --
	(438.67,195.18) --
	(336.01,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,113.83) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34,124.12) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66,174.70) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27, 79.84) --
	( 36.27, 79.84) --
	( 36.75, 79.64) --
	( 37.16, 79.47) --
	( 37.23, 79.43) --
	( 37.37, 79.38) --
	( 37.40, 79.36) --
	( 37.54, 79.30) --
	( 37.54, 79.30) --
	( 37.57, 79.29) --
	( 37.71, 79.23) --
	( 37.72, 79.22) --
	( 37.92, 79.14) --
	( 38.19, 79.02) --
	( 38.30, 78.97) --
	( 38.49, 78.89) --
	( 38.55, 78.87) --
	( 38.60, 78.84) --
	( 38.66, 78.82) --
	( 38.67, 78.81) --
	( 38.70, 78.80) --
	( 38.71, 78.80) --
	( 38.74, 78.78) --
	( 38.77, 78.77) --
	( 38.82, 78.75) --
	( 39.06, 78.64) --
	( 39.14, 78.61) --
	( 39.32, 78.53) --
	( 39.43, 78.48) --
	( 39.44, 78.47) --
	( 39.47, 78.46) --
	( 39.54, 78.43) --
	( 39.57, 78.41) --
	( 39.58, 78.41) --
	( 39.62, 78.39) --
	( 39.92, 78.26) --
	( 40.10, 78.18) --
	( 40.21, 78.13) --
	( 40.57, 77.97) --
	( 40.59, 77.96) --
	( 40.59, 77.96) --
	( 40.60, 77.96) --
	( 40.78, 77.87) --
	( 40.82, 77.85) --
	( 40.86, 77.84) --
	( 40.89, 77.82) --
	( 40.97, 77.79) --
	( 41.01, 77.77) --
	( 41.02, 77.76) --
	( 41.05, 77.75) --
	( 41.07, 77.74) --
	( 41.52, 77.54) --
	( 41.53, 77.53) --
	( 41.63, 77.48) --
	( 41.64, 77.48) --
	( 41.65, 77.48) --
	( 41.66, 77.47) --
	( 41.66, 77.47) --
	( 41.67, 77.47) --
	( 41.67, 77.47) --
	( 41.67, 77.47) --
	( 41.67, 77.47) --
	( 41.70, 77.45) --
	( 41.73, 77.44) --
	( 41.74, 77.44) --
	( 41.75, 77.43) --
	( 41.78, 77.42) --
	( 41.79, 77.41) --
	( 41.86, 77.38) --
	( 41.88, 77.37) --
	( 41.92, 77.35) --
	( 42.00, 77.31) --
	( 42.01, 77.31) --
	( 42.03, 77.30) --
	( 42.09, 77.28) --
	( 42.11, 77.26) --
	( 42.48, 77.09) --
	( 42.49, 77.09) --
	( 42.72, 76.98) --
	( 42.76, 76.96) --
	( 42.92, 76.89) --
	( 42.96, 76.87) --
	( 43.01, 76.84) --
	( 43.26, 76.73) --
	( 43.26, 76.73) --
	( 43.44, 76.64) --
	( 43.64, 76.55) --
	( 43.64, 76.55) --
	( 43.67, 76.53) --
	( 43.73, 76.50) --
	( 43.84, 76.45) --
	( 43.88, 76.43) --
	( 43.92, 76.42) --
	( 43.93, 76.41) --
	( 44.39, 76.19) --
	( 44.40, 76.19) --
	( 44.62, 76.08) --
	( 44.75, 76.02) --
	( 44.78, 76.00) --
	( 44.84, 75.97) --
	( 44.87, 75.96) --
	( 44.94, 75.93) --
	( 44.95, 75.92) --
	( 45.14, 75.83) --
	( 45.35, 75.73) --
	( 45.35, 75.73) --
	( 45.43, 75.69) --
	( 45.54, 75.63) --
	( 45.83, 75.50) --
	( 45.87, 75.47) --
	( 45.87, 75.47) --
	( 45.93, 75.45) --
	( 46.00, 75.41) --
	( 46.05, 75.39) --
	( 46.05, 75.39) --
	( 46.30, 75.27) --
	( 46.31, 75.26) --
	( 46.31, 75.26) --
	( 46.46, 75.19) --
	( 46.69, 75.07) --
	( 46.69, 75.07) --
	( 46.78, 75.03) --
	( 47.14, 74.85) --
	( 47.20, 74.82) --
	( 47.22, 74.81) --
	( 47.25, 74.79) --
	( 47.26, 74.79) --
	( 47.45, 74.69) --
	( 47.74, 74.55) --
	( 47.83, 74.50) --
	( 48.11, 74.36) --
	( 48.22, 74.31) --
	( 48.22, 74.31) --
	( 48.59, 74.11) --
	( 48.69, 74.06) --
	( 48.78, 74.02) --
	( 48.79, 74.01) --
	( 48.87, 73.98) --
	( 49.15, 73.83) --
	( 49.17, 73.82) --
	( 49.34, 73.73) --
	( 49.65, 73.57) --
	( 49.74, 73.53) --
	( 49.95, 73.42) --
	( 50.00, 73.39) --
	( 50.00, 73.39) --
	( 50.13, 73.32) --
	( 50.23, 73.27) --
	( 50.60, 73.07) --
	( 50.88, 72.93) --
	( 50.96, 72.88) --
	( 51.08, 72.82) --
	( 51.29, 72.71) --
	( 51.47, 72.61) --
	( 51.56, 72.57) --
	( 52.03, 72.32) --
	( 52.04, 72.31) --
	( 52.52, 72.05) --
	( 52.55, 72.03) --
	( 52.79, 71.90) --
	( 52.99, 71.79) --
	( 53.16, 71.70) --
	( 53.17, 71.69) --
	( 53.39, 71.57) --
	( 53.41, 71.56) --
	( 53.47, 71.52) --
	( 53.80, 71.34) --
	( 53.93, 71.27) --
	( 53.95, 71.26) --
	( 54.05, 71.20) --
	( 54.43, 70.99) --
	( 54.56, 70.91) --
	( 54.70, 70.84) --
	( 54.74, 70.81) --
	( 54.90, 70.72) --
	( 55.08, 70.62) --
	( 55.38, 70.44) --
	( 55.46, 70.40) --
	( 55.58, 70.33) --
	( 55.60, 70.32) --
	( 55.61, 70.31) --
	( 55.86, 70.17) --
	( 56.34, 69.89) --
	( 56.46, 69.81) --
	( 56.63, 69.71) --
	( 56.81, 69.60) --
	( 56.98, 69.50) --
	( 57.29, 69.32) --
	( 57.53, 69.17) --
	( 57.73, 69.05) --
	( 57.77, 69.03) --
	( 58.13, 68.81) --
	( 58.25, 68.73) --
	( 58.35, 68.67) --
	( 58.60, 68.52) --
	( 58.73, 68.44) --
	( 59.20, 68.14) --
	( 59.27, 68.09) --
	( 59.68, 67.83) --
	( 59.72, 67.81) --
	( 60.16, 67.52) --
	( 60.41, 67.36) --
	( 60.64, 67.21) --
	( 60.94, 67.01) --
	( 61.11, 66.89) --
	( 61.18, 66.85) --
	( 61.45, 66.67) --
	( 61.59, 66.57) --
	( 61.68, 66.51) --
	( 62.07, 66.25) --
	( 62.32, 66.07) --
	( 62.55, 65.91) --
	( 63.02, 65.58) --
	( 63.46, 65.26) --
	( 63.50, 65.24) --
	( 63.98, 64.90) --
	( 64.46, 64.55) --
	( 64.94, 64.20) --
	( 64.99, 64.16) --
	( 65.37, 63.88) --
	( 65.41, 63.85) --
	( 65.44, 63.83) --
	( 65.69, 63.64) --
	( 65.70, 63.63) --
	( 65.89, 63.49) --
	( 66.37, 63.13) --
	( 66.51, 63.02) --
	( 66.85, 62.76) --
	( 66.98, 62.66) --
	( 67.32, 62.39) --
	( 67.66, 62.12) --
	( 67.80, 62.00) --
	( 68.18, 61.69) --
	( 68.28, 61.61) --
	( 68.42, 61.49) --
	( 68.76, 61.21) --
	( 68.86, 61.12) --
	( 69.07, 60.94) --
	( 69.23, 60.80) --
	( 69.71, 60.38) --
	( 70.19, 59.95) --
	( 70.67, 59.50) --
	( 70.71, 59.46) --
	( 70.97, 59.22) --
	( 71.14, 59.05) --
	( 71.62, 58.58) --
	( 71.85, 58.35) --
	( 72.10, 58.10) --
	( 72.58, 57.61) --
	( 72.62, 57.57) --
	( 73.06, 57.10) --
	( 73.53, 56.58) --
	( 74.01, 56.03) --
	( 74.49, 55.48) --
	( 74.90, 54.97) --
	( 74.97, 54.89) --
	( 75.31, 54.46) --
	( 75.31, 54.45) --
	( 75.33, 54.43) --
	( 75.33, 54.42) --
	( 75.44, 54.29) --
	( 75.67, 54.01) --
	( 75.92, 53.70) --
	( 76.05, 53.55) --
	( 76.40, 53.12) --
	( 76.81, 52.62) --
	( 76.88, 52.53) --
	( 77.35, 51.97) --
	( 77.83, 51.43) --
	( 77.95, 51.29) --
	( 78.30, 50.90) --
	( 78.31, 50.88) --
	( 78.79, 50.32) --
	( 79.10, 49.99) --
	( 79.27, 49.83) --
	( 79.74, 49.38) --
	( 79.86, 49.28) --
	( 80.22, 48.99) --
	( 80.24, 48.97) --
	( 80.70, 48.63) --
	( 81.18, 48.26) --
	( 81.65, 47.90) --
	( 82.13, 47.55) --
	( 82.15, 47.54) --
	( 82.61, 47.23) --
	( 83.09, 46.91) --
	( 83.29, 46.78) --
	( 83.56, 46.61) --
	( 83.66, 46.55) --
	( 84.04, 46.29) --
	( 84.05, 46.29) --
	( 84.52, 45.99) --
	( 85.00, 45.73) --
	( 85.48, 45.48) --
	( 85.95, 45.25) --
	( 86.34, 45.06) --
	( 86.43, 45.02) --
	( 86.46, 45.01) --
	( 86.91, 44.80) --
	( 87.39, 44.61) --
	( 87.49, 44.57) --
	( 87.86, 44.41) --
	( 88.34, 44.23) --
	( 88.82, 44.06) --
	( 89.30, 43.89) --
	( 89.39, 43.85) --
	( 89.76, 43.71) --
	( 89.77, 43.70) --
	( 90.25, 43.52) --
	( 90.73, 43.35) --
	( 91.21, 43.19) --
	( 91.30, 43.16) --
	( 91.69, 43.06) --
	( 92.16, 42.95) --
	( 92.64, 42.87) --
	( 92.82, 42.84) --
	( 93.06, 42.80) --
	( 93.12, 42.80) --
	( 93.59, 42.74) --
	( 93.60, 42.74) --
	( 94.07, 42.69) --
	( 94.55, 42.64) --
	( 94.73, 42.62) --
	( 95.03, 42.58) --
	( 95.51, 42.54) --
	( 95.98, 42.50) --
	( 96.46, 42.46) --
	( 96.94, 42.43) --
	( 97.02, 42.43) --
	( 97.40, 42.41) --
	( 97.42, 42.40) --
	( 97.78, 42.38) --
	( 97.90, 42.37) --
	( 98.37, 42.34) --
	( 98.85, 42.31) --
	( 99.33, 42.28) --
	( 99.69, 42.25) --
	( 99.81, 42.24) --
	(100.07, 42.23) --
	(100.28, 42.22) --
	(100.76, 42.20) --
	(101.21, 42.17) --
	(101.24, 42.17) --
	(101.63, 42.15) --
	(101.72, 42.15) --
	(101.97, 42.13) --
	(102.19, 42.12) --
	(102.67, 42.10) --
	(102.74, 42.09) --
	(103.12, 42.07) --
	(103.15, 42.07) --
	(103.63, 42.04) --
	(103.88, 42.02) --
	(104.10, 42.01) --
	(104.26, 42.00) --
	(104.58, 41.98) --
	(104.63, 41.98) --
	(104.81, 41.97) --
	(105.06, 41.96) --
	(105.54, 41.94) --
	(106.02, 41.93) --
	(106.49, 41.92) --
	(106.97, 41.91) --
	(107.45, 41.91) --
	(107.93, 41.91) --
	(108.07, 41.91) --
	(108.40, 41.92) --
	(108.88, 41.92) --
	(109.22, 41.93) --
	(109.36, 41.93) --
	(109.84, 41.95) --
	(110.31, 41.96) --
	(110.74, 41.98) --
	(110.79, 41.98) --
	(111.27, 42.00) --
	(111.51, 42.00) --
	(111.75, 42.01) --
	(112.23, 42.03) --
	(112.70, 42.04) --
	(113.03, 42.05) --
	(113.18, 42.06) --
	(113.41, 42.06) --
	(113.66, 42.07) --
	(114.14, 42.09) --
	(114.56, 42.10) --
	(114.61, 42.10) --
	(115.09, 42.11) --
	(115.57, 42.13) --
	(116.05, 42.14) --
	(116.46, 42.15) --
	(116.52, 42.16) --
	(117.00, 42.17) --
	(117.48, 42.18) --
	(117.96, 42.20) --
	(117.99, 42.20) --
	(118.37, 42.21) --
	(118.44, 42.21) --
	(118.75, 42.22) --
	(118.91, 42.22) --
	(119.04, 42.22) --
	(119.06, 42.23) --
	(119.39, 42.23) --
	(119.87, 42.25) --
	(120.35, 42.26) --
	(120.82, 42.27) --
	(121.30, 42.28) --
	(121.78, 42.29) --
	(122.18, 42.30) --
	(122.26, 42.30) --
	(122.73, 42.31) --
	(123.21, 42.32) --
	(123.69, 42.33) --
	(124.09, 42.34) --
	(124.17, 42.34) --
	(124.30, 42.35) --
	(124.65, 42.35) --
	(124.85, 42.36) --
	(125.12, 42.36) --
	(125.23, 42.36) --
	(125.36, 42.37) --
	(125.60, 42.37) --
	(126.08, 42.38) --
	(126.56, 42.38) --
	(127.03, 42.39) --
	(127.14, 42.39) --
	(127.51, 42.40) --
	(127.99, 42.40) --
	(128.47, 42.41) --
	(128.94, 42.42) --
	(129.04, 42.42) --
	(129.42, 42.42) --
	(129.51, 42.42) --
	(129.90, 42.42) --
	(130.19, 42.43) --
	(130.38, 42.43) --
	(130.85, 42.43) --
	(131.33, 42.43) --
	(131.33, 42.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (131.33, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.08, 40.39) -- ( 55.08, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14, 40.39) -- ( 74.14, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.20, 40.39) -- ( 93.20, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27, 40.39) -- (112.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33, 40.39) -- (131.33, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 55.08, 26.14) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.14, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.20, 26.14) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.27, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33, 26.14) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.43) -- ( 32.47, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.43) -- ( 28.51, 45.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 50.75) -- ( 28.51, 50.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 56.07) -- ( 28.51, 56.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.39) -- ( 28.51, 61.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.71) -- ( 28.51, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.03) -- ( 28.51, 72.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.36) -- ( 28.51, 77.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 45.43) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 56.07) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 66.71) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.36) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(135.13, 40.39) --
	(135.13, 81.35) --
	( 32.47, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80, 10.30) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 60.87) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04, 42.29) --
	(188.04, 42.29) --
	(188.52, 42.13) --
	(188.70, 42.08) --
	(189.00, 42.03) --
	(189.47, 41.97) --
	(189.64, 41.95) --
	(189.95, 41.93) --
	(189.99, 41.92) --
	(190.13, 41.91) --
	(190.31, 41.91) --
	(190.39, 41.91) --
	(190.43, 41.92) --
	(190.52, 41.92) --
	(190.56, 41.92) --
	(190.64, 41.93) --
	(190.85, 41.94) --
	(190.91, 41.94) --
	(191.01, 41.95) --
	(191.08, 41.94) --
	(191.39, 41.94) --
	(191.57, 41.95) --
	(191.58, 41.95) --
	(191.71, 41.96) --
	(191.75, 41.96) --
	(191.86, 41.97) --
	(192.34, 42.00) --
	(192.73, 42.01) --
	(192.82, 42.01) --
	(193.30, 42.00) --
	(193.43, 42.00) --
	(193.54, 42.00) --
	(193.71, 41.99) --
	(193.77, 41.99) --
	(193.98, 41.98) --
	(194.25, 41.96) --
	(194.27, 41.96) --
	(194.73, 41.97) --
	(194.76, 41.97) --
	(195.12, 41.98) --
	(195.21, 41.99) --
	(195.24, 41.99) --
	(195.31, 41.99) --
	(195.41, 41.99) --
	(195.68, 41.99) --
	(195.72, 41.99) --
	(195.91, 41.99) --
	(196.09, 41.99) --
	(196.16, 41.98) --
	(196.27, 41.98) --
	(196.45, 41.98) --
	(196.49, 41.98) --
	(196.49, 41.98) --
	(196.64, 41.98) --
	(196.64, 41.98) --
	(196.67, 41.98) --
	(196.68, 41.98) --
	(197.09, 42.02) --
	(197.12, 42.02) --
	(197.14, 42.03) --
	(197.59, 42.11) --
	(197.59, 42.11) --
	(197.63, 42.12) --
	(197.83, 42.16) --
	(197.88, 42.17) --
	(197.88, 42.17) --
	(197.98, 42.19) --
	(198.07, 42.22) --
	(198.12, 42.23) --
	(198.29, 42.28) --
	(198.55, 42.35) --
	(198.67, 42.38) --
	(198.87, 42.42) --
	(199.03, 42.46) --
	(199.06, 42.47) --
	(199.07, 42.47) --
	(199.09, 42.48) --
	(199.15, 42.49) --
	(199.24, 42.51) --
	(199.30, 42.53) --
	(199.48, 42.57) --
	(199.51, 42.57) --
	(199.64, 42.61) --
	(199.66, 42.61) --
	(199.74, 42.64) --
	(199.85, 42.67) --
	(199.98, 42.71) --
	(200.16, 42.75) --
	(200.41, 42.82) --
	(200.46, 42.84) --
	(200.84, 42.96) --
	(200.89, 42.98) --
	(200.94, 43.00) --
	(200.97, 43.01) --
	(201.06, 43.04) --
	(201.28, 43.12) --
	(201.28, 43.12) --
	(201.34, 43.14) --
	(201.42, 43.16) --
	(201.46, 43.17) --
	(201.53, 43.20) --
	(201.65, 43.24) --
	(201.66, 43.24) --
	(201.70, 43.25) --
	(201.89, 43.31) --
	(202.14, 43.37) --
	(202.18, 43.39) --
	(202.23, 43.40) --
	(202.31, 43.42) --
	(202.36, 43.44) --
	(202.37, 43.44) --
	(202.48, 43.48) --
	(202.57, 43.51) --
	(202.68, 43.55) --
	(202.85, 43.60) --
	(202.96, 43.64) --
	(203.05, 43.66) --
	(203.05, 43.67) --
	(203.06, 43.67) --
	(203.30, 43.74) --
	(203.31, 43.75) --
	(203.33, 43.75) --
	(203.38, 43.77) --
	(203.59, 43.83) --
	(203.59, 43.83) --
	(203.67, 43.86) --
	(203.80, 43.89) --
	(203.85, 43.90) --
	(203.90, 43.92) --
	(203.91, 43.92) --
	(203.95, 43.93) --
	(203.97, 43.94) --
	(204.04, 43.96) --
	(204.05, 43.96) --
	(204.28, 44.02) --
	(204.31, 44.03) --
	(204.33, 44.04) --
	(204.61, 44.11) --
	(204.76, 44.15) --
	(204.85, 44.17) --
	(205.08, 44.23) --
	(205.12, 44.24) --
	(205.24, 44.27) --
	(205.32, 44.30) --
	(205.48, 44.35) --
	(205.72, 44.42) --
	(205.83, 44.45) --
	(205.89, 44.47) --
	(206.04, 44.51) --
	(206.19, 44.56) --
	(206.19, 44.56) --
	(206.29, 44.58) --
	(206.42, 44.63) --
	(206.48, 44.65) --
	(206.67, 44.70) --
	(206.74, 44.72) --
	(206.93, 44.78) --
	(206.99, 44.80) --
	(207.15, 44.85) --
	(207.23, 44.87) --
	(207.32, 44.91) --
	(207.34, 44.91) --
	(207.46, 44.96) --
	(207.53, 44.98) --
	(207.54, 44.99) --
	(207.56, 45.00) --
	(207.63, 45.02) --
	(207.65, 45.03) --
	(207.68, 45.04) --
	(207.85, 45.10) --
	(207.86, 45.10) --
	(208.03, 45.17) --
	(208.07, 45.19) --
	(208.10, 45.20) --
	(208.14, 45.22) --
	(208.21, 45.24) --
	(208.22, 45.25) --
	(208.58, 45.40) --
	(208.66, 45.43) --
	(208.88, 45.51) --
	(208.90, 45.52) --
	(209.06, 45.58) --
	(209.29, 45.67) --
	(209.31, 45.67) --
	(209.32, 45.68) --
	(209.38, 45.70) --
	(209.54, 45.76) --
	(209.60, 45.78) --
	(210.00, 45.89) --
	(210.00, 45.89) --
	(210.01, 45.89) --
	(210.21, 45.94) --
	(210.43, 45.98) --
	(210.49, 46.00) --
	(210.55, 46.01) --
	(210.73, 46.06) --
	(210.75, 46.06) --
	(210.82, 46.08) --
	(210.83, 46.08) --
	(210.94, 46.10) --
	(210.97, 46.11) --
	(211.08, 46.13) --
	(211.09, 46.13) --
	(211.12, 46.13) --
	(211.13, 46.14) --
	(211.16, 46.14) --
	(211.16, 46.14) --
	(211.26, 46.16) --
	(211.39, 46.18) --
	(211.45, 46.19) --
	(211.46, 46.19) --
	(211.50, 46.20) --
	(211.57, 46.21) --
	(211.59, 46.21) --
	(211.93, 46.26) --
	(212.35, 46.31) --
	(212.40, 46.32) --
	(212.45, 46.32) --
	(212.55, 46.34) --
	(212.62, 46.34) --
	(212.70, 46.35) --
	(212.87, 46.37) --
	(212.87, 46.37) --
	(212.88, 46.37) --
	(213.01, 46.39) --
	(213.07, 46.39) --
	(213.09, 46.39) --
	(213.15, 46.40) --
	(213.16, 46.40) --
	(213.19, 46.40) --
	(213.20, 46.40) --
	(213.31, 46.42) --
	(213.36, 46.42) --
	(213.49, 46.44) --
	(213.50, 46.44) --
	(213.53, 46.44) --
	(213.66, 46.46) --
	(213.69, 46.46) --
	(213.84, 46.48) --
	(213.89, 46.48) --
	(213.99, 46.49) --
	(214.08, 46.50) --
	(214.09, 46.50) --
	(214.10, 46.50) --
	(214.31, 46.52) --
	(214.38, 46.53) --
	(214.43, 46.53) --
	(214.44, 46.54) --
	(214.47, 46.54) --
	(214.51, 46.54) --
	(214.51, 46.54) --
	(214.55, 46.55) --
	(214.61, 46.55) --
	(214.62, 46.55) --
	(214.67, 46.56) --
	(214.73, 46.57) --
	(214.74, 46.57) --
	(214.79, 46.57) --
	(214.99, 46.60) --
	(215.07, 46.62) --
	(215.13, 46.63) --
	(215.26, 46.65) --
	(215.27, 46.65) --
	(215.37, 46.67) --
	(215.39, 46.68) --
	(215.58, 46.72) --
	(215.61, 46.73) --
	(215.75, 46.76) --
	(215.75, 46.76) --
	(215.78, 46.77) --
	(215.80, 46.77) --
	(215.89, 46.79) --
	(215.91, 46.79) --
	(215.97, 46.81) --
	(216.14, 46.84) --
	(216.17, 46.85) --
	(216.21, 46.86) --
	(216.22, 46.86) --
	(216.26, 46.87) --
	(216.45, 46.92) --
	(216.51, 46.94) --
	(216.62, 46.97) --
	(216.68, 46.99) --
	(216.70, 46.99) --
	(216.86, 47.04) --
	(217.18, 47.13) --
	(217.27, 47.15) --
	(217.31, 47.16) --
	(217.50, 47.22) --
	(217.56, 47.23) --
	(217.66, 47.26) --
	(217.70, 47.27) --
	(217.71, 47.27) --
	(217.81, 47.30) --
	(217.82, 47.30) --
	(217.85, 47.31) --
	(217.87, 47.32) --
	(217.91, 47.33) --
	(217.98, 47.35) --
	(218.00, 47.35) --
	(218.14, 47.39) --
	(218.26, 47.43) --
	(218.44, 47.49) --
	(218.44, 47.49) --
	(218.47, 47.50) --
	(218.55, 47.52) --
	(218.56, 47.52) --
	(218.61, 47.54) --
	(218.66, 47.55) --
	(218.70, 47.57) --
	(218.74, 47.58) --
	(218.75, 47.58) --
	(218.78, 47.59) --
	(218.80, 47.59) --
	(218.81, 47.60) --
	(219.00, 47.65) --
	(219.02, 47.66) --
	(219.07, 47.67) --
	(219.09, 47.68) --
	(219.13, 47.69) --
	(219.14, 47.69) --
	(219.23, 47.72) --
	(219.24, 47.72) --
	(219.36, 47.75) --
	(219.39, 47.76) --
	(219.45, 47.77) --
	(219.49, 47.78) --
	(219.50, 47.79) --
	(219.54, 47.80) --
	(219.57, 47.80) --
	(219.58, 47.81) --
	(219.68, 47.83) --
	(219.70, 47.84) --
	(219.79, 47.86) --
	(219.96, 47.91) --
	(220.05, 47.93) --
	(220.05, 47.93) --
	(220.07, 47.94) --
	(220.09, 47.94) --
	(220.17, 47.97) --
	(220.18, 47.97) --
	(220.22, 47.98) --
	(220.38, 48.03) --
	(220.50, 48.06) --
	(220.51, 48.06) --
	(220.52, 48.06) --
	(220.67, 48.10) --
	(220.71, 48.11) --
	(220.73, 48.11) --
	(220.78, 48.12) --
	(220.97, 48.16) --
	(221.00, 48.17) --
	(221.03, 48.18) --
	(221.09, 48.19) --
	(221.17, 48.21) --
	(221.24, 48.23) --
	(221.26, 48.23) --
	(221.27, 48.24) --
	(221.35, 48.26) --
	(221.39, 48.27) --
	(221.40, 48.27) --
	(221.48, 48.29) --
	(221.48, 48.29) --
	(221.58, 48.32) --
	(221.62, 48.33) --
	(221.65, 48.34) --
	(221.68, 48.34) --
	(221.75, 48.36) --
	(221.81, 48.38) --
	(221.82, 48.38) --
	(221.85, 48.39) --
	(221.88, 48.40) --
	(221.89, 48.40) --
	(221.90, 48.40) --
	(221.92, 48.41) --
	(221.96, 48.42) --
	(221.97, 48.43) --
	(222.00, 48.44) --
	(222.01, 48.44) --
	(222.26, 48.51) --
	(222.30, 48.52) --
	(222.35, 48.54) --
	(222.42, 48.56) --
	(222.43, 48.56) --
	(222.45, 48.57) --
	(222.49, 48.58) --
	(222.54, 48.59) --
	(222.65, 48.62) --
	(222.83, 48.67) --
	(222.84, 48.67) --
	(222.91, 48.69) --
	(222.92, 48.70) --
	(223.04, 48.73) --
	(223.07, 48.74) --
	(223.23, 48.79) --
	(223.24, 48.79) --
	(223.26, 48.80) --
	(223.28, 48.80) --
	(223.28, 48.80) --
	(223.33, 48.82) --
	(223.34, 48.82) --
	(223.37, 48.83) --
	(223.39, 48.84) --
	(223.39, 48.84) --
	(223.43, 48.85) --
	(223.52, 48.88) --
	(223.68, 48.93) --
	(223.83, 48.98) --
	(223.87, 48.99) --
	(223.87, 49.00) --
	(223.98, 49.03) --
	(224.00, 49.04) --
	(224.07, 49.06) --
	(224.09, 49.07) --
	(224.20, 49.10) --
	(224.35, 49.15) --
	(224.35, 49.15) --
	(224.38, 49.16) --
	(224.46, 49.20) --
	(224.49, 49.21) --
	(224.53, 49.22) --
	(224.65, 49.27) --
	(224.77, 49.32) --
	(224.82, 49.34) --
	(224.82, 49.34) --
	(224.88, 49.36) --
	(224.90, 49.37) --
	(224.92, 49.38) --
	(224.93, 49.39) --
	(225.10, 49.45) --
	(225.19, 49.49) --
	(225.30, 49.54) --
	(225.30, 49.54) --
	(225.32, 49.55) --
	(225.39, 49.58) --
	(225.47, 49.61) --
	(225.55, 49.65) --
	(225.57, 49.66) --
	(225.61, 49.67) --
	(225.63, 49.68) --
	(225.76, 49.74) --
	(225.78, 49.75) --
	(225.78, 49.75) --
	(225.88, 49.79) --
	(225.92, 49.81) --
	(225.99, 49.84) --
	(226.16, 49.91) --
	(226.19, 49.92) --
	(226.19, 49.92) --
	(226.26, 49.95) --
	(226.28, 49.96) --
	(226.29, 49.96) --
	(226.30, 49.97) --
	(226.34, 49.98) --
	(226.41, 50.01) --
	(226.60, 50.09) --
	(226.63, 50.11) --
	(226.64, 50.11) --
	(226.73, 50.15) --
	(226.75, 50.16) --
	(226.76, 50.17) --
	(226.78, 50.17) --
	(226.91, 50.23) --
	(226.98, 50.27) --
	(227.00, 50.28) --
	(227.11, 50.33) --
	(227.21, 50.38) --
	(227.21, 50.38) --
	(227.38, 50.45) --
	(227.45, 50.48) --
	(227.48, 50.49) --
	(227.60, 50.55) --
	(227.63, 50.56) --
	(227.69, 50.58) --
	(227.80, 50.63) --
	(227.82, 50.64) --
	(227.88, 50.66) --
	(227.90, 50.67) --
	(227.95, 50.69) --
	(227.96, 50.70) --
	(228.12, 50.76) --
	(228.13, 50.76) --
	(228.17, 50.78) --
	(228.26, 50.81) --
	(228.33, 50.84) --
	(228.35, 50.85) --
	(228.37, 50.85) --
	(228.39, 50.86) --
	(228.43, 50.88) --
	(228.44, 50.88) --
	(228.46, 50.89) --
	(228.54, 50.92) --
	(228.56, 50.93) --
	(228.56, 50.93) --
	(228.63, 50.96) --
	(228.64, 50.96) --
	(228.64, 50.97) --
	(228.67, 50.98) --
	(228.70, 50.99) --
	(228.74, 51.01) --
	(228.76, 51.02) --
	(228.76, 51.02) --
	(228.86, 51.06) --
	(228.87, 51.06) --
	(228.93, 51.09) --
	(228.94, 51.09) --
	(229.01, 51.12) --
	(229.02, 51.13) --
	(229.03, 51.13) --
	(229.07, 51.14) --
	(229.09, 51.15) --
	(229.12, 51.17) --
	(229.14, 51.18) --
	(229.15, 51.18) --
	(229.24, 51.22) --
	(229.32, 51.25) --
	(229.32, 51.26) --
	(229.44, 51.31) --
	(229.50, 51.34) --
	(229.59, 51.38) --
	(229.60, 51.38) --
	(229.61, 51.39) --
	(229.65, 51.41) --
	(229.70, 51.43) --
	(229.75, 51.45) --
	(229.86, 51.51) --
	(229.91, 51.53) --
	(229.92, 51.54) --
	(229.97, 51.56) --
	(229.98, 51.56) --
	(230.01, 51.58) --
	(230.05, 51.60) --
	(230.08, 51.61) --
	(230.10, 51.62) --
	(230.10, 51.62) --
	(230.12, 51.63) --
	(230.20, 51.67) --
	(230.37, 51.75) --
	(230.41, 51.77) --
	(230.45, 51.79) --
	(230.48, 51.80) --
	(230.55, 51.83) --
	(230.56, 51.84) --
	(230.61, 51.86) --
	(230.62, 51.87) --
	(230.71, 51.91) --
	(230.72, 51.92) --
	(230.82, 51.97) --
	(230.83, 51.97) --
	(230.86, 51.99) --
	(230.90, 52.01) --
	(230.91, 52.01) --
	(231.01, 52.07) --
	(231.02, 52.07) --
	(231.03, 52.08) --
	(231.08, 52.10) --
	(231.10, 52.11) --
	(231.13, 52.13) --
	(231.16, 52.15) --
	(231.19, 52.17) --
	(231.23, 52.19) --
	(231.28, 52.22) --
	(231.33, 52.24) --
	(231.37, 52.27) --
	(231.38, 52.27) --
	(231.48, 52.34) --
	(231.51, 52.36) --
	(231.52, 52.36) --
	(231.55, 52.38) --
	(231.57, 52.39) --
	(231.60, 52.41) --
	(231.62, 52.42) --
	(231.62, 52.43) --
	(231.63, 52.43) --
	(231.65, 52.44) --
	(231.69, 52.46) --
	(231.73, 52.49) --
	(231.74, 52.50) --
	(231.75, 52.50) --
	(231.76, 52.51) --
	(231.90, 52.60) --
	(231.97, 52.64) --
	(231.99, 52.65) --
	(232.21, 52.79) --
	(232.23, 52.79) --
	(232.27, 52.82) --
	(232.29, 52.83) --
	(232.30, 52.84) --
	(232.32, 52.85) --
	(232.46, 52.93) --
	(232.47, 52.94) --
	(232.49, 52.95) --
	(232.53, 52.97) --
	(232.76, 53.11) --
	(232.78, 53.12) --
	(232.79, 53.13) --
	(232.82, 53.15) --
	(232.90, 53.19) --
	(232.94, 53.22) --
	(233.00, 53.25) --
	(233.04, 53.27) --
	(233.07, 53.28) --
	(233.09, 53.30) --
	(233.12, 53.32) --
	(233.26, 53.39) --
	(233.27, 53.40) --
	(233.30, 53.41) --
	(233.38, 53.46) --
	(233.42, 53.48) --
	(233.42, 53.48) --
	(233.46, 53.50) --
	(233.51, 53.53) --
	(233.52, 53.54) --
	(233.65, 53.61) --
	(233.68, 53.62) --
	(233.73, 53.65) --
	(233.78, 53.68) --
	(233.78, 53.68) --
	(233.80, 53.69) --
	(233.90, 53.74) --
	(233.98, 53.78) --
	(233.98, 53.79) --
	(234.03, 53.81) --
	(234.04, 53.82) --
	(234.05, 53.82) --
	(234.13, 53.86) --
	(234.19, 53.90) --
	(234.28, 53.94) --
	(234.33, 53.97) --
	(234.38, 54.00) --
	(234.52, 54.07) --
	(234.60, 54.12) --
	(234.63, 54.14) --
	(234.65, 54.15) --
	(234.70, 54.17) --
	(234.82, 54.23) --
	(234.85, 54.25) --
	(234.85, 54.25) --
	(234.89, 54.27) --
	(234.90, 54.28) --
	(235.06, 54.35) --
	(235.07, 54.35) --
	(235.12, 54.38) --
	(235.16, 54.40) --
	(235.18, 54.41) --
	(235.18, 54.41) --
	(235.26, 54.45) --
	(235.29, 54.46) --
	(235.30, 54.47) --
	(235.33, 54.48) --
	(235.33, 54.48) --
	(235.34, 54.49) --
	(235.42, 54.53) --
	(235.44, 54.54) --
	(235.48, 54.55) --
	(235.49, 54.56) --
	(235.51, 54.57) --
	(235.54, 54.58) --
	(235.55, 54.59) --
	(235.61, 54.62) --
	(235.64, 54.64) --
	(235.66, 54.65) --
	(235.81, 54.72) --
	(235.86, 54.75) --
	(235.89, 54.77) --
	(235.92, 54.78) --
	(235.94, 54.79) --
	(235.98, 54.81) --
	(236.00, 54.82) --
	(236.00, 54.83) --
	(236.03, 54.84) --
	(236.12, 54.89) --
	(236.24, 54.96) --
	(236.25, 54.97) --
	(236.27, 54.98) --
	(236.28, 54.98) --
	(236.29, 54.99) --
	(236.30, 54.99) --
	(236.31, 55.00) --
	(236.38, 55.04) --
	(236.40, 55.05) --
	(236.41, 55.05) --
	(236.43, 55.07) --
	(236.46, 55.09) --
	(236.51, 55.11) --
	(236.52, 55.12) --
	(236.60, 55.16) --
	(236.61, 55.17) --
	(236.62, 55.17) --
	(236.63, 55.18) --
	(236.70, 55.22) --
	(236.74, 55.24) --
	(236.76, 55.26) --
	(236.78, 55.26) --
	(236.97, 55.37) --
	(237.02, 55.40) --
	(237.03, 55.40) --
	(237.12, 55.46) --
	(237.14, 55.46) --
	(237.16, 55.48) --
	(237.21, 55.50) --
	(237.22, 55.51) --
	(237.24, 55.52) --
	(237.24, 55.52) --
	(237.29, 55.55) --
	(237.30, 55.55) --
	(237.32, 55.56) --
	(237.35, 55.58) --
	(237.38, 55.60) --
	(237.42, 55.62) --
	(237.47, 55.65) --
	(237.51, 55.66) --
	(237.52, 55.67) --
	(237.72, 55.78) --
	(237.80, 55.83) --
	(237.82, 55.84) --
	(237.84, 55.85) --
	(237.86, 55.86) --
	(237.87, 55.87) --
	(237.89, 55.88) --
	(237.90, 55.89) --
	(237.95, 55.91) --
	(238.01, 55.95) --
	(238.03, 55.96) --
	(238.11, 56.02) --
	(238.17, 56.05) --
	(238.20, 56.07) --
	(238.22, 56.08) --
	(238.31, 56.14) --
	(238.33, 56.15) --
	(238.42, 56.21) --
	(238.49, 56.25) --
	(238.50, 56.26) --
	(238.52, 56.27) --
	(238.53, 56.27) --
	(238.53, 56.28) --
	(238.54, 56.28) --
	(238.56, 56.30) --
	(238.57, 56.30) --
	(238.68, 56.37) --
	(238.69, 56.37) --
	(238.74, 56.41) --
	(238.79, 56.44) --
	(238.81, 56.45) --
	(238.89, 56.50) --
	(238.91, 56.51) --
	(238.97, 56.55) --
	(238.99, 56.56) --
	(239.00, 56.56) --
	(239.09, 56.62) --
	(239.10, 56.62) --
	(239.12, 56.64) --
	(239.15, 56.65) --
	(239.27, 56.72) --
	(239.35, 56.77) --
	(239.38, 56.79) --
	(239.42, 56.81) --
	(239.45, 56.83) --
	(239.48, 56.84) --
	(239.52, 56.87) --
	(239.53, 56.87) --
	(239.58, 56.90) --
	(239.59, 56.91) --
	(239.63, 56.93) --
	(239.65, 56.94) --
	(239.68, 56.96) --
	(239.73, 56.99) --
	(239.74, 56.99) --
	(239.74, 57.00) --
	(239.91, 57.09) --
	(239.91, 57.09) --
	(239.92, 57.10) --
	(239.94, 57.11) --
	(240.01, 57.15) --
	(240.02, 57.16) --
	(240.03, 57.16) --
	(240.04, 57.17) --
	(240.05, 57.17) --
	(240.11, 57.21) --
	(240.18, 57.25) --
	(240.20, 57.26) --
	(240.21, 57.27) --
	(240.25, 57.29) --
	(240.27, 57.30) --
	(240.31, 57.32) --
	(240.33, 57.33) --
	(240.34, 57.34) --
	(240.49, 57.42) --
	(240.52, 57.44) --
	(240.54, 57.45) --
	(240.57, 57.47) --
	(240.59, 57.48) --
	(240.61, 57.49) --
	(240.62, 57.50) --
	(240.67, 57.52) --
	(240.70, 57.54) --
	(240.71, 57.55) --
	(240.84, 57.62) --
	(240.89, 57.65) --
	(240.94, 57.68) --
	(241.03, 57.73) --
	(241.06, 57.75) --
	(241.16, 57.80) --
	(241.16, 57.80) --
	(241.19, 57.82) --
	(241.22, 57.84) --
	(241.24, 57.85) --
	(241.27, 57.87) --
	(241.35, 57.91) --
	(241.38, 57.93) --
	(241.40, 57.94) --
	(241.54, 58.02) --
	(241.62, 58.06) --
	(241.64, 58.07) --
	(241.65, 58.08) --
	(241.72, 58.12) --
	(241.75, 58.13) --
	(241.75, 58.13) --
	(241.77, 58.14) --
	(241.78, 58.15) --
	(241.81, 58.17) --
	(241.82, 58.17) --
	(241.85, 58.19) --
	(241.86, 58.20) --
	(241.91, 58.22) --
	(241.92, 58.23) --
	(242.00, 58.27) --
	(242.00, 58.27) --
	(242.02, 58.28) --
	(242.05, 58.30) --
	(242.09, 58.32) --
	(242.13, 58.34) --
	(242.14, 58.35) --
	(242.15, 58.35) --
	(242.17, 58.37) --
	(242.23, 58.40) --
	(242.28, 58.43) --
	(242.29, 58.43) --
	(242.41, 58.50) --
	(242.42, 58.50) --
	(242.43, 58.51) --
	(242.49, 58.54) --
	(242.50, 58.55) --
	(242.51, 58.55) --
	(242.52, 58.56) --
	(242.53, 58.56) --
	(242.62, 58.62) --
	(242.65, 58.63) --
	(242.70, 58.66) --
	(242.74, 58.68) --
	(242.82, 58.73) --
	(242.83, 58.73) --
	(242.86, 58.75) --
	(242.87, 58.75) --
	(242.96, 58.80) --
	(242.97, 58.81) --
	(243.01, 58.83) --
	(243.04, 58.84) --
	(243.09, 58.87) --
	(243.10, 58.88) --
	(243.15, 58.90) --
	(243.20, 58.93) --
	(243.21, 58.94) --
	(243.38, 59.03) --
	(243.39, 59.04) --
	(243.44, 59.06) --
	(243.45, 59.07) --
	(243.45, 59.07) --
	(243.50, 59.10) --
	(243.52, 59.11) --
	(243.66, 59.18) --
	(243.67, 59.19) --
	(243.70, 59.20) --
	(243.77, 59.25) --
	(243.79, 59.25) --
	(243.89, 59.31) --
	(243.93, 59.33) --
	(243.93, 59.33) --
	(243.96, 59.35) --
	(244.08, 59.42) --
	(244.10, 59.42) --
	(244.15, 59.45) --
	(244.17, 59.46) --
	(244.21, 59.49) --
	(244.41, 59.59) --
	(244.49, 59.64) --
	(244.55, 59.67) --
	(244.58, 59.69) --
	(244.64, 59.72) --
	(244.65, 59.72) --
	(244.67, 59.74) --
	(244.68, 59.74) --
	(244.69, 59.74) --
	(244.70, 59.75) --
	(244.73, 59.77) --
	(244.81, 59.81) --
	(244.83, 59.82) --
	(244.85, 59.83) --
	(244.86, 59.84) --
	(244.88, 59.85) --
	(244.89, 59.85) --
	(244.93, 59.88) --
	(245.05, 59.94) --
	(245.11, 59.97) --
	(245.11, 59.98) --
	(245.12, 59.98) --
	(245.20, 60.02) --
	(245.20, 60.03) --
	(245.23, 60.04) --
	(245.36, 60.11) --
	(245.38, 60.12) --
	(245.48, 60.18) --
	(245.59, 60.24) --
	(245.63, 60.26) --
	(245.64, 60.27) --
	(245.66, 60.28) --
	(245.67, 60.28) --
	(245.69, 60.29) --
	(245.70, 60.30) --
	(245.75, 60.33) --
	(245.76, 60.33) --
	(245.78, 60.34) --
	(245.79, 60.35) --
	(245.81, 60.36) --
	(245.83, 60.37) --
	(245.84, 60.38) --
	(245.85, 60.38) --
	(245.85, 60.38) --
	(245.89, 60.41) --
	(245.96, 60.45) --
	(246.00, 60.47) --
	(246.00, 60.47) --
	(246.06, 60.51) --
	(246.07, 60.51) --
	(246.08, 60.52) --
	(246.14, 60.55) --
	(246.22, 60.60) --
	(246.23, 60.61) --
	(246.30, 60.65) --
	(246.32, 60.66) --
	(246.33, 60.67) --
	(246.33, 60.67) --
	(246.36, 60.69) --
	(246.43, 60.74) --
	(246.44, 60.74) --
	(246.46, 60.75) --
	(246.48, 60.77) --
	(246.54, 60.80) --
	(246.55, 60.81) --
	(246.56, 60.82) --
	(246.57, 60.82) --
	(246.66, 60.88) --
	(246.67, 60.89) --
	(246.70, 60.91) --
	(246.72, 60.92) --
	(246.80, 60.97) --
	(246.81, 60.98) --
	(246.94, 61.06) --
	(247.04, 61.12) --
	(247.04, 61.12) --
	(247.06, 61.14) --
	(247.08, 61.15) --
	(247.11, 61.17) --
	(247.19, 61.22) --
	(247.19, 61.22) --
	(247.20, 61.23) --
	(247.23, 61.24) --
	(247.24, 61.25) --
	(247.27, 61.27) --
	(247.27, 61.27) --
	(247.33, 61.31) --
	(247.34, 61.32) --
	(247.40, 61.35) --
	(247.45, 61.39) --
	(247.49, 61.41) --
	(247.51, 61.42) --
	(247.51, 61.43) --
	(247.57, 61.47) --
	(247.59, 61.47) --
	(247.60, 61.48) --
	(247.63, 61.50) --
	(247.64, 61.51) --
	(247.71, 61.55) --
	(247.71, 61.56) --
	(247.74, 61.57) --
	(247.75, 61.58) --
	(247.84, 61.64) --
	(247.86, 61.65) --
	(247.87, 61.66) --
	(247.90, 61.68) --
	(247.92, 61.69) --
	(247.92, 61.69) --
	(248.18, 61.86) --
	(248.19, 61.86) --
	(248.23, 61.89) --
	(248.25, 61.90) --
	(248.26, 61.91) --
	(248.29, 61.93) --
	(248.30, 61.93) --
	(248.31, 61.94) --
	(248.34, 61.96) --
	(248.39, 61.99) --
	(248.40, 62.00) --
	(248.42, 62.01) --
	(248.43, 62.02) --
	(248.45, 62.04) --
	(248.51, 62.07) --
	(248.52, 62.08) --
	(248.55, 62.10) --
	(248.59, 62.12) --
	(248.59, 62.13) --
	(248.61, 62.14) --
	(248.65, 62.16) --
	(248.66, 62.17) --
	(248.66, 62.17) --
	(248.67, 62.18) --
	(248.71, 62.20) --
	(248.79, 62.25) --
	(248.83, 62.28) --
	(248.87, 62.31) --
	(248.88, 62.31) --
	(248.95, 62.36) --
	(248.96, 62.37) --
	(248.98, 62.38) --
	(249.02, 62.41) --
	(249.08, 62.45) --
	(249.09, 62.46) --
	(249.10, 62.46) --
	(249.12, 62.47) --
	(249.18, 62.51) --
	(249.18, 62.52) --
	(249.26, 62.56) --
	(249.28, 62.58) --
	(249.33, 62.61) --
	(249.38, 62.64) --
	(249.42, 62.67) --
	(249.44, 62.69) --
	(249.53, 62.74) --
	(249.55, 62.76) --
	(249.56, 62.76) --
	(249.60, 62.79) --
	(249.64, 62.82) --
	(249.66, 62.83) --
	(249.73, 62.88) --
	(249.74, 62.89) --
	(249.78, 62.91) --
	(249.79, 62.92) --
	(249.79, 62.92) --
	(249.80, 62.93) --
	(249.82, 62.94) --
	(249.87, 62.97) --
	(249.89, 62.98) --
	(250.03, 63.07) --
	(250.04, 63.08) --
	(250.08, 63.10) --
	(250.08, 63.10) --
	(250.10, 63.11) --
	(250.11, 63.12) --
	(250.14, 63.14) --
	(250.21, 63.18) --
	(250.25, 63.20) --
	(250.25, 63.20) --
	(250.29, 63.23) --
	(250.36, 63.27) --
	(250.44, 63.32) --
	(250.45, 63.33) --
	(250.47, 63.34) --
	(250.56, 63.40) --
	(250.60, 63.42) --
	(250.61, 63.42) --
	(250.62, 63.43) --
	(250.62, 63.43) --
	(250.64, 63.44) --
	(250.66, 63.45) --
	(250.69, 63.48) --
	(250.70, 63.48) --
	(250.78, 63.53) --
	(250.79, 63.54) --
	(250.87, 63.58) --
	(250.88, 63.59) --
	(250.89, 63.60) --
	(250.97, 63.65) --
	(251.02, 63.68) --
	(251.04, 63.69) --
	(251.05, 63.70) --
	(251.06, 63.71) --
	(251.07, 63.71) --
	(251.08, 63.72) --
	(251.09, 63.73) --
	(251.10, 63.73) --
	(251.12, 63.74) --
	(251.15, 63.76) --
	(251.23, 63.81) --
	(251.27, 63.84) --
	(251.34, 63.88) --
	(251.40, 63.92) --
	(251.42, 63.93) --
	(251.42, 63.93) --
	(251.44, 63.94) --
	(251.45, 63.95) --
	(251.46, 63.96) --
	(251.47, 63.96) --
	(251.48, 63.97) --
	(251.50, 63.98) --
	(251.54, 64.01) --
	(251.55, 64.01) --
	(251.57, 64.02) --
	(251.57, 64.03) --
	(251.57, 64.03) --
	(251.59, 64.03) --
	(251.65, 64.07) --
	(251.71, 64.11) --
	(251.71, 64.12) --
	(251.78, 64.16) --
	(251.80, 64.17) --
	(251.82, 64.18) --
	(251.85, 64.20) --
	(251.86, 64.21) --
	(251.89, 64.23) --
	(251.94, 64.26) --
	(252.01, 64.31) --
	(252.05, 64.33) --
	(252.05, 64.33) --
	(252.08, 64.35) --
	(252.09, 64.35) --
	(252.11, 64.37) --
	(252.15, 64.39) --
	(252.26, 64.47) --
	(252.32, 64.50) --
	(252.33, 64.51) --
	(252.35, 64.52) --
	(252.36, 64.53) --
	(252.40, 64.55) --
	(252.41, 64.56) --
	(252.45, 64.59) --
	(252.47, 64.60) --
	(252.47, 64.60) --
	(252.50, 64.62) --
	(252.53, 64.64) --
	(252.58, 64.67) --
	(252.61, 64.69) --
	(252.63, 64.70) --
	(252.66, 64.72) --
	(252.72, 64.76) --
	(252.76, 64.78) --
	(252.80, 64.80) --
	(252.84, 64.83) --
	(252.86, 64.84) --
	(252.89, 64.86) --
	(252.96, 64.91) --
	(252.99, 64.92) --
	(253.01, 64.93) --
	(253.05, 64.96) --
	(253.09, 64.98) --
	(253.11, 65.00) --
	(253.12, 65.00) --
	(253.13, 65.01) --
	(253.16, 65.02) --
	(253.20, 65.05) --
	(253.20, 65.05) --
	(253.25, 65.09) --
	(253.27, 65.09) --
	(253.34, 65.14) --
	(253.35, 65.15) --
	(253.44, 65.20) --
	(253.46, 65.21) --
	(253.48, 65.23) --
	(253.52, 65.25) --
	(253.53, 65.26) --
	(253.56, 65.28) --
	(253.60, 65.30) --
	(253.62, 65.32) --
	(253.63, 65.32) --
	(253.68, 65.35) --
	(253.71, 65.37) --
	(253.74, 65.39) --
	(253.75, 65.40) --
	(253.77, 65.41) --
	(253.87, 65.47) --
	(253.89, 65.49) --
	(253.90, 65.50) --
	(253.92, 65.50) --
	(253.92, 65.51) --
	(253.96, 65.53) --
	(254.01, 65.56) --
	(254.10, 65.62) --
	(254.11, 65.62) --
	(254.11, 65.63) --
	(254.16, 65.66) --
	(254.19, 65.68) --
	(254.20, 65.69) --
	(254.22, 65.70) --
	(254.22, 65.70) --
	(254.25, 65.72) --
	(254.28, 65.74) --
	(254.30, 65.75) --
	(254.34, 65.78) --
	(254.40, 65.81) --
	(254.42, 65.83) --
	(254.43, 65.84) --
	(254.44, 65.84) --
	(254.59, 65.94) --
	(254.67, 65.99) --
	(254.78, 66.07) --
	(254.80, 66.07) --
	(254.85, 66.11) --
	(254.87, 66.12) --
	(254.89, 66.14) --
	(254.90, 66.14) --
	(254.92, 66.15) --
	(254.95, 66.17) --
	(254.96, 66.18) --
	(254.98, 66.20) --
	(255.00, 66.21) --
	(255.03, 66.23) --
	(255.03, 66.23) --
	(255.04, 66.23) --
	(255.05, 66.24) --
	(255.14, 66.30) --
	(255.15, 66.31) --
	(255.16, 66.31) --
	(255.16, 66.32) --
	(255.18, 66.33) --
	(255.21, 66.35) --
	(255.24, 66.37) --
	(255.28, 66.39) --
	(255.32, 66.42) --
	(255.38, 66.46) --
	(255.39, 66.47) --
	(255.49, 66.53) --
	(255.51, 66.54) --
	(255.52, 66.55) --
	(255.54, 66.56) --
	(255.55, 66.57) --
	(255.57, 66.58) --
	(255.61, 66.61) --
	(255.63, 66.62) --
	(255.68, 66.65) --
	(255.69, 66.65) --
	(255.74, 66.68) --
	(255.75, 66.69) --
	(255.78, 66.71) --
	(255.85, 66.76) --
	(255.86, 66.76) --
	(255.87, 66.77) --
	(255.87, 66.77) --
	(255.99, 66.84) --
	(256.02, 66.86) --
	(256.05, 66.88) --
	(256.16, 66.95) --
	(256.18, 66.96) --
	(256.20, 66.97) --
	(256.24, 67.00) --
	(256.25, 67.01) --
	(256.27, 67.02) --
	(256.33, 67.06) --
	(256.35, 67.07) --
	(256.39, 67.10) --
	(256.42, 67.12) --
	(256.47, 67.15) --
	(256.57, 67.21) --
	(256.62, 67.24) --
	(256.74, 67.32) --
	(256.83, 67.38) --
	(256.90, 67.42) --
	(256.95, 67.46) --
	(256.96, 67.46) --
	(256.97, 67.47) --
	(257.02, 67.50) --
	(257.10, 67.55) --
	(257.13, 67.57) --
	(257.13, 67.57) --
	(257.19, 67.61) --
	(257.21, 67.62) --
	(257.25, 67.64) --
	(257.25, 67.65) --
	(257.27, 67.66) --
	(257.30, 67.68) --
	(257.31, 67.68) --
	(257.39, 67.73) --
	(257.42, 67.75) --
	(257.43, 67.76) --
	(257.46, 67.78) --
	(257.48, 67.79) --
	(257.50, 67.80) --
	(257.52, 67.81) --
	(257.55, 67.83) --
	(257.63, 67.88) --
	(257.67, 67.90) --
	(257.68, 67.91) --
	(257.72, 67.93) --
	(257.78, 67.98) --
	(257.79, 67.98) --
	(257.94, 68.07) --
	(257.97, 68.09) --
	(258.05, 68.14) --
	(258.05, 68.15) --
	(258.08, 68.16) --
	(258.17, 68.22) --
	(258.19, 68.23) --
	(258.22, 68.25) --
	(258.25, 68.27) --
	(258.26, 68.28) --
	(258.26, 68.28) --
	(258.30, 68.30) --
	(258.40, 68.36) --
	(258.43, 68.39) --
	(258.46, 68.41) --
	(258.49, 68.43) --
	(258.50, 68.43) --
	(258.52, 68.44) --
	(258.59, 68.49) --
	(258.60, 68.50) --
	(258.62, 68.51) --
	(258.67, 68.55) --
	(258.71, 68.57) --
	(258.72, 68.58) --
	(258.74, 68.59) --
	(258.74, 68.59) --
	(258.79, 68.62) --
	(258.79, 68.62) --
	(258.83, 68.65) --
	(258.84, 68.65) --
	(258.85, 68.66) --
	(258.85, 68.66) --
	(258.87, 68.67) --
	(258.89, 68.69) --
	(259.06, 68.80) --
	(259.07, 68.80) --
	(259.09, 68.82) --
	(259.09, 68.82) --
	(259.12, 68.84) --
	(259.14, 68.85) --
	(259.22, 68.90) --
	(259.27, 68.94) --
	(259.32, 68.97) --
	(259.37, 69.01) --
	(259.39, 69.02) --
	(259.51, 69.10) --
	(259.54, 69.12) --
	(259.65, 69.19) --
	(259.68, 69.22) --
	(259.69, 69.23) --
	(259.71, 69.23) --
	(259.74, 69.25) --
	(259.78, 69.28) --
	(259.85, 69.33) --
	(259.86, 69.34) --
	(259.89, 69.36) --
	(259.90, 69.37) --
	(259.92, 69.38) --
	(259.97, 69.42) --
	(259.98, 69.42) --
	(260.02, 69.45) --
	(260.06, 69.48) --
	(260.10, 69.50) --
	(260.11, 69.52) --
	(260.17, 69.56) --
	(260.18, 69.56) --
	(260.19, 69.57) --
	(260.22, 69.59) --
	(260.22, 69.59) --
	(260.24, 69.61) --
	(260.25, 69.61) --
	(260.26, 69.62) --
	(260.28, 69.63) --
	(260.30, 69.65) --
	(260.33, 69.67) --
	(260.36, 69.69) --
	(260.44, 69.75) --
	(260.51, 69.79) --
	(260.56, 69.83) --
	(260.58, 69.84) --
	(260.65, 69.90) --
	(260.67, 69.91) --
	(260.73, 69.95) --
	(260.79, 70.00) --
	(260.79, 70.00) --
	(260.82, 70.02) --
	(260.86, 70.05) --
	(260.96, 70.11) --
	(260.98, 70.13) --
	(260.99, 70.14) --
	(261.02, 70.15) --
	(261.03, 70.16) --
	(261.03, 70.16) --
	(261.07, 70.19) --
	(261.13, 70.23) --
	(261.13, 70.23) --
	(261.17, 70.26) --
	(261.18, 70.26) --
	(261.19, 70.27) --
	(261.24, 70.30) --
	(261.26, 70.32) --
	(261.26, 70.32) --
	(261.30, 70.34) --
	(261.31, 70.35) --
	(261.34, 70.37) --
	(261.37, 70.39) --
	(261.45, 70.45) --
	(261.51, 70.49) --
	(261.60, 70.54) --
	(261.60, 70.55) --
	(261.62, 70.56) --
	(261.65, 70.58) --
	(261.65, 70.58) --
	(261.72, 70.63) --
	(261.76, 70.66) --
	(261.84, 70.71) --
	(261.96, 70.79) --
	(261.96, 70.79) --
	(261.98, 70.81) --
	(262.04, 70.85) --
	(262.07, 70.87) --
	(262.08, 70.88) --
	(262.12, 70.90) --
	(262.13, 70.91) --
	(262.14, 70.92) --
	(262.14, 70.92) --
	(262.23, 70.99) --
	(262.26, 71.00) --
	(262.27, 71.01) --
	(262.29, 71.03) --
	(262.38, 71.09) --
	(262.39, 71.09) --
	(262.40, 71.10) --
	(262.46, 71.14) --
	(262.48, 71.15) --
	(262.49, 71.16) --
	(262.54, 71.19) --
	(262.56, 71.21) --
	(262.59, 71.22) --
	(262.63, 71.25) --
	(262.63, 71.25) --
	(262.69, 71.29) --
	(262.69, 71.29) --
	(262.71, 71.31) --
	(262.72, 71.31) --
	(262.73, 71.32) --
	(262.74, 71.33) --
	(262.77, 71.34) --
	(262.77, 71.35) --
	(262.78, 71.35) --
	(262.82, 71.38) --
	(262.85, 71.40) --
	(262.87, 71.41) --
	(262.89, 71.42) --
	(262.92, 71.45) --
	(262.93, 71.45) --
	(262.97, 71.48) --
	(262.98, 71.49) --
	(263.01, 71.51) --
	(263.04, 71.52) --
	(263.12, 71.58) --
	(263.15, 71.60) --
	(263.24, 71.66) --
	(263.25, 71.67) --
	(263.28, 71.69) --
	(263.35, 71.74) --
	(263.36, 71.74) --
	(263.36, 71.74) --
	(263.39, 71.76) --
	(263.39, 71.76) --
	(263.47, 71.81) --
	(263.50, 71.82) --
	(263.51, 71.83) --
	(263.57, 71.87) --
	(263.66, 71.92) --
	(263.71, 71.95) --
	(263.76, 71.98) --
	(263.77, 71.99) --
	(263.87, 72.05) --
	(263.99, 72.12) --
	(264.02, 72.14) --
	(264.07, 72.16) --
	(264.13, 72.20) --
	(264.15, 72.21) --
	(264.19, 72.23) --
	(264.20, 72.23) --
	(264.23, 72.25) --
	(264.25, 72.26) --
	(264.28, 72.27) --
	(264.29, 72.28) --
	(264.30, 72.28) --
	(264.31, 72.29) --
	(264.31, 72.29) --
	(264.32, 72.29) --
	(264.43, 72.34) --
	(264.45, 72.35) --
	(264.45, 72.35) --
	(264.47, 72.36) --
	(264.50, 72.37) --
	(264.51, 72.38) --
	(264.55, 72.40) --
	(264.62, 72.43) --
	(264.63, 72.43) --
	(264.64, 72.44) --
	(264.64, 72.44) --
	(264.65, 72.44) --
	(264.69, 72.46) --
	(264.72, 72.48) --
	(264.73, 72.48) --
	(264.82, 72.53) --
	(264.88, 72.55) --
	(264.89, 72.56) --
	(264.95, 72.58) --
	(264.99, 72.60) --
	(265.00, 72.61) --
	(265.10, 72.66) --
	(265.11, 72.66) --
	(265.16, 72.69) --
	(265.18, 72.70) --
	(265.26, 72.74) --
	(265.28, 72.74) --
	(265.34, 72.77) --
	(265.43, 72.81) --
	(265.43, 72.81) --
	(265.44, 72.82) --
	(265.47, 72.83) --
	(265.56, 72.88) --
	(265.63, 72.91) --
	(265.72, 72.96) --
	(265.80, 72.99) --
	(265.81, 73.00) --
	(265.83, 73.01) --
	(265.88, 73.03) --
	(265.90, 73.04) --
	(265.92, 73.05) --
	(265.97, 73.08) --
	(265.98, 73.08) --
	(266.02, 73.10) --
	(266.17, 73.17) --
	(266.20, 73.19) --
	(266.21, 73.19) --
	(266.22, 73.19) --
	(266.24, 73.20) --
	(266.25, 73.21) --
	(266.27, 73.22) --
	(266.28, 73.22) --
	(266.31, 73.24) --
	(266.38, 73.27) --
	(266.40, 73.28) --
	(266.45, 73.30) --
	(266.47, 73.31) --
	(266.48, 73.32) --
	(266.49, 73.33) --
	(266.55, 73.35) --
	(266.58, 73.37) --
	(266.58, 73.37) --
	(266.70, 73.43) --
	(266.76, 73.46) --
	(266.77, 73.46) --
	(266.79, 73.47) --
	(266.81, 73.48) --
	(266.84, 73.50) --
	(266.85, 73.50) --
	(266.86, 73.50) --
	(266.87, 73.51) --
	(266.93, 73.54) --
	(266.93, 73.54) --
	(266.94, 73.54) --
	(267.03, 73.58) --
	(267.05, 73.59) --
	(267.07, 73.60) --
	(267.12, 73.62) --
	(267.13, 73.63) --
	(267.27, 73.69) --
	(267.29, 73.70) --
	(267.34, 73.72) --
	(267.43, 73.77) --
	(267.44, 73.77) --
	(267.53, 73.81) --
	(267.60, 73.84) --
	(267.63, 73.86) --
	(267.65, 73.86) --
	(267.70, 73.89) --
	(267.70, 73.89) --
	(267.81, 73.94) --
	(267.81, 73.94) --
	(267.90, 73.97) --
	(267.94, 73.99) --
	(267.94, 73.99) --
	(267.95, 74.00) --
	(267.96, 74.00) --
	(267.97, 74.00) --
	(268.15, 74.08) --
	(268.17, 74.10) --
	(268.22, 74.11) --
	(268.27, 74.13) --
	(268.29, 74.14) --
	(268.30, 74.15) --
	(268.33, 74.16) --
	(268.34, 74.16) --
	(268.34, 74.16) --
	(268.42, 74.20) --
	(268.45, 74.21) --
	(268.50, 74.23) --
	(268.52, 74.23) --
	(268.53, 74.24) --
	(268.63, 74.28) --
	(268.69, 74.30) --
	(268.72, 74.31) --
	(268.77, 74.33) --
	(268.80, 74.34) --
	(268.85, 74.36) --
	(268.87, 74.37) --
	(268.90, 74.38) --
	(269.12, 74.47) --
	(269.14, 74.47) --
	(269.19, 74.50) --
	(269.21, 74.50) --
	(269.25, 74.52) --
	(269.26, 74.52) --
	(269.30, 74.54) --
	(269.33, 74.55) --
	(269.34, 74.56) --
	(269.36, 74.56) --
	(269.38, 74.57) --
	(269.41, 74.58) --
	(269.41, 74.59) --
	(269.43, 74.59) --
	(269.44, 74.60) --
	(269.47, 74.61) --
	(269.48, 74.62) --
	(269.49, 74.62) --
	(269.50, 74.62) --
	(269.51, 74.62) --
	(269.52, 74.63) --
	(269.54, 74.64) --
	(269.62, 74.67) --
	(269.65, 74.68) --
	(269.72, 74.71) --
	(269.74, 74.72) --
	(269.78, 74.74) --
	(269.83, 74.76) --
	(269.85, 74.76) --
	(269.89, 74.78) --
	(269.90, 74.78) --
	(269.90, 74.78) --
	(269.92, 74.79) --
	(269.92, 74.79) --
	(269.94, 74.80) --
	(269.95, 74.80) --
	(269.98, 74.81) --
	(270.02, 74.83) --
	(270.07, 74.85) --
	(270.08, 74.85) --
	(270.19, 74.90) --
	(270.20, 74.90) --
	(270.23, 74.91) --
	(270.27, 74.93) --
	(270.28, 74.93) --
	(270.39, 74.98) --
	(270.47, 75.01) --
	(270.48, 75.01) --
	(270.49, 75.01) --
	(270.53, 75.03) --
	(270.59, 75.05) --
	(270.63, 75.06) --
	(270.67, 75.07) --
	(270.67, 75.07) --
	(270.68, 75.08) --
	(270.74, 75.09) --
	(270.86, 75.14) --
	(270.88, 75.14) --
	(270.93, 75.17) --
	(271.01, 75.20) --
	(271.01, 75.20) --
	(271.02, 75.20) --
	(271.08, 75.22) --
	(271.08, 75.23) --
	(271.16, 75.26) --
	(271.23, 75.29) --
	(271.37, 75.35) --
	(271.41, 75.36) --
	(271.43, 75.37) --
	(271.57, 75.42) --
	(271.58, 75.42) --
	(271.59, 75.42) --
	(271.63, 75.44) --
	(271.64, 75.44) --
	(271.66, 75.45) --
	(271.71, 75.47) --
	(271.73, 75.47) --
	(271.75, 75.48) --
	(271.82, 75.50) --
	(271.84, 75.51) --
	(271.85, 75.51) --
	(271.91, 75.53) --
	(272.01, 75.56) --
	(272.03, 75.57) --
	(272.06, 75.58) --
	(272.07, 75.59) --
	(272.11, 75.60) --
	(272.23, 75.64) --
	(272.32, 75.67) --
	(272.35, 75.69) --
	(272.39, 75.70) --
	(272.43, 75.71) --
	(272.46, 75.72) --
	(272.55, 75.75) --
	(272.59, 75.76) --
	(272.59, 75.76) --
	(272.60, 75.77) --
	(272.67, 75.79) --
	(272.69, 75.80) --
	(272.77, 75.83) --
	(272.81, 75.84) --
	(272.84, 75.85) --
	(272.85, 75.85) --
	(272.85, 75.86) --
	(272.95, 75.89) --
	(272.99, 75.91) --
	(273.03, 75.92) --
	(273.06, 75.93) --
	(273.07, 75.93) --
	(273.08, 75.94) --
	(273.14, 75.96) --
	(273.17, 75.97) --
	(273.22, 75.99) --
	(273.25, 76.00) --
	(273.33, 76.03) --
	(273.40, 76.06) --
	(273.52, 76.11) --
	(273.54, 76.11) --
	(273.55, 76.12) --
	(273.57, 76.13) --
	(273.58, 76.13) --
	(273.59, 76.14) --
	(273.60, 76.14) --
	(273.65, 76.16) --
	(273.66, 76.16) --
	(273.67, 76.17) --
	(273.73, 76.19) --
	(273.76, 76.20) --
	(273.77, 76.21) --
	(273.90, 76.26) --
	(274.02, 76.31) --
	(274.05, 76.32) --
	(274.06, 76.32) --
	(274.11, 76.34) --
	(274.14, 76.35) --
	(274.16, 76.36) --
	(274.21, 76.38) --
	(274.32, 76.42) --
	(274.43, 76.46) --
	(274.49, 76.48) --
	(274.50, 76.49) --
	(274.54, 76.50) --
	(274.55, 76.51) --
	(274.61, 76.53) --
	(274.64, 76.54) --
	(274.68, 76.56) --
	(274.72, 76.57) --
	(274.74, 76.58) --
	(274.77, 76.59) --
	(274.98, 76.69) --
	(275.11, 76.75) --
	(275.15, 76.76) --
	(275.19, 76.78) --
	(275.30, 76.83) --
	(275.36, 76.86) --
	(275.36, 76.86) --
	(275.37, 76.86) --
	(275.38, 76.87) --
	(275.46, 76.90) --
	(275.50, 76.93) --
	(275.60, 76.97) --
	(275.63, 76.98) --
	(275.66, 76.99) --
	(275.86, 77.08) --
	(275.93, 77.11) --
	(276.06, 77.16) --
	(276.09, 77.17) --
	(276.09, 77.17) --
	(276.34, 77.28) --
	(276.41, 77.31) --
	(276.43, 77.31) --
	(276.50, 77.35) --
	(276.54, 77.36) --
	(276.56, 77.37) --
	(276.57, 77.38) --
	(276.65, 77.41) --
	(276.78, 77.47) --
	(276.79, 77.47) --
	(276.83, 77.49) --
	(276.83, 77.49) --
	(276.89, 77.52) --
	(276.94, 77.53) --
	(277.05, 77.57) --
	(277.06, 77.58) --
	(277.12, 77.60) --
	(277.14, 77.61) --
	(277.37, 77.69) --
	(277.42, 77.71) --
	(277.49, 77.74) --
	(277.62, 77.78) --
	(277.71, 77.81) --
	(277.76, 77.83) --
	(277.80, 77.84) --
	(277.85, 77.86) --
	(278.00, 77.91) --
	(278.11, 77.94) --
	(278.17, 77.96) --
	(278.21, 77.98) --
	(278.25, 77.99) --
	(278.28, 78.00) --
	(278.29, 78.01) --
	(278.32, 78.01) --
	(278.42, 78.04) --
	(278.47, 78.06) --
	(278.49, 78.06) --
	(278.61, 78.10) --
	(278.67, 78.12) --
	(278.69, 78.13) --
	(278.77, 78.15) --
	(278.80, 78.16) --
	(278.82, 78.16) --
	(278.87, 78.17) --
	(279.15, 78.27) --
	(279.19, 78.28) --
	(279.22, 78.29) --
	(279.26, 78.30) --
	(279.28, 78.31) --
	(279.43, 78.36) --
	(279.49, 78.38) --
	(279.63, 78.43) --
	(279.69, 78.45) --
	(279.74, 78.47) --
	(279.76, 78.47) --
	(279.76, 78.47) --
	(279.79, 78.48) --
	(279.81, 78.49) --
	(280.00, 78.54) --
	(280.04, 78.56) --
	(280.10, 78.57) --
	(280.23, 78.61) --
	(280.26, 78.62) --
	(280.27, 78.63) --
	(280.51, 78.70) --
	(280.55, 78.71) --
	(280.59, 78.72) --
	(280.62, 78.73) --
	(280.71, 78.76) --
	(280.97, 78.85) --
	(281.12, 78.89) --
	(281.19, 78.92) --
	(281.20, 78.92) --
	(281.34, 78.97) --
	(281.55, 79.06) --
	(281.58, 79.07) --
	(281.63, 79.09) --
	(281.67, 79.11) --
	(281.73, 79.14) --
	(281.90, 79.22) --
	(281.91, 79.22) --
	(282.04, 79.28) --
	(282.13, 79.34) --
	(282.14, 79.34) --
	(282.20, 79.37) --
	(282.31, 79.42) --
	(282.41, 79.47) --
	(282.42, 79.48) --
	(282.46, 79.49) --
	(282.51, 79.52) --
	(282.62, 79.57) --
	(282.67, 79.60) --
	(282.70, 79.61) --
	(282.76, 79.65) --
	(282.77, 79.66) --
	(282.79, 79.66) --
	(282.97, 79.76) --
	(283.02, 79.79) --
	(283.10, 79.84) --
	(283.10, 79.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (272.56, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (187.99, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13, 40.39) -- (209.13, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.27, 40.39) -- (230.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41, 40.39) -- (251.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.56, 40.39) -- (272.56, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.13, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.27, 26.14) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.41, 26.14) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (272.56, 26.14) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 44.71) -- (184.24, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 44.71) -- (180.28, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 51.44) -- (180.28, 51.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 58.17) -- (180.28, 58.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 64.89) -- (180.28, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 71.62) -- (180.28, 71.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 78.35) -- (180.28, 78.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 44.71) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 64.89) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 40.39) --
	(286.90, 40.39) --
	(286.90, 81.35) --
	(184.24, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,  0.00) rectangle (303.53,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57, 94.86) {\bfseries vf=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57, 10.30) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89, 60.87) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81, 79.84) --
	(339.81, 79.84) --
	(340.29, 78.65) --
	(340.76, 77.62) --
	(341.24, 76.71) --
	(341.72, 75.92) --
	(342.20, 75.20) --
	(342.67, 74.57) --
	(343.15, 73.99) --
	(343.33, 73.79) --
	(343.63, 73.35) --
	(344.11, 72.70) --
	(344.59, 72.11) --
	(345.06, 71.58) --
	(345.54, 71.09) --
	(346.02, 70.65) --
	(346.50, 70.23) --
	(346.85, 69.95) --
	(346.97, 69.82) --
	(347.45, 69.35) --
	(347.93, 68.92) --
	(348.41, 68.52) --
	(348.88, 68.15) --
	(349.36, 67.80) --
	(349.84, 67.47) --
	(350.32, 67.16) --
	(350.37, 67.13) --
	(350.79, 66.73) --
	(351.27, 66.31) --
	(351.75, 65.92) --
	(352.23, 65.55) --
	(352.71, 65.21) --
	(353.18, 64.89) --
	(353.66, 64.58) --
	(353.89, 64.44) --
	(354.14, 64.27) --
	(354.62, 63.95) --
	(355.09, 63.65) --
	(355.57, 63.37) --
	(356.05, 63.10) --
	(356.53, 62.84) --
	(357.00, 62.59) --
	(357.41, 62.38) --
	(357.48, 62.34) --
	(357.96, 62.05) --
	(358.44, 61.78) --
	(358.92, 61.52) --
	(359.39, 61.27) --
	(359.87, 61.02) --
	(360.35, 60.79) --
	(360.83, 60.56) --
	(360.93, 60.51) --
	(361.30, 60.31) --
	(361.78, 60.07) --
	(362.26, 59.83) --
	(362.74, 59.59) --
	(363.21, 59.37) --
	(363.69, 59.15) --
	(364.17, 58.93) --
	(364.45, 58.80) --
	(364.65, 58.70) --
	(365.13, 58.45) --
	(365.60, 58.20) --
	(366.08, 57.96) --
	(366.56, 57.73) --
	(367.04, 57.49) --
	(367.51, 57.27) --
	(367.97, 57.05) --
	(367.99, 57.04) --
	(368.47, 56.80) --
	(368.95, 56.57) --
	(369.42, 56.34) --
	(369.90, 56.11) --
	(370.38, 55.88) --
	(370.86, 55.65) --
	(371.34, 55.42) --
	(371.49, 55.34) --
	(371.81, 55.18) --
	(372.29, 54.94) --
	(372.77, 54.70) --
	(373.25, 54.46) --
	(373.72, 54.22) --
	(374.20, 53.99) --
	(374.68, 53.75) --
	(375.02, 53.58) --
	(375.16, 53.52) --
	(375.63, 53.31) --
	(376.11, 53.11) --
	(376.59, 52.90) --
	(377.07, 52.69) --
	(377.55, 52.48) --
	(378.02, 52.26) --
	(378.50, 52.04) --
	(378.54, 52.03) --
	(378.98, 51.85) --
	(379.46, 51.65) --
	(379.93, 51.45) --
	(380.41, 51.24) --
	(380.89, 51.03) --
	(381.37, 50.81) --
	(381.84, 50.59) --
	(382.06, 50.49) --
	(382.32, 50.40) --
	(382.80, 50.23) --
	(383.28, 50.06) --
	(383.75, 49.88) --
	(384.23, 49.70) --
	(384.71, 49.51) --
	(385.19, 49.31) --
	(385.58, 49.14) --
	(385.67, 49.13) --
	(386.14, 49.03) --
	(386.62, 48.93) --
	(387.10, 48.83) --
	(387.58, 48.72) --
	(388.05, 48.61) --
	(388.53, 48.49) --
	(389.01, 48.36) --
	(389.10, 48.34) --
	(389.49, 48.27) --
	(389.96, 48.19) --
	(390.44, 48.10) --
	(390.92, 48.01) --
	(391.40, 47.90) --
	(391.88, 47.80) --
	(392.35, 47.68) --
	(392.62, 47.61) --
	(392.83, 47.60) --
	(393.31, 47.58) --
	(393.79, 47.55) --
	(394.26, 47.52) --
	(394.74, 47.49) --
	(395.22, 47.46) --
	(395.70, 47.43) --
	(396.14, 47.39) --
	(396.17, 47.39) --
	(396.65, 47.35) --
	(397.13, 47.30) --
	(397.61, 47.25) --
	(398.09, 47.20) --
	(398.56, 47.15) --
	(399.04, 47.09) --
	(399.52, 47.03) --
	(399.66, 47.01) --
	(400.00, 46.98) --
	(400.47, 46.95) --
	(400.95, 46.91) --
	(401.43, 46.87) --
	(401.91, 46.82) --
	(402.38, 46.77) --
	(402.86, 46.72) --
	(403.18, 46.68) --
	(403.34, 46.66) --
	(403.82, 46.60) --
	(404.30, 46.53) --
	(404.77, 46.45) --
	(405.25, 46.37) --
	(405.73, 46.27) --
	(406.21, 46.17) --
	(406.68, 46.05) --
	(406.70, 46.05) --
	(407.16, 46.00) --
	(407.64, 45.94) --
	(408.12, 45.88) --
	(408.59, 45.81) --
	(409.07, 45.73) --
	(409.55, 45.65) --
	(410.03, 45.55) --
	(410.22, 45.51) --
	(410.50, 45.46) --
	(410.98, 45.36) --
	(411.46, 45.25) --
	(411.94, 45.13) --
	(412.42, 44.99) --
	(412.89, 44.83) --
	(413.37, 44.65) --
	(413.85, 44.46) --
	(414.33, 44.40) --
	(414.80, 44.32) --
	(415.28, 44.23) --
	(415.76, 44.13) --
	(416.24, 44.01) --
	(416.71, 43.87) --
	(417.19, 43.69) --
	(417.67, 43.67) --
	(418.15, 43.68) --
	(418.63, 43.69) --
	(419.10, 43.70) --
	(419.58, 43.72) --
	(420.06, 43.74) --
	(420.54, 43.76) --
	(421.01, 43.73) --
	(421.49, 43.62) --
	(421.97, 43.49) --
	(422.45, 43.32) --
	(422.92, 43.11) --
	(423.40, 42.82) --
	(423.88, 42.42) --
	(424.30, 41.91) --
	(424.36, 41.91) --
	(424.84, 41.91) --
	(425.31, 41.91) --
	(425.79, 41.91) --
	(426.27, 41.91) --
	(426.75, 41.91) --
	(427.22, 41.91) --
	(427.70, 41.91) --
	(428.18, 55.25) --
	(428.66, 55.25) --
	(429.13, 55.25) --
	(429.61, 55.25) --
	(430.09, 55.25) --
	(430.57, 55.25) --
	(431.05, 55.25) --
	(431.52, 55.25) --
	(432.00, 55.25) --
	(432.48, 55.25) --
	(432.96, 55.25) --
	(433.43, 55.25) --
	(433.91, 55.25) --
	(434.39, 55.25) --
	(434.87, 55.25) --
	(434.87, 55.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (434.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (346.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45, 40.39) -- (364.45, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 40.39) -- (382.06, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66, 40.39) -- (399.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26, 40.39) -- (417.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87, 40.39) -- (434.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45, 26.14) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06, 26.14) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66, 26.14) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26, 26.14) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87, 26.14) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.91) -- (336.01, 75.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.91) -- (332.05, 41.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 48.58) -- (332.05, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 55.25) -- (332.05, 55.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 61.91) -- (332.05, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 68.58) -- (332.05, 68.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 75.25) -- (332.05, 75.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 41.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 61.91) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 40.39) --
	(438.67, 40.39) --
	(438.67, 81.35) --
	(336.01, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,  0.00) rectangle (455.30,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34, 10.30) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66, 60.87) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.65,218.94) {Hazard function estimates for the first three months};
\end{scope}
\end{tikzpicture}


==> full.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-06 11:02:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,163.67) --
	( 57.15,163.67) --
	( 57.24,160.87) --
	( 57.27,160.15) --
	( 57.27,160.05) --
	( 57.28,159.58) --
	( 57.28,159.57) --
	( 57.29,159.45) --
	( 57.30,158.95) --
	( 57.32,158.27) --
	( 57.36,156.97) --
	( 57.38,156.33) --
	( 57.39,156.14) --
	( 57.39,155.97) --
	( 57.40,155.73) --
	( 57.40,155.63) --
	( 57.40,155.61) --
	( 57.41,155.51) --
	( 57.41,155.39) --
	( 57.42,155.24) --
	( 57.44,154.42) --
	( 57.47,153.57) --
	( 57.48,153.20) --
	( 57.48,153.17) --
	( 57.48,153.08) --
	( 57.49,152.87) --
	( 57.50,152.74) --
	( 57.50,152.72) --
	( 57.53,151.63) --
	( 57.56,150.72) --
	( 57.60,149.50) --
	( 57.60,149.50) --
	( 57.60,149.47) --
	( 57.62,148.90) --
	( 57.63,148.76) --
	( 57.63,148.66) --
	( 57.63,148.56) --
	( 57.64,148.31) --
	( 57.64,148.19) --
	( 57.65,148.14) --
	( 57.65,147.99) --
	( 57.70,146.60) --
	( 57.71,146.25) --
	( 57.71,146.22) --
	( 57.71,146.19) --
	( 57.71,146.18) --
	( 57.71,146.17) --
	( 57.71,146.15) --
	( 57.71,146.15) --
	( 57.71,146.15) --
	( 57.71,146.14) --
	( 57.72,146.04) --
	( 57.72,145.96) --
	( 57.72,145.94) --
	( 57.72,145.89) --
	( 57.72,145.82) --
	( 57.73,145.76) --
	( 57.73,145.57) --
	( 57.74,145.51) --
	( 57.74,145.37) --
	( 57.75,145.14) --
	( 57.75,145.04) --
	( 57.76,144.88) --
	( 57.76,144.81) --
	( 57.80,143.65) --
	( 57.82,142.96) --
	( 57.83,142.85) --
	( 57.84,142.39) --
	( 57.85,142.12) --
	( 57.88,141.42) --
	( 57.88,141.42) --
	( 57.92,140.34) --
	( 57.92,140.34) --
	( 57.92,140.26) --
	( 57.93,140.08) --
	( 57.94,139.78) --
	( 57.94,139.67) --
	( 57.95,139.54) --
	( 58.00,138.23) --
	( 58.02,137.62) --
	( 58.04,137.26) --
	( 58.04,137.19) --
	( 58.04,137.03) --
	( 58.05,136.77) --
	( 58.06,136.74) --
	( 58.08,136.23) --
	( 58.10,135.67) --
	( 58.11,135.45) --
	( 58.12,135.15) --
	( 58.15,134.34) --
	( 58.15,134.28) --
	( 58.15,134.28) --
	( 58.16,134.15) --
	( 58.17,133.94) --
	( 58.17,133.82) --
	( 58.17,133.82) --
	( 58.20,133.17) --
	( 58.20,133.15) --
	( 58.21,132.75) --
	( 58.24,132.17) --
	( 58.24,132.17) --
	( 58.28,131.03) --
	( 58.29,130.88) --
	( 58.29,130.83) --
	( 58.30,130.76) --
	( 58.32,130.26) --
	( 58.36,129.34) --
	( 58.39,128.67) --
	( 58.40,128.41) --
	( 58.44,127.51) --
	( 58.46,127.06) --
	( 58.46,127.04) --
	( 58.46,126.86) --
	( 58.49,126.20) --
	( 58.51,125.76) --
	( 58.56,124.85) --
	( 58.58,124.37) --
	( 58.58,124.27) --
	( 58.58,124.25) --
	( 58.61,123.74) --
	( 58.67,122.31) --
	( 58.68,122.13) --
	( 58.72,121.43) --
	( 58.74,121.04) --
	( 58.79,119.87) --
	( 58.85,118.79) --
	( 58.87,118.29) --
	( 58.91,117.55) --
	( 58.91,117.52) --
	( 58.94,117.09) --
	( 58.94,117.04) --
	( 58.98,116.26) --
	( 58.99,116.01) --
	( 59.01,115.77) --
	( 59.06,114.80) --
	( 59.07,114.54) --
	( 59.08,114.44) --
	( 59.11,113.82) --
	( 59.15,113.15) --
	( 59.15,113.11) --
	( 59.16,112.88) --
	( 59.17,112.84) --
	( 59.17,112.83) --
	( 59.26,111.28) --
	( 59.27,110.98) --
	( 59.31,110.37) --
	( 59.37,109.43) --
	( 59.39,109.09) --
	( 59.43,108.41) --
	( 59.45,108.04) --
	( 59.48,107.63) --
	( 59.55,106.52) --
	( 59.60,105.81) --
	( 59.67,104.72) --
	( 59.72,103.91) --
	( 59.75,103.55) --
	( 59.78,103.14) --
	( 59.80,102.79) --
	( 59.87,101.85) --
	( 59.99,100.22) --
	( 60.15, 98.16) --
	( 60.15, 98.14) --
	( 60.19, 97.67) --
	( 60.19, 97.58) --
	( 60.22, 97.26) --
	( 60.22, 97.25) --
	( 60.30, 96.24) --
	( 60.35, 95.69) --
	( 60.42, 94.90) --
	( 60.48, 94.30) --
	( 60.50, 94.02) --
	( 60.55, 93.51) --
	( 60.57, 93.27) --
	( 60.74, 91.44) --
	( 60.77, 91.16) --
	( 60.86, 90.22) --
	( 60.94, 89.42) --
	( 61.15, 87.40) --
	( 61.18, 87.08) --
	( 61.22, 86.66) --
	( 61.22, 86.65) --
	( 61.22, 86.64) --
	( 61.22, 86.63) --
	( 61.26, 86.29) --
	( 61.30, 85.90) --
	( 61.38, 85.12) --
	( 61.50, 84.03) --
	( 61.53, 83.70) --
	( 61.62, 82.99) --
	( 61.70, 82.34) --
	( 61.74, 82.07) --
	( 61.93, 80.90) --
	( 62.05, 80.27) --
	( 62.09, 80.08) --
	( 62.13, 79.88) --
	( 62.15, 79.83) --
	( 62.37, 78.95) --
	( 62.38, 78.91) --
	( 62.49, 78.56) --
	( 62.69, 78.03) --
	( 62.73, 77.93) --
	( 62.89, 77.53) --
	( 63.05, 77.20) --
	( 63.07, 77.16) --
	( 63.13, 77.07) --
	( 63.14, 77.04) --
	( 63.25, 76.89) --
	( 63.49, 76.59) --
	( 63.53, 76.55) --
	( 63.57, 76.51) --
	( 63.76, 76.32) --
	( 63.80, 76.28) --
	( 63.92, 76.18) --
	( 63.97, 76.14) --
	( 64.00, 76.10) --
	( 64.08, 76.02) --
	( 64.12, 75.98) --
	( 64.14, 75.95) --
	( 64.20, 75.88) --
	( 64.24, 75.84) --
	( 64.28, 75.79) --
	( 64.30, 75.77) --
	( 64.64, 75.41) --
	( 64.76, 75.28) --
	( 64.92, 75.11) --
	( 65.00, 75.01) --
	( 65.14, 74.83) --
	( 65.16, 74.81) --
	( 65.20, 74.76) --
	( 65.31, 74.66) --
	( 65.51, 74.50) --
	( 65.67, 74.40) --
	( 65.71, 74.38) --
	( 65.75, 74.36) --
	( 65.78, 74.34) --
	( 65.78, 74.34) --
	( 66.11, 74.13) --
	( 66.14, 74.12) --
	( 66.31, 74.02) --
	( 66.33, 74.00) --
	( 66.39, 73.97) --
	( 66.43, 73.94) --
	( 66.44, 73.93) --
	( 66.63, 73.81) --
	( 66.83, 73.71) --
	( 66.87, 73.69) --
	( 66.94, 73.65) --
	( 67.06, 73.59) --
	( 67.14, 73.56) --
	( 67.14, 73.56) --
	( 67.26, 73.49) --
	( 67.38, 73.42) --
	( 67.40, 73.41) --
	( 67.42, 73.39) --
	( 67.82, 73.10) --
	( 67.89, 73.06) --
	( 68.14, 72.94) --
	( 68.65, 72.75) --
	( 68.69, 72.73) --
	( 68.89, 72.68) --
	( 69.13, 72.62) --
	( 69.14, 72.62) --
	( 69.21, 72.60) --
	( 69.33, 72.55) --
	( 69.49, 72.49) --
	( 69.57, 72.46) --
	( 69.65, 72.43) --
	( 69.73, 72.40) --
	( 69.97, 72.34) --
	( 70.01, 72.33) --
	( 70.09, 72.31) --
	( 70.14, 72.29) --
	( 70.52, 72.11) --
	( 70.56, 72.09) --
	( 70.62, 72.08) --
	( 70.68, 72.06) --
	( 70.88, 71.98) --
	( 70.96, 71.96) --
	( 71.08, 71.95) --
	( 71.14, 71.96) --
	( 71.76, 72.02) --
	( 71.78, 72.03) --
	( 71.82, 72.03) --
	( 71.84, 72.03) --
	( 71.95, 72.03) --
	( 72.13, 72.03) --
	( 72.31, 72.02) --
	( 72.47, 72.06) --
	( 72.63, 72.09) --
	( 72.66, 72.09) --
	( 72.71, 72.09) --
	( 72.75, 72.09) --
	( 72.95, 72.08) --
	( 73.13, 72.07) --
	( 73.15, 72.07) --
	( 73.47, 71.99) --
	( 73.58, 71.96) --
	( 73.62, 71.95) --
	( 73.90, 71.85) --
	( 74.13, 71.78) --
	( 74.66, 71.53) --
	( 74.82, 71.47) --
	( 74.90, 71.45) --
	( 74.96, 71.43) --
	( 75.02, 71.41) --
	( 75.05, 71.40) --
	( 75.13, 71.39) --
	( 75.45, 71.28) --
	( 75.85, 71.15) --
	( 75.97, 71.12) --
	( 76.03, 71.11) --
	( 76.09, 71.10) --
	( 76.13, 71.09) --
	( 76.21, 71.06) --
	( 76.24, 71.04) --
	( 76.25, 71.04) --
	( 76.25, 71.04) --
	( 76.41, 70.97) --
	( 76.73, 70.91) --
	( 76.85, 70.91) --
	( 77.13, 70.91) --
	( 77.52, 70.81) --
	( 78.11, 70.67) --
	( 78.13, 70.66) --
	( 78.48, 70.40) --
	( 78.52, 70.38) --
	( 78.91, 70.07) --
	( 79.03, 70.00) --
	( 79.05, 69.99) --
	( 79.13, 69.95) --
	( 79.15, 69.94) --
	( 79.71, 69.52) --
	( 79.79, 69.46) --
	( 80.13, 69.19) --
	( 80.22, 69.14) --
	( 80.34, 69.11) --
	( 80.36, 69.11) --
	( 80.38, 69.10) --
	( 80.54, 69.07) --
	( 80.57, 69.07) --
	( 81.10, 69.02) --
	( 81.12, 69.01) --
	( 82.12, 68.59) --
	( 82.65, 68.30) --
	( 82.73, 68.26) --
	( 83.12, 68.10) --
	( 83.92, 67.86) --
	( 83.96, 67.85) --
	( 84.04, 67.83) --
	( 84.12, 67.81) --
	( 84.40, 67.76) --
	( 84.60, 67.78) --
	( 85.12, 67.93) --
	( 85.79, 68.06) --
	( 86.12, 68.14) --
	( 86.19, 68.15) --
	( 86.23, 68.15) --
	( 86.67, 68.14) --
	( 87.12, 68.30) --
	( 87.30, 68.41) --
	( 87.86, 68.75) --
	( 88.12, 68.94) --
	( 88.22, 69.00) --
	( 88.23, 69.00) --
	( 88.73, 69.30) --
	( 88.97, 69.46) --
	( 89.12, 69.56) --
	( 89.61, 69.62) --
	( 89.81, 69.65) --
	( 90.11, 69.70) --
	( 90.56, 69.67) --
	( 90.68, 69.65) --
	( 90.68, 69.65) --
	( 90.72, 69.65) --
	( 90.92, 69.63) --
	( 90.92, 69.63) --
	( 91.00, 69.62) --
	( 91.04, 69.62) --
	( 91.11, 69.61) --
	( 91.16, 69.60) --
	( 91.24, 69.57) --
	( 91.56, 69.48) --
	( 91.68, 69.46) --
	( 91.87, 69.46) --
	( 92.11, 69.47) --
	( 93.07, 69.46) --
	( 93.11, 69.46) --
	( 94.10, 69.32) --
	( 94.11, 69.32) --
	( 94.50, 69.23) --
	( 94.80, 69.16) --
	( 95.11, 69.17) --
	( 95.25, 69.21) --
	( 95.57, 69.30) --
	( 95.61, 69.31) --
	( 95.69, 69.35) --
	( 95.81, 69.40) --
	( 95.93, 69.46) --
	( 96.11, 69.56) --
	( 96.25, 69.61) --
	( 96.81, 69.84) --
	( 97.00, 69.92) --
	( 97.11, 69.95) --
	( 97.32, 69.95) --
	( 97.64, 69.93) --
	( 97.76, 69.92) --
	( 97.80, 69.92) --
	( 98.00, 69.92) --
	( 98.11, 69.92) --
	( 98.20, 69.90) --
	( 98.63, 69.84) --
	( 99.07, 69.77) --
	( 99.10, 69.76) --
	( 99.27, 69.68) --
	( 99.87, 69.46) --
	( 99.89, 69.45) --
	(100.10, 69.42) --
	(100.15, 69.41) --
	(100.26, 69.38) --
	(100.50, 69.31) --
	(101.10, 69.08) --
	(101.38, 68.95) --
	(101.70, 68.80) --
	(102.01, 68.64) --
	(102.10, 68.62) --
	(102.13, 68.60) --
	(102.45, 68.50) --
	(102.69, 68.45) --
	(103.10, 68.33) --
	(103.76, 68.28) --
	(104.00, 68.32) --
	(104.10, 68.34) --
	(104.84, 68.62) --
	(105.10, 68.78) --
	(105.19, 68.85) --
	(105.59, 69.10) --
	(105.95, 69.31) --
	(106.10, 69.42) --
	(106.27, 69.56) --
	(106.32, 69.60) --
	(107.02, 70.28) --
	(107.10, 70.36) --
	(107.26, 70.53) --
	(107.38, 70.66) --
	(107.46, 70.74) --
	(107.50, 70.78) --
	(107.58, 70.85) --
	(108.02, 71.26) --
	(108.09, 71.34) --
	(108.22, 71.40) --
	(108.69, 71.66) --
	(108.76, 71.70) --
	(108.89, 71.77) --
	(108.92, 71.78) --
	(108.97, 71.80) --
	(109.01, 71.81) --
	(109.09, 71.84) --
	(109.57, 71.79) --
	(109.89, 71.67) --
	(109.91, 71.66) --
	(110.09, 71.58) --
	(110.16, 71.54) --
	(110.28, 71.46) --
	(110.32, 71.43) --
	(110.76, 71.08) --
	(110.84, 71.02) --
	(110.96, 70.93) --
	(111.08, 70.83) --
	(111.09, 70.82) --
	(111.14, 70.78) --
	(111.36, 70.62) --
	(111.60, 70.49) --
	(111.83, 70.39) --
	(112.03, 70.31) --
	(112.09, 70.29) --
	(113.09, 69.69) --
	(113.27, 69.63) --
	(113.90, 69.41) --
	(114.09, 69.35) --
	(114.74, 69.06) --
	(115.02, 68.98) --
	(115.09, 68.97) --
	(115.10, 68.97) --
	(115.17, 68.95) --
	(115.45, 68.92) --
	(115.53, 68.90) --
	(115.77, 68.87) --
	(116.09, 68.87) --
	(116.29, 68.83) --
	(116.96, 68.74) --
	(117.08, 68.73) --
	(117.08, 68.73) --
	(117.16, 68.71) --
	(117.48, 68.59) --
	(118.08, 68.33) --
	(118.99, 67.90) --
	(119.08, 67.87) --
	(119.47, 67.79) --
	(119.75, 67.77) --
	(119.87, 67.79) --
	(120.08, 67.84) --
	(120.34, 67.90) --
	(120.74, 68.00) --
	(120.86, 68.02) --
	(121.08, 68.08) --
	(121.74, 68.34) --
	(122.08, 68.50) --
	(122.09, 68.50) --
	(122.53, 68.67) --
	(122.56, 68.68) --
	(122.73, 68.74) --
	(122.93, 68.82) --
	(123.08, 68.87) --
	(123.56, 69.06) --
	(123.72, 69.11) --
	(123.92, 69.19) --
	(123.95, 69.20) --
	(124.08, 69.25) --
	(124.36, 69.33) --
	(124.92, 69.50) --
	(125.08, 69.54) --
	(125.67, 69.64) --
	(125.79, 69.65) --
	(126.07, 69.65) --
	(126.11, 69.65) --
	(126.43, 69.64) --
	(126.79, 69.66) --
	(127.06, 69.71) --
	(127.07, 69.71) --
	(127.30, 69.75) --
	(127.62, 69.75) --
	(127.94, 69.78) --
	(128.07, 69.79) --
	(128.14, 69.79) --
	(128.73, 69.86) --
	(129.05, 69.96) --
	(129.07, 69.97) --
	(129.13, 69.99) --
	(129.81, 70.26) --
	(129.93, 70.30) --
	(130.07, 70.36) --
	(130.24, 70.40) --
	(130.56, 70.53) --
	(130.68, 70.60) --
	(130.88, 70.72) --
	(131.00, 70.80) --
	(131.06, 70.84) --
	(131.07, 70.84) --
	(131.24, 70.95) --
	(131.87, 71.34) --
	(132.07, 71.45) --
	(132.07, 71.45) --
	(132.39, 71.59) --
	(132.51, 71.63) --
	(132.55, 71.64) --
	(132.87, 71.73) --
	(132.91, 71.75) --
	(132.95, 71.75) --
	(133.07, 71.77) --
	(133.07, 71.77) --
	(133.15, 71.78) --
	(133.39, 71.78) --
	(134.06, 71.76) --
	(134.07, 71.76) --
	(134.26, 71.73) --
	(134.38, 71.72) --
	(134.45, 71.72) --
	(134.50, 71.72) --
	(134.58, 71.71) --
	(134.82, 71.67) --
	(134.94, 71.65) --
	(135.06, 71.65) --
	(135.13, 71.64) --
	(135.37, 71.58) --
	(135.77, 71.43) --
	(136.01, 71.29) --
	(136.06, 71.25) --
	(136.33, 71.06) --
	(136.88, 70.72) --
	(137.06, 70.64) --
	(137.20, 70.57) --
	(137.72, 70.26) --
	(137.84, 70.19) --
	(138.06, 70.07) --
	(138.20, 69.97) --
	(138.28, 69.91) --
	(138.32, 69.88) --
	(138.95, 69.60) --
	(138.99, 69.59) --
	(139.06, 69.57) --
	(139.07, 69.57) --
	(139.95, 69.36) --
	(140.06, 69.36) --
	(140.14, 69.35) --
	(140.26, 69.33) --
	(140.58, 69.28) --
	(141.06, 69.24) --
	(141.77, 69.24) --
	(141.80, 69.24) --
	(142.06, 69.27) --
	(142.45, 69.28) --
	(143.06, 69.42) --
	(143.21, 69.43) --
	(143.64, 69.44) --
	(143.68, 69.45) --
	(143.76, 69.45) --
	(144.05, 69.47) --
	(144.52, 69.45) --
	(144.72, 69.51) --
	(144.96, 69.57) --
	(145.05, 69.60) --
	(145.15, 69.59) --
	(145.39, 69.57) --
	(145.42, 69.56) --
	(146.05, 69.52) --
	(146.55, 69.41) --
	(146.59, 69.40) --
	(146.82, 69.33) --
	(147.05, 69.26) --
	(148.05, 68.72) --
	(148.30, 68.61) --
	(148.34, 68.60) --
	(148.42, 68.57) --
	(148.45, 68.56) --
	(148.53, 68.53) --
	(149.05, 68.38) --
	(149.53, 68.35) --
	(149.65, 68.40) --
	(149.97, 68.52) --
	(150.05, 68.55) --
	(151.05, 68.88) --
	(151.83, 69.29) --
	(152.05, 69.41) --
	(152.15, 69.44) --
	(152.23, 69.45) --
	(152.91, 69.77) --
	(153.04, 69.85) --
	(153.35, 69.92) --
	(153.37, 69.92) --
	(153.46, 69.94) --
	(153.54, 69.95) --
	(153.90, 70.03) --
	(154.04, 70.06) --
	(154.10, 70.06) --
	(154.78, 69.94) --
	(155.04, 69.92) --
	(155.06, 69.91) --
	(155.29, 69.75) --
	(155.36, 69.71) --
	(155.41, 69.68) --
	(155.44, 69.66) --
	(156.04, 69.26) --
	(156.49, 68.93) --
	(157.04, 68.51) --
	(157.24, 68.37) --
	(158.04, 68.13) --
	(158.67, 68.06) --
	(159.03, 68.02) --
	(159.04, 68.02) --
	(159.95, 68.35) --
	(160.04, 68.40) --
	(160.86, 68.77) --
	(160.94, 68.81) --
	(161.03, 68.86) --
	(161.30, 68.92) --
	(161.70, 69.05) --
	(161.74, 69.06) --
	(162.03, 69.15) --
	(162.17, 69.16) --
	(162.93, 69.23) --
	(163.03, 69.24) --
	(163.05, 69.23) --
	(163.25, 69.18) --
	(163.37, 69.16) --
	(163.56, 69.12) --
	(164.03, 69.07) --
	(164.44, 68.97) --
	(164.48, 68.97) --
	(164.48, 68.97) --
	(165.03, 68.96) --
	(165.87, 68.83) --
	(165.99, 68.83) --
	(166.03, 68.82) --
	(167.03, 68.61) --
	(167.14, 68.57) --
	(167.74, 68.58) --
	(167.78, 68.60) --
	(168.03, 68.70) --
	(168.29, 68.77) --
	(168.38, 68.79) --
	(168.49, 68.83) --
	(169.03, 69.12) --
	(169.89, 69.56) --
	(170.02, 69.65) --
	(170.12, 69.70) --
	(171.02, 70.07) --
	(171.24, 70.13) --
	(171.32, 70.16) --
	(171.37, 70.18) --
	(171.44, 70.20) --
	(171.44, 70.20) --
	(171.52, 70.22) --
	(171.64, 70.24) --
	(171.95, 70.31) --
	(172.02, 70.33) --
	(172.51, 70.42) --
	(172.63, 70.48) --
	(172.75, 70.53) --
	(173.02, 70.67) --
	(173.07, 70.68) --
	(173.11, 70.68) --
	(173.70, 70.72) --
	(173.74, 70.72) --
	(174.02, 70.73) --
	(174.26, 70.62) --
	(174.90, 70.28) --
	(174.94, 70.26) --
	(175.02, 70.21) --
	(175.25, 70.04) --
	(175.49, 69.92) --
	(175.57, 69.90) --
	(175.93, 69.81) --
	(176.02, 69.79) --
	(176.25, 69.74) --
	(176.45, 69.71) --
	(176.53, 69.70) --
	(176.57, 69.70) --
	(176.65, 69.69) --
	(177.02, 69.68) --
	(177.40, 69.69) --
	(178.02, 69.73) --
	(178.59, 69.62) --
	(178.95, 69.56) --
	(179.01, 69.55) --
	(179.07, 69.54) --
	(179.15, 69.54) --
	(179.22, 69.53) --
	(179.79, 69.52) --
	(180.01, 69.51) --
	(180.03, 69.51) --
	(180.22, 69.50) --
	(180.42, 69.48) --
	(181.01, 69.53) --
	(181.14, 69.52) --
	(181.42, 69.51) --
	(182.01, 69.46) --
	(182.85, 69.15) --
	(183.01, 69.11) --
	(183.09, 69.10) --
	(183.13, 69.09) --
	(183.29, 69.08) --
	(183.84, 69.07) --
	(184.01, 69.07) --
	(184.04, 69.07) --
	(184.76, 69.09) --
	(184.80, 69.09) --
	(185.01, 69.11) --
	(185.35, 69.08) --
	(186.01, 69.02) --
	(186.43, 68.94) --
	(186.55, 68.93) --
	(186.78, 68.93) --
	(186.98, 68.92) --
	(187.01, 68.92) --
	(187.62, 68.83) --
	(188.00, 68.78) --
	(188.41, 68.75) --
	(189.00, 68.74) --
	(189.45, 68.63) --
	(189.53, 68.61) --
	(189.81, 68.56) --
	(190.00, 68.52) --
	(190.04, 68.50) --
	(190.36, 68.43) --
	(190.48, 68.42) --
	(191.00, 68.46) --
	(192.00, 68.52) --
	(192.11, 68.50) --
	(192.15, 68.50) --
	(193.00, 68.89) --
	(193.66, 69.17) --
	(193.78, 69.22) --
	(194.00, 69.34) --
	(194.06, 69.37) --
	(194.18, 69.42) --
	(194.62, 69.65) --
	(195.00, 69.87) --
	(196.00, 70.11) --
	(196.13, 70.10) --
	(196.17, 70.10) --
	(196.29, 70.11) --
	(196.37, 70.11) --
	(196.49, 70.11) --
	(196.52, 70.11) --
	(196.80, 70.21) --
	(196.99, 70.33) --
	(197.36, 70.43) --
	(197.68, 70.51) --
	(197.74, 70.53) --
	(197.99, 70.57) --
	(198.04, 70.57) --
	(198.75, 70.53) --
	(198.99, 70.51) --
	(199.31, 70.34) --
	(199.99, 69.95) --
	(200.38, 69.70) --
	(200.50, 69.66) --
	(200.54, 69.66) --
	(200.62, 69.64) --
	(200.67, 69.64) --
	(200.67, 69.64) --
	(200.82, 69.62) --
	(200.94, 69.61) --
	(200.99, 69.60) --
	(201.99, 69.51) --
	(202.37, 69.46) --
	(202.99, 69.31) --
	(203.17, 69.23) --
	(203.44, 69.08) --
	(203.99, 68.76) --
	(204.12, 68.65) --
	(204.20, 68.59) --
	(204.99, 68.27) --
	(205.19, 68.29) --
	(205.43, 68.31) --
	(205.63, 68.34) --
	(205.98, 68.40) --
	(206.35, 68.45) --
	(206.98, 68.65) --
	(207.22, 68.71) --
	(207.98, 68.91) --
	(208.02, 68.92) --
	(208.77, 69.35) --
	(208.89, 69.42) --
	(208.98, 69.47) --
	(209.45, 69.59) --
	(209.97, 69.85) --
	(209.98, 69.86) --
	(210.08, 69.91) --
	(210.40, 70.06) --
	(210.84, 70.23) --
	(210.86, 70.24) --
	(210.98, 70.28) --
	(211.83, 70.22) --
	(211.85, 70.22) --
	(211.95, 70.21) --
	(211.98, 70.21) --
	(211.99, 70.20) --
	(212.98, 69.81) --
	(213.46, 69.56) --
	(213.70, 69.47) --
	(213.90, 69.41) --
	(213.98, 69.39) --
	(214.22, 69.33) --
	(214.97, 69.22) --
	(215.21, 69.16) --
	(215.97, 69.08) --
	(216.09, 69.09) --
	(216.97, 69.10) --
	(217.28, 68.98) --
	(217.32, 68.97) --
	(217.40, 68.94) --
	(217.64, 68.86) --
	(217.97, 68.80) --
	(218.04, 68.79) --
	(218.43, 68.72) --
	(218.51, 68.72) --
	(218.97, 68.71) --
	(219.35, 68.74) --
	(219.47, 68.77) --
	(219.97, 68.89) --
	(220.97, 69.06) --
	(221.73, 69.24) --
	(221.97, 69.34) --
	(222.41, 69.47) --
	(222.85, 69.63) --
	(222.97, 69.68) --
	(223.05, 69.71) --
	(223.17, 69.76) --
	(223.21, 69.78) --
	(223.96, 70.21) --
	(224.12, 70.23) --
	(224.17, 70.23) --
	(224.80, 70.30) --
	(224.96, 70.31) --
	(225.03, 70.28) --
	(225.11, 70.25) --
	(225.96, 69.98) --
	(226.11, 69.92) --
	(226.74, 69.69) --
	(226.86, 69.64) --
	(226.96, 69.60) --
	(227.06, 69.55) --
	(227.22, 69.48) --
	(227.96, 69.21) --
	(228.96, 68.67) --
	(229.37, 68.51) --
	(229.61, 68.44) --
	(229.81, 68.40) --
	(229.96, 68.36) --
	(230.24, 68.24) --
	(230.96, 68.02) --
	(231.96, 68.10) --
	(232.95, 67.99) --
	(232.99, 67.99) --
	(233.50, 67.90) --
	(233.95, 67.98) --
	(234.58, 68.17) --
	(234.90, 68.32) --
	(234.94, 68.34) --
	(234.95, 68.35) --
	(235.95, 68.81) --
	(236.21, 68.91) --
	(236.45, 69.01) --
	(236.95, 69.32) --
	(237.32, 69.62) --
	(237.34, 69.64) --
	(237.95, 70.04) --
	(238.31, 70.15) --
	(238.39, 70.18) --
	(238.95, 70.41) --
	(238.95, 70.41) --
	(239.19, 70.43) --
	(239.83, 70.45) --
	(239.95, 70.47) --
	(240.02, 70.47) --
	(240.38, 70.47) --
	(240.66, 70.46) --
	(240.70, 70.46) --
	(240.73, 70.46) --
	(240.82, 70.45) --
	(240.95, 70.45) --
	(241.42, 70.36) --
	(241.89, 70.35) --
	(241.94, 70.34) --
	(242.94, 70.05) --
	(242.97, 70.04) --
	(243.40, 69.84) --
	(243.52, 69.78) --
	(243.76, 69.67) --
	(243.94, 69.59) --
	(243.96, 69.59) --
	(244.28, 69.50) --
	(244.48, 69.45) --
	(244.84, 69.45) --
	(244.94, 69.50) --
	(245.27, 69.63) --
	(245.47, 69.71) --
	(245.94, 69.87) --
	(246.27, 69.93) --
	(246.94, 70.13) --
	(247.10, 70.14) --
	(247.58, 70.19) --
	(247.90, 70.24) --
	(247.94, 70.25) --
	(248.10, 70.28) --
	(248.65, 70.56) --
	(248.85, 70.65) --
	(248.94, 70.70) --
	(249.09, 70.78) --
	(249.53, 71.03) --
	(249.94, 71.30) --
	(250.16, 71.35) --
	(250.32, 71.39) --
	(250.72, 71.49) --
	(250.93, 71.54) --
	(251.08, 71.49) --
	(251.12, 71.47) --
	(251.28, 71.39) --
	(251.93, 71.05) --
	(252.03, 70.99) --
	(252.07, 70.97) --
	(252.11, 70.94) --
	(252.43, 70.70) --
	(252.83, 70.39) --
	(252.93, 70.30) --
	(252.99, 70.25) --
	(253.46, 69.75) --
	(253.66, 69.50) --
	(253.93, 69.12) --
	(254.93, 67.23) --
	(255.93, 65.14) --
	(255.93, 65.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.12, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.12, 61.20) -- ( 57.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.88, 61.20) -- ( 96.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.65, 61.20) -- (136.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.41, 61.20) -- (176.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17, 61.20) -- (216.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.12, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.88, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.65, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.41, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 62.57) -- ( 49.20,151.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 62.57) -- ( 43.20, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.81) -- ( 43.20, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.06) -- ( 43.20,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,129.30) -- ( 43.20,129.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,151.55) -- ( 43.20,151.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 62.57) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.81) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.06) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,129.30) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,151.55) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,167.61) --
	( 49.20,167.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {$\alpha_0$};
\end{scope}
\end{tikzpicture}


==> late_add.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-06 14:49:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,289.08);
\begin{scope}
\path[clip] ( 32.47,184.93) rectangle (135.13,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27,234.05) --
	( 36.27,234.05) --
	( 36.33,233.84) --
	( 36.39,233.63) --
	( 36.40,233.59) --
	( 36.42,233.55) --
	( 36.61,232.81) --
	( 36.65,232.68) --
	( 36.75,232.26) --
	( 37.04,231.16) --
	( 37.06,231.09) --
	( 37.16,230.71) --
	( 37.23,230.43) --
	( 37.28,230.25) --
	( 37.32,230.09) --
	( 37.38,229.84) --
	( 37.46,229.51) --
	( 37.50,229.35) --
	( 37.54,229.19) --
	( 37.58,229.03) --
	( 37.70,228.57) --
	( 37.71,228.52) --
	( 37.72,228.49) --
	( 37.76,228.34) --
	( 37.98,227.52) --
	( 38.00,227.45) --
	( 38.02,227.34) --
	( 38.06,227.22) --
	( 38.16,226.85) --
	( 38.19,226.74) --
	( 38.20,226.70) --
	( 38.26,226.49) --
	( 38.60,225.24) --
	( 38.61,225.19) --
	( 38.63,225.13) --
	( 38.64,225.10) --
	( 38.66,225.01) --
	( 38.70,224.89) --
	( 38.88,224.26) --
	( 38.96,224.00) --
	( 39.04,223.73) --
	( 39.05,223.68) --
	( 39.08,223.61) --
	( 39.10,223.54) --
	( 39.14,223.41) --
	( 39.20,223.23) --
	( 39.30,222.94) --
	( 39.46,222.49) --
	( 39.52,222.32) --
	( 39.54,222.27) --
	( 39.62,222.05) --
	( 39.68,221.90) --
	( 40.06,220.97) --
	( 40.10,220.88) --
	( 40.14,220.78) --
	( 40.18,220.69) --
	( 40.21,220.62) --
	( 40.24,220.56) --
	( 40.26,220.52) --
	( 40.46,220.07) --
	( 40.57,219.82) --
	( 40.66,219.64) --
	( 40.72,219.50) --
	( 40.75,219.44) --
	( 40.78,219.38) --
	( 40.84,219.25) --
	( 40.86,219.21) --
	( 40.86,219.21) --
	( 40.86,219.20) --
	( 40.94,219.04) --
	( 41.05,218.81) --
	( 41.10,218.72) --
	( 41.16,218.60) --
	( 41.50,217.97) --
	( 41.53,217.91) --
	( 41.79,217.44) --
	( 41.98,217.13) --
	( 42.00,217.10) --
	( 42.01,217.09) --
	( 42.20,216.79) --
	( 42.26,216.70) --
	( 42.27,216.68) --
	( 42.32,216.60) --
	( 42.48,216.36) --
	( 42.60,216.20) --
	( 42.64,216.14) --
	( 42.86,215.83) --
	( 42.92,215.75) --
	( 42.93,215.74) --
	( 42.94,215.73) --
	( 42.96,215.70) --
	( 43.02,215.62) --
	( 43.04,215.60) --
	( 43.30,215.25) --
	( 43.44,215.07) --
	( 43.92,214.49) --
	( 44.08,214.29) --
	( 44.12,214.24) --
	( 44.39,213.92) --
	( 44.72,213.53) --
	( 44.74,213.51) --
	( 44.78,213.47) --
	( 44.87,213.36) --
	( 44.96,213.26) --
	( 45.06,213.15) --
	( 45.35,212.83) --
	( 45.66,212.48) --
	( 45.83,212.31) --
	( 45.86,212.27) --
	( 45.88,212.25) --
	( 46.10,212.01) --
	( 46.31,211.81) --
	( 46.42,211.68) --
	( 46.71,211.40) --
	( 46.78,211.32) --
	( 46.89,211.22) --
	( 46.89,211.22) --
	( 47.15,210.97) --
	( 47.26,210.86) --
	( 47.27,210.85) --
	( 47.59,210.55) --
	( 47.69,210.45) --
	( 47.74,210.41) --
	( 48.07,210.11) --
	( 48.13,210.05) --
	( 48.13,210.05) --
	( 48.15,210.04) --
	( 48.22,209.97) --
	( 48.25,209.95) --
	( 48.25,209.95) --
	( 48.29,209.91) --
	( 48.31,209.90) --
	( 48.37,209.84) --
	( 48.41,209.81) --
	( 48.57,209.68) --
	( 48.63,209.63) --
	( 48.69,209.57) --
	( 48.73,209.55) --
	( 49.17,209.18) --
	( 49.33,209.07) --
	( 49.65,208.85) --
	( 49.85,208.73) --
	( 50.05,208.60) --
	( 50.13,208.56) --
	( 50.20,208.52) --
	( 50.43,208.41) --
	( 50.59,208.34) --
	( 50.60,208.33) --
	( 50.61,208.33) --
	( 50.65,208.31) --
	( 50.71,208.29) --
	( 50.77,208.27) --
	( 50.93,208.20) --
	( 51.08,208.15) --
	( 51.21,208.10) --
	( 51.31,208.07) --
	( 51.47,208.01) --
	( 51.56,207.98) --
	( 51.63,207.96) --
	( 51.69,207.94) --
	( 51.71,207.94) --
	( 51.81,207.90) --
	( 51.91,207.87) --
	( 52.04,207.84) --
	( 52.13,207.81) --
	( 52.35,207.76) --
	( 52.45,207.74) --
	( 52.52,207.73) --
	( 52.75,207.68) --
	( 52.77,207.68) --
	( 52.89,207.65) --
	( 52.95,207.63) --
	( 52.99,207.62) --
	( 53.07,207.61) --
	( 53.47,207.52) --
	( 53.51,207.52) --
	( 53.67,207.48) --
	( 53.83,207.44) --
	( 53.89,207.42) --
	( 53.95,207.41) --
	( 54.05,207.39) --
	( 54.17,207.36) --
	( 54.43,207.30) --
	( 54.71,207.22) --
	( 54.83,207.18) --
	( 54.90,207.17) --
	( 55.25,207.07) --
	( 55.38,207.04) --
	( 55.43,207.02) --
	( 55.63,206.97) --
	( 55.81,206.93) --
	( 55.86,206.92) --
	( 55.97,206.89) --
	( 56.00,206.88) --
	( 56.34,206.79) --
	( 56.36,206.78) --
	( 56.48,206.76) --
	( 56.54,206.74) --
	( 56.58,206.74) --
	( 56.60,206.73) --
	( 56.64,206.72) --
	( 56.81,206.69) --
	( 56.86,206.68) --
	( 56.96,206.65) --
	( 57.20,206.59) --
	( 57.23,206.58) --
	( 57.29,206.56) --
	( 57.30,206.56) --
	( 57.31,206.56) --
	( 57.34,206.55) --
	( 57.36,206.55) --
	( 57.64,206.49) --
	( 57.77,206.46) --
	( 57.80,206.46) --
	( 57.81,206.45) --
	( 57.94,206.43) --
	( 58.00,206.42) --
	( 58.02,206.41) --
	( 58.24,206.38) --
	( 58.25,206.38) --
	( 58.28,206.38) --
	( 58.34,206.37) --
	( 58.40,206.36) --
	( 58.43,206.35) --
	( 58.54,206.33) --
	( 58.66,206.31) --
	( 58.73,206.30) --
	( 58.78,206.30) --
	( 58.88,206.28) --
	( 59.20,206.24) --
	( 59.50,206.22) --
	( 59.68,206.21) --
	( 59.82,206.22) --
	( 60.16,206.22) --
	( 60.24,206.22) --
	( 60.38,206.23) --
	( 60.42,206.23) --
	( 60.46,206.23) --
	( 60.60,206.24) --
	( 60.64,206.25) --
	( 60.64,206.25) --
	( 60.76,206.26) --
	( 61.02,206.32) --
	( 61.11,206.35) --
	( 61.36,206.41) --
	( 61.42,206.42) --
	( 61.46,206.43) --
	( 61.59,206.46) --
	( 61.62,206.47) --
	( 62.07,206.53) --
	( 62.38,206.57) --
	( 62.55,206.59) --
	( 62.62,206.60) --
	( 62.76,206.61) --
	( 62.82,206.61) --
	( 63.02,206.63) --
	( 63.06,206.63) --
	( 63.26,206.65) --
	( 63.32,206.65) --
	( 63.50,206.66) --
	( 63.76,206.67) --
	( 63.94,206.68) --
	( 63.98,206.68) --
	( 64.16,206.68) --
	( 64.18,206.68) --
	( 64.26,206.68) --
	( 64.36,206.68) --
	( 64.46,206.68) --
	( 64.68,206.67) --
	( 64.76,206.67) --
	( 64.86,206.67) --
	( 64.88,206.67) --
	( 64.94,206.67) --
	( 65.08,206.67) --
	( 65.36,206.67) --
	( 65.41,206.67) --
	( 65.74,206.64) --
	( 65.80,206.63) --
	( 65.89,206.62) --
	( 65.97,206.61) --
	( 66.13,206.58) --
	( 66.31,206.56) --
	( 66.37,206.55) --
	( 66.45,206.53) --
	( 66.57,206.50) --
	( 66.73,206.46) --
	( 66.85,206.42) --
	( 66.89,206.41) --
	( 66.99,206.38) --
	( 67.29,206.31) --
	( 67.32,206.30) --
	( 67.45,206.27) --
	( 67.49,206.26) --
	( 67.80,206.18) --
	( 67.83,206.17) --
	( 67.89,206.15) --
	( 68.05,206.10) --
	( 68.21,206.04) --
	( 68.27,206.02) --
	( 68.28,206.02) --
	( 68.37,205.99) --
	( 68.43,205.98) --
	( 68.46,205.97) --
	( 68.55,205.94) --
	( 68.76,205.89) --
	( 68.87,205.87) --
	( 68.97,205.86) --
	( 69.13,205.83) --
	( 69.19,205.82) --
	( 69.21,205.82) --
	( 69.23,205.82) --
	( 69.37,205.79) --
	( 69.39,205.78) --
	( 69.41,205.78) --
	( 69.47,205.77) --
	( 69.51,205.76) --
	( 69.63,205.74) --
	( 69.71,205.73) --
	( 69.97,205.68) --
	( 70.07,205.67) --
	( 70.13,205.66) --
	( 70.16,205.65) --
	( 70.19,205.65) --
	( 70.19,205.65) --
	( 70.23,205.64) --
	( 70.35,205.62) --
	( 70.41,205.61) --
	( 70.51,205.59) --
	( 70.63,205.57) --
	( 70.67,205.56) --
	( 70.83,205.55) --
	( 70.95,205.54) --
	( 71.11,205.52) --
	( 71.14,205.52) --
	( 71.39,205.49) --
	( 71.55,205.48) --
	( 71.62,205.48) --
	( 71.81,205.46) --
	( 71.87,205.46) --
	( 72.05,205.44) --
	( 72.09,205.44) --
	( 72.10,205.44) --
	( 72.11,205.44) --
	( 72.43,205.39) --
	( 72.45,205.39) --
	( 72.49,205.38) --
	( 72.58,205.37) --
	( 72.93,205.33) --
	( 73.03,205.33) --
	( 73.06,205.33) --
	( 73.09,205.33) --
	( 73.25,205.32) --
	( 73.53,205.30) --
	( 73.85,205.27) --
	( 73.87,205.27) --
	( 74.01,205.26) --
	( 74.19,205.24) --
	( 74.49,205.20) --
	( 74.57,205.18) --
	( 74.79,205.14) --
	( 74.81,205.14) --
	( 74.85,205.13) --
	( 74.97,205.11) --
	( 75.23,205.05) --
	( 75.33,205.02) --
	( 75.44,204.99) --
	( 75.45,204.99) --
	( 75.55,204.96) --
	( 75.68,204.92) --
	( 75.69,204.92) --
	( 75.92,204.84) --
	( 76.26,204.72) --
	( 76.28,204.71) --
	( 76.40,204.67) --
	( 76.40,204.66) --
	( 76.88,204.51) --
	( 77.14,204.44) --
	( 77.16,204.43) --
	( 77.20,204.42) --
	( 77.22,204.41) --
	( 77.26,204.40) --
	( 77.35,204.38) --
	( 77.76,204.29) --
	( 77.82,204.28) --
	( 77.83,204.27) --
	( 77.98,204.23) --
	( 78.31,204.16) --
	( 78.79,204.12) --
	( 78.92,204.11) --
	( 79.08,204.09) --
	( 79.12,204.09) --
	( 79.27,204.07) --
	( 79.46,204.04) --
	( 79.68,204.00) --
	( 79.69,203.99) --
	( 79.74,203.99) --
	( 79.74,203.98) --
	( 79.78,203.98) --
	( 79.96,203.93) --
	( 80.06,203.90) --
	( 80.22,203.86) --
	( 80.40,203.82) --
	( 80.54,203.79) --
	( 80.66,203.76) --
	( 80.69,203.76) --
	( 80.70,203.76) --
	( 80.72,203.75) --
	( 80.73,203.75) --
	( 81.18,203.66) --
	( 81.26,203.64) --
	( 81.64,203.60) --
	( 81.65,203.60) --
	( 82.13,203.58) --
	( 82.36,203.55) --
	( 82.54,203.53) --
	( 82.61,203.52) --
	( 83.00,203.45) --
	( 83.09,203.43) --
	( 83.46,203.35) --
	( 83.50,203.34) --
	( 83.56,203.33) --
	( 83.68,203.32) --
	( 83.88,203.29) --
	( 83.90,203.29) --
	( 84.04,203.26) --
	( 84.12,203.24) --
	( 84.50,203.15) --
	( 84.52,203.15) --
	( 84.56,203.13) --
	( 84.66,203.10) --
	( 84.72,203.08) --
	( 84.82,203.05) --
	( 85.00,203.00) --
	( 85.27,202.92) --
	( 85.28,202.92) --
	( 85.29,202.92) --
	( 85.48,202.86) --
	( 85.95,202.71) --
	( 85.99,202.70) --
	( 86.05,202.68) --
	( 86.43,202.57) --
	( 86.63,202.50) --
	( 86.91,202.39) --
	( 86.93,202.38) --
	( 86.95,202.37) --
	( 87.20,202.26) --
	( 87.25,202.24) --
	( 87.31,202.21) --
	( 87.39,202.17) --
	( 87.86,201.96) --
	( 88.01,201.90) --
	( 88.13,201.84) --
	( 88.34,201.75) --
	( 88.69,201.63) --
	( 88.73,201.61) --
	( 88.76,201.60) --
	( 88.79,201.59) --
	( 88.79,201.59) --
	( 88.82,201.58) --
	( 88.83,201.58) --
	( 88.89,201.56) --
	( 89.05,201.49) --
	( 89.30,201.41) --
	( 89.33,201.41) --
	( 89.39,201.39) --
	( 89.45,201.38) --
	( 89.61,201.35) --
	( 89.63,201.35) --
	( 89.77,201.32) --
	( 89.93,201.29) --
	( 89.95,201.29) --
	( 90.21,201.25) --
	( 90.25,201.25) --
	( 90.53,201.25) --
	( 90.55,201.25) --
	( 90.71,201.25) --
	( 90.73,201.25) --
	( 90.83,201.25) --
	( 90.87,201.25) --
	( 91.05,201.26) --
	( 91.21,201.26) --
	( 91.21,201.26) --
	( 91.31,201.26) --
	( 91.35,201.26) --
	( 91.37,201.25) --
	( 91.41,201.25) --
	( 91.69,201.24) --
	( 91.79,201.23) --
	( 92.16,201.22) --
	( 92.39,201.24) --
	( 92.57,201.25) --
	( 92.63,201.26) --
	( 92.64,201.26) --
	( 92.67,201.26) --
	( 92.71,201.26) --
	( 92.99,201.27) --
	( 93.11,201.28) --
	( 93.12,201.28) --
	( 93.21,201.28) --
	( 93.31,201.29) --
	( 93.60,201.29) --
	( 93.67,201.29) --
	( 93.81,201.28) --
	( 94.07,201.26) --
	( 94.53,201.22) --
	( 94.55,201.21) --
	( 94.65,201.20) --
	( 94.67,201.20) --
	( 94.75,201.19) --
	( 95.03,201.18) --
	( 95.04,201.18) --
	( 95.14,201.18) --
	( 95.50,201.16) --
	( 95.51,201.16) --
	( 95.52,201.16) --
	( 95.80,201.15) --
	( 95.98,201.17) --
	( 96.34,201.17) --
	( 96.40,201.17) --
	( 96.46,201.17) --
	( 96.52,201.17) --
	( 96.62,201.17) --
	( 96.94,201.19) --
	( 96.94,201.19) --
	( 97.34,201.21) --
	( 97.42,201.21) --
	( 97.86,201.21) --
	( 97.90,201.21) --
	( 97.90,201.21) --
	( 98.04,201.21) --
	( 98.16,201.21) --
	( 98.32,201.21) --
	( 98.37,201.21) --
	( 98.38,201.21) --
	( 98.85,201.17) --
	( 99.20,201.12) --
	( 99.22,201.12) --
	( 99.33,201.10) --
	( 99.81,201.01) --
	( 99.98,200.99) --
	(100.04,200.98) --
	(100.18,200.97) --
	(100.24,200.96) --
	(100.28,200.96) --
	(100.46,200.93) --
	(100.76,200.90) --
	(101.22,200.88) --
	(101.24,200.87) --
	(101.24,200.87) --
	(101.30,200.87) --
	(101.34,200.86) --
	(101.40,200.86) --
	(101.42,200.85) --
	(101.56,200.84) --
	(101.72,200.82) --
	(101.84,200.79) --
	(102.00,200.77) --
	(102.03,200.76) --
	(102.18,200.74) --
	(102.19,200.74) --
	(102.54,200.67) --
	(102.67,200.65) --
	(102.82,200.62) --
	(103.15,200.54) --
	(103.36,200.49) --
	(103.42,200.47) --
	(103.44,200.47) --
	(103.48,200.46) --
	(103.51,200.45) --
	(103.51,200.45) --
	(103.58,200.44) --
	(103.63,200.43) --
	(103.64,200.43) --
	(104.10,200.40) --
	(104.36,200.38) --
	(104.58,200.36) --
	(104.77,200.34) --
	(104.91,200.33) --
	(105.06,200.31) --
	(105.25,200.29) --
	(105.29,200.29) --
	(105.54,200.28) --
	(105.79,200.26) --
	(105.91,200.26) --
	(106.01,200.25) --
	(106.02,200.25) --
	(106.37,200.24) --
	(106.49,200.23) --
	(106.81,200.19) --
	(106.97,200.16) --
	(107.21,200.12) --
	(107.45,200.10) --
	(107.59,200.09) --
	(107.65,200.09) --
	(107.93,200.07) --
	(107.93,200.07) --
	(108.19,200.05) --
	(108.25,200.05) --
	(108.40,200.03) --
	(108.41,200.03) --
	(108.63,200.00) --
	(108.64,200.00) --
	(108.88,199.98) --
	(109.13,199.98) --
	(109.14,199.98) --
	(109.19,199.99) --
	(109.21,199.99) --
	(109.36,199.99) --
	(109.84,200.08) --
	(109.95,200.11) --
	(110.07,200.14) --
	(110.17,200.17) --
	(110.31,200.22) --
	(110.33,200.23) --
	(110.79,200.36) --
	(110.83,200.37) --
	(111.27,200.47) --
	(111.27,200.47) --
	(111.75,200.59) --
	(111.87,200.62) --
	(111.89,200.62) --
	(111.93,200.63) --
	(112.05,200.66) --
	(112.23,200.70) --
	(112.25,200.70) --
	(112.45,200.74) --
	(112.49,200.75) --
	(112.70,200.79) --
	(112.91,200.84) --
	(112.97,200.86) --
	(113.18,200.91) --
	(113.66,201.05) --
	(114.11,201.18) --
	(114.14,201.19) --
	(114.46,201.27) --
	(114.61,201.31) --
	(114.68,201.32) --
	(114.78,201.35) --
	(114.84,201.37) --
	(114.86,201.37) --
	(115.09,201.43) --
	(115.32,201.49) --
	(115.34,201.50) --
	(115.57,201.56) --
	(115.66,201.58) --
	(115.78,201.61) --
	(115.82,201.62) --
	(116.05,201.68) --
	(116.32,201.75) --
	(116.52,201.80) --
	(116.64,201.83) --
	(116.70,201.84) --
	(116.80,201.87) --
	(116.88,201.89) --
	(117.00,201.93) --
	(117.48,202.05) --
	(117.96,202.18) --
	(117.96,202.18) --
	(118.08,202.20) --
	(118.18,202.23) --
	(118.40,202.29) --
	(118.44,202.30) --
	(118.91,202.44) --
	(119.39,202.59) --
	(119.78,202.71) --
	(119.87,202.74) --
	(120.04,202.80) --
	(120.35,202.91) --
	(120.58,203.00) --
	(120.74,203.07) --
	(120.76,203.08) --
	(120.82,203.10) --
	(121.30,203.32) --
	(121.40,203.37) --
	(121.52,203.43) --
	(121.78,203.58) --
	(121.96,203.68) --
	(121.98,203.69) --
	(122.26,203.85) --
	(122.46,203.97) --
	(122.50,204.00) --
	(122.73,204.14) --
	(122.78,204.17) --
	(122.90,204.25) --
	(123.21,204.45) --
	(123.22,204.46) --
	(123.32,204.53) --
	(123.50,204.65) --
	(123.64,204.74) --
	(123.66,204.76) --
	(123.68,204.77) --
	(123.69,204.77) --
	(123.72,204.80) --
	(124.03,204.99) --
	(124.17,205.08) --
	(124.27,205.14) --
	(124.65,205.39) --
	(124.81,205.51) --
	(125.03,205.66) --
	(125.09,205.71) --
	(125.12,205.74) --
	(125.21,205.80) --
	(125.31,205.87) --
	(125.47,205.99) --
	(125.57,206.06) --
	(125.60,206.09) --
	(125.75,206.20) --
	(125.97,206.37) --
	(126.07,206.44) --
	(126.08,206.45) --
	(126.47,206.74) --
	(126.56,206.81) --
	(126.89,207.09) --
	(127.03,207.23) --
	(127.13,207.33) --
	(127.29,207.50) --
	(127.39,207.60) --
	(127.51,207.74) --
	(127.67,207.92) --
	(127.77,208.03) --
	(127.89,208.17) --
	(127.99,208.29) --
	(128.11,208.43) --
	(128.43,208.83) --
	(128.47,208.88) --
	(128.51,208.93) --
	(128.71,209.18) --
	(128.89,209.39) --
	(128.91,209.42) --
	(128.94,209.46) --
	(128.99,209.52) --
	(129.37,209.95) --
	(129.39,209.97) --
	(129.41,209.99) --
	(129.42,210.00) --
	(129.57,210.16) --
	(129.77,210.37) --
	(129.85,210.46) --
	(129.90,210.52) --
	(130.09,210.74) --
	(130.19,210.84) --
	(130.38,211.01) --
	(130.85,211.42) --
	(131.33,211.86) --
	(131.33,211.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25,184.93) -- (131.33,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25,184.93) -- ( 51.25,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27,184.93) -- ( 71.27,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29,184.93) -- ( 91.29,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,184.93) -- (111.31,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33,184.93) -- (131.33,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 51.25,170.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.27,170.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.29,170.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (111.31,170.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33,170.68) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,193.31) -- ( 32.47,248.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,193.31) -- ( 28.51,193.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,204.33) -- ( 28.51,204.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,215.35) -- ( 28.51,215.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,226.37) -- ( 28.51,226.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,237.39) -- ( 28.51,237.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.41) -- ( 28.51,248.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,193.31) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,215.35) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,237.39) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.93) --
	(135.13,184.93) --
	(135.13,256.61) --
	( 32.47,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (151.77,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80,154.84) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,220.77) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,184.93) rectangle (135.13,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27,247.05) --
	( 36.27,247.05) --
	( 36.33,246.80) --
	( 36.39,246.54) --
	( 36.40,246.50) --
	( 36.42,246.45) --
	( 36.61,245.57) --
	( 36.65,245.41) --
	( 36.75,244.92) --
	( 37.04,243.62) --
	( 37.06,243.53) --
	( 37.16,243.08) --
	( 37.23,242.75) --
	( 37.28,242.55) --
	( 37.32,242.36) --
	( 37.38,242.07) --
	( 37.46,241.68) --
	( 37.50,241.49) --
	( 37.54,241.31) --
	( 37.58,241.12) --
	( 37.70,240.58) --
	( 37.71,240.53) --
	( 37.72,240.49) --
	( 37.76,240.31) --
	( 37.98,239.35) --
	( 38.00,239.26) --
	( 38.02,239.14) --
	( 38.06,239.00) --
	( 38.16,238.57) --
	( 38.19,238.44) --
	( 38.20,238.40) --
	( 38.26,238.14) --
	( 38.60,236.69) --
	( 38.61,236.63) --
	( 38.63,236.56) --
	( 38.64,236.53) --
	( 38.66,236.42) --
	( 38.70,236.28) --
	( 38.88,235.55) --
	( 38.96,235.24) --
	( 39.04,234.93) --
	( 39.05,234.87) --
	( 39.08,234.78) --
	( 39.10,234.70) --
	( 39.14,234.55) --
	( 39.20,234.35) --
	( 39.30,234.00) --
	( 39.46,233.47) --
	( 39.52,233.27) --
	( 39.54,233.21) --
	( 39.62,232.96) --
	( 39.68,232.77) --
	( 40.06,231.66) --
	( 40.10,231.56) --
	( 40.14,231.44) --
	( 40.18,231.34) --
	( 40.21,231.25) --
	( 40.24,231.18) --
	( 40.26,231.13) --
	( 40.46,230.60) --
	( 40.57,230.30) --
	( 40.66,230.07) --
	( 40.72,229.92) --
	( 40.75,229.85) --
	( 40.78,229.77) --
	( 40.84,229.61) --
	( 40.86,229.57) --
	( 40.86,229.56) --
	( 40.86,229.56) --
	( 40.94,229.37) --
	( 41.05,229.10) --
	( 41.10,228.98) --
	( 41.16,228.84) --
	( 41.50,228.08) --
	( 41.53,228.01) --
	( 41.79,227.45) --
	( 41.98,227.08) --
	( 42.00,227.04) --
	( 42.01,227.02) --
	( 42.20,226.66) --
	( 42.26,226.55) --
	( 42.27,226.52) --
	( 42.32,226.44) --
	( 42.48,226.14) --
	( 42.60,225.94) --
	( 42.64,225.87) --
	( 42.86,225.50) --
	( 42.92,225.40) --
	( 42.93,225.39) --
	( 42.94,225.37) --
	( 42.96,225.33) --
	( 43.02,225.24) --
	( 43.04,225.21) --
	( 43.30,224.79) --
	( 43.44,224.57) --
	( 43.92,223.86) --
	( 44.08,223.62) --
	( 44.12,223.56) --
	( 44.39,223.17) --
	( 44.72,222.70) --
	( 44.74,222.68) --
	( 44.78,222.62) --
	( 44.87,222.50) --
	( 44.96,222.37) --
	( 45.06,222.23) --
	( 45.35,221.85) --
	( 45.66,221.44) --
	( 45.83,221.22) --
	( 45.86,221.18) --
	( 45.88,221.15) --
	( 46.10,220.87) --
	( 46.31,220.63) --
	( 46.42,220.48) --
	( 46.71,220.14) --
	( 46.78,220.05) --
	( 46.89,219.93) --
	( 46.89,219.92) --
	( 47.15,219.63) --
	( 47.26,219.49) --
	( 47.27,219.49) --
	( 47.59,219.13) --
	( 47.69,219.02) --
	( 47.74,218.96) --
	( 48.07,218.61) --
	( 48.13,218.54) --
	( 48.13,218.54) --
	( 48.15,218.52) --
	( 48.22,218.45) --
	( 48.25,218.42) --
	( 48.25,218.42) --
	( 48.29,218.38) --
	( 48.31,218.36) --
	( 48.37,218.30) --
	( 48.41,218.26) --
	( 48.57,218.10) --
	( 48.63,218.04) --
	( 48.69,217.98) --
	( 48.73,217.95) --
	( 49.17,217.52) --
	( 49.33,217.38) --
	( 49.65,217.13) --
	( 49.85,216.98) --
	( 50.05,216.83) --
	( 50.13,216.78) --
	( 50.20,216.73) --
	( 50.43,216.59) --
	( 50.59,216.51) --
	( 50.60,216.50) --
	( 50.61,216.50) --
	( 50.65,216.48) --
	( 50.71,216.45) --
	( 50.77,216.42) --
	( 50.93,216.34) --
	( 51.08,216.27) --
	( 51.21,216.22) --
	( 51.31,216.18) --
	( 51.47,216.11) --
	( 51.56,216.07) --
	( 51.63,216.04) --
	( 51.69,216.02) --
	( 51.71,216.01) --
	( 51.81,215.97) --
	( 51.91,215.94) --
	( 52.04,215.89) --
	( 52.13,215.86) --
	( 52.35,215.80) --
	( 52.45,215.77) --
	( 52.52,215.76) --
	( 52.75,215.69) --
	( 52.77,215.69) --
	( 52.89,215.65) --
	( 52.95,215.64) --
	( 52.99,215.63) --
	( 53.07,215.60) --
	( 53.47,215.50) --
	( 53.51,215.49) --
	( 53.67,215.45) --
	( 53.83,215.40) --
	( 53.89,215.39) --
	( 53.95,215.37) --
	( 54.05,215.35) --
	( 54.17,215.31) --
	( 54.43,215.24) --
	( 54.71,215.16) --
	( 54.83,215.12) --
	( 54.90,215.10) --
	( 55.25,215.00) --
	( 55.38,214.96) --
	( 55.43,214.94) --
	( 55.63,214.89) --
	( 55.81,214.84) --
	( 55.86,214.83) --
	( 55.97,214.80) --
	( 56.00,214.79) --
	( 56.34,214.70) --
	( 56.36,214.70) --
	( 56.48,214.67) --
	( 56.54,214.66) --
	( 56.58,214.65) --
	( 56.60,214.65) --
	( 56.64,214.64) --
	( 56.81,214.61) --
	( 56.86,214.60) --
	( 56.96,214.57) --
	( 57.20,214.50) --
	( 57.23,214.49) --
	( 57.29,214.48) --
	( 57.30,214.48) --
	( 57.31,214.48) --
	( 57.34,214.47) --
	( 57.36,214.46) --
	( 57.64,214.40) --
	( 57.77,214.38) --
	( 57.80,214.37) --
	( 57.81,214.37) --
	( 57.94,214.34) --
	( 58.00,214.33) --
	( 58.02,214.33) --
	( 58.24,214.30) --
	( 58.25,214.30) --
	( 58.28,214.30) --
	( 58.34,214.29) --
	( 58.40,214.28) --
	( 58.43,214.27) --
	( 58.54,214.25) --
	( 58.66,214.23) --
	( 58.73,214.22) --
	( 58.78,214.22) --
	( 58.88,214.20) --
	( 59.20,214.16) --
	( 59.50,214.15) --
	( 59.68,214.14) --
	( 59.82,214.14) --
	( 60.16,214.15) --
	( 60.24,214.15) --
	( 60.38,214.16) --
	( 60.42,214.17) --
	( 60.46,214.17) --
	( 60.60,214.18) --
	( 60.64,214.19) --
	( 60.64,214.19) --
	( 60.76,214.20) --
	( 61.02,214.27) --
	( 61.11,214.30) --
	( 61.36,214.37) --
	( 61.42,214.39) --
	( 61.46,214.40) --
	( 61.59,214.43) --
	( 61.62,214.44) --
	( 62.07,214.51) --
	( 62.38,214.55) --
	( 62.55,214.58) --
	( 62.62,214.58) --
	( 62.76,214.60) --
	( 62.82,214.60) --
	( 63.02,214.62) --
	( 63.06,214.63) --
	( 63.26,214.65) --
	( 63.32,214.65) --
	( 63.50,214.67) --
	( 63.76,214.68) --
	( 63.94,214.69) --
	( 63.98,214.69) --
	( 64.16,214.70) --
	( 64.18,214.70) --
	( 64.26,214.70) --
	( 64.36,214.70) --
	( 64.46,214.70) --
	( 64.68,214.69) --
	( 64.76,214.69) --
	( 64.86,214.69) --
	( 64.88,214.69) --
	( 64.94,214.69) --
	( 65.08,214.70) --
	( 65.36,214.70) --
	( 65.41,214.70) --
	( 65.74,214.67) --
	( 65.80,214.66) --
	( 65.89,214.65) --
	( 65.97,214.64) --
	( 66.13,214.62) --
	( 66.31,214.59) --
	( 66.37,214.58) --
	( 66.45,214.57) --
	( 66.57,214.54) --
	( 66.73,214.49) --
	( 66.85,214.46) --
	( 66.89,214.44) --
	( 66.99,214.42) --
	( 67.29,214.34) --
	( 67.32,214.33) --
	( 67.45,214.30) --
	( 67.49,214.29) --
	( 67.80,214.21) --
	( 67.83,214.20) --
	( 67.89,214.18) --
	( 68.05,214.13) --
	( 68.21,214.07) --
	( 68.27,214.05) --
	( 68.28,214.05) --
	( 68.37,214.02) --
	( 68.43,214.00) --
	( 68.46,214.00) --
	( 68.55,213.97) --
	( 68.76,213.92) --
	( 68.87,213.90) --
	( 68.97,213.88) --
	( 69.13,213.86) --
	( 69.19,213.85) --
	( 69.21,213.85) --
	( 69.23,213.84) --
	( 69.37,213.82) --
	( 69.39,213.81) --
	( 69.41,213.81) --
	( 69.47,213.80) --
	( 69.51,213.79) --
	( 69.63,213.77) --
	( 69.71,213.76) --
	( 69.97,213.71) --
	( 70.07,213.70) --
	( 70.13,213.69) --
	( 70.16,213.68) --
	( 70.19,213.68) --
	( 70.19,213.68) --
	( 70.23,213.67) --
	( 70.35,213.65) --
	( 70.41,213.64) --
	( 70.51,213.62) --
	( 70.63,213.60) --
	( 70.67,213.59) --
	( 70.83,213.58) --
	( 70.95,213.57) --
	( 71.11,213.56) --
	( 71.14,213.55) --
	( 71.39,213.53) --
	( 71.55,213.52) --
	( 71.62,213.52) --
	( 71.81,213.50) --
	( 71.87,213.50) --
	( 72.05,213.48) --
	( 72.09,213.48) --
	( 72.10,213.48) --
	( 72.11,213.48) --
	( 72.43,213.43) --
	( 72.45,213.43) --
	( 72.49,213.43) --
	( 72.58,213.41) --
	( 72.93,213.38) --
	( 73.03,213.38) --
	( 73.06,213.37) --
	( 73.09,213.37) --
	( 73.25,213.37) --
	( 73.53,213.35) --
	( 73.85,213.32) --
	( 73.87,213.32) --
	( 74.01,213.31) --
	( 74.19,213.29) --
	( 74.49,213.26) --
	( 74.57,213.24) --
	( 74.79,213.20) --
	( 74.81,213.20) --
	( 74.85,213.19) --
	( 74.97,213.16) --
	( 75.23,213.10) --
	( 75.33,213.08) --
	( 75.44,213.05) --
	( 75.45,213.04) --
	( 75.55,213.01) --
	( 75.68,212.98) --
	( 75.69,212.97) --
	( 75.92,212.89) --
	( 76.26,212.77) --
	( 76.28,212.76) --
	( 76.40,212.71) --
	( 76.40,212.71) --
	( 76.88,212.56) --
	( 77.14,212.48) --
	( 77.16,212.47) --
	( 77.20,212.46) --
	( 77.22,212.45) --
	( 77.26,212.44) --
	( 77.35,212.42) --
	( 77.76,212.33) --
	( 77.82,212.31) --
	( 77.83,212.31) --
	( 77.98,212.27) --
	( 78.31,212.20) --
	( 78.79,212.16) --
	( 78.92,212.15) --
	( 79.08,212.13) --
	( 79.12,212.13) --
	( 79.27,212.11) --
	( 79.46,212.08) --
	( 79.68,212.04) --
	( 79.69,212.04) --
	( 79.74,212.03) --
	( 79.74,212.03) --
	( 79.78,212.02) --
	( 79.96,211.97) --
	( 80.06,211.94) --
	( 80.22,211.90) --
	( 80.40,211.85) --
	( 80.54,211.82) --
	( 80.66,211.80) --
	( 80.69,211.80) --
	( 80.70,211.80) --
	( 80.72,211.79) --
	( 80.73,211.79) --
	( 81.18,211.69) --
	( 81.26,211.67) --
	( 81.64,211.64) --
	( 81.65,211.64) --
	( 82.13,211.62) --
	( 82.36,211.60) --
	( 82.54,211.58) --
	( 82.61,211.57) --
	( 83.00,211.50) --
	( 83.09,211.48) --
	( 83.46,211.39) --
	( 83.50,211.39) --
	( 83.56,211.38) --
	( 83.68,211.36) --
	( 83.88,211.34) --
	( 83.90,211.33) --
	( 84.04,211.31) --
	( 84.12,211.29) --
	( 84.50,211.20) --
	( 84.52,211.19) --
	( 84.56,211.18) --
	( 84.66,211.15) --
	( 84.72,211.13) --
	( 84.82,211.09) --
	( 85.00,211.04) --
	( 85.27,210.96) --
	( 85.28,210.95) --
	( 85.29,210.95) --
	( 85.48,210.90) --
	( 85.95,210.74) --
	( 85.99,210.73) --
	( 86.05,210.71) --
	( 86.43,210.60) --
	( 86.63,210.53) --
	( 86.91,210.41) --
	( 86.93,210.40) --
	( 86.95,210.39) --
	( 87.20,210.27) --
	( 87.25,210.25) --
	( 87.31,210.22) --
	( 87.39,210.18) --
	( 87.86,209.96) --
	( 88.01,209.89) --
	( 88.13,209.84) --
	( 88.34,209.75) --
	( 88.69,209.61) --
	( 88.73,209.60) --
	( 88.76,209.59) --
	( 88.79,209.58) --
	( 88.79,209.58) --
	( 88.82,209.57) --
	( 88.83,209.57) --
	( 88.89,209.54) --
	( 89.05,209.47) --
	( 89.30,209.40) --
	( 89.33,209.39) --
	( 89.39,209.37) --
	( 89.45,209.36) --
	( 89.61,209.33) --
	( 89.63,209.33) --
	( 89.77,209.30) --
	( 89.93,209.27) --
	( 89.95,209.27) --
	( 90.21,209.23) --
	( 90.25,209.23) --
	( 90.53,209.23) --
	( 90.55,209.23) --
	( 90.71,209.24) --
	( 90.73,209.24) --
	( 90.83,209.24) --
	( 90.87,209.24) --
	( 91.05,209.25) --
	( 91.21,209.25) --
	( 91.21,209.25) --
	( 91.31,209.25) --
	( 91.35,209.25) --
	( 91.37,209.25) --
	( 91.41,209.25) --
	( 91.69,209.24) --
	( 91.79,209.23) --
	( 92.16,209.23) --
	( 92.39,209.24) --
	( 92.57,209.26) --
	( 92.63,209.27) --
	( 92.64,209.27) --
	( 92.67,209.27) --
	( 92.71,209.27) --
	( 92.99,209.29) --
	( 93.11,209.29) --
	( 93.12,209.30) --
	( 93.21,209.30) --
	( 93.31,209.31) --
	( 93.60,209.32) --
	( 93.67,209.31) --
	( 93.81,209.30) --
	( 94.07,209.29) --
	( 94.53,209.24) --
	( 94.55,209.24) --
	( 94.65,209.23) --
	( 94.67,209.22) --
	( 94.75,209.21) --
	( 95.03,209.21) --
	( 95.04,209.21) --
	( 95.14,209.21) --
	( 95.50,209.19) --
	( 95.51,209.19) --
	( 95.52,209.19) --
	( 95.80,209.19) --
	( 95.98,209.21) --
	( 96.34,209.21) --
	( 96.40,209.22) --
	( 96.46,209.22) --
	( 96.52,209.22) --
	( 96.62,209.22) --
	( 96.94,209.25) --
	( 96.94,209.25) --
	( 97.34,209.27) --
	( 97.42,209.28) --
	( 97.86,209.28) --
	( 97.90,209.28) --
	( 97.90,209.28) --
	( 98.04,209.27) --
	( 98.16,209.27) --
	( 98.32,209.28) --
	( 98.37,209.28) --
	( 98.38,209.28) --
	( 98.85,209.25) --
	( 99.20,209.20) --
	( 99.22,209.19) --
	( 99.33,209.18) --
	( 99.81,209.08) --
	( 99.98,209.06) --
	(100.04,209.05) --
	(100.18,209.04) --
	(100.24,209.04) --
	(100.28,209.03) --
	(100.46,209.00) --
	(100.76,208.97) --
	(101.22,208.96) --
	(101.24,208.95) --
	(101.24,208.95) --
	(101.30,208.95) --
	(101.34,208.94) --
	(101.40,208.94) --
	(101.42,208.93) --
	(101.56,208.92) --
	(101.72,208.90) --
	(101.84,208.87) --
	(102.00,208.85) --
	(102.03,208.85) --
	(102.18,208.83) --
	(102.19,208.82) --
	(102.54,208.75) --
	(102.67,208.73) --
	(102.82,208.69) --
	(103.15,208.62) --
	(103.36,208.56) --
	(103.42,208.55) --
	(103.44,208.54) --
	(103.48,208.53) --
	(103.51,208.53) --
	(103.51,208.53) --
	(103.58,208.51) --
	(103.63,208.50) --
	(103.64,208.50) --
	(104.10,208.48) --
	(104.36,208.46) --
	(104.58,208.44) --
	(104.77,208.42) --
	(104.91,208.41) --
	(105.06,208.39) --
	(105.25,208.37) --
	(105.29,208.37) --
	(105.54,208.37) --
	(105.79,208.35) --
	(105.91,208.34) --
	(106.01,208.34) --
	(106.02,208.34) --
	(106.37,208.32) --
	(106.49,208.32) --
	(106.81,208.28) --
	(106.97,208.25) --
	(107.21,208.21) --
	(107.45,208.19) --
	(107.59,208.18) --
	(107.65,208.18) --
	(107.93,208.16) --
	(107.93,208.16) --
	(108.19,208.15) --
	(108.25,208.14) --
	(108.40,208.13) --
	(108.41,208.13) --
	(108.63,208.10) --
	(108.64,208.10) --
	(108.88,208.07) --
	(109.13,208.08) --
	(109.14,208.08) --
	(109.19,208.08) --
	(109.21,208.09) --
	(109.36,208.09) --
	(109.84,208.19) --
	(109.95,208.22) --
	(110.07,208.26) --
	(110.17,208.30) --
	(110.31,208.35) --
	(110.33,208.35) --
	(110.79,208.50) --
	(110.83,208.52) --
	(111.27,208.63) --
	(111.27,208.63) --
	(111.75,208.76) --
	(111.87,208.79) --
	(111.89,208.80) --
	(111.93,208.81) --
	(112.05,208.84) --
	(112.23,208.88) --
	(112.25,208.89) --
	(112.45,208.94) --
	(112.49,208.95) --
	(112.70,209.00) --
	(112.91,209.06) --
	(112.97,209.08) --
	(113.18,209.15) --
	(113.66,209.32) --
	(114.11,209.48) --
	(114.14,209.48) --
	(114.46,209.59) --
	(114.61,209.64) --
	(114.68,209.66) --
	(114.78,209.69) --
	(114.84,209.71) --
	(114.86,209.72) --
	(115.09,209.80) --
	(115.32,209.88) --
	(115.34,209.89) --
	(115.57,209.97) --
	(115.66,210.00) --
	(115.78,210.04) --
	(115.82,210.05) --
	(116.05,210.14) --
	(116.32,210.23) --
	(116.52,210.30) --
	(116.64,210.34) --
	(116.70,210.36) --
	(116.80,210.40) --
	(116.88,210.43) --
	(117.00,210.48) --
	(117.48,210.66) --
	(117.96,210.84) --
	(117.96,210.84) --
	(118.08,210.88) --
	(118.18,210.92) --
	(118.40,211.01) --
	(118.44,211.03) --
	(118.91,211.23) --
	(119.39,211.45) --
	(119.78,211.63) --
	(119.87,211.67) --
	(120.04,211.76) --
	(120.35,211.92) --
	(120.58,212.06) --
	(120.74,212.15) --
	(120.76,212.17) --
	(120.82,212.20) --
	(121.30,212.51) --
	(121.40,212.58) --
	(121.52,212.67) --
	(121.78,212.87) --
	(121.96,213.01) --
	(121.98,213.02) --
	(122.26,213.24) --
	(122.46,213.42) --
	(122.50,213.45) --
	(122.73,213.65) --
	(122.78,213.69) --
	(122.90,213.79) --
	(123.21,214.07) --
	(123.22,214.08) --
	(123.32,214.18) --
	(123.50,214.35) --
	(123.64,214.48) --
	(123.66,214.50) --
	(123.68,214.51) --
	(123.69,214.52) --
	(123.72,214.55) --
	(124.03,214.82) --
	(124.17,214.95) --
	(124.27,215.04) --
	(124.65,215.40) --
	(124.81,215.56) --
	(125.03,215.79) --
	(125.09,215.85) --
	(125.12,215.89) --
	(125.21,215.98) --
	(125.31,216.08) --
	(125.47,216.25) --
	(125.57,216.35) --
	(125.60,216.39) --
	(125.75,216.55) --
	(125.97,216.79) --
	(126.07,216.90) --
	(126.08,216.91) --
	(126.47,217.33) --
	(126.56,217.43) --
	(126.89,217.84) --
	(127.03,218.03) --
	(127.13,218.17) --
	(127.29,218.40) --
	(127.39,218.54) --
	(127.51,218.73) --
	(127.67,218.98) --
	(127.77,219.13) --
	(127.89,219.32) --
	(127.99,219.48) --
	(128.11,219.68) --
	(128.43,220.23) --
	(128.47,220.29) --
	(128.51,220.37) --
	(128.71,220.71) --
	(128.89,221.00) --
	(128.91,221.04) --
	(128.94,221.10) --
	(128.99,221.18) --
	(129.37,221.80) --
	(129.39,221.82) --
	(129.41,221.86) --
	(129.42,221.88) --
	(129.57,222.11) --
	(129.77,222.42) --
	(129.85,222.55) --
	(129.90,222.63) --
	(130.09,222.96) --
	(130.19,223.11) --
	(130.38,223.38) --
	(130.85,224.04) --
	(131.33,224.75) --
	(131.33,224.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27,221.05) --
	( 36.27,221.05) --
	( 36.33,220.88) --
	( 36.39,220.71) --
	( 36.40,220.68) --
	( 36.42,220.65) --
	( 36.61,220.05) --
	( 36.65,219.94) --
	( 36.75,219.60) --
	( 37.04,218.70) --
	( 37.06,218.64) --
	( 37.16,218.33) --
	( 37.23,218.10) --
	( 37.28,217.95) --
	( 37.32,217.82) --
	( 37.38,217.61) --
	( 37.46,217.34) --
	( 37.50,217.21) --
	( 37.54,217.07) --
	( 37.58,216.94) --
	( 37.70,216.56) --
	( 37.71,216.52) --
	( 37.72,216.49) --
	( 37.76,216.37) --
	( 37.98,215.69) --
	( 38.00,215.63) --
	( 38.02,215.54) --
	( 38.06,215.44) --
	( 38.16,215.13) --
	( 38.19,215.04) --
	( 38.20,215.01) --
	( 38.26,214.83) --
	( 38.60,213.79) --
	( 38.61,213.75) --
	( 38.63,213.70) --
	( 38.64,213.67) --
	( 38.66,213.59) --
	( 38.70,213.49) --
	( 38.88,212.98) --
	( 38.96,212.75) --
	( 39.04,212.54) --
	( 39.05,212.49) --
	( 39.08,212.43) --
	( 39.10,212.37) --
	( 39.14,212.26) --
	( 39.20,212.12) --
	( 39.30,211.88) --
	( 39.46,211.51) --
	( 39.52,211.37) --
	( 39.54,211.33) --
	( 39.62,211.15) --
	( 39.68,211.03) --
	( 40.06,210.27) --
	( 40.10,210.20) --
	( 40.14,210.12) --
	( 40.18,210.05) --
	( 40.21,209.99) --
	( 40.24,209.94) --
	( 40.26,209.91) --
	( 40.46,209.55) --
	( 40.57,209.35) --
	( 40.66,209.20) --
	( 40.72,209.09) --
	( 40.75,209.04) --
	( 40.78,208.99) --
	( 40.84,208.88) --
	( 40.86,208.86) --
	( 40.86,208.85) --
	( 40.86,208.85) --
	( 40.94,208.72) --
	( 41.05,208.53) --
	( 41.10,208.46) --
	( 41.16,208.36) --
	( 41.50,207.85) --
	( 41.53,207.81) --
	( 41.79,207.44) --
	( 41.98,207.19) --
	( 42.00,207.16) --
	( 42.01,207.16) --
	( 42.20,206.92) --
	( 42.26,206.84) --
	( 42.27,206.83) --
	( 42.32,206.77) --
	( 42.48,206.58) --
	( 42.60,206.45) --
	( 42.64,206.41) --
	( 42.86,206.17) --
	( 42.92,206.11) --
	( 42.93,206.10) --
	( 42.94,206.08) --
	( 42.96,206.06) --
	( 43.02,206.00) --
	( 43.04,205.99) --
	( 43.30,205.71) --
	( 43.44,205.58) --
	( 43.92,205.11) --
	( 44.08,204.96) --
	( 44.12,204.92) --
	( 44.39,204.67) --
	( 44.72,204.37) --
	( 44.74,204.35) --
	( 44.78,204.31) --
	( 44.87,204.23) --
	( 44.96,204.15) --
	( 45.06,204.06) --
	( 45.35,203.80) --
	( 45.66,203.53) --
	( 45.83,203.39) --
	( 45.86,203.36) --
	( 45.88,203.34) --
	( 46.10,203.15) --
	( 46.31,202.99) --
	( 46.42,202.89) --
	( 46.71,202.66) --
	( 46.78,202.60) --
	( 46.89,202.52) --
	( 46.89,202.51) --
	( 47.15,202.31) --
	( 47.26,202.22) --
	( 47.27,202.21) --
	( 47.59,201.97) --
	( 47.69,201.89) --
	( 47.74,201.85) --
	( 48.07,201.61) --
	( 48.13,201.56) --
	( 48.13,201.56) --
	( 48.15,201.55) --
	( 48.22,201.50) --
	( 48.25,201.48) --
	( 48.25,201.48) --
	( 48.29,201.45) --
	( 48.31,201.43) --
	( 48.37,201.39) --
	( 48.41,201.36) --
	( 48.57,201.26) --
	( 48.63,201.22) --
	( 48.69,201.17) --
	( 48.73,201.15) --
	( 49.17,200.85) --
	( 49.33,200.75) --
	( 49.65,200.58) --
	( 49.85,200.48) --
	( 50.05,200.38) --
	( 50.13,200.34) --
	( 50.20,200.31) --
	( 50.43,200.22) --
	( 50.59,200.17) --
	( 50.60,200.16) --
	( 50.61,200.16) --
	( 50.65,200.15) --
	( 50.71,200.13) --
	( 50.77,200.11) --
	( 50.93,200.06) --
	( 51.08,200.02) --
	( 51.21,199.99) --
	( 51.31,199.96) --
	( 51.47,199.92) --
	( 51.56,199.90) --
	( 51.63,199.88) --
	( 51.69,199.86) --
	( 51.71,199.86) --
	( 51.81,199.83) --
	( 51.91,199.81) --
	( 52.04,199.78) --
	( 52.13,199.76) --
	( 52.35,199.73) --
	( 52.45,199.71) --
	( 52.52,199.70) --
	( 52.75,199.66) --
	( 52.77,199.66) --
	( 52.89,199.64) --
	( 52.95,199.63) --
	( 52.99,199.62) --
	( 53.07,199.61) --
	( 53.47,199.54) --
	( 53.51,199.54) --
	( 53.67,199.50) --
	( 53.83,199.47) --
	( 53.89,199.46) --
	( 53.95,199.45) --
	( 54.05,199.43) --
	( 54.17,199.40) --
	( 54.43,199.35) --
	( 54.71,199.28) --
	( 54.83,199.25) --
	( 54.90,199.23) --
	( 55.25,199.15) --
	( 55.38,199.11) --
	( 55.43,199.10) --
	( 55.63,199.05) --
	( 55.81,199.01) --
	( 55.86,199.00) --
	( 55.97,198.97) --
	( 56.00,198.96) --
	( 56.34,198.87) --
	( 56.36,198.87) --
	( 56.48,198.84) --
	( 56.54,198.83) --
	( 56.58,198.82) --
	( 56.60,198.82) --
	( 56.64,198.81) --
	( 56.81,198.78) --
	( 56.86,198.77) --
	( 56.96,198.74) --
	( 57.20,198.67) --
	( 57.23,198.66) --
	( 57.29,198.65) --
	( 57.30,198.65) --
	( 57.31,198.65) --
	( 57.34,198.64) --
	( 57.36,198.63) --
	( 57.64,198.57) --
	( 57.77,198.55) --
	( 57.80,198.54) --
	( 57.81,198.54) --
	( 57.94,198.51) --
	( 58.00,198.50) --
	( 58.02,198.50) --
	( 58.24,198.47) --
	( 58.25,198.47) --
	( 58.28,198.46) --
	( 58.34,198.45) --
	( 58.40,198.44) --
	( 58.43,198.44) --
	( 58.54,198.42) --
	( 58.66,198.39) --
	( 58.73,198.39) --
	( 58.78,198.38) --
	( 58.88,198.36) --
	( 59.20,198.32) --
	( 59.50,198.30) --
	( 59.68,198.29) --
	( 59.82,198.29) --
	( 60.16,198.29) --
	( 60.24,198.29) --
	( 60.38,198.29) --
	( 60.42,198.30) --
	( 60.46,198.30) --
	( 60.60,198.30) --
	( 60.64,198.31) --
	( 60.64,198.31) --
	( 60.76,198.32) --
	( 61.02,198.37) --
	( 61.11,198.40) --
	( 61.36,198.45) --
	( 61.42,198.46) --
	( 61.46,198.47) --
	( 61.59,198.50) --
	( 61.62,198.50) --
	( 62.07,198.56) --
	( 62.38,198.58) --
	( 62.55,198.60) --
	( 62.62,198.61) --
	( 62.76,198.62) --
	( 62.82,198.62) --
	( 63.02,198.63) --
	( 63.06,198.63) --
	( 63.26,198.65) --
	( 63.32,198.65) --
	( 63.50,198.66) --
	( 63.76,198.66) --
	( 63.94,198.67) --
	( 63.98,198.67) --
	( 64.16,198.67) --
	( 64.18,198.67) --
	( 64.26,198.67) --
	( 64.36,198.66) --
	( 64.46,198.66) --
	( 64.68,198.65) --
	( 64.76,198.64) --
	( 64.86,198.64) --
	( 64.88,198.65) --
	( 64.94,198.65) --
	( 65.08,198.64) --
	( 65.36,198.64) --
	( 65.41,198.64) --
	( 65.74,198.60) --
	( 65.80,198.60) --
	( 65.89,198.58) --
	( 65.97,198.57) --
	( 66.13,198.55) --
	( 66.31,198.52) --
	( 66.37,198.51) --
	( 66.45,198.49) --
	( 66.57,198.46) --
	( 66.73,198.42) --
	( 66.85,198.39) --
	( 66.89,198.38) --
	( 66.99,198.35) --
	( 67.29,198.27) --
	( 67.32,198.27) --
	( 67.45,198.24) --
	( 67.49,198.23) --
	( 67.80,198.15) --
	( 67.83,198.14) --
	( 67.89,198.12) --
	( 68.05,198.07) --
	( 68.21,198.01) --
	( 68.27,197.99) --
	( 68.28,197.99) --
	( 68.37,197.97) --
	( 68.43,197.95) --
	( 68.46,197.94) --
	( 68.55,197.92) --
	( 68.76,197.87) --
	( 68.87,197.84) --
	( 68.97,197.83) --
	( 69.13,197.80) --
	( 69.19,197.80) --
	( 69.21,197.79) --
	( 69.23,197.79) --
	( 69.37,197.76) --
	( 69.39,197.75) --
	( 69.41,197.75) --
	( 69.47,197.74) --
	( 69.51,197.73) --
	( 69.63,197.72) --
	( 69.71,197.70) --
	( 69.97,197.66) --
	( 70.07,197.64) --
	( 70.13,197.63) --
	( 70.16,197.62) --
	( 70.19,197.62) --
	( 70.19,197.62) --
	( 70.23,197.61) --
	( 70.35,197.59) --
	( 70.41,197.58) --
	( 70.51,197.56) --
	( 70.63,197.54) --
	( 70.67,197.53) --
	( 70.83,197.52) --
	( 70.95,197.50) --
	( 71.11,197.49) --
	( 71.14,197.48) --
	( 71.39,197.46) --
	( 71.55,197.45) --
	( 71.62,197.44) --
	( 71.81,197.42) --
	( 71.87,197.42) --
	( 72.05,197.40) --
	( 72.09,197.40) --
	( 72.10,197.40) --
	( 72.11,197.39) --
	( 72.43,197.35) --
	( 72.45,197.35) --
	( 72.49,197.34) --
	( 72.58,197.33) --
	( 72.93,197.29) --
	( 73.03,197.28) --
	( 73.06,197.28) --
	( 73.09,197.28) --
	( 73.25,197.27) --
	( 73.53,197.25) --
	( 73.85,197.22) --
	( 73.87,197.22) --
	( 74.01,197.20) --
	( 74.19,197.18) --
	( 74.49,197.14) --
	( 74.57,197.13) --
	( 74.79,197.09) --
	( 74.81,197.08) --
	( 74.85,197.07) --
	( 74.97,197.05) --
	( 75.23,196.99) --
	( 75.33,196.97) --
	( 75.44,196.94) --
	( 75.45,196.93) --
	( 75.55,196.90) --
	( 75.68,196.87) --
	( 75.69,196.86) --
	( 75.92,196.79) --
	( 76.26,196.67) --
	( 76.28,196.66) --
	( 76.40,196.62) --
	( 76.40,196.62) --
	( 76.88,196.47) --
	( 77.14,196.40) --
	( 77.16,196.39) --
	( 77.20,196.38) --
	( 77.22,196.37) --
	( 77.26,196.36) --
	( 77.35,196.34) --
	( 77.76,196.25) --
	( 77.82,196.24) --
	( 77.83,196.23) --
	( 77.98,196.19) --
	( 78.31,196.13) --
	( 78.79,196.08) --
	( 78.92,196.07) --
	( 79.08,196.05) --
	( 79.12,196.04) --
	( 79.27,196.03) --
	( 79.46,195.99) --
	( 79.68,195.95) --
	( 79.69,195.95) --
	( 79.74,195.94) --
	( 79.74,195.94) --
	( 79.78,195.93) --
	( 79.96,195.89) --
	( 80.06,195.86) --
	( 80.22,195.82) --
	( 80.40,195.78) --
	( 80.54,195.75) --
	( 80.66,195.72) --
	( 80.69,195.72) --
	( 80.70,195.72) --
	( 80.72,195.71) --
	( 80.73,195.71) --
	( 81.18,195.62) --
	( 81.26,195.60) --
	( 81.64,195.56) --
	( 81.65,195.56) --
	( 82.13,195.53) --
	( 82.36,195.51) --
	( 82.54,195.48) --
	( 82.61,195.48) --
	( 83.00,195.41) --
	( 83.09,195.39) --
	( 83.46,195.30) --
	( 83.50,195.30) --
	( 83.56,195.29) --
	( 83.68,195.27) --
	( 83.88,195.25) --
	( 83.90,195.24) --
	( 84.04,195.22) --
	( 84.12,195.20) --
	( 84.50,195.11) --
	( 84.52,195.10) --
	( 84.56,195.09) --
	( 84.66,195.06) --
	( 84.72,195.04) --
	( 84.82,195.01) --
	( 85.00,194.96) --
	( 85.27,194.88) --
	( 85.28,194.88) --
	( 85.29,194.88) --
	( 85.48,194.83) --
	( 85.95,194.68) --
	( 85.99,194.67) --
	( 86.05,194.65) --
	( 86.43,194.54) --
	( 86.63,194.48) --
	( 86.91,194.37) --
	( 86.93,194.36) --
	( 86.95,194.35) --
	( 87.20,194.24) --
	( 87.25,194.22) --
	( 87.31,194.20) --
	( 87.39,194.16) --
	( 87.86,193.95) --
	( 88.01,193.90) --
	( 88.13,193.85) --
	( 88.34,193.76) --
	( 88.69,193.64) --
	( 88.73,193.62) --
	( 88.76,193.62) --
	( 88.79,193.60) --
	( 88.79,193.60) --
	( 88.82,193.59) --
	( 88.83,193.59) --
	( 88.89,193.57) --
	( 89.05,193.51) --
	( 89.30,193.43) --
	( 89.33,193.43) --
	( 89.39,193.41) --
	( 89.45,193.40) --
	( 89.61,193.37) --
	( 89.63,193.37) --
	( 89.77,193.34) --
	( 89.93,193.31) --
	( 89.95,193.31) --
	( 90.21,193.27) --
	( 90.25,193.27) --
	( 90.53,193.26) --
	( 90.55,193.26) --
	( 90.71,193.27) --
	( 90.73,193.27) --
	( 90.83,193.27) --
	( 90.87,193.27) --
	( 91.05,193.27) --
	( 91.21,193.27) --
	( 91.21,193.27) --
	( 91.31,193.26) --
	( 91.35,193.26) --
	( 91.37,193.26) --
	( 91.41,193.26) --
	( 91.69,193.24) --
	( 91.79,193.23) --
	( 92.16,193.22) --
	( 92.39,193.23) --
	( 92.57,193.25) --
	( 92.63,193.25) --
	( 92.64,193.25) --
	( 92.67,193.25) --
	( 92.71,193.25) --
	( 92.99,193.26) --
	( 93.11,193.26) --
	( 93.12,193.26) --
	( 93.21,193.27) --
	( 93.31,193.27) --
	( 93.60,193.27) --
	( 93.67,193.27) --
	( 93.81,193.25) --
	( 94.07,193.23) --
	( 94.53,193.19) --
	( 94.55,193.19) --
	( 94.65,193.17) --
	( 94.67,193.17) --
	( 94.75,193.16) --
	( 95.03,193.15) --
	( 95.04,193.15) --
	( 95.14,193.14) --
	( 95.50,193.12) --
	( 95.51,193.12) --
	( 95.52,193.12) --
	( 95.80,193.12) --
	( 95.98,193.13) --
	( 96.34,193.12) --
	( 96.40,193.12) --
	( 96.46,193.13) --
	( 96.52,193.13) --
	( 96.62,193.12) --
	( 96.94,193.14) --
	( 96.94,193.14) --
	( 97.34,193.15) --
	( 97.42,193.15) --
	( 97.86,193.15) --
	( 97.90,193.14) --
	( 97.90,193.14) --
	( 98.04,193.14) --
	( 98.16,193.14) --
	( 98.32,193.14) --
	( 98.37,193.13) --
	( 98.38,193.13) --
	( 98.85,193.10) --
	( 99.20,193.05) --
	( 99.22,193.04) --
	( 99.33,193.03) --
	( 99.81,192.94) --
	( 99.98,192.91) --
	(100.04,192.91) --
	(100.18,192.89) --
	(100.24,192.89) --
	(100.28,192.88) --
	(100.46,192.85) --
	(100.76,192.82) --
	(101.22,192.80) --
	(101.24,192.79) --
	(101.24,192.79) --
	(101.30,192.79) --
	(101.34,192.78) --
	(101.40,192.78) --
	(101.42,192.77) --
	(101.56,192.75) --
	(101.72,192.73) --
	(101.84,192.71) --
	(102.00,192.69) --
	(102.03,192.68) --
	(102.18,192.66) --
	(102.19,192.66) --
	(102.54,192.59) --
	(102.67,192.57) --
	(102.82,192.54) --
	(103.15,192.46) --
	(103.36,192.41) --
	(103.42,192.40) --
	(103.44,192.39) --
	(103.48,192.38) --
	(103.51,192.38) --
	(103.51,192.38) --
	(103.58,192.36) --
	(103.63,192.36) --
	(103.64,192.35) --
	(104.10,192.32) --
	(104.36,192.30) --
	(104.58,192.28) --
	(104.77,192.26) --
	(104.91,192.25) --
	(105.06,192.23) --
	(105.25,192.21) --
	(105.29,192.21) --
	(105.54,192.20) --
	(105.79,192.18) --
	(105.91,192.17) --
	(106.01,192.16) --
	(106.02,192.16) --
	(106.37,192.15) --
	(106.49,192.14) --
	(106.81,192.10) --
	(106.97,192.07) --
	(107.21,192.03) --
	(107.45,192.01) --
	(107.59,192.00) --
	(107.65,192.00) --
	(107.93,191.98) --
	(107.93,191.98) --
	(108.19,191.96) --
	(108.25,191.95) --
	(108.40,191.94) --
	(108.41,191.94) --
	(108.63,191.91) --
	(108.64,191.91) --
	(108.88,191.88) --
	(109.13,191.89) --
	(109.14,191.89) --
	(109.19,191.89) --
	(109.21,191.89) --
	(109.36,191.89) --
	(109.84,191.97) --
	(109.95,191.99) --
	(110.07,192.02) --
	(110.17,192.05) --
	(110.31,192.09) --
	(110.33,192.10) --
	(110.79,192.22) --
	(110.83,192.23) --
	(111.27,192.32) --
	(111.27,192.32) --
	(111.75,192.42) --
	(111.87,192.44) --
	(111.89,192.44) --
	(111.93,192.45) --
	(112.05,192.48) --
	(112.23,192.51) --
	(112.25,192.51) --
	(112.45,192.54) --
	(112.49,192.55) --
	(112.70,192.58) --
	(112.91,192.62) --
	(112.97,192.64) --
	(113.18,192.68) --
	(113.66,192.79) --
	(114.11,192.89) --
	(114.14,192.89) --
	(114.46,192.95) --
	(114.61,192.98) --
	(114.68,192.99) --
	(114.78,193.01) --
	(114.84,193.02) --
	(114.86,193.02) --
	(115.09,193.06) --
	(115.32,193.10) --
	(115.34,193.11) --
	(115.57,193.15) --
	(115.66,193.16) --
	(115.78,193.18) --
	(115.82,193.19) --
	(116.05,193.23) --
	(116.32,193.27) --
	(116.52,193.30) --
	(116.64,193.31) --
	(116.70,193.32) --
	(116.80,193.34) --
	(116.88,193.35) --
	(117.00,193.37) --
	(117.48,193.45) --
	(117.96,193.51) --
	(117.96,193.51) --
	(118.08,193.53) --
	(118.18,193.54) --
	(118.40,193.57) --
	(118.44,193.58) --
	(118.91,193.65) --
	(119.39,193.73) --
	(119.78,193.79) --
	(119.87,193.80) --
	(120.04,193.83) --
	(120.35,193.89) --
	(120.58,193.95) --
	(120.74,193.98) --
	(120.76,193.99) --
	(120.82,194.00) --
	(121.30,194.13) --
	(121.40,194.16) --
	(121.52,194.20) --
	(121.78,194.28) --
	(121.96,194.35) --
	(121.98,194.35) --
	(122.26,194.45) --
	(122.46,194.53) --
	(122.50,194.55) --
	(122.73,194.63) --
	(122.78,194.65) --
	(122.90,194.70) --
	(123.21,194.83) --
	(123.22,194.83) --
	(123.32,194.87) --
	(123.50,194.95) --
	(123.64,195.01) --
	(123.66,195.02) --
	(123.68,195.02) --
	(123.69,195.03) --
	(123.72,195.04) --
	(124.03,195.15) --
	(124.17,195.20) --
	(124.27,195.24) --
	(124.65,195.38) --
	(124.81,195.45) --
	(125.03,195.54) --
	(125.09,195.57) --
	(125.12,195.58) --
	(125.21,195.62) --
	(125.31,195.66) --
	(125.47,195.73) --
	(125.57,195.77) --
	(125.60,195.78) --
	(125.75,195.85) --
	(125.97,195.95) --
	(126.07,195.99) --
	(126.08,195.99) --
	(126.47,196.15) --
	(126.56,196.19) --
	(126.89,196.35) --
	(127.03,196.43) --
	(127.13,196.49) --
	(127.29,196.60) --
	(127.39,196.66) --
	(127.51,196.75) --
	(127.67,196.86) --
	(127.77,196.93) --
	(127.89,197.02) --
	(127.99,197.09) --
	(128.11,197.18) --
	(128.43,197.43) --
	(128.47,197.46) --
	(128.51,197.50) --
	(128.71,197.65) --
	(128.89,197.78) --
	(128.91,197.79) --
	(128.94,197.82) --
	(128.99,197.86) --
	(129.37,198.10) --
	(129.39,198.11) --
	(129.41,198.12) --
	(129.42,198.13) --
	(129.57,198.21) --
	(129.77,198.33) --
	(129.85,198.37) --
	(129.90,198.40) --
	(130.09,198.53) --
	(130.19,198.58) --
	(130.38,198.64) --
	(130.85,198.80) --
	(131.33,198.96) --
	(131.33,198.96);
\end{scope}
\begin{scope}
\path[clip] (184.24,184.93) rectangle (286.90,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04,192.17) --
	(188.04,192.17) --
	(188.52,192.16) --
	(188.71,192.17) --
	(189.00,192.18) --
	(189.47,192.22) --
	(189.65,192.23) --
	(189.95,192.24) --
	(190.01,192.25) --
	(190.14,192.26) --
	(190.33,192.27) --
	(190.41,192.28) --
	(190.43,192.29) --
	(190.54,192.30) --
	(190.58,192.30) --
	(190.66,192.31) --
	(190.86,192.34) --
	(190.91,192.35) --
	(191.03,192.36) --
	(191.10,192.37) --
	(191.39,192.42) --
	(191.59,192.44) --
	(191.60,192.44) --
	(191.73,192.47) --
	(191.77,192.47) --
	(191.86,192.49) --
	(192.34,192.58) --
	(192.76,192.65) --
	(192.82,192.66) --
	(193.30,192.71) --
	(193.46,192.73) --
	(193.57,192.75) --
	(193.74,192.77) --
	(193.77,192.77) --
	(194.02,192.81) --
	(194.25,192.85) --
	(194.73,192.91) --
	(194.80,192.92) --
	(195.17,192.96) --
	(195.21,192.97) --
	(195.28,192.98) --
	(195.35,192.98) --
	(195.68,193.01) --
	(195.76,193.02) --
	(195.96,193.03) --
	(196.14,193.04) --
	(196.16,193.05) --
	(196.50,193.06) --
	(196.54,193.07) --
	(196.54,193.07) --
	(196.64,193.07) --
	(196.70,193.07) --
	(196.72,193.07) --
	(196.73,193.07) --
	(197.12,193.09) --
	(197.14,193.09) --
	(197.20,193.09) --
	(197.59,193.12) --
	(197.65,193.12) --
	(197.69,193.13) --
	(197.89,193.14) --
	(197.94,193.15) --
	(197.94,193.15) --
	(198.04,193.15) --
	(198.07,193.16) --
	(198.35,193.18) --
	(198.55,193.20) --
	(198.74,193.21) --
	(198.94,193.23) --
	(199.03,193.24) --
	(199.13,193.25) --
	(199.14,193.25) --
	(199.16,193.26) --
	(199.22,193.26) --
	(199.31,193.27) --
	(199.37,193.28) --
	(199.51,193.29) --
	(199.55,193.29) --
	(199.71,193.31) --
	(199.73,193.31) --
	(199.82,193.32) --
	(199.92,193.33) --
	(199.98,193.34) --
	(200.23,193.36) --
	(200.46,193.39) --
	(200.48,193.39) --
	(200.92,193.43) --
	(200.94,193.43) --
	(200.96,193.43) --
	(201.05,193.44) --
	(201.15,193.45) --
	(201.36,193.47) --
	(201.37,193.47) --
	(201.42,193.47) --
	(201.43,193.47) --
	(201.54,193.49) --
	(201.61,193.49) --
	(201.73,193.50) --
	(201.75,193.50) --
	(201.78,193.51) --
	(201.89,193.52) --
	(202.22,193.55) --
	(202.26,193.56) --
	(202.32,193.57) --
	(202.37,193.57) --
	(202.39,193.57) --
	(202.45,193.58) --
	(202.57,193.59) --
	(202.66,193.60) --
	(202.77,193.62) --
	(202.85,193.63) --
	(203.05,193.65) --
	(203.14,193.66) --
	(203.15,193.66) --
	(203.15,193.66) --
	(203.33,193.68) --
	(203.39,193.68) --
	(203.41,193.69) --
	(203.69,193.71) --
	(203.77,193.72) --
	(203.80,193.72) --
	(203.95,193.74) --
	(204.00,193.74) --
	(204.01,193.74) --
	(204.07,193.75) --
	(204.14,193.76) --
	(204.15,193.76) --
	(204.28,193.77) --
	(204.41,193.78) --
	(204.43,193.79) --
	(204.71,193.82) --
	(204.76,193.82) --
	(204.95,193.84) --
	(205.18,193.87) --
	(205.23,193.87) --
	(205.24,193.88) --
	(205.43,193.90) --
	(205.59,193.92) --
	(205.72,193.93) --
	(205.94,193.96) --
	(206.00,193.96) --
	(206.15,193.98) --
	(206.19,193.98) --
	(206.30,194.00) --
	(206.40,194.01) --
	(206.53,194.02) --
	(206.60,194.03) --
	(206.67,194.04) --
	(206.86,194.06) --
	(207.05,194.08) --
	(207.11,194.09) --
	(207.15,194.09) --
	(207.34,194.11) --
	(207.44,194.13) --
	(207.46,194.13) --
	(207.58,194.14) --
	(207.63,194.15) --
	(207.65,194.15) --
	(207.66,194.15) --
	(207.68,194.15) --
	(207.78,194.16) --
	(207.81,194.17) --
	(207.97,194.18) --
	(207.98,194.18) --
	(208.10,194.20) --
	(208.15,194.20) --
	(208.20,194.21) --
	(208.27,194.22) --
	(208.33,194.22) --
	(208.35,194.23) --
	(208.58,194.25) --
	(208.79,194.27) --
	(209.01,194.30) --
	(209.03,194.30) --
	(209.06,194.30) --
	(209.42,194.34) --
	(209.44,194.34) --
	(209.45,194.35) --
	(209.51,194.35) --
	(209.54,194.36) --
	(209.73,194.38) --
	(210.01,194.41) --
	(210.13,194.42) --
	(210.14,194.42) --
	(210.35,194.45) --
	(210.49,194.46) --
	(210.57,194.47) --
	(210.69,194.48) --
	(210.87,194.50) --
	(210.89,194.51) --
	(210.96,194.52) --
	(210.97,194.52) --
	(211.22,194.54) --
	(211.24,194.55) --
	(211.26,194.55) --
	(211.28,194.55) --
	(211.30,194.55) --
	(211.31,194.55) --
	(211.45,194.57) --
	(211.53,194.58) --
	(211.61,194.59) --
	(211.64,194.59) --
	(211.71,194.60) --
	(211.74,194.60) --
	(211.93,194.62) --
	(212.40,194.68) --
	(212.50,194.69) --
	(212.61,194.70) --
	(212.71,194.71) --
	(212.78,194.72) --
	(212.85,194.73) --
	(212.88,194.74) --
	(213.02,194.75) --
	(213.03,194.75) --
	(213.16,194.77) --
	(213.22,194.78) --
	(213.25,194.78) --
	(213.31,194.79) --
	(213.34,194.79) --
	(213.36,194.79) --
	(213.36,194.79) --
	(213.47,194.81) --
	(213.65,194.83) --
	(213.66,194.83) --
	(213.69,194.84) --
	(213.82,194.85) --
	(213.84,194.85) --
	(213.85,194.86) --
	(214.05,194.88) --
	(214.15,194.89) --
	(214.25,194.91) --
	(214.25,194.91) --
	(214.26,194.91) --
	(214.31,194.92) --
	(214.55,194.95) --
	(214.59,194.95) --
	(214.61,194.96) --
	(214.63,194.96) --
	(214.67,194.96) --
	(214.72,194.97) --
	(214.78,194.98) --
	(214.78,194.98) --
	(214.79,194.98) --
	(214.84,194.99) --
	(214.90,195.00) --
	(214.91,195.00) --
	(215.15,195.03) --
	(215.24,195.04) --
	(215.27,195.05) --
	(215.30,195.05) --
	(215.42,195.07) --
	(215.53,195.09) --
	(215.56,195.09) --
	(215.75,195.12) --
	(215.75,195.12) --
	(215.78,195.13) --
	(215.92,195.15) --
	(215.95,195.15) --
	(215.98,195.16) --
	(216.06,195.17) --
	(216.08,195.17) --
	(216.14,195.18) --
	(216.22,195.20) --
	(216.32,195.21) --
	(216.35,195.21) --
	(216.39,195.22) --
	(216.43,195.23) --
	(216.62,195.26) --
	(216.69,195.27) --
	(216.70,195.27) --
	(216.80,195.29) --
	(216.86,195.30) --
	(217.04,195.33) --
	(217.18,195.35) --
	(217.45,195.40) --
	(217.49,195.41) --
	(217.66,195.44) --
	(217.68,195.44) --
	(217.74,195.45) --
	(217.88,195.48) --
	(217.89,195.48) --
	(218.00,195.50) --
	(218.00,195.50) --
	(218.04,195.50) --
	(218.06,195.51) --
	(218.10,195.52) --
	(218.14,195.52) --
	(218.19,195.53) --
	(218.45,195.58) --
	(218.61,195.61) --
	(218.63,195.62) --
	(218.63,195.62) --
	(218.66,195.62) --
	(218.74,195.64) --
	(218.75,195.64) --
	(218.85,195.66) --
	(218.89,195.67) --
	(218.93,195.68) --
	(218.94,195.68) --
	(218.97,195.69) --
	(218.99,195.69) --
	(219.00,195.69) --
	(219.09,195.71) --
	(219.19,195.73) --
	(219.21,195.73) --
	(219.27,195.75) --
	(219.33,195.76) --
	(219.33,195.76) --
	(219.42,195.78) --
	(219.44,195.78) --
	(219.55,195.81) --
	(219.57,195.81) --
	(219.59,195.81) --
	(219.64,195.83) --
	(219.69,195.83) --
	(219.70,195.84) --
	(219.74,195.85) --
	(219.77,195.85) --
	(219.88,195.88) --
	(219.89,195.88) --
	(219.99,195.90) --
	(220.05,195.91) --
	(220.16,195.94) --
	(220.25,195.96) --
	(220.27,195.96) --
	(220.29,195.97) --
	(220.37,195.99) --
	(220.38,195.99) --
	(220.41,196.00) --
	(220.52,196.02) --
	(220.58,196.03) --
	(220.70,196.06) --
	(220.71,196.06) --
	(220.88,196.10) --
	(220.92,196.11) --
	(220.93,196.11) --
	(220.99,196.13) --
	(221.00,196.13) --
	(221.18,196.17) --
	(221.23,196.18) --
	(221.29,196.20) --
	(221.38,196.22) --
	(221.45,196.23) --
	(221.47,196.24) --
	(221.48,196.24) --
	(221.48,196.24) --
	(221.56,196.26) --
	(221.59,196.27) --
	(221.61,196.27) --
	(221.69,196.29) --
	(221.79,196.31) --
	(221.86,196.33) --
	(221.88,196.34) --
	(221.96,196.35) --
	(221.96,196.35) --
	(222.02,196.37) --
	(222.03,196.37) --
	(222.05,196.38) --
	(222.09,196.38) --
	(222.10,196.38) --
	(222.11,196.39) --
	(222.13,196.39) --
	(222.18,196.40) --
	(222.21,196.41) --
	(222.22,196.41) --
	(222.43,196.47) --
	(222.47,196.47) --
	(222.51,196.48) --
	(222.56,196.50) --
	(222.64,196.51) --
	(222.66,196.52) --
	(222.71,196.53) --
	(222.75,196.54) --
	(222.87,196.57) --
	(222.91,196.58) --
	(223.05,196.62) --
	(223.05,196.62) --
	(223.25,196.67) --
	(223.28,196.68) --
	(223.39,196.71) --
	(223.45,196.72) --
	(223.46,196.72) --
	(223.48,196.73) --
	(223.49,196.73) --
	(223.50,196.74) --
	(223.55,196.75) --
	(223.56,196.75) --
	(223.59,196.76) --
	(223.61,196.77) --
	(223.65,196.78) --
	(223.74,196.80) --
	(223.87,196.83) --
	(223.90,196.84) --
	(224.09,196.89) --
	(224.22,196.93) --
	(224.32,196.95) --
	(224.35,196.96) --
	(224.42,196.98) --
	(224.57,197.02) --
	(224.60,197.03) --
	(224.69,197.06) --
	(224.71,197.06) --
	(224.75,197.07) --
	(224.82,197.09) --
	(224.88,197.11) --
	(225.00,197.14) --
	(225.05,197.16) --
	(225.11,197.17) --
	(225.13,197.18) --
	(225.15,197.18) --
	(225.16,197.19) --
	(225.30,197.23) --
	(225.33,197.24) --
	(225.42,197.26) --
	(225.53,197.29) --
	(225.55,197.30) --
	(225.62,197.32) --
	(225.70,197.34) --
	(225.78,197.36) --
	(225.79,197.36) --
	(225.81,197.37) --
	(225.85,197.38) --
	(225.99,197.42) --
	(226.01,197.42) --
	(226.11,197.45) --
	(226.15,197.47) --
	(226.22,197.49) --
	(226.26,197.49) --
	(226.39,197.53) --
	(226.42,197.54) --
	(226.43,197.54) --
	(226.52,197.57) --
	(226.53,197.57) --
	(226.53,197.57) --
	(226.57,197.59) --
	(226.73,197.63) --
	(226.84,197.66) --
	(226.87,197.67) --
	(226.88,197.68) --
	(226.99,197.71) --
	(227.00,197.71) --
	(227.02,197.71) --
	(227.15,197.75) --
	(227.21,197.77) --
	(227.24,197.78) --
	(227.36,197.81) --
	(227.45,197.84) --
	(227.62,197.90) --
	(227.69,197.92) --
	(227.69,197.92) --
	(227.72,197.93) --
	(227.85,197.96) --
	(227.87,197.97) --
	(228.04,198.02) --
	(228.06,198.03) --
	(228.13,198.05) --
	(228.14,198.05) --
	(228.17,198.06) --
	(228.20,198.07) --
	(228.21,198.07) --
	(228.38,198.13) --
	(228.51,198.17) --
	(228.57,198.19) --
	(228.60,198.20) --
	(228.62,198.20) --
	(228.64,198.21) --
	(228.64,198.21) --
	(228.68,198.22) --
	(228.69,198.22) --
	(228.72,198.23) --
	(228.79,198.26) --
	(228.81,198.26) --
	(228.81,198.26) --
	(228.89,198.29) --
	(228.92,198.30) --
	(228.95,198.31) --
	(228.99,198.32) --
	(229.01,198.33) --
	(229.12,198.36) --
	(229.13,198.36) --
	(229.19,198.38) --
	(229.19,198.38) --
	(229.27,198.41) --
	(229.27,198.41) --
	(229.29,198.41) --
	(229.32,198.43) --
	(229.34,198.43) --
	(229.40,198.45) --
	(229.50,198.48) --
	(229.57,198.51) --
	(229.58,198.51) --
	(229.60,198.51) --
	(229.69,198.54) --
	(229.76,198.56) --
	(229.85,198.60) --
	(229.87,198.60) --
	(229.91,198.61) --
	(229.96,198.63) --
	(230.00,198.65) --
	(230.08,198.67) --
	(230.12,198.68) --
	(230.17,198.70) --
	(230.18,198.70) --
	(230.23,198.72) --
	(230.24,198.72) --
	(230.27,198.73) --
	(230.31,198.75) --
	(230.36,198.76) --
	(230.36,198.76) --
	(230.38,198.77) --
	(230.46,198.80) --
	(230.55,198.83) --
	(230.63,198.85) --
	(230.71,198.88) --
	(230.74,198.89) --
	(230.83,198.92) --
	(230.88,198.93) --
	(230.98,198.96) --
	(230.98,198.97) --
	(231.03,198.98) --
	(231.08,199.00) --
	(231.10,199.01) --
	(231.13,199.02) --
	(231.16,199.03) --
	(231.18,199.03) --
	(231.27,199.06) --
	(231.34,199.09) --
	(231.37,199.10) --
	(231.40,199.11) --
	(231.43,199.12) --
	(231.46,199.13) --
	(231.50,199.14) --
	(231.51,199.14) --
	(231.55,199.16) --
	(231.60,199.17) --
	(231.64,199.19) --
	(231.65,199.19) --
	(231.75,199.23) --
	(231.79,199.25) --
	(231.82,199.26) --
	(231.84,199.26) --
	(231.87,199.27) --
	(231.89,199.28) --
	(231.89,199.28) --
	(231.92,199.29) --
	(231.96,199.30) --
	(231.99,199.31) --
	(232.00,199.32) --
	(232.02,199.33) --
	(232.03,199.33) --
	(232.17,199.38) --
	(232.24,199.41) --
	(232.47,199.49) --
	(232.49,199.49) --
	(232.50,199.50) --
	(232.55,199.52) --
	(232.56,199.52) --
	(232.58,199.53) --
	(232.59,199.53) --
	(232.74,199.59) --
	(232.76,199.60) --
	(232.80,199.61) --
	(232.94,199.67) --
	(233.04,199.70) --
	(233.05,199.71) --
	(233.10,199.72) --
	(233.18,199.75) --
	(233.28,199.80) --
	(233.32,199.81) --
	(233.34,199.82) --
	(233.37,199.83) --
	(233.40,199.84) --
	(233.42,199.85) --
	(233.54,199.90) --
	(233.55,199.91) --
	(233.58,199.92) --
	(233.67,199.95) --
	(233.71,199.97) --
	(233.74,199.98) --
	(233.79,200.00) --
	(233.81,200.01) --
	(233.90,200.05) --
	(233.93,200.06) --
	(233.96,200.07) --
	(234.02,200.10) --
	(234.06,200.12) --
	(234.07,200.12) --
	(234.26,200.20) --
	(234.27,200.20) --
	(234.32,200.22) --
	(234.32,200.22) --
	(234.34,200.23) --
	(234.38,200.25) --
	(234.41,200.26) --
	(234.48,200.29) --
	(234.57,200.33) --
	(234.62,200.35) --
	(234.80,200.43) --
	(234.85,200.45) --
	(234.88,200.46) --
	(234.92,200.48) --
	(234.99,200.51) --
	(235.11,200.56) --
	(235.14,200.58) --
	(235.18,200.59) --
	(235.33,200.66) --
	(235.35,200.67) --
	(235.36,200.67) --
	(235.41,200.69) --
	(235.46,200.71) --
	(235.47,200.72) --
	(235.47,200.72) --
	(235.55,200.75) --
	(235.58,200.77) --
	(235.59,200.77) --
	(235.62,200.79) --
	(235.63,200.79) --
	(235.72,200.83) --
	(235.74,200.84) --
	(235.78,200.86) --
	(235.79,200.86) --
	(235.81,200.87) --
	(235.81,200.87) --
	(235.84,200.88) --
	(235.85,200.89) --
	(235.91,200.92) --
	(235.94,200.93) --
	(235.96,200.94) --
	(236.16,201.03) --
	(236.19,201.05) --
	(236.21,201.06) --
	(236.23,201.07) --
	(236.28,201.09) --
	(236.29,201.10) --
	(236.30,201.10) --
	(236.30,201.10) --
	(236.32,201.11) --
	(236.41,201.15) --
	(236.54,201.21) --
	(236.55,201.22) --
	(236.57,201.23) --
	(236.58,201.23) --
	(236.60,201.24) --
	(236.61,201.25) --
	(236.68,201.28) --
	(236.70,201.29) --
	(236.71,201.29) --
	(236.73,201.30) --
	(236.76,201.32) --
	(236.76,201.32) --
	(236.81,201.34) --
	(236.91,201.39) --
	(236.92,201.39) --
	(236.93,201.40) --
	(237.00,201.43) --
	(237.04,201.45) --
	(237.08,201.47) --
	(237.24,201.55) --
	(237.27,201.56) --
	(237.32,201.59) --
	(237.33,201.59) --
	(237.43,201.64) --
	(237.44,201.65) --
	(237.47,201.66) --
	(237.52,201.69) --
	(237.53,201.69) --
	(237.55,201.70) --
	(237.60,201.73) --
	(237.61,201.73) --
	(237.63,201.74) --
	(237.65,201.75) --
	(237.72,201.79) --
	(237.72,201.79) --
	(237.78,201.82) --
	(237.81,201.83) --
	(237.82,201.84) --
	(238.11,201.98) --
	(238.13,201.99) --
	(238.15,202.00) --
	(238.17,202.01) --
	(238.18,202.02) --
	(238.20,202.03) --
	(238.20,202.03) --
	(238.26,202.06) --
	(238.32,202.09) --
	(238.34,202.10) --
	(238.42,202.14) --
	(238.48,202.17) --
	(238.53,202.20) --
	(238.62,202.25) --
	(238.64,202.26) --
	(238.68,202.28) --
	(238.73,202.31) --
	(238.80,202.34) --
	(238.82,202.35) --
	(238.83,202.36) --
	(238.84,202.36) --
	(238.85,202.36) --
	(238.86,202.37) --
	(238.87,202.38) --
	(238.89,202.39) --
	(239.00,202.45) --
	(239.05,202.47) --
	(239.11,202.50) --
	(239.12,202.51) --
	(239.15,202.53) --
	(239.20,202.55) --
	(239.22,202.57) --
	(239.29,202.60) --
	(239.31,202.61) --
	(239.40,202.66) --
	(239.42,202.67) --
	(239.44,202.68) --
	(239.59,202.76) --
	(239.63,202.78) --
	(239.67,202.80) --
	(239.74,202.84) --
	(239.77,202.86) --
	(239.80,202.87) --
	(239.84,202.89) --
	(239.85,202.90) --
	(239.90,202.93) --
	(239.91,202.94) --
	(239.97,202.97) --
	(240.00,202.98) --
	(240.06,203.01) --
	(240.11,203.04) --
	(240.23,203.11) --
	(240.23,203.11) --
	(240.26,203.13) --
	(240.33,203.16) --
	(240.34,203.17) --
	(240.36,203.18) --
	(240.36,203.18) --
	(240.37,203.19) --
	(240.52,203.27) --
	(240.57,203.30) --
	(240.59,203.30) --
	(240.59,203.31) --
	(240.65,203.34) --
	(240.66,203.35) --
	(240.81,203.43) --
	(240.86,203.46) --
	(240.89,203.47) --
	(240.94,203.50) --
	(240.95,203.50) --
	(240.99,203.53) --
	(241.03,203.55) --
	(241.04,203.55) --
	(241.06,203.57) --
	(241.17,203.63) --
	(241.27,203.68) --
	(241.36,203.73) --
	(241.49,203.81) --
	(241.49,203.81) --
	(241.52,203.82) --
	(241.54,203.84) --
	(241.55,203.84) --
	(241.57,203.85) --
	(241.60,203.88) --
	(241.72,203.94) --
	(241.73,203.95) --
	(241.95,204.08) --
	(241.98,204.09) --
	(241.98,204.10) --
	(242.02,204.12) --
	(242.05,204.14) --
	(242.08,204.15) --
	(242.09,204.16) --
	(242.10,204.16) --
	(242.11,204.17) --
	(242.15,204.19) --
	(242.15,204.19) --
	(242.18,204.21) --
	(242.20,204.22) --
	(242.24,204.25) --
	(242.33,204.30) --
	(242.34,204.30) --
	(242.39,204.33) --
	(242.43,204.35) --
	(242.47,204.37) --
	(242.47,204.38) --
	(242.49,204.39) --
	(242.50,204.39) --
	(242.51,204.40) --
	(242.57,204.43) --
	(242.62,204.46) --
	(242.63,204.47) --
	(242.75,204.54) --
	(242.76,204.55) --
	(242.77,204.55) --
	(242.83,204.59) --
	(242.85,204.60) --
	(242.86,204.60) --
	(242.87,204.61) --
	(242.96,204.67) --
	(242.97,204.67) --
	(243.04,204.71) --
	(243.08,204.74) --
	(243.16,204.79) --
	(243.17,204.79) --
	(243.20,204.81) --
	(243.21,204.82) --
	(243.30,204.87) --
	(243.35,204.90) --
	(243.38,204.92) --
	(243.43,204.96) --
	(243.45,204.97) --
	(243.54,205.03) --
	(243.55,205.03) --
	(243.73,205.15) --
	(243.73,205.15) --
	(243.78,205.18) --
	(243.79,205.19) --
	(243.84,205.22) --
	(243.86,205.23) --
	(243.93,205.27) --
	(244.00,205.32) --
	(244.02,205.33) --
	(244.04,205.35) --
	(244.12,205.39) --
	(244.13,205.41) --
	(244.24,205.47) --
	(244.27,205.49) --
	(244.31,205.52) --
	(244.41,205.58) --
	(244.43,205.60) --
	(244.44,205.60) --
	(244.50,205.64) --
	(244.52,205.65) --
	(244.56,205.68) --
	(244.89,205.89) --
	(244.99,205.95) --
	(245.02,205.97) --
	(245.03,205.98) --
	(245.04,205.98) --
	(245.05,205.99) --
	(245.08,206.01) --
	(245.16,206.06) --
	(245.20,206.09) --
	(245.21,206.09) --
	(245.23,206.11) --
	(245.28,206.14) --
	(245.36,206.19) --
	(245.40,206.22) --
	(245.46,206.26) --
	(245.47,206.26) --
	(245.55,206.32) --
	(245.56,206.32) --
	(245.59,206.34) --
	(245.84,206.50) --
	(245.84,206.50) --
	(245.95,206.57) --
	(245.99,206.60) --
	(246.00,206.61) --
	(246.02,206.62) --
	(246.03,206.63) --
	(246.05,206.64) --
	(246.06,206.65) --
	(246.11,206.68) --
	(246.12,206.69) --
	(246.14,206.70) --
	(246.15,206.70) --
	(246.16,206.72) --
	(246.19,206.74) --
	(246.21,206.74) --
	(246.25,206.77) --
	(246.32,206.82) --
	(246.32,206.82) --
	(246.36,206.84) --
	(246.36,206.85) --
	(246.42,206.89) --
	(246.43,206.89) --
	(246.44,206.90) --
	(246.58,206.99) --
	(246.59,207.00) --
	(246.66,207.05) --
	(246.69,207.06) --
	(246.70,207.07) --
	(246.72,207.08) --
	(246.80,207.14) --
	(246.80,207.14) --
	(246.80,207.14) --
	(246.82,207.15) --
	(246.85,207.17) --
	(246.92,207.22) --
	(246.92,207.22) --
	(246.93,207.23) --
	(247.03,207.29) --
	(247.03,207.30) --
	(247.06,207.32) --
	(247.08,207.33) --
	(247.17,207.39) --
	(247.27,207.46) --
	(247.31,207.48) --
	(247.40,207.55) --
	(247.41,207.55) --
	(247.42,207.56) --
	(247.44,207.57) --
	(247.48,207.60) --
	(247.55,207.65) --
	(247.56,207.65) --
	(247.57,207.66) --
	(247.59,207.68) --
	(247.61,207.69) --
	(247.64,207.71) --
	(247.69,207.75) --
	(247.71,207.76) --
	(247.75,207.79) --
	(247.77,207.80) --
	(247.82,207.83) --
	(247.87,207.87) --
	(247.88,207.88) --
	(247.94,207.92) --
	(247.95,207.93) --
	(247.97,207.94) --
	(248.00,207.96) --
	(248.01,207.96) --
	(248.08,208.01) --
	(248.08,208.02) --
	(248.11,208.03) --
	(248.21,208.11) --
	(248.23,208.12) --
	(248.23,208.12) --
	(248.24,208.13) --
	(248.29,208.16) --
	(248.29,208.16) --
	(248.55,208.34) --
	(248.56,208.35) --
	(248.62,208.39) --
	(248.63,208.40) --
	(248.66,208.42) --
	(248.67,208.43) --
	(248.71,208.45) --
	(248.71,208.46) --
	(248.76,208.49) --
	(248.78,208.50) --
	(248.79,208.52) --
	(248.83,208.54) --
	(248.88,208.58) --
	(248.90,208.59) --
	(248.93,208.61) --
	(248.96,208.64) --
	(248.99,208.65) --
	(249.02,208.68) --
	(249.03,208.69) --
	(249.04,208.69) --
	(249.05,208.70) --
	(249.16,208.78) --
	(249.18,208.79) --
	(249.21,208.81) --
	(249.25,208.84) --
	(249.33,208.90) --
	(249.34,208.90) --
	(249.35,208.92) --
	(249.40,208.95) --
	(249.46,208.99) --
	(249.47,209.00) --
	(249.48,209.01) --
	(249.49,209.02) --
	(249.56,209.06) --
	(249.64,209.12) --
	(249.66,209.14) --
	(249.66,209.14) --
	(249.71,209.17) --
	(249.76,209.21) --
	(249.80,209.24) --
	(249.82,209.26) --
	(249.91,209.32) --
	(249.94,209.34) --
	(249.98,209.38) --
	(250.02,209.41) --
	(250.11,209.47) --
	(250.12,209.48) --
	(250.14,209.49) --
	(250.16,209.51) --
	(250.17,209.52) --
	(250.18,209.52) --
	(250.21,209.54) --
	(250.25,209.58) --
	(250.28,209.59) --
	(250.41,209.70) --
	(250.43,209.71) --
	(250.47,209.74) --
	(250.49,209.75) --
	(250.50,209.76) --
	(250.62,209.85) --
	(250.63,209.86) --
	(250.64,209.87) --
	(250.67,209.89) --
	(250.82,210.01) --
	(250.84,210.02) --
	(250.86,210.04) --
	(250.99,210.14) --
	(250.99,210.14) --
	(251.01,210.15) --
	(251.03,210.17) --
	(251.05,210.18) --
	(251.09,210.21) --
	(251.10,210.22) --
	(251.17,210.28) --
	(251.18,210.28) --
	(251.26,210.34) --
	(251.27,210.36) --
	(251.28,210.36) --
	(251.36,210.43) --
	(251.43,210.48) --
	(251.44,210.49) --
	(251.46,210.50) --
	(251.47,210.51) --
	(251.51,210.54) --
	(251.54,210.56) --
	(251.57,210.59) --
	(251.62,210.63) --
	(251.66,210.66) --
	(251.73,210.72) --
	(251.79,210.77) --
	(251.81,210.78) --
	(251.82,210.78) --
	(251.83,210.80) --
	(251.85,210.81) --
	(251.86,210.82) --
	(251.88,210.83) --
	(251.89,210.85) --
	(251.93,210.88) --
	(251.94,210.89) --
	(251.96,210.90) --
	(251.97,210.90) --
	(251.98,210.91) --
	(252.04,210.96) --
	(252.05,210.97) --
	(252.10,211.01) --
	(252.11,211.02) --
	(252.19,211.09) --
	(252.22,211.10) --
	(252.25,211.13) --
	(252.25,211.13) --
	(252.29,211.16) --
	(252.34,211.20) --
	(252.41,211.26) --
	(252.45,211.29) --
	(252.48,211.31) --
	(252.49,211.32) --
	(252.51,211.34) --
	(252.53,211.35) --
	(252.66,211.46) --
	(252.72,211.51) --
	(252.73,211.52) --
	(252.75,211.53) --
	(252.80,211.57) --
	(252.81,211.58) --
	(252.85,211.61) --
	(252.87,211.62) --
	(252.87,211.63) --
	(252.90,211.65) --
	(252.98,211.72) --
	(253.01,211.74) --
	(253.01,211.74) --
	(253.03,211.75) --
	(253.12,211.83) --
	(253.16,211.86) --
	(253.20,211.89) --
	(253.25,211.93) --
	(253.26,211.94) --
	(253.30,211.97) --
	(253.37,212.03) --
	(253.40,212.05) --
	(253.46,212.10) --
	(253.48,212.12) --
	(253.49,212.13) --
	(253.51,212.15) --
	(253.52,212.15) --
	(253.53,212.16) --
	(253.56,212.19) --
	(253.60,212.22) --
	(253.61,212.23) --
	(253.66,212.27) --
	(253.67,212.28) --
	(253.74,212.34) --
	(253.76,212.35) --
	(253.86,212.44) --
	(253.92,212.48) --
	(253.93,212.49) --
	(253.96,212.52) --
	(253.97,212.52) --
	(254.01,212.56) --
	(254.03,212.57) --
	(254.03,212.58) --
	(254.09,212.62) --
	(254.11,212.64) --
	(254.16,212.68) --
	(254.18,212.70) --
	(254.28,212.78) --
	(254.30,212.80) --
	(254.31,212.81) --
	(254.32,212.82) --
	(254.33,212.82) --
	(254.42,212.90) --
	(254.44,212.91) --
	(254.50,212.97) --
	(254.52,212.98) --
	(254.52,212.98) --
	(254.57,213.02) --
	(254.60,213.05) --
	(254.62,213.06) --
	(254.63,213.07) --
	(254.63,213.08) --
	(254.66,213.10) --
	(254.69,213.12) --
	(254.72,213.14) --
	(254.76,213.18) --
	(254.81,213.22) --
	(254.83,213.24) --
	(254.84,213.25) --
	(254.92,213.31) --
	(255.00,213.38) --
	(255.09,213.46) --
	(255.20,213.55) --
	(255.21,213.56) --
	(255.27,213.61) --
	(255.28,213.62) --
	(255.31,213.64) --
	(255.32,213.65) --
	(255.37,213.70) --
	(255.39,213.72) --
	(255.40,213.72) --
	(255.42,213.74) --
	(255.44,213.76) --
	(255.45,213.76) --
	(255.46,213.77) --
	(255.55,213.85) --
	(255.57,213.86) --
	(255.57,213.87) --
	(255.58,213.87) --
	(255.60,213.89) --
	(255.63,213.92) --
	(255.66,213.94) --
	(255.73,214.01) --
	(255.80,214.06) --
	(255.87,214.12) --
	(255.93,214.17) --
	(255.94,214.18) --
	(255.96,214.20) --
	(255.97,214.21) --
	(255.99,214.22) --
	(256.03,214.26) --
	(256.05,214.28) --
	(256.10,214.32) --
	(256.11,214.33) --
	(256.16,214.37) --
	(256.20,214.40) --
	(256.27,214.47) --
	(256.28,214.47) --
	(256.29,214.48) --
	(256.35,214.53) --
	(256.41,214.58) --
	(256.44,214.61) --
	(256.48,214.64) --
	(256.58,214.73) --
	(256.60,214.75) --
	(256.66,214.80) --
	(256.67,214.82) --
	(256.70,214.84) --
	(256.76,214.89) --
	(256.83,214.95) --
	(256.85,214.97) --
	(257.00,215.10) --
	(257.04,215.14) --
	(257.17,215.25) --
	(257.30,215.37) --
	(257.33,215.39) --
	(257.38,215.44) --
	(257.45,215.50) --
	(257.53,215.57) --
	(257.56,215.59) --
	(257.56,215.60) --
	(257.62,215.65) --
	(257.64,215.66) --
	(257.68,215.70) --
	(257.68,215.70) --
	(257.74,215.75) --
	(257.78,215.79) --
	(257.82,215.83) --
	(257.85,215.85) --
	(257.86,215.86) --
	(257.91,215.91) --
	(257.93,215.92) --
	(257.95,215.94) --
	(257.98,215.97) --
	(258.10,216.07) --
	(258.15,216.12) --
	(258.23,216.19) --
	(258.26,216.22) --
	(258.37,216.32) --
	(258.40,216.35) --
	(258.48,216.42) --
	(258.49,216.43) --
	(258.52,216.45) --
	(258.60,216.53) --
	(258.62,216.55) --
	(258.65,216.57) --
	(258.69,216.61) --
	(258.69,216.61) --
	(258.74,216.65) --
	(258.74,216.65) --
	(258.83,216.74) --
	(258.87,216.77) --
	(258.93,216.83) --
	(258.94,216.84) --
	(258.95,216.85) --
	(259.03,216.92) --
	(259.04,216.93) --
	(259.11,217.00) --
	(259.15,217.03) --
	(259.16,217.04) --
	(259.18,217.06) --
	(259.22,217.09) --
	(259.23,217.10) --
	(259.27,217.14) --
	(259.28,217.15) --
	(259.29,217.16) --
	(259.31,217.18) --
	(259.33,217.20) --
	(259.50,217.35) --
	(259.51,217.36) --
	(259.53,217.38) --
	(259.53,217.38) --
	(259.69,217.53) --
	(259.76,217.60) --
	(259.81,217.64) --
	(259.83,217.66) --
	(259.95,217.78) --
	(259.99,217.81) --
	(260.09,217.91) --
	(260.13,217.94) --
	(260.15,217.96) --
	(260.17,217.98) --
	(260.18,217.99) --
	(260.22,218.03) --
	(260.29,218.09) --
	(260.31,218.11) --
	(260.34,218.14) --
	(260.35,218.15) --
	(260.42,218.21) --
	(260.47,218.26) --
	(260.51,218.30) --
	(260.54,218.33) --
	(260.56,218.35) --
	(260.63,218.41) --
	(260.63,218.42) --
	(260.65,218.43) --
	(260.66,218.44) --
	(260.67,218.45) --
	(260.69,218.47) --
	(260.70,218.48) --
	(260.73,218.50) --
	(260.75,218.53) --
	(260.80,218.58) --
	(260.95,218.72) --
	(261.01,218.77) --
	(261.13,218.88) --
	(261.18,218.93) --
	(261.24,218.99) --
	(261.25,219.00) --
	(261.28,219.03) --
	(261.32,219.07) --
	(261.43,219.18) --
	(261.45,219.19) --
	(261.47,219.22) --
	(261.48,219.22) --
	(261.49,219.23) --
	(261.52,219.26) --
	(261.58,219.32) --
	(261.60,219.34) --
	(261.62,219.36) --
	(261.63,219.37) --
	(261.64,219.38) --
	(261.69,219.43) --
	(261.71,219.45) --
	(261.72,219.45) --
	(261.75,219.49) --
	(261.76,219.50) --
	(261.79,219.53) --
	(261.83,219.56) --
	(261.91,219.63) --
	(261.97,219.69) --
	(262.05,219.77) --
	(262.08,219.80) --
	(262.10,219.82) --
	(262.11,219.83) --
	(262.17,219.89) --
	(262.22,219.94) --
	(262.30,220.01) --
	(262.41,220.13) --
	(262.42,220.13) --
	(262.44,220.15) --
	(262.50,220.21) --
	(262.52,220.23) --
	(262.56,220.27) --
	(262.59,220.30) --
	(262.59,220.30) --
	(262.60,220.31) --
	(262.69,220.40) --
	(262.72,220.42) --
	(262.73,220.43) --
	(262.75,220.46) --
	(262.84,220.54) --
	(262.85,220.55) --
	(262.86,220.56) --
	(262.92,220.62) --
	(262.94,220.64) --
	(262.96,220.66) --
	(263.00,220.70) --
	(263.04,220.74) --
	(263.09,220.79) --
	(263.09,220.79) --
	(263.15,220.85) --
	(263.18,220.88) --
	(263.18,220.88) --
	(263.19,220.89) --
	(263.21,220.90) --
	(263.23,220.93) --
	(263.23,220.93) --
	(263.25,220.95) --
	(263.28,220.98) --
	(263.31,221.01) --
	(263.33,221.03) --
	(263.35,221.05) --
	(263.39,221.08) --
	(263.40,221.10) --
	(263.44,221.14) --
	(263.45,221.14) --
	(263.48,221.17) --
	(263.51,221.21) --
	(263.59,221.29) --
	(263.71,221.41) --
	(263.75,221.44) --
	(263.82,221.52) --
	(263.83,221.53) --
	(263.85,221.55) --
	(263.86,221.56) --
	(263.94,221.64) --
	(263.96,221.66) --
	(263.99,221.69) --
	(264.13,221.83) --
	(264.18,221.87) --
	(264.23,221.93) --
	(264.24,221.94) --
	(264.34,222.04) --
	(264.47,222.17) --
	(264.49,222.19) --
	(264.60,222.31) --
	(264.62,222.32) --
	(264.67,222.37) --
	(264.70,222.41) --
	(264.72,222.42) --
	(264.75,222.45) --
	(264.76,222.46) --
	(264.78,222.48) --
	(264.79,222.49) --
	(264.79,222.49) --
	(264.90,222.60) --
	(264.92,222.62) --
	(264.93,222.63) --
	(264.95,222.65) --
	(264.97,222.68) --
	(264.98,222.68) --
	(265.10,222.80) --
	(265.10,222.81) --
	(265.11,222.82) --
	(265.12,222.82) --
	(265.12,222.83) --
	(265.17,222.87) --
	(265.19,222.90) --
	(265.21,222.91) --
	(265.30,223.01) --
	(265.36,223.07) --
	(265.43,223.13) --
	(265.46,223.17) --
	(265.48,223.19) --
	(265.58,223.29) --
	(265.59,223.30) --
	(265.64,223.36) --
	(265.66,223.38) --
	(265.74,223.46) --
	(265.76,223.47) --
	(265.90,223.62) --
	(265.92,223.64) --
	(265.95,223.67) --
	(266.04,223.77) --
	(266.11,223.84) --
	(266.20,223.93) --
	(266.28,224.01) --
	(266.31,224.05) --
	(266.37,224.11) --
	(266.38,224.12) --
	(266.40,224.14) --
	(266.46,224.20) --
	(266.47,224.21) --
	(266.50,224.25) --
	(266.65,224.41) --
	(266.69,224.44) --
	(266.70,224.46) --
	(266.72,224.48) --
	(266.73,224.49) --
	(266.75,224.51) --
	(266.76,224.53) --
	(266.80,224.56) --
	(266.86,224.63) --
	(266.89,224.65) --
	(266.93,224.70) --
	(266.95,224.72) --
	(266.96,224.73) --
	(266.97,224.75) --
	(267.03,224.81) --
	(267.06,224.84) --
	(267.19,224.97) --
	(267.25,225.04) --
	(267.25,225.04) --
	(267.33,225.12) --
	(267.34,225.13) --
	(267.34,225.13) --
	(267.36,225.15) --
	(267.42,225.22) --
	(267.42,225.22) --
	(267.43,225.23) --
	(267.52,225.32) --
	(267.62,225.42) --
	(267.77,225.58) --
	(267.78,225.59) --
	(267.81,225.63) --
	(267.92,225.74) --
	(268.02,225.85) --
	(268.09,225.92) --
	(268.12,225.95) --
	(268.14,225.97) --
	(268.19,226.03) --
	(268.20,226.03) --
	(268.29,226.13) --
	(268.31,226.15) --
	(268.43,226.28) --
	(268.45,226.30) --
	(268.46,226.30) --
	(268.46,226.31) --
	(268.64,226.51) --
	(268.67,226.53) --
	(268.71,226.58) --
	(268.76,226.64) --
	(268.77,226.64) --
	(268.79,226.67) --
	(268.83,226.71) --
	(268.83,226.71) --
	(268.84,226.72) --
	(268.95,226.84) --
	(269.01,226.91) --
	(269.03,226.92) --
	(269.19,227.10) --
	(269.22,227.13) --
	(269.25,227.16) --
	(269.30,227.22) --
	(269.35,227.28) --
	(269.37,227.30) --
	(269.63,227.59) --
	(269.64,227.61) --
	(269.70,227.67) --
	(269.72,227.70) --
	(269.77,227.74) --
	(269.80,227.78) --
	(269.84,227.82) --
	(269.87,227.85) --
	(269.88,227.87) --
	(269.91,227.91) --
	(269.92,227.91) --
	(269.93,227.93) --
	(269.95,227.95) --
	(269.98,227.98) --
	(269.99,227.99) --
	(270.00,228.00) --
	(270.01,228.01) --
	(270.02,228.03) --
	(270.04,228.05) --
	(270.20,228.23) --
	(270.29,228.33) --
	(270.34,228.38) --
	(270.36,228.41) --
	(270.40,228.45) --
	(270.40,228.46) --
	(270.41,228.46) --
	(270.43,228.49) --
	(270.43,228.49) --
	(270.44,228.51) --
	(270.46,228.52) --
	(270.53,228.60) --
	(270.58,228.66) --
	(270.58,228.66) --
	(270.68,228.77) --
	(270.70,228.80) --
	(270.74,228.85) --
	(270.78,228.88) --
	(270.79,228.90) --
	(270.90,229.03) --
	(270.99,229.14) --
	(271.00,229.15) --
	(271.04,229.20) --
	(271.10,229.27) --
	(271.14,229.32) --
	(271.16,229.33) --
	(271.18,229.36) --
	(271.18,229.36) --
	(271.39,229.60) --
	(271.45,229.67) --
	(271.52,229.76) --
	(271.53,229.77) --
	(271.53,229.78) --
	(271.59,229.85) --
	(271.64,229.90) --
	(271.75,230.04) --
	(271.89,230.21) --
	(271.92,230.25) --
	(272.09,230.45) --
	(272.11,230.47) --
	(272.11,230.47) --
	(272.15,230.52) --
	(272.18,230.56) --
	(272.23,230.62) --
	(272.34,230.75) --
	(272.36,230.77) --
	(272.37,230.79) --
	(272.53,230.98) --
	(272.55,231.01) --
	(272.58,231.05) --
	(272.59,231.06) --
	(272.60,231.07) --
	(272.75,231.25) --
	(272.88,231.41) --
	(272.91,231.45) --
	(272.99,231.54) --
	(273.07,231.64) --
	(273.07,231.65) --
	(273.12,231.70) --
	(273.29,231.92) --
	(273.34,231.97) --
	(273.37,232.02) --
	(273.38,232.03) --
	(273.47,232.14) --
	(273.52,232.20) --
	(273.55,232.24) --
	(273.55,232.25) --
	(273.58,232.28) --
	(273.69,232.42) --
	(273.75,232.50) --
	(273.77,232.53) --
	(273.86,232.63) --
	(274.02,232.85) --
	(274.05,232.88) --
	(274.07,232.90) --
	(274.11,232.96) --
	(274.12,232.97) --
	(274.14,232.99) --
	(274.21,233.08) --
	(274.26,233.14) --
	(274.29,233.18) --
	(274.50,233.46) --
	(274.58,233.56) --
	(274.75,233.78) --
	(274.85,233.92) --
	(274.97,234.07) --
	(274.98,234.08) --
	(275.02,234.14) --
	(275.08,234.21) --
	(275.09,234.22) --
	(275.15,234.30) --
	(275.17,234.34) --
	(275.22,234.40) --
	(275.26,234.45) --
	(275.28,234.48) --
	(275.31,234.52) --
	(275.46,234.72) --
	(275.65,234.99) --
	(275.69,235.03) --
	(275.73,235.10) --
	(275.90,235.33) --
	(275.92,235.35) --
	(275.93,235.37) --
	(276.04,235.52) --
	(276.15,235.66) --
	(276.18,235.70) --
	(276.41,236.01) --
	(276.41,236.02) --
	(276.61,236.28) --
	(276.63,236.31) --
	(276.64,236.32) --
	(276.89,236.66) --
	(276.89,236.67) --
	(276.98,236.79) --
	(277.05,236.89) --
	(277.12,236.99) --
	(277.20,237.09) --
	(277.33,237.27) --
	(277.34,237.29) --
	(277.37,237.32) --
	(277.38,237.34) --
	(277.38,237.34) --
	(277.49,237.50) --
	(277.60,237.65) --
	(277.61,237.66) --
	(277.67,237.75) --
	(277.85,238.00) --
	(277.97,238.18) --
	(278.05,238.28) --
	(278.18,238.45) --
	(278.26,238.57) --
	(278.32,238.64) --
	(278.32,238.64) --
	(278.56,238.96) --
	(278.77,239.23) --
	(278.80,239.27) --
	(278.84,239.31) --
	(278.98,239.50) --
	(279.28,239.85) --
	(279.33,239.92) --
	(279.38,239.97) --
	(279.44,240.04) --
	(279.72,240.37) --
	(279.75,240.41) --
	(279.76,240.41) --
	(279.79,240.45) --
	(279.82,240.49) --
	(280.06,240.77) --
	(280.20,240.94) --
	(280.23,240.98) --
	(280.26,241.02) --
	(280.31,241.08) --
	(280.36,241.14) --
	(280.38,241.16) --
	(280.57,241.39) --
	(280.67,241.51) --
	(280.71,241.56) --
	(280.84,241.69) --
	(281.12,242.00) --
	(281.16,242.05) --
	(281.19,242.07) --
	(281.19,242.08) --
	(281.55,242.42) --
	(281.67,242.53) --
	(281.69,242.55) --
	(281.92,242.76) --
	(282.14,242.93) --
	(282.16,242.94) --
	(282.21,242.98) --
	(282.48,243.14) --
	(282.62,243.21) --
	(282.71,243.25) --
	(282.90,243.33) --
	(283.04,243.39) --
	(283.10,243.41) --
	(283.10,243.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,184.93) -- (273.08,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,184.93) -- (187.99,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.26,184.93) -- (209.26,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,184.93) -- (230.53,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.81,184.93) -- (251.81,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.08,184.93) -- (273.08,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99,170.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.26,170.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.53,170.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.81,170.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (273.08,170.68) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,194.89) -- (184.24,256.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,194.89) -- (180.28,194.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,207.12) -- (180.28,207.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,219.34) -- (180.28,219.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,231.56) -- (180.28,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,243.78) -- (180.28,243.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,256.00) -- (180.28,256.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,194.89) {-0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,219.34) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,243.78) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,184.93) --
	(286.90,184.93) --
	(286.90,256.61) --
	(184.24,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,144.54) rectangle (303.53,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,270.11) {\bfseries vf=0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57,154.84) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89,220.77) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (184.24,184.93) rectangle (286.90,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04,195.17) --
	(188.04,195.17) --
	(188.52,195.12) --
	(188.71,195.10) --
	(189.00,195.09) --
	(189.47,195.10) --
	(189.65,195.10) --
	(189.95,195.09) --
	(190.01,195.09) --
	(190.14,195.09) --
	(190.33,195.09) --
	(190.41,195.10) --
	(190.43,195.10) --
	(190.54,195.11) --
	(190.58,195.11) --
	(190.66,195.11) --
	(190.86,195.13) --
	(190.91,195.13) --
	(191.03,195.14) --
	(191.10,195.15) --
	(191.39,195.17) --
	(191.59,195.19) --
	(191.60,195.19) --
	(191.73,195.21) --
	(191.77,195.21) --
	(191.86,195.23) --
	(192.34,195.30) --
	(192.76,195.35) --
	(192.82,195.35) --
	(193.30,195.38) --
	(193.46,195.39) --
	(193.57,195.40) --
	(193.74,195.42) --
	(193.77,195.42) --
	(194.02,195.45) --
	(194.25,195.47) --
	(194.73,195.52) --
	(194.80,195.52) --
	(195.17,195.55) --
	(195.21,195.56) --
	(195.28,195.56) --
	(195.35,195.57) --
	(195.68,195.58) --
	(195.76,195.59) --
	(195.96,195.59) --
	(196.14,195.59) --
	(196.16,195.59) --
	(196.50,195.60) --
	(196.54,195.60) --
	(196.54,195.60) --
	(196.64,195.60) --
	(196.70,195.59) --
	(196.72,195.59) --
	(196.73,195.59) --
	(197.12,195.59) --
	(197.14,195.59) --
	(197.20,195.59) --
	(197.59,195.60) --
	(197.65,195.60) --
	(197.69,195.61) --
	(197.89,195.61) --
	(197.94,195.61) --
	(197.94,195.62) --
	(198.04,195.62) --
	(198.07,195.62) --
	(198.35,195.63) --
	(198.55,195.64) --
	(198.74,195.65) --
	(198.94,195.66) --
	(199.03,195.67) --
	(199.13,195.68) --
	(199.14,195.68) --
	(199.16,195.68) --
	(199.22,195.68) --
	(199.31,195.69) --
	(199.37,195.69) --
	(199.51,195.70) --
	(199.55,195.70) --
	(199.71,195.72) --
	(199.73,195.72) --
	(199.82,195.72) --
	(199.92,195.73) --
	(199.98,195.74) --
	(200.23,195.75) --
	(200.46,195.77) --
	(200.48,195.77) --
	(200.92,195.79) --
	(200.94,195.79) --
	(200.96,195.79) --
	(201.05,195.80) --
	(201.15,195.80) --
	(201.36,195.82) --
	(201.37,195.82) --
	(201.42,195.82) --
	(201.43,195.82) --
	(201.54,195.83) --
	(201.61,195.83) --
	(201.73,195.84) --
	(201.75,195.84) --
	(201.78,195.85) --
	(201.89,195.85) --
	(202.22,195.88) --
	(202.26,195.88) --
	(202.32,195.89) --
	(202.37,195.89) --
	(202.39,195.89) --
	(202.45,195.90) --
	(202.57,195.91) --
	(202.66,195.92) --
	(202.77,195.93) --
	(202.85,195.93) --
	(203.05,195.95) --
	(203.14,195.96) --
	(203.15,195.96) --
	(203.15,195.96) --
	(203.33,195.97) --
	(203.39,195.98) --
	(203.41,195.98) --
	(203.69,196.00) --
	(203.77,196.00) --
	(203.80,196.01) --
	(203.95,196.02) --
	(204.00,196.02) --
	(204.01,196.02) --
	(204.07,196.02) --
	(204.14,196.03) --
	(204.15,196.03) --
	(204.28,196.04) --
	(204.41,196.05) --
	(204.43,196.05) --
	(204.71,196.07) --
	(204.76,196.08) --
	(204.95,196.09) --
	(205.18,196.11) --
	(205.23,196.12) --
	(205.24,196.12) --
	(205.43,196.13) --
	(205.59,196.15) --
	(205.72,196.16) --
	(205.94,196.18) --
	(206.00,196.19) --
	(206.15,196.20) --
	(206.19,196.20) --
	(206.30,196.21) --
	(206.40,196.22) --
	(206.53,196.23) --
	(206.60,196.24) --
	(206.67,196.24) --
	(206.86,196.26) --
	(207.05,196.28) --
	(207.11,196.28) --
	(207.15,196.29) --
	(207.34,196.30) --
	(207.44,196.31) --
	(207.46,196.31) --
	(207.58,196.32) --
	(207.63,196.33) --
	(207.65,196.33) --
	(207.66,196.33) --
	(207.68,196.33) --
	(207.78,196.34) --
	(207.81,196.34) --
	(207.97,196.36) --
	(207.98,196.36) --
	(208.10,196.37) --
	(208.15,196.37) --
	(208.20,196.38) --
	(208.27,196.38) --
	(208.33,196.39) --
	(208.35,196.39) --
	(208.58,196.41) --
	(208.79,196.43) --
	(209.01,196.45) --
	(209.03,196.45) --
	(209.06,196.45) --
	(209.42,196.48) --
	(209.44,196.49) --
	(209.45,196.49) --
	(209.51,196.49) --
	(209.54,196.50) --
	(209.73,196.51) --
	(210.01,196.54) --
	(210.13,196.55) --
	(210.14,196.55) --
	(210.35,196.57) --
	(210.49,196.58) --
	(210.57,196.59) --
	(210.69,196.60) --
	(210.87,196.62) --
	(210.89,196.62) --
	(210.96,196.63) --
	(210.97,196.63) --
	(211.22,196.65) --
	(211.24,196.65) --
	(211.26,196.65) --
	(211.28,196.66) --
	(211.30,196.66) --
	(211.31,196.66) --
	(211.45,196.67) --
	(211.53,196.68) --
	(211.61,196.69) --
	(211.64,196.69) --
	(211.71,196.70) --
	(211.74,196.70) --
	(211.93,196.72) --
	(212.40,196.76) --
	(212.50,196.77) --
	(212.61,196.78) --
	(212.71,196.79) --
	(212.78,196.80) --
	(212.85,196.81) --
	(212.88,196.81) --
	(213.02,196.83) --
	(213.03,196.83) --
	(213.16,196.84) --
	(213.22,196.85) --
	(213.25,196.85) --
	(213.31,196.86) --
	(213.34,196.86) --
	(213.36,196.86) --
	(213.36,196.86) --
	(213.47,196.88) --
	(213.65,196.90) --
	(213.66,196.90) --
	(213.69,196.90) --
	(213.82,196.91) --
	(213.84,196.92) --
	(213.85,196.92) --
	(214.05,196.94) --
	(214.15,196.95) --
	(214.25,196.96) --
	(214.25,196.96) --
	(214.26,196.97) --
	(214.31,196.97) --
	(214.55,197.00) --
	(214.59,197.01) --
	(214.61,197.01) --
	(214.63,197.01) --
	(214.67,197.02) --
	(214.72,197.02) --
	(214.78,197.03) --
	(214.78,197.03) --
	(214.79,197.03) --
	(214.84,197.04) --
	(214.90,197.04) --
	(214.91,197.05) --
	(215.15,197.08) --
	(215.24,197.09) --
	(215.27,197.09) --
	(215.30,197.10) --
	(215.42,197.11) --
	(215.53,197.13) --
	(215.56,197.13) --
	(215.75,197.16) --
	(215.75,197.16) --
	(215.78,197.16) --
	(215.92,197.18) --
	(215.95,197.19) --
	(215.98,197.19) --
	(216.06,197.20) --
	(216.08,197.21) --
	(216.14,197.22) --
	(216.22,197.23) --
	(216.32,197.24) --
	(216.35,197.25) --
	(216.39,197.25) --
	(216.43,197.26) --
	(216.62,197.29) --
	(216.69,197.30) --
	(216.70,197.30) --
	(216.80,197.31) --
	(216.86,197.32) --
	(217.04,197.35) --
	(217.18,197.37) --
	(217.45,197.42) --
	(217.49,197.43) --
	(217.66,197.45) --
	(217.68,197.46) --
	(217.74,197.47) --
	(217.88,197.49) --
	(217.89,197.49) --
	(218.00,197.51) --
	(218.00,197.51) --
	(218.04,197.52) --
	(218.06,197.52) --
	(218.10,197.53) --
	(218.14,197.54) --
	(218.19,197.55) --
	(218.45,197.59) --
	(218.61,197.62) --
	(218.63,197.63) --
	(218.63,197.63) --
	(218.66,197.63) --
	(218.74,197.65) --
	(218.75,197.65) --
	(218.85,197.67) --
	(218.89,197.68) --
	(218.93,197.68) --
	(218.94,197.69) --
	(218.97,197.69) --
	(218.99,197.70) --
	(219.00,197.70) --
	(219.09,197.72) --
	(219.19,197.74) --
	(219.21,197.74) --
	(219.27,197.75) --
	(219.33,197.76) --
	(219.33,197.76) --
	(219.42,197.78) --
	(219.44,197.79) --
	(219.55,197.81) --
	(219.57,197.81) --
	(219.59,197.82) --
	(219.64,197.83) --
	(219.69,197.84) --
	(219.70,197.84) --
	(219.74,197.85) --
	(219.77,197.86) --
	(219.88,197.88) --
	(219.89,197.88) --
	(219.99,197.90) --
	(220.05,197.91) --
	(220.16,197.94) --
	(220.25,197.96) --
	(220.27,197.96) --
	(220.29,197.97) --
	(220.37,197.98) --
	(220.38,197.99) --
	(220.41,197.99) --
	(220.52,198.02) --
	(220.58,198.03) --
	(220.70,198.06) --
	(220.71,198.06) --
	(220.88,198.10) --
	(220.92,198.11) --
	(220.93,198.11) --
	(220.99,198.12) --
	(221.00,198.13) --
	(221.18,198.17) --
	(221.23,198.18) --
	(221.29,198.19) --
	(221.38,198.21) --
	(221.45,198.23) --
	(221.47,198.23) --
	(221.48,198.23) --
	(221.48,198.24) --
	(221.56,198.25) --
	(221.59,198.26) --
	(221.61,198.26) --
	(221.69,198.28) --
	(221.79,198.31) --
	(221.86,198.32) --
	(221.88,198.33) --
	(221.96,198.34) --
	(221.96,198.35) --
	(222.02,198.36) --
	(222.03,198.36) --
	(222.05,198.37) --
	(222.09,198.37) --
	(222.10,198.38) --
	(222.11,198.38) --
	(222.13,198.38) --
	(222.18,198.39) --
	(222.21,198.40) --
	(222.22,198.41) --
	(222.43,198.46) --
	(222.47,198.46) --
	(222.51,198.47) --
	(222.56,198.49) --
	(222.64,198.50) --
	(222.66,198.51) --
	(222.71,198.52) --
	(222.75,198.53) --
	(222.87,198.56) --
	(222.91,198.57) --
	(223.05,198.61) --
	(223.05,198.61) --
	(223.25,198.66) --
	(223.28,198.67) --
	(223.39,198.69) --
	(223.45,198.71) --
	(223.46,198.71) --
	(223.48,198.72) --
	(223.49,198.72) --
	(223.50,198.72) --
	(223.55,198.74) --
	(223.56,198.74) --
	(223.59,198.75) --
	(223.61,198.75) --
	(223.65,198.76) --
	(223.74,198.79) --
	(223.87,198.82) --
	(223.90,198.83) --
	(224.09,198.88) --
	(224.22,198.91) --
	(224.32,198.94) --
	(224.35,198.95) --
	(224.42,198.97) --
	(224.57,199.01) --
	(224.60,199.02) --
	(224.69,199.04) --
	(224.71,199.05) --
	(224.75,199.06) --
	(224.82,199.08) --
	(224.88,199.09) --
	(225.00,199.13) --
	(225.05,199.14) --
	(225.11,199.16) --
	(225.13,199.16) --
	(225.15,199.17) --
	(225.16,199.17) --
	(225.30,199.21) --
	(225.33,199.22) --
	(225.42,199.24) --
	(225.53,199.28) --
	(225.55,199.28) --
	(225.62,199.30) --
	(225.70,199.32) --
	(225.78,199.34) --
	(225.79,199.35) --
	(225.81,199.35) --
	(225.85,199.36) --
	(225.99,199.40) --
	(226.01,199.41) --
	(226.11,199.44) --
	(226.15,199.45) --
	(226.22,199.47) --
	(226.26,199.48) --
	(226.39,199.52) --
	(226.42,199.53) --
	(226.43,199.53) --
	(226.52,199.55) --
	(226.53,199.56) --
	(226.53,199.56) --
	(226.57,199.57) --
	(226.73,199.62) --
	(226.84,199.65) --
	(226.87,199.66) --
	(226.88,199.66) --
	(226.99,199.69) --
	(227.00,199.70) --
	(227.02,199.70) --
	(227.15,199.74) --
	(227.21,199.76) --
	(227.24,199.77) --
	(227.36,199.80) --
	(227.45,199.83) --
	(227.62,199.88) --
	(227.69,199.90) --
	(227.69,199.91) --
	(227.72,199.92) --
	(227.85,199.95) --
	(227.87,199.96) --
	(228.04,200.01) --
	(228.06,200.02) --
	(228.13,200.04) --
	(228.14,200.04) --
	(228.17,200.05) --
	(228.20,200.06) --
	(228.21,200.06) --
	(228.38,200.12) --
	(228.51,200.16) --
	(228.57,200.18) --
	(228.60,200.19) --
	(228.62,200.19) --
	(228.64,200.20) --
	(228.64,200.20) --
	(228.68,200.21) --
	(228.69,200.22) --
	(228.72,200.22) --
	(228.79,200.25) --
	(228.81,200.25) --
	(228.81,200.26) --
	(228.89,200.28) --
	(228.92,200.29) --
	(228.95,200.30) --
	(228.99,200.31) --
	(229.01,200.32) --
	(229.12,200.36) --
	(229.13,200.36) --
	(229.19,200.38) --
	(229.19,200.38) --
	(229.27,200.40) --
	(229.27,200.41) --
	(229.29,200.41) --
	(229.32,200.42) --
	(229.34,200.43) --
	(229.40,200.45) --
	(229.50,200.48) --
	(229.57,200.50) --
	(229.58,200.50) --
	(229.60,200.51) --
	(229.69,200.54) --
	(229.76,200.56) --
	(229.85,200.59) --
	(229.87,200.60) --
	(229.91,200.61) --
	(229.96,200.63) --
	(230.00,200.65) --
	(230.08,200.67) --
	(230.12,200.68) --
	(230.17,200.70) --
	(230.18,200.70) --
	(230.23,200.72) --
	(230.24,200.72) --
	(230.27,200.73) --
	(230.31,200.75) --
	(230.36,200.77) --
	(230.36,200.77) --
	(230.38,200.77) --
	(230.46,200.80) --
	(230.55,200.83) --
	(230.63,200.86) --
	(230.71,200.88) --
	(230.74,200.89) --
	(230.83,200.92) --
	(230.88,200.94) --
	(230.98,200.97) --
	(230.98,200.97) --
	(231.03,200.99) --
	(231.08,201.01) --
	(231.10,201.01) --
	(231.13,201.02) --
	(231.16,201.04) --
	(231.18,201.04) --
	(231.27,201.07) --
	(231.34,201.10) --
	(231.37,201.11) --
	(231.40,201.12) --
	(231.43,201.13) --
	(231.46,201.14) --
	(231.50,201.15) --
	(231.51,201.15) --
	(231.55,201.17) --
	(231.60,201.19) --
	(231.64,201.20) --
	(231.65,201.20) --
	(231.75,201.24) --
	(231.79,201.26) --
	(231.82,201.27) --
	(231.84,201.27) --
	(231.87,201.29) --
	(231.89,201.29) --
	(231.89,201.29) --
	(231.92,201.30) --
	(231.96,201.32) --
	(231.99,201.33) --
	(232.00,201.33) --
	(232.02,201.34) --
	(232.03,201.35) --
	(232.17,201.40) --
	(232.24,201.42) --
	(232.47,201.51) --
	(232.49,201.51) --
	(232.50,201.52) --
	(232.55,201.54) --
	(232.56,201.54) --
	(232.58,201.55) --
	(232.59,201.55) --
	(232.74,201.61) --
	(232.76,201.62) --
	(232.80,201.63) --
	(232.94,201.69) --
	(233.04,201.73) --
	(233.05,201.73) --
	(233.10,201.75) --
	(233.18,201.78) --
	(233.28,201.82) --
	(233.32,201.84) --
	(233.34,201.85) --
	(233.37,201.86) --
	(233.40,201.87) --
	(233.42,201.88) --
	(233.54,201.93) --
	(233.55,201.94) --
	(233.58,201.95) --
	(233.67,201.98) --
	(233.71,202.00) --
	(233.74,202.01) --
	(233.79,202.03) --
	(233.81,202.04) --
	(233.90,202.08) --
	(233.93,202.09) --
	(233.96,202.11) --
	(234.02,202.13) --
	(234.06,202.15) --
	(234.07,202.15) --
	(234.26,202.24) --
	(234.27,202.24) --
	(234.32,202.26) --
	(234.32,202.26) --
	(234.34,202.27) --
	(234.38,202.29) --
	(234.41,202.30) --
	(234.48,202.33) --
	(234.57,202.37) --
	(234.62,202.39) --
	(234.80,202.47) --
	(234.85,202.50) --
	(234.88,202.51) --
	(234.92,202.53) --
	(234.99,202.56) --
	(235.11,202.61) --
	(235.14,202.63) --
	(235.18,202.64) --
	(235.33,202.71) --
	(235.35,202.72) --
	(235.36,202.72) --
	(235.41,202.75) --
	(235.46,202.77) --
	(235.47,202.77) --
	(235.47,202.78) --
	(235.55,202.81) --
	(235.58,202.83) --
	(235.59,202.83) --
	(235.62,202.85) --
	(235.63,202.85) --
	(235.72,202.89) --
	(235.74,202.90) --
	(235.78,202.92) --
	(235.79,202.92) --
	(235.81,202.93) --
	(235.81,202.93) --
	(235.84,202.95) --
	(235.85,202.95) --
	(235.91,202.98) --
	(235.94,203.00) --
	(235.96,203.00) --
	(236.16,203.10) --
	(236.19,203.11) --
	(236.21,203.13) --
	(236.23,203.14) --
	(236.28,203.16) --
	(236.29,203.16) --
	(236.30,203.17) --
	(236.30,203.17) --
	(236.32,203.18) --
	(236.41,203.23) --
	(236.54,203.29) --
	(236.55,203.29) --
	(236.57,203.30) --
	(236.58,203.30) --
	(236.60,203.32) --
	(236.61,203.32) --
	(236.68,203.35) --
	(236.70,203.36) --
	(236.71,203.37) --
	(236.73,203.38) --
	(236.76,203.40) --
	(236.76,203.40) --
	(236.81,203.42) --
	(236.91,203.47) --
	(236.92,203.47) --
	(236.93,203.48) --
	(237.00,203.51) --
	(237.04,203.53) --
	(237.08,203.55) --
	(237.24,203.63) --
	(237.27,203.65) --
	(237.32,203.68) --
	(237.33,203.68) --
	(237.43,203.73) --
	(237.44,203.74) --
	(237.47,203.75) --
	(237.52,203.77) --
	(237.53,203.78) --
	(237.55,203.79) --
	(237.60,203.82) --
	(237.61,203.82) --
	(237.63,203.83) --
	(237.65,203.85) --
	(237.72,203.88) --
	(237.72,203.88) --
	(237.78,203.91) --
	(237.81,203.93) --
	(237.82,203.93) --
	(238.11,204.08) --
	(238.13,204.09) --
	(238.15,204.10) --
	(238.17,204.11) --
	(238.18,204.12) --
	(238.20,204.13) --
	(238.20,204.13) --
	(238.26,204.16) --
	(238.32,204.19) --
	(238.34,204.20) --
	(238.42,204.25) --
	(238.48,204.28) --
	(238.53,204.31) --
	(238.62,204.36) --
	(238.64,204.37) --
	(238.68,204.39) --
	(238.73,204.42) --
	(238.80,204.45) --
	(238.82,204.46) --
	(238.83,204.47) --
	(238.84,204.48) --
	(238.85,204.48) --
	(238.86,204.48) --
	(238.87,204.49) --
	(238.89,204.50) --
	(239.00,204.56) --
	(239.05,204.59) --
	(239.11,204.62) --
	(239.12,204.63) --
	(239.15,204.65) --
	(239.20,204.67) --
	(239.22,204.69) --
	(239.29,204.72) --
	(239.31,204.74) --
	(239.40,204.79) --
	(239.42,204.80) --
	(239.44,204.81) --
	(239.59,204.89) --
	(239.63,204.92) --
	(239.67,204.94) --
	(239.74,204.98) --
	(239.77,204.99) --
	(239.80,205.01) --
	(239.84,205.03) --
	(239.85,205.04) --
	(239.90,205.07) --
	(239.91,205.07) --
	(239.97,205.11) --
	(240.00,205.12) --
	(240.06,205.16) --
	(240.11,205.18) --
	(240.23,205.25) --
	(240.23,205.25) --
	(240.26,205.27) --
	(240.33,205.31) --
	(240.34,205.32) --
	(240.36,205.32) --
	(240.36,205.33) --
	(240.37,205.33) --
	(240.52,205.42) --
	(240.57,205.45) --
	(240.59,205.46) --
	(240.59,205.46) --
	(240.65,205.50) --
	(240.66,205.50) --
	(240.81,205.59) --
	(240.86,205.61) --
	(240.89,205.63) --
	(240.94,205.66) --
	(240.95,205.66) --
	(240.99,205.69) --
	(241.03,205.71) --
	(241.04,205.72) --
	(241.06,205.73) --
	(241.17,205.79) --
	(241.27,205.85) --
	(241.36,205.90) --
	(241.49,205.98) --
	(241.49,205.98) --
	(241.52,206.00) --
	(241.54,206.01) --
	(241.55,206.02) --
	(241.57,206.03) --
	(241.60,206.05) --
	(241.72,206.12) --
	(241.73,206.13) --
	(241.95,206.26) --
	(241.98,206.28) --
	(241.98,206.28) --
	(242.02,206.30) --
	(242.05,206.32) --
	(242.08,206.34) --
	(242.09,206.34) --
	(242.10,206.35) --
	(242.11,206.36) --
	(242.15,206.38) --
	(242.15,206.38) --
	(242.18,206.40) --
	(242.20,206.41) --
	(242.24,206.44) --
	(242.33,206.49) --
	(242.34,206.49) --
	(242.39,206.52) --
	(242.43,206.55) --
	(242.47,206.57) --
	(242.47,206.58) --
	(242.49,206.58) --
	(242.50,206.59) --
	(242.51,206.60) --
	(242.57,206.63) --
	(242.62,206.67) --
	(242.63,206.67) --
	(242.75,206.74) --
	(242.76,206.75) --
	(242.77,206.76) --
	(242.83,206.79) --
	(242.85,206.81) --
	(242.86,206.81) --
	(242.87,206.82) --
	(242.96,206.88) --
	(242.97,206.89) --
	(243.04,206.93) --
	(243.08,206.95) --
	(243.16,207.01) --
	(243.17,207.01) --
	(243.20,207.03) --
	(243.21,207.04) --
	(243.30,207.09) --
	(243.35,207.13) --
	(243.38,207.14) --
	(243.43,207.18) --
	(243.45,207.20) --
	(243.54,207.25) --
	(243.55,207.26) --
	(243.73,207.38) --
	(243.73,207.38) --
	(243.78,207.41) --
	(243.79,207.42) --
	(243.84,207.46) --
	(243.86,207.47) --
	(243.93,207.51) --
	(244.00,207.56) --
	(244.02,207.57) --
	(244.04,207.59) --
	(244.12,207.64) --
	(244.13,207.65) --
	(244.24,207.72) --
	(244.27,207.74) --
	(244.31,207.77) --
	(244.41,207.83) --
	(244.43,207.85) --
	(244.44,207.86) --
	(244.50,207.89) --
	(244.52,207.91) --
	(244.56,207.94) --
	(244.89,208.16) --
	(244.99,208.23) --
	(245.02,208.25) --
	(245.03,208.25) --
	(245.04,208.26) --
	(245.05,208.27) --
	(245.08,208.29) --
	(245.16,208.34) --
	(245.20,208.37) --
	(245.21,208.37) --
	(245.23,208.39) --
	(245.28,208.42) --
	(245.36,208.48) --
	(245.40,208.50) --
	(245.46,208.54) --
	(245.47,208.55) --
	(245.55,208.61) --
	(245.56,208.61) --
	(245.59,208.63) --
	(245.84,208.80) --
	(245.84,208.80) --
	(245.95,208.88) --
	(245.99,208.91) --
	(246.00,208.92) --
	(246.02,208.93) --
	(246.03,208.93) --
	(246.05,208.95) --
	(246.06,208.95) --
	(246.11,208.99) --
	(246.12,209.00) --
	(246.14,209.01) --
	(246.15,209.01) --
	(246.16,209.03) --
	(246.19,209.05) --
	(246.21,209.06) --
	(246.25,209.09) --
	(246.32,209.13) --
	(246.32,209.14) --
	(246.36,209.16) --
	(246.36,209.17) --
	(246.42,209.21) --
	(246.43,209.21) --
	(246.44,209.22) --
	(246.58,209.32) --
	(246.59,209.32) --
	(246.66,209.37) --
	(246.69,209.39) --
	(246.70,209.40) --
	(246.72,209.41) --
	(246.80,209.47) --
	(246.80,209.47) --
	(246.80,209.47) --
	(246.82,209.48) --
	(246.85,209.50) --
	(246.92,209.55) --
	(246.92,209.56) --
	(246.93,209.57) --
	(247.03,209.63) --
	(247.03,209.64) --
	(247.06,209.66) --
	(247.08,209.67) --
	(247.17,209.74) --
	(247.27,209.81) --
	(247.31,209.83) --
	(247.40,209.90) --
	(247.41,209.90) --
	(247.42,209.92) --
	(247.44,209.93) --
	(247.48,209.95) --
	(247.55,210.01) --
	(247.56,210.01) --
	(247.57,210.02) --
	(247.59,210.04) --
	(247.61,210.05) --
	(247.64,210.07) --
	(247.69,210.11) --
	(247.71,210.12) --
	(247.75,210.15) --
	(247.77,210.17) --
	(247.82,210.20) --
	(247.87,210.24) --
	(247.88,210.25) --
	(247.94,210.30) --
	(247.95,210.30) --
	(247.97,210.31) --
	(248.00,210.34) --
	(248.01,210.34) --
	(248.08,210.39) --
	(248.08,210.40) --
	(248.11,210.41) --
	(248.21,210.49) --
	(248.23,210.50) --
	(248.23,210.50) --
	(248.24,210.51) --
	(248.29,210.55) --
	(248.29,210.55) --
	(248.55,210.74) --
	(248.56,210.75) --
	(248.62,210.79) --
	(248.63,210.80) --
	(248.66,210.82) --
	(248.67,210.83) --
	(248.71,210.86) --
	(248.71,210.86) --
	(248.76,210.90) --
	(248.78,210.91) --
	(248.79,210.92) --
	(248.83,210.95) --
	(248.88,210.99) --
	(248.90,211.00) --
	(248.93,211.02) --
	(248.96,211.05) --
	(248.99,211.07) --
	(249.02,211.10) --
	(249.03,211.10) --
	(249.04,211.11) --
	(249.05,211.11) --
	(249.16,211.20) --
	(249.18,211.22) --
	(249.21,211.24) --
	(249.25,211.27) --
	(249.33,211.33) --
	(249.34,211.33) --
	(249.35,211.35) --
	(249.40,211.38) --
	(249.46,211.43) --
	(249.47,211.44) --
	(249.48,211.44) --
	(249.49,211.45) --
	(249.56,211.50) --
	(249.64,211.56) --
	(249.66,211.58) --
	(249.66,211.58) --
	(249.71,211.62) --
	(249.76,211.66) --
	(249.80,211.69) --
	(249.82,211.71) --
	(249.91,211.78) --
	(249.94,211.80) --
	(249.98,211.83) --
	(250.02,211.87) --
	(250.11,211.94) --
	(250.12,211.94) --
	(250.14,211.96) --
	(250.16,211.98) --
	(250.17,211.98) --
	(250.18,211.99) --
	(250.21,212.01) --
	(250.25,212.05) --
	(250.28,212.06) --
	(250.41,212.17) --
	(250.43,212.19) --
	(250.47,212.22) --
	(250.49,212.23) --
	(250.50,212.24) --
	(250.62,212.34) --
	(250.63,212.35) --
	(250.64,212.35) --
	(250.67,212.38) --
	(250.82,212.50) --
	(250.84,212.51) --
	(250.86,212.53) --
	(250.99,212.64) --
	(250.99,212.64) --
	(251.01,212.65) --
	(251.03,212.67) --
	(251.05,212.68) --
	(251.09,212.72) --
	(251.10,212.73) --
	(251.17,212.79) --
	(251.18,212.80) --
	(251.26,212.86) --
	(251.27,212.87) --
	(251.28,212.88) --
	(251.36,212.95) --
	(251.43,213.00) --
	(251.44,213.01) --
	(251.46,213.03) --
	(251.47,213.04) --
	(251.51,213.07) --
	(251.54,213.09) --
	(251.57,213.12) --
	(251.62,213.16) --
	(251.66,213.20) --
	(251.73,213.26) --
	(251.79,213.31) --
	(251.81,213.32) --
	(251.82,213.33) --
	(251.83,213.34) --
	(251.85,213.35) --
	(251.86,213.36) --
	(251.88,213.38) --
	(251.89,213.39) --
	(251.93,213.42) --
	(251.94,213.43) --
	(251.96,213.45) --
	(251.97,213.45) --
	(251.98,213.46) --
	(252.04,213.52) --
	(252.05,213.52) --
	(252.10,213.57) --
	(252.11,213.57) --
	(252.19,213.64) --
	(252.22,213.66) --
	(252.25,213.69) --
	(252.25,213.70) --
	(252.29,213.72) --
	(252.34,213.77) --
	(252.41,213.83) --
	(252.45,213.86) --
	(252.48,213.88) --
	(252.49,213.89) --
	(252.51,213.91) --
	(252.53,213.93) --
	(252.66,214.04) --
	(252.72,214.09) --
	(252.73,214.10) --
	(252.75,214.12) --
	(252.80,214.16) --
	(252.81,214.17) --
	(252.85,214.21) --
	(252.87,214.22) --
	(252.87,214.22) --
	(252.90,214.25) --
	(252.98,214.32) --
	(253.01,214.34) --
	(253.01,214.34) --
	(253.03,214.36) --
	(253.12,214.44) --
	(253.16,214.47) --
	(253.20,214.50) --
	(253.25,214.54) --
	(253.26,214.56) --
	(253.30,214.59) --
	(253.37,214.65) --
	(253.40,214.67) --
	(253.46,214.73) --
	(253.48,214.75) --
	(253.49,214.76) --
	(253.51,214.78) --
	(253.52,214.78) --
	(253.53,214.79) --
	(253.56,214.82) --
	(253.60,214.85) --
	(253.61,214.86) --
	(253.66,214.90) --
	(253.67,214.91) --
	(253.74,214.98) --
	(253.76,214.99) --
	(253.86,215.08) --
	(253.92,215.13) --
	(253.93,215.14) --
	(253.96,215.17) --
	(253.97,215.18) --
	(254.01,215.21) --
	(254.03,215.23) --
	(254.03,215.23) --
	(254.09,215.28) --
	(254.11,215.30) --
	(254.16,215.34) --
	(254.18,215.36) --
	(254.28,215.45) --
	(254.30,215.47) --
	(254.31,215.48) --
	(254.32,215.49) --
	(254.33,215.49) --
	(254.42,215.57) --
	(254.44,215.59) --
	(254.50,215.65) --
	(254.52,215.66) --
	(254.52,215.66) --
	(254.57,215.71) --
	(254.60,215.74) --
	(254.62,215.75) --
	(254.63,215.76) --
	(254.63,215.76) --
	(254.66,215.79) --
	(254.69,215.82) --
	(254.72,215.84) --
	(254.76,215.87) --
	(254.81,215.92) --
	(254.83,215.94) --
	(254.84,215.95) --
	(254.92,216.02) --
	(255.00,216.09) --
	(255.09,216.17) --
	(255.20,216.27) --
	(255.21,216.28) --
	(255.27,216.33) --
	(255.28,216.35) --
	(255.31,216.37) --
	(255.32,216.38) --
	(255.37,216.43) --
	(255.39,216.45) --
	(255.40,216.45) --
	(255.42,216.47) --
	(255.44,216.49) --
	(255.45,216.50) --
	(255.46,216.51) --
	(255.55,216.59) --
	(255.57,216.60) --
	(255.57,216.61) --
	(255.58,216.61) --
	(255.60,216.63) --
	(255.63,216.66) --
	(255.66,216.69) --
	(255.73,216.76) --
	(255.80,216.82) --
	(255.87,216.88) --
	(255.93,216.93) --
	(255.94,216.94) --
	(255.96,216.96) --
	(255.97,216.97) --
	(255.99,216.99) --
	(256.03,217.03) --
	(256.05,217.05) --
	(256.10,217.09) --
	(256.11,217.10) --
	(256.16,217.14) --
	(256.20,217.18) --
	(256.27,217.25) --
	(256.28,217.25) --
	(256.29,217.27) --
	(256.35,217.32) --
	(256.41,217.37) --
	(256.44,217.41) --
	(256.48,217.44) --
	(256.58,217.54) --
	(256.60,217.56) --
	(256.66,217.61) --
	(256.67,217.62) --
	(256.70,217.65) --
	(256.76,217.70) --
	(256.83,217.77) --
	(256.85,217.79) --
	(257.00,217.92) --
	(257.04,217.97) --
	(257.17,218.09) --
	(257.30,218.22) --
	(257.33,218.24) --
	(257.38,218.29) --
	(257.45,218.36) --
	(257.53,218.43) --
	(257.56,218.45) --
	(257.56,218.46) --
	(257.62,218.52) --
	(257.64,218.53) --
	(257.68,218.57) --
	(257.68,218.58) --
	(257.74,218.63) --
	(257.78,218.67) --
	(257.82,218.71) --
	(257.85,218.73) --
	(257.86,218.75) --
	(257.91,218.79) --
	(257.93,218.81) --
	(257.95,218.83) --
	(257.98,218.86) --
	(258.10,218.97) --
	(258.15,219.02) --
	(258.23,219.10) --
	(258.26,219.13) --
	(258.37,219.24) --
	(258.40,219.27) --
	(258.48,219.35) --
	(258.49,219.35) --
	(258.52,219.38) --
	(258.60,219.47) --
	(258.62,219.49) --
	(258.65,219.51) --
	(258.69,219.55) --
	(258.69,219.55) --
	(258.74,219.60) --
	(258.74,219.60) --
	(258.83,219.69) --
	(258.87,219.73) --
	(258.93,219.79) --
	(258.94,219.80) --
	(258.95,219.81) --
	(259.03,219.88) --
	(259.04,219.90) --
	(259.11,219.97) --
	(259.15,220.01) --
	(259.16,220.01) --
	(259.18,220.04) --
	(259.22,220.07) --
	(259.23,220.08) --
	(259.27,220.12) --
	(259.28,220.13) --
	(259.29,220.14) --
	(259.31,220.16) --
	(259.33,220.19) --
	(259.50,220.35) --
	(259.51,220.36) --
	(259.53,220.38) --
	(259.53,220.39) --
	(259.69,220.55) --
	(259.76,220.61) --
	(259.81,220.67) --
	(259.83,220.69) --
	(259.95,220.81) --
	(259.99,220.84) --
	(260.09,220.95) --
	(260.13,220.99) --
	(260.15,221.01) --
	(260.17,221.03) --
	(260.18,221.04) --
	(260.22,221.08) --
	(260.29,221.15) --
	(260.31,221.17) --
	(260.34,221.20) --
	(260.35,221.21) --
	(260.42,221.28) --
	(260.47,221.33) --
	(260.51,221.37) --
	(260.54,221.41) --
	(260.56,221.43) --
	(260.63,221.50) --
	(260.63,221.50) --
	(260.65,221.52) --
	(260.66,221.53) --
	(260.67,221.54) --
	(260.69,221.56) --
	(260.70,221.58) --
	(260.73,221.60) --
	(260.75,221.62) --
	(260.80,221.68) --
	(260.95,221.83) --
	(261.01,221.89) --
	(261.13,222.01) --
	(261.18,222.06) --
	(261.24,222.13) --
	(261.25,222.14) --
	(261.28,222.17) --
	(261.32,222.21) --
	(261.43,222.33) --
	(261.45,222.34) --
	(261.47,222.37) --
	(261.48,222.38) --
	(261.49,222.39) --
	(261.52,222.42) --
	(261.58,222.48) --
	(261.60,222.51) --
	(261.62,222.53) --
	(261.63,222.54) --
	(261.64,222.55) --
	(261.69,222.60) --
	(261.71,222.62) --
	(261.72,222.63) --
	(261.75,222.67) --
	(261.76,222.68) --
	(261.79,222.71) --
	(261.83,222.74) --
	(261.91,222.82) --
	(261.97,222.89) --
	(262.05,222.98) --
	(262.08,223.01) --
	(262.10,223.03) --
	(262.11,223.04) --
	(262.17,223.11) --
	(262.22,223.16) --
	(262.30,223.24) --
	(262.41,223.36) --
	(262.42,223.37) --
	(262.44,223.39) --
	(262.50,223.45) --
	(262.52,223.48) --
	(262.56,223.52) --
	(262.59,223.55) --
	(262.59,223.55) --
	(262.60,223.56) --
	(262.69,223.66) --
	(262.72,223.68) --
	(262.73,223.70) --
	(262.75,223.72) --
	(262.84,223.82) --
	(262.85,223.83) --
	(262.86,223.83) --
	(262.92,223.90) --
	(262.94,223.92) --
	(262.96,223.94) --
	(263.00,223.99) --
	(263.04,224.03) --
	(263.09,224.09) --
	(263.09,224.09) --
	(263.15,224.15) --
	(263.18,224.18) --
	(263.18,224.19) --
	(263.19,224.19) --
	(263.21,224.21) --
	(263.23,224.24) --
	(263.23,224.24) --
	(263.25,224.26) --
	(263.28,224.29) --
	(263.31,224.33) --
	(263.33,224.35) --
	(263.35,224.37) --
	(263.39,224.41) --
	(263.40,224.42) --
	(263.44,224.46) --
	(263.45,224.47) --
	(263.48,224.50) --
	(263.51,224.55) --
	(263.59,224.63) --
	(263.71,224.76) --
	(263.75,224.80) --
	(263.82,224.89) --
	(263.83,224.89) --
	(263.85,224.92) --
	(263.86,224.93) --
	(263.94,225.01) --
	(263.96,225.04) --
	(263.99,225.07) --
	(264.13,225.22) --
	(264.18,225.27) --
	(264.23,225.33) --
	(264.24,225.35) --
	(264.34,225.45) --
	(264.47,225.60) --
	(264.49,225.62) --
	(264.60,225.74) --
	(264.62,225.76) --
	(264.67,225.82) --
	(264.70,225.85) --
	(264.72,225.87) --
	(264.75,225.91) --
	(264.76,225.91) --
	(264.78,225.94) --
	(264.79,225.94) --
	(264.79,225.95) --
	(264.90,226.07) --
	(264.92,226.09) --
	(264.93,226.10) --
	(264.95,226.12) --
	(264.97,226.15) --
	(264.98,226.16) --
	(265.10,226.29) --
	(265.10,226.29) --
	(265.11,226.31) --
	(265.12,226.31) --
	(265.12,226.32) --
	(265.17,226.37) --
	(265.19,226.40) --
	(265.21,226.41) --
	(265.30,226.52) --
	(265.36,226.58) --
	(265.43,226.66) --
	(265.46,226.70) --
	(265.48,226.72) --
	(265.58,226.83) --
	(265.59,226.83) --
	(265.64,226.90) --
	(265.66,226.92) --
	(265.74,227.01) --
	(265.76,227.03) --
	(265.90,227.19) --
	(265.92,227.22) --
	(265.95,227.24) --
	(266.04,227.35) --
	(266.11,227.43) --
	(266.20,227.53) --
	(266.28,227.62) --
	(266.31,227.66) --
	(266.37,227.73) --
	(266.38,227.74) --
	(266.40,227.77) --
	(266.46,227.83) --
	(266.47,227.84) --
	(266.50,227.88) --
	(266.65,228.06) --
	(266.69,228.10) --
	(266.70,228.11) --
	(266.72,228.14) --
	(266.73,228.15) --
	(266.75,228.17) --
	(266.76,228.19) --
	(266.80,228.23) --
	(266.86,228.30) --
	(266.89,228.33) --
	(266.93,228.39) --
	(266.95,228.41) --
	(266.96,228.42) --
	(266.97,228.44) --
	(267.03,228.50) --
	(267.06,228.54) --
	(267.19,228.69) --
	(267.25,228.75) --
	(267.25,228.76) --
	(267.33,228.85) --
	(267.34,228.86) --
	(267.34,228.86) --
	(267.36,228.88) --
	(267.42,228.95) --
	(267.42,228.96) --
	(267.43,228.97) --
	(267.52,229.07) --
	(267.62,229.18) --
	(267.77,229.36) --
	(267.78,229.37) --
	(267.81,229.42) --
	(267.92,229.54) --
	(268.02,229.66) --
	(268.09,229.74) --
	(268.12,229.78) --
	(268.14,229.80) --
	(268.19,229.86) --
	(268.20,229.86) --
	(268.29,229.97) --
	(268.31,229.99) --
	(268.43,230.14) --
	(268.45,230.16) --
	(268.46,230.17) --
	(268.46,230.17) --
	(268.64,230.39) --
	(268.67,230.42) --
	(268.71,230.47) --
	(268.76,230.54) --
	(268.77,230.54) --
	(268.79,230.57) --
	(268.83,230.61) --
	(268.83,230.62) --
	(268.84,230.63) --
	(268.95,230.76) --
	(269.01,230.84) --
	(269.03,230.86) --
	(269.19,231.05) --
	(269.22,231.09) --
	(269.25,231.13) --
	(269.30,231.19) --
	(269.35,231.26) --
	(269.37,231.28) --
	(269.63,231.60) --
	(269.64,231.62) --
	(269.70,231.68) --
	(269.72,231.72) --
	(269.77,231.77) --
	(269.80,231.81) --
	(269.84,231.86) --
	(269.87,231.89) --
	(269.88,231.92) --
	(269.91,231.95) --
	(269.92,231.96) --
	(269.93,231.98) --
	(269.95,232.00) --
	(269.98,232.03) --
	(269.99,232.05) --
	(270.00,232.06) --
	(270.01,232.07) --
	(270.02,232.09) --
	(270.04,232.12) --
	(270.20,232.32) --
	(270.29,232.43) --
	(270.34,232.49) --
	(270.36,232.51) --
	(270.40,232.57) --
	(270.40,232.57) --
	(270.41,232.58) --
	(270.43,232.60) --
	(270.43,232.61) --
	(270.44,232.63) --
	(270.46,232.65) --
	(270.53,232.73) --
	(270.58,232.80) --
	(270.58,232.80) --
	(270.68,232.93) --
	(270.70,232.95) --
	(270.74,233.01) --
	(270.78,233.05) --
	(270.79,233.07) --
	(270.90,233.22) --
	(270.99,233.33) --
	(271.00,233.35) --
	(271.04,233.40) --
	(271.10,233.48) --
	(271.14,233.53) --
	(271.16,233.55) --
	(271.18,233.58) --
	(271.18,233.59) --
	(271.39,233.86) --
	(271.45,233.93) --
	(271.52,234.04) --
	(271.53,234.05) --
	(271.53,234.05) --
	(271.59,234.13) --
	(271.64,234.19) --
	(271.75,234.34) --
	(271.89,234.54) --
	(271.92,234.58) --
	(272.09,234.81) --
	(272.11,234.83) --
	(272.11,234.84) --
	(272.15,234.89) --
	(272.18,234.93) --
	(272.23,235.00) --
	(272.34,235.15) --
	(272.36,235.18) --
	(272.37,235.20) --
	(272.53,235.41) --
	(272.55,235.45) --
	(272.58,235.49) --
	(272.59,235.50) --
	(272.60,235.51) --
	(272.75,235.72) --
	(272.88,235.89) --
	(272.91,235.94) --
	(272.99,236.04) --
	(273.07,236.16) --
	(273.07,236.16) --
	(273.12,236.23) --
	(273.29,236.48) --
	(273.34,236.54) --
	(273.37,236.58) --
	(273.38,236.59) --
	(273.47,236.73) --
	(273.52,236.80) --
	(273.55,236.83) --
	(273.55,236.84) --
	(273.58,236.89) --
	(273.69,237.04) --
	(273.75,237.13) --
	(273.77,237.16) --
	(273.86,237.28) --
	(274.02,237.53) --
	(274.05,237.56) --
	(274.07,237.59) --
	(274.11,237.66) --
	(274.12,237.67) --
	(274.14,237.69) --
	(274.21,237.79) --
	(274.26,237.87) --
	(274.29,237.91) --
	(274.50,238.22) --
	(274.58,238.34) --
	(274.75,238.59) --
	(274.85,238.75) --
	(274.97,238.92) --
	(274.98,238.94) --
	(275.02,239.00) --
	(275.08,239.08) --
	(275.09,239.10) --
	(275.15,239.19) --
	(275.17,239.23) --
	(275.22,239.30) --
	(275.26,239.36) --
	(275.28,239.40) --
	(275.31,239.44) --
	(275.46,239.67) --
	(275.65,239.97) --
	(275.69,240.03) --
	(275.73,240.10) --
	(275.90,240.37) --
	(275.92,240.39) --
	(275.93,240.42) --
	(276.04,240.59) --
	(276.15,240.75) --
	(276.18,240.79) --
	(276.41,241.15) --
	(276.41,241.16) --
	(276.61,241.47) --
	(276.63,241.50) --
	(276.64,241.51) --
	(276.89,241.91) --
	(276.89,241.91) --
	(276.98,242.05) --
	(277.05,242.18) --
	(277.12,242.29) --
	(277.20,242.41) --
	(277.33,242.61) --
	(277.34,242.64) --
	(277.37,242.68) --
	(277.38,242.69) --
	(277.38,242.70) --
	(277.49,242.88) --
	(277.60,243.06) --
	(277.61,243.07) --
	(277.67,243.17) --
	(277.85,243.47) --
	(277.97,243.68) --
	(278.05,243.80) --
	(278.18,244.00) --
	(278.26,244.14) --
	(278.32,244.22) --
	(278.32,244.23) --
	(278.56,244.60) --
	(278.77,244.93) --
	(278.80,244.97) --
	(278.84,245.03) --
	(278.98,245.24) --
	(279.28,245.67) --
	(279.33,245.75) --
	(279.38,245.82) --
	(279.44,245.90) --
	(279.72,246.30) --
	(279.75,246.35) --
	(279.76,246.36) --
	(279.79,246.40) --
	(279.82,246.45) --
	(280.06,246.80) --
	(280.20,247.00) --
	(280.23,247.05) --
	(280.26,247.09) --
	(280.31,247.17) --
	(280.36,247.24) --
	(280.38,247.27) --
	(280.57,247.55) --
	(280.67,247.70) --
	(280.71,247.76) --
	(280.84,247.93) --
	(281.12,248.32) --
	(281.16,248.38) --
	(281.19,248.41) --
	(281.19,248.41) --
	(281.55,248.86) --
	(281.67,249.00) --
	(281.69,249.03) --
	(281.92,249.30) --
	(282.14,249.54) --
	(282.16,249.56) --
	(282.21,249.61) --
	(282.48,249.85) --
	(282.62,249.96) --
	(282.71,250.03) --
	(282.90,250.16) --
	(283.04,250.26) --
	(283.10,250.30) --
	(283.10,250.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04,189.18) --
	(188.04,189.18) --
	(188.52,189.21) --
	(188.71,189.23) --
	(189.00,189.27) --
	(189.47,189.34) --
	(189.65,189.37) --
	(189.95,189.40) --
	(190.01,189.41) --
	(190.14,189.42) --
	(190.33,189.45) --
	(190.41,189.47) --
	(190.43,189.47) --
	(190.54,189.49) --
	(190.58,189.50) --
	(190.66,189.51) --
	(190.86,189.55) --
	(190.91,189.56) --
	(191.03,189.58) --
	(191.10,189.60) --
	(191.39,189.66) --
	(191.59,189.69) --
	(191.60,189.70) --
	(191.73,189.73) --
	(191.77,189.73) --
	(191.86,189.76) --
	(192.34,189.87) --
	(192.76,189.95) --
	(192.82,189.97) --
	(193.30,190.04) --
	(193.46,190.07) --
	(193.57,190.09) --
	(193.74,190.12) --
	(193.77,190.13) --
	(194.02,190.17) --
	(194.25,190.22) --
	(194.73,190.30) --
	(194.80,190.31) --
	(195.17,190.37) --
	(195.21,190.38) --
	(195.28,190.39) --
	(195.35,190.40) --
	(195.68,190.45) --
	(195.76,190.46) --
	(195.96,190.48) --
	(196.14,190.50) --
	(196.16,190.50) --
	(196.50,190.53) --
	(196.54,190.54) --
	(196.54,190.54) --
	(196.64,190.55) --
	(196.70,190.55) --
	(196.72,190.55) --
	(196.73,190.55) --
	(197.12,190.59) --
	(197.14,190.59) --
	(197.20,190.59) --
	(197.59,190.64) --
	(197.65,190.64) --
	(197.69,190.65) --
	(197.89,190.67) --
	(197.94,190.68) --
	(197.94,190.68) --
	(198.04,190.69) --
	(198.07,190.69) --
	(198.35,190.73) --
	(198.55,190.75) --
	(198.74,190.78) --
	(198.94,190.80) --
	(199.03,190.81) --
	(199.13,190.83) --
	(199.14,190.83) --
	(199.16,190.83) --
	(199.22,190.84) --
	(199.31,190.85) --
	(199.37,190.86) --
	(199.51,190.88) --
	(199.55,190.88) --
	(199.71,190.91) --
	(199.73,190.91) --
	(199.82,190.92) --
	(199.92,190.93) --
	(199.98,190.94) --
	(200.23,190.98) --
	(200.46,191.01) --
	(200.48,191.01) --
	(200.92,191.06) --
	(200.94,191.06) --
	(200.96,191.07) --
	(201.05,191.08) --
	(201.15,191.09) --
	(201.36,191.12) --
	(201.37,191.12) --
	(201.42,191.12) --
	(201.43,191.13) --
	(201.54,191.14) --
	(201.61,191.15) --
	(201.73,191.16) --
	(201.75,191.17) --
	(201.78,191.17) --
	(201.89,191.19) --
	(202.22,191.23) --
	(202.26,191.24) --
	(202.32,191.24) --
	(202.37,191.25) --
	(202.39,191.25) --
	(202.45,191.26) --
	(202.57,191.28) --
	(202.66,191.29) --
	(202.77,191.31) --
	(202.85,191.32) --
	(203.05,191.35) --
	(203.14,191.36) --
	(203.15,191.36) --
	(203.15,191.36) --
	(203.33,191.38) --
	(203.39,191.39) --
	(203.41,191.39) --
	(203.69,191.43) --
	(203.77,191.44) --
	(203.80,191.44) --
	(203.95,191.46) --
	(204.00,191.47) --
	(204.01,191.47) --
	(204.07,191.48) --
	(204.14,191.48) --
	(204.15,191.48) --
	(204.28,191.50) --
	(204.41,191.52) --
	(204.43,191.52) --
	(204.71,191.56) --
	(204.76,191.57) --
	(204.95,191.59) --
	(205.18,191.62) --
	(205.23,191.63) --
	(205.24,191.63) --
	(205.43,191.66) --
	(205.59,191.68) --
	(205.72,191.70) --
	(205.94,191.73) --
	(206.00,191.74) --
	(206.15,191.76) --
	(206.19,191.77) --
	(206.30,191.78) --
	(206.40,191.80) --
	(206.53,191.81) --
	(206.60,191.82) --
	(206.67,191.83) --
	(206.86,191.86) --
	(207.05,191.88) --
	(207.11,191.89) --
	(207.15,191.90) --
	(207.34,191.92) --
	(207.44,191.94) --
	(207.46,191.94) --
	(207.58,191.96) --
	(207.63,191.96) --
	(207.65,191.97) --
	(207.66,191.97) --
	(207.68,191.97) --
	(207.78,191.98) --
	(207.81,191.99) --
	(207.97,192.01) --
	(207.98,192.01) --
	(208.10,192.03) --
	(208.15,192.03) --
	(208.20,192.04) --
	(208.27,192.05) --
	(208.33,192.06) --
	(208.35,192.06) --
	(208.58,192.09) --
	(208.79,192.12) --
	(209.01,192.15) --
	(209.03,192.15) --
	(209.06,192.15) --
	(209.42,192.20) --
	(209.44,192.20) --
	(209.45,192.20) --
	(209.51,192.21) --
	(209.54,192.22) --
	(209.73,192.24) --
	(210.01,192.28) --
	(210.13,192.29) --
	(210.14,192.29) --
	(210.35,192.32) --
	(210.49,192.34) --
	(210.57,192.35) --
	(210.69,192.37) --
	(210.87,192.39) --
	(210.89,192.39) --
	(210.96,192.40) --
	(210.97,192.40) --
	(211.22,192.44) --
	(211.24,192.44) --
	(211.26,192.44) --
	(211.28,192.44) --
	(211.30,192.45) --
	(211.31,192.45) --
	(211.45,192.47) --
	(211.53,192.48) --
	(211.61,192.49) --
	(211.64,192.49) --
	(211.71,192.50) --
	(211.74,192.51) --
	(211.93,192.53) --
	(212.40,192.59) --
	(212.50,192.61) --
	(212.61,192.62) --
	(212.71,192.63) --
	(212.78,192.64) --
	(212.85,192.65) --
	(212.88,192.66) --
	(213.02,192.68) --
	(213.03,192.68) --
	(213.16,192.70) --
	(213.22,192.71) --
	(213.25,192.71) --
	(213.31,192.72) --
	(213.34,192.72) --
	(213.36,192.72) --
	(213.36,192.72) --
	(213.47,192.74) --
	(213.65,192.77) --
	(213.66,192.77) --
	(213.69,192.77) --
	(213.82,192.79) --
	(213.84,192.79) --
	(213.85,192.79) --
	(214.05,192.82) --
	(214.15,192.84) --
	(214.25,192.85) --
	(214.25,192.85) --
	(214.26,192.85) --
	(214.31,192.86) --
	(214.55,192.89) --
	(214.59,192.90) --
	(214.61,192.90) --
	(214.63,192.91) --
	(214.67,192.91) --
	(214.72,192.92) --
	(214.78,192.93) --
	(214.78,192.93) --
	(214.79,192.93) --
	(214.84,192.94) --
	(214.90,192.95) --
	(214.91,192.95) --
	(215.15,192.99) --
	(215.24,193.00) --
	(215.27,193.01) --
	(215.30,193.01) --
	(215.42,193.03) --
	(215.53,193.05) --
	(215.56,193.05) --
	(215.75,193.08) --
	(215.75,193.08) --
	(215.78,193.09) --
	(215.92,193.11) --
	(215.95,193.12) --
	(215.98,193.12) --
	(216.06,193.14) --
	(216.08,193.14) --
	(216.14,193.15) --
	(216.22,193.16) --
	(216.32,193.18) --
	(216.35,193.18) --
	(216.39,193.19) --
	(216.43,193.20) --
	(216.62,193.23) --
	(216.69,193.24) --
	(216.70,193.25) --
	(216.80,193.26) --
	(216.86,193.27) --
	(217.04,193.30) --
	(217.18,193.33) --
	(217.45,193.38) --
	(217.49,193.39) --
	(217.66,193.42) --
	(217.68,193.42) --
	(217.74,193.43) --
	(217.88,193.46) --
	(217.89,193.46) --
	(218.00,193.48) --
	(218.00,193.48) --
	(218.04,193.49) --
	(218.06,193.49) --
	(218.10,193.50) --
	(218.14,193.51) --
	(218.19,193.52) --
	(218.45,193.57) --
	(218.61,193.60) --
	(218.63,193.61) --
	(218.63,193.61) --
	(218.66,193.61) --
	(218.74,193.63) --
	(218.75,193.63) --
	(218.85,193.65) --
	(218.89,193.66) --
	(218.93,193.67) --
	(218.94,193.67) --
	(218.97,193.68) --
	(218.99,193.68) --
	(219.00,193.68) --
	(219.09,193.70) --
	(219.19,193.72) --
	(219.21,193.73) --
	(219.27,193.74) --
	(219.33,193.75) --
	(219.33,193.75) --
	(219.42,193.77) --
	(219.44,193.78) --
	(219.55,193.80) --
	(219.57,193.81) --
	(219.59,193.81) --
	(219.64,193.82) --
	(219.69,193.83) --
	(219.70,193.83) --
	(219.74,193.84) --
	(219.77,193.85) --
	(219.88,193.87) --
	(219.89,193.88) --
	(219.99,193.90) --
	(220.05,193.91) --
	(220.16,193.94) --
	(220.25,193.96) --
	(220.27,193.96) --
	(220.29,193.97) --
	(220.37,193.99) --
	(220.38,193.99) --
	(220.41,194.00) --
	(220.52,194.02) --
	(220.58,194.04) --
	(220.70,194.06) --
	(220.71,194.07) --
	(220.88,194.11) --
	(220.92,194.11) --
	(220.93,194.12) --
	(220.99,194.13) --
	(221.00,194.13) --
	(221.18,194.18) --
	(221.23,194.19) --
	(221.29,194.20) --
	(221.38,194.22) --
	(221.45,194.24) --
	(221.47,194.24) --
	(221.48,194.25) --
	(221.48,194.25) --
	(221.56,194.27) --
	(221.59,194.27) --
	(221.61,194.28) --
	(221.69,194.30) --
	(221.79,194.32) --
	(221.86,194.34) --
	(221.88,194.34) --
	(221.96,194.36) --
	(221.96,194.36) --
	(222.02,194.38) --
	(222.03,194.38) --
	(222.05,194.38) --
	(222.09,194.39) --
	(222.10,194.39) --
	(222.11,194.40) --
	(222.13,194.40) --
	(222.18,194.41) --
	(222.21,194.42) --
	(222.22,194.42) --
	(222.43,194.47) --
	(222.47,194.48) --
	(222.51,194.49) --
	(222.56,194.51) --
	(222.64,194.53) --
	(222.66,194.53) --
	(222.71,194.54) --
	(222.75,194.55) --
	(222.87,194.58) --
	(222.91,194.59) --
	(223.05,194.63) --
	(223.05,194.63) --
	(223.25,194.68) --
	(223.28,194.69) --
	(223.39,194.72) --
	(223.45,194.73) --
	(223.46,194.74) --
	(223.48,194.74) --
	(223.49,194.75) --
	(223.50,194.75) --
	(223.55,194.76) --
	(223.56,194.76) --
	(223.59,194.77) --
	(223.61,194.78) --
	(223.65,194.79) --
	(223.74,194.81) --
	(223.87,194.85) --
	(223.90,194.86) --
	(224.09,194.91) --
	(224.22,194.94) --
	(224.32,194.97) --
	(224.35,194.98) --
	(224.42,195.00) --
	(224.57,195.04) --
	(224.60,195.05) --
	(224.69,195.07) --
	(224.71,195.08) --
	(224.75,195.09) --
	(224.82,195.11) --
	(224.88,195.12) --
	(225.00,195.16) --
	(225.05,195.17) --
	(225.11,195.19) --
	(225.13,195.20) --
	(225.15,195.20) --
	(225.16,195.20) --
	(225.30,195.24) --
	(225.33,195.25) --
	(225.42,195.28) --
	(225.53,195.31) --
	(225.55,195.31) --
	(225.62,195.33) --
	(225.70,195.35) --
	(225.78,195.38) --
	(225.79,195.38) --
	(225.81,195.38) --
	(225.85,195.39) --
	(225.99,195.43) --
	(226.01,195.44) --
	(226.11,195.47) --
	(226.15,195.48) --
	(226.22,195.50) --
	(226.26,195.51) --
	(226.39,195.55) --
	(226.42,195.56) --
	(226.43,195.56) --
	(226.52,195.58) --
	(226.53,195.59) --
	(226.53,195.59) --
	(226.57,195.60) --
	(226.73,195.65) --
	(226.84,195.68) --
	(226.87,195.69) --
	(226.88,195.69) --
	(226.99,195.72) --
	(227.00,195.72) --
	(227.02,195.73) --
	(227.15,195.77) --
	(227.21,195.78) --
	(227.24,195.79) --
	(227.36,195.83) --
	(227.45,195.86) --
	(227.62,195.91) --
	(227.69,195.93) --
	(227.69,195.93) --
	(227.72,195.94) --
	(227.85,195.97) --
	(227.87,195.98) --
	(228.04,196.03) --
	(228.06,196.04) --
	(228.13,196.06) --
	(228.14,196.06) --
	(228.17,196.07) --
	(228.20,196.08) --
	(228.21,196.08) --
	(228.38,196.13) --
	(228.51,196.17) --
	(228.57,196.19) --
	(228.60,196.20) --
	(228.62,196.21) --
	(228.64,196.21) --
	(228.64,196.22) --
	(228.68,196.23) --
	(228.69,196.23) --
	(228.72,196.24) --
	(228.79,196.26) --
	(228.81,196.27) --
	(228.81,196.27) --
	(228.89,196.29) --
	(228.92,196.30) --
	(228.95,196.31) --
	(228.99,196.32) --
	(229.01,196.33) --
	(229.12,196.37) --
	(229.13,196.37) --
	(229.19,196.39) --
	(229.19,196.39) --
	(229.27,196.41) --
	(229.27,196.41) --
	(229.29,196.42) --
	(229.32,196.43) --
	(229.34,196.44) --
	(229.40,196.45) --
	(229.50,196.48) --
	(229.57,196.51) --
	(229.58,196.51) --
	(229.60,196.52) --
	(229.69,196.55) --
	(229.76,196.57) --
	(229.85,196.60) --
	(229.87,196.60) --
	(229.91,196.61) --
	(229.96,196.63) --
	(230.00,196.65) --
	(230.08,196.67) --
	(230.12,196.68) --
	(230.17,196.70) --
	(230.18,196.70) --
	(230.23,196.72) --
	(230.24,196.72) --
	(230.27,196.73) --
	(230.31,196.74) --
	(230.36,196.76) --
	(230.36,196.76) --
	(230.38,196.77) --
	(230.46,196.79) --
	(230.55,196.82) --
	(230.63,196.85) --
	(230.71,196.87) --
	(230.74,196.88) --
	(230.83,196.91) --
	(230.88,196.93) --
	(230.98,196.96) --
	(230.98,196.96) --
	(231.03,196.98) --
	(231.08,196.99) --
	(231.10,197.00) --
	(231.13,197.01) --
	(231.16,197.02) --
	(231.18,197.02) --
	(231.27,197.06) --
	(231.34,197.08) --
	(231.37,197.09) --
	(231.40,197.10) --
	(231.43,197.11) --
	(231.46,197.12) --
	(231.50,197.13) --
	(231.51,197.13) --
	(231.55,197.15) --
	(231.60,197.16) --
	(231.64,197.18) --
	(231.65,197.18) --
	(231.75,197.22) --
	(231.79,197.23) --
	(231.82,197.24) --
	(231.84,197.25) --
	(231.87,197.26) --
	(231.89,197.27) --
	(231.89,197.27) --
	(231.92,197.28) --
	(231.96,197.29) --
	(231.99,197.30) --
	(232.00,197.30) --
	(232.02,197.31) --
	(232.03,197.32) --
	(232.17,197.37) --
	(232.24,197.39) --
	(232.47,197.47) --
	(232.49,197.48) --
	(232.50,197.48) --
	(232.55,197.50) --
	(232.56,197.50) --
	(232.58,197.51) --
	(232.59,197.51) --
	(232.74,197.57) --
	(232.76,197.58) --
	(232.80,197.59) --
	(232.94,197.64) --
	(233.04,197.68) --
	(233.05,197.68) --
	(233.10,197.70) --
	(233.18,197.73) --
	(233.28,197.77) --
	(233.32,197.78) --
	(233.34,197.79) --
	(233.37,197.80) --
	(233.40,197.82) --
	(233.42,197.82) --
	(233.54,197.87) --
	(233.55,197.88) --
	(233.58,197.89) --
	(233.67,197.92) --
	(233.71,197.94) --
	(233.74,197.95) --
	(233.79,197.97) --
	(233.81,197.98) --
	(233.90,198.01) --
	(233.93,198.03) --
	(233.96,198.04) --
	(234.02,198.06) --
	(234.06,198.08) --
	(234.07,198.08) --
	(234.26,198.16) --
	(234.27,198.16) --
	(234.32,198.18) --
	(234.32,198.18) --
	(234.34,198.19) --
	(234.38,198.21) --
	(234.41,198.22) --
	(234.48,198.25) --
	(234.57,198.28) --
	(234.62,198.30) --
	(234.80,198.38) --
	(234.85,198.40) --
	(234.88,198.42) --
	(234.92,198.43) --
	(234.99,198.46) --
	(235.11,198.51) --
	(235.14,198.52) --
	(235.18,198.54) --
	(235.33,198.61) --
	(235.35,198.61) --
	(235.36,198.62) --
	(235.41,198.64) --
	(235.46,198.66) --
	(235.47,198.66) --
	(235.47,198.67) --
	(235.55,198.70) --
	(235.58,198.71) --
	(235.59,198.72) --
	(235.62,198.73) --
	(235.63,198.73) --
	(235.72,198.77) --
	(235.74,198.78) --
	(235.78,198.80) --
	(235.79,198.80) --
	(235.81,198.81) --
	(235.81,198.81) --
	(235.84,198.82) --
	(235.85,198.83) --
	(235.91,198.85) --
	(235.94,198.87) --
	(235.96,198.88) --
	(236.16,198.97) --
	(236.19,198.98) --
	(236.21,198.99) --
	(236.23,199.00) --
	(236.28,199.02) --
	(236.29,199.03) --
	(236.30,199.03) --
	(236.30,199.03) --
	(236.32,199.04) --
	(236.41,199.08) --
	(236.54,199.14) --
	(236.55,199.15) --
	(236.57,199.15) --
	(236.58,199.16) --
	(236.60,199.17) --
	(236.61,199.17) --
	(236.68,199.20) --
	(236.70,199.21) --
	(236.71,199.22) --
	(236.73,199.23) --
	(236.76,199.24) --
	(236.76,199.24) --
	(236.81,199.27) --
	(236.91,199.31) --
	(236.92,199.32) --
	(236.93,199.32) --
	(237.00,199.35) --
	(237.04,199.37) --
	(237.08,199.39) --
	(237.24,199.47) --
	(237.27,199.48) --
	(237.32,199.50) --
	(237.33,199.51) --
	(237.43,199.56) --
	(237.44,199.56) --
	(237.47,199.57) --
	(237.52,199.60) --
	(237.53,199.60) --
	(237.55,199.61) --
	(237.60,199.64) --
	(237.61,199.64) --
	(237.63,199.65) --
	(237.65,199.66) --
	(237.72,199.69) --
	(237.72,199.70) --
	(237.78,199.72) --
	(237.81,199.74) --
	(237.82,199.74) --
	(238.11,199.88) --
	(238.13,199.89) --
	(238.15,199.90) --
	(238.17,199.91) --
	(238.18,199.92) --
	(238.20,199.93) --
	(238.20,199.93) --
	(238.26,199.95) --
	(238.32,199.99) --
	(238.34,199.99) --
	(238.42,200.04) --
	(238.48,200.07) --
	(238.53,200.09) --
	(238.62,200.13) --
	(238.64,200.15) --
	(238.68,200.16) --
	(238.73,200.19) --
	(238.80,200.23) --
	(238.82,200.23) --
	(238.83,200.24) --
	(238.84,200.25) --
	(238.85,200.25) --
	(238.86,200.26) --
	(238.87,200.26) --
	(238.89,200.27) --
	(239.00,200.33) --
	(239.05,200.36) --
	(239.11,200.38) --
	(239.12,200.39) --
	(239.15,200.41) --
	(239.20,200.43) --
	(239.22,200.44) --
	(239.29,200.48) --
	(239.31,200.49) --
	(239.40,200.54) --
	(239.42,200.54) --
	(239.44,200.55) --
	(239.59,200.63) --
	(239.63,200.65) --
	(239.67,200.67) --
	(239.74,200.71) --
	(239.77,200.73) --
	(239.80,200.74) --
	(239.84,200.76) --
	(239.85,200.76) --
	(239.90,200.79) --
	(239.91,200.80) --
	(239.97,200.83) --
	(240.00,200.84) --
	(240.06,200.87) --
	(240.11,200.90) --
	(240.23,200.96) --
	(240.23,200.97) --
	(240.26,200.98) --
	(240.33,201.02) --
	(240.34,201.02) --
	(240.36,201.03) --
	(240.36,201.03) --
	(240.37,201.04) --
	(240.52,201.12) --
	(240.57,201.14) --
	(240.59,201.15) --
	(240.59,201.15) --
	(240.65,201.19) --
	(240.66,201.19) --
	(240.81,201.27) --
	(240.86,201.30) --
	(240.89,201.31) --
	(240.94,201.34) --
	(240.95,201.34) --
	(240.99,201.37) --
	(241.03,201.39) --
	(241.04,201.39) --
	(241.06,201.41) --
	(241.17,201.46) --
	(241.27,201.51) --
	(241.36,201.56) --
	(241.49,201.63) --
	(241.49,201.64) --
	(241.52,201.65) --
	(241.54,201.66) --
	(241.55,201.67) --
	(241.57,201.68) --
	(241.60,201.70) --
	(241.72,201.76) --
	(241.73,201.77) --
	(241.95,201.89) --
	(241.98,201.91) --
	(241.98,201.91) --
	(242.02,201.93) --
	(242.05,201.95) --
	(242.08,201.96) --
	(242.09,201.97) --
	(242.10,201.98) --
	(242.11,201.98) --
	(242.15,202.00) --
	(242.15,202.00) --
	(242.18,202.02) --
	(242.20,202.03) --
	(242.24,202.05) --
	(242.33,202.10) --
	(242.34,202.11) --
	(242.39,202.13) --
	(242.43,202.15) --
	(242.47,202.18) --
	(242.47,202.18) --
	(242.49,202.19) --
	(242.50,202.19) --
	(242.51,202.20) --
	(242.57,202.23) --
	(242.62,202.26) --
	(242.63,202.27) --
	(242.75,202.33) --
	(242.76,202.34) --
	(242.77,202.35) --
	(242.83,202.38) --
	(242.85,202.39) --
	(242.86,202.40) --
	(242.87,202.40) --
	(242.96,202.46) --
	(242.97,202.46) --
	(243.04,202.50) --
	(243.08,202.52) --
	(243.16,202.57) --
	(243.17,202.58) --
	(243.20,202.60) --
	(243.21,202.60) --
	(243.30,202.65) --
	(243.35,202.68) --
	(243.38,202.70) --
	(243.43,202.73) --
	(243.45,202.74) --
	(243.54,202.80) --
	(243.55,202.80) --
	(243.73,202.91) --
	(243.73,202.91) --
	(243.78,202.94) --
	(243.79,202.95) --
	(243.84,202.98) --
	(243.86,202.99) --
	(243.93,203.04) --
	(244.00,203.08) --
	(244.02,203.09) --
	(244.04,203.10) --
	(244.12,203.15) --
	(244.13,203.16) --
	(244.24,203.22) --
	(244.27,203.24) --
	(244.31,203.27) --
	(244.41,203.33) --
	(244.43,203.34) --
	(244.44,203.35) --
	(244.50,203.38) --
	(244.52,203.39) --
	(244.56,203.42) --
	(244.89,203.62) --
	(244.99,203.68) --
	(245.02,203.70) --
	(245.03,203.70) --
	(245.04,203.71) --
	(245.05,203.72) --
	(245.08,203.74) --
	(245.16,203.78) --
	(245.20,203.81) --
	(245.21,203.81) --
	(245.23,203.83) --
	(245.28,203.86) --
	(245.36,203.91) --
	(245.40,203.93) --
	(245.46,203.97) --
	(245.47,203.97) --
	(245.55,204.03) --
	(245.56,204.03) --
	(245.59,204.05) --
	(245.84,204.20) --
	(245.84,204.20) --
	(245.95,204.27) --
	(245.99,204.30) --
	(246.00,204.30) --
	(246.02,204.31) --
	(246.03,204.32) --
	(246.05,204.33) --
	(246.06,204.34) --
	(246.11,204.37) --
	(246.12,204.38) --
	(246.14,204.39) --
	(246.15,204.39) --
	(246.16,204.40) --
	(246.19,204.42) --
	(246.21,204.43) --
	(246.25,204.46) --
	(246.32,204.50) --
	(246.32,204.50) --
	(246.36,204.53) --
	(246.36,204.53) --
	(246.42,204.57) --
	(246.43,204.57) --
	(246.44,204.58) --
	(246.58,204.67) --
	(246.59,204.67) --
	(246.66,204.72) --
	(246.69,204.73) --
	(246.70,204.74) --
	(246.72,204.75) --
	(246.80,204.80) --
	(246.80,204.80) --
	(246.80,204.81) --
	(246.82,204.82) --
	(246.85,204.83) --
	(246.92,204.88) --
	(246.92,204.88) --
	(246.93,204.89) --
	(247.03,204.95) --
	(247.03,204.95) --
	(247.06,204.97) --
	(247.08,204.98) --
	(247.17,205.04) --
	(247.27,205.11) --
	(247.31,205.13) --
	(247.40,205.19) --
	(247.41,205.19) --
	(247.42,205.21) --
	(247.44,205.22) --
	(247.48,205.24) --
	(247.55,205.29) --
	(247.56,205.29) --
	(247.57,205.30) --
	(247.59,205.32) --
	(247.61,205.32) --
	(247.64,205.35) --
	(247.69,205.38) --
	(247.71,205.39) --
	(247.75,205.42) --
	(247.77,205.43) --
	(247.82,205.46) --
	(247.87,205.50) --
	(247.88,205.50) --
	(247.94,205.55) --
	(247.95,205.55) --
	(247.97,205.56) --
	(248.00,205.58) --
	(248.01,205.59) --
	(248.08,205.63) --
	(248.08,205.64) --
	(248.11,205.65) --
	(248.21,205.72) --
	(248.23,205.73) --
	(248.23,205.73) --
	(248.24,205.74) --
	(248.29,205.77) --
	(248.29,205.78) --
	(248.55,205.95) --
	(248.56,205.95) --
	(248.62,205.99) --
	(248.63,206.00) --
	(248.66,206.02) --
	(248.67,206.03) --
	(248.71,206.05) --
	(248.71,206.05) --
	(248.76,206.09) --
	(248.78,206.10) --
	(248.79,206.11) --
	(248.83,206.13) --
	(248.88,206.17) --
	(248.90,206.18) --
	(248.93,206.20) --
	(248.96,206.22) --
	(248.99,206.24) --
	(249.02,206.26) --
	(249.03,206.27) --
	(249.04,206.27) --
	(249.05,206.28) --
	(249.16,206.36) --
	(249.18,206.37) --
	(249.21,206.39) --
	(249.25,206.42) --
	(249.33,206.47) --
	(249.34,206.48) --
	(249.35,206.49) --
	(249.40,206.52) --
	(249.46,206.56) --
	(249.47,206.57) --
	(249.48,206.57) --
	(249.49,206.58) --
	(249.56,206.63) --
	(249.64,206.68) --
	(249.66,206.70) --
	(249.66,206.70) --
	(249.71,206.73) --
	(249.76,206.76) --
	(249.80,206.79) --
	(249.82,206.81) --
	(249.91,206.87) --
	(249.94,206.89) --
	(249.98,206.92) --
	(250.02,206.95) --
	(250.11,207.01) --
	(250.12,207.02) --
	(250.14,207.03) --
	(250.16,207.05) --
	(250.17,207.05) --
	(250.18,207.06) --
	(250.21,207.08) --
	(250.25,207.11) --
	(250.28,207.13) --
	(250.41,207.22) --
	(250.43,207.23) --
	(250.47,207.26) --
	(250.49,207.27) --
	(250.50,207.28) --
	(250.62,207.37) --
	(250.63,207.38) --
	(250.64,207.38) --
	(250.67,207.41) --
	(250.82,207.52) --
	(250.84,207.52) --
	(250.86,207.54) --
	(250.99,207.63) --
	(250.99,207.64) --
	(251.01,207.65) --
	(251.03,207.66) --
	(251.05,207.68) --
	(251.09,207.71) --
	(251.10,207.71) --
	(251.17,207.77) --
	(251.18,207.77) --
	(251.26,207.83) --
	(251.27,207.84) --
	(251.28,207.85) --
	(251.36,207.91) --
	(251.43,207.96) --
	(251.44,207.97) --
	(251.46,207.98) --
	(251.47,207.99) --
	(251.51,208.01) --
	(251.54,208.04) --
	(251.57,208.06) --
	(251.62,208.10) --
	(251.66,208.13) --
	(251.73,208.18) --
	(251.79,208.23) --
	(251.81,208.24) --
	(251.82,208.24) --
	(251.83,208.26) --
	(251.85,208.27) --
	(251.86,208.27) --
	(251.88,208.29) --
	(251.89,208.30) --
	(251.93,208.33) --
	(251.94,208.34) --
	(251.96,208.35) --
	(251.97,208.36) --
	(251.98,208.36) --
	(252.04,208.41) --
	(252.05,208.42) --
	(252.10,208.46) --
	(252.11,208.46) --
	(252.19,208.53) --
	(252.22,208.54) --
	(252.25,208.57) --
	(252.25,208.57) --
	(252.29,208.60) --
	(252.34,208.64) --
	(252.41,208.69) --
	(252.45,208.72) --
	(252.48,208.74) --
	(252.49,208.74) --
	(252.51,208.76) --
	(252.53,208.78) --
	(252.66,208.88) --
	(252.72,208.92) --
	(252.73,208.93) --
	(252.75,208.94) --
	(252.80,208.98) --
	(252.81,208.99) --
	(252.85,209.02) --
	(252.87,209.03) --
	(252.87,209.03) --
	(252.90,209.06) --
	(252.98,209.12) --
	(253.01,209.14) --
	(253.01,209.14) --
	(253.03,209.15) --
	(253.12,209.22) --
	(253.16,209.25) --
	(253.20,209.28) --
	(253.25,209.32) --
	(253.26,209.33) --
	(253.30,209.36) --
	(253.37,209.41) --
	(253.40,209.43) --
	(253.46,209.48) --
	(253.48,209.50) --
	(253.49,209.50) --
	(253.51,209.52) --
	(253.52,209.53) --
	(253.53,209.53) --
	(253.56,209.56) --
	(253.60,209.59) --
	(253.61,209.59) --
	(253.66,209.63) --
	(253.67,209.64) --
	(253.74,209.70) --
	(253.76,209.71) --
	(253.86,209.79) --
	(253.92,209.84) --
	(253.93,209.84) --
	(253.96,209.87) --
	(253.97,209.87) --
	(254.01,209.90) --
	(254.03,209.92) --
	(254.03,209.92) --
	(254.09,209.96) --
	(254.11,209.98) --
	(254.16,210.02) --
	(254.18,210.03) --
	(254.28,210.11) --
	(254.30,210.13) --
	(254.31,210.14) --
	(254.32,210.15) --
	(254.33,210.15) --
	(254.42,210.22) --
	(254.44,210.24) --
	(254.50,210.29) --
	(254.52,210.30) --
	(254.52,210.30) --
	(254.57,210.34) --
	(254.60,210.37) --
	(254.62,210.37) --
	(254.63,210.38) --
	(254.63,210.39) --
	(254.66,210.41) --
	(254.69,210.43) --
	(254.72,210.45) --
	(254.76,210.48) --
	(254.81,210.53) --
	(254.83,210.54) --
	(254.84,210.55) --
	(254.92,210.61) --
	(255.00,210.68) --
	(255.09,210.74) --
	(255.20,210.83) --
	(255.21,210.84) --
	(255.27,210.89) --
	(255.28,210.90) --
	(255.31,210.92) --
	(255.32,210.92) --
	(255.37,210.97) --
	(255.39,210.99) --
	(255.40,210.99) --
	(255.42,211.01) --
	(255.44,211.02) --
	(255.45,211.03) --
	(255.46,211.04) --
	(255.55,211.11) --
	(255.57,211.12) --
	(255.57,211.13) --
	(255.58,211.13) --
	(255.60,211.14) --
	(255.63,211.17) --
	(255.66,211.20) --
	(255.73,211.25) --
	(255.80,211.31) --
	(255.87,211.36) --
	(255.93,211.41) --
	(255.94,211.42) --
	(255.96,211.44) --
	(255.97,211.44) --
	(255.99,211.45) --
	(256.03,211.49) --
	(256.05,211.51) --
	(256.10,211.54) --
	(256.11,211.55) --
	(256.16,211.59) --
	(256.20,211.62) --
	(256.27,211.68) --
	(256.28,211.69) --
	(256.29,211.70) --
	(256.35,211.75) --
	(256.41,211.79) --
	(256.44,211.82) --
	(256.48,211.85) --
	(256.58,211.93) --
	(256.60,211.95) --
	(256.66,212.00) --
	(256.67,212.01) --
	(256.70,212.03) --
	(256.76,212.07) --
	(256.83,212.13) --
	(256.85,212.15) --
	(257.00,212.27) --
	(257.04,212.31) --
	(257.17,212.41) --
	(257.30,212.52) --
	(257.33,212.54) --
	(257.38,212.58) --
	(257.45,212.64) --
	(257.53,212.71) --
	(257.56,212.73) --
	(257.56,212.73) --
	(257.62,212.78) --
	(257.64,212.79) --
	(257.68,212.83) --
	(257.68,212.83) --
	(257.74,212.87) --
	(257.78,212.91) --
	(257.82,212.95) --
	(257.85,212.97) --
	(257.86,212.98) --
	(257.91,213.02) --
	(257.93,213.03) --
	(257.95,213.05) --
	(257.98,213.08) --
	(258.10,213.17) --
	(258.15,213.22) --
	(258.23,213.28) --
	(258.26,213.31) --
	(258.37,213.40) --
	(258.40,213.42) --
	(258.48,213.49) --
	(258.49,213.50) --
	(258.52,213.52) --
	(258.60,213.60) --
	(258.62,213.61) --
	(258.65,213.64) --
	(258.69,213.67) --
	(258.69,213.67) --
	(258.74,213.71) --
	(258.74,213.71) --
	(258.83,213.79) --
	(258.87,213.82) --
	(258.93,213.87) --
	(258.94,213.88) --
	(258.95,213.89) --
	(259.03,213.95) --
	(259.04,213.97) --
	(259.11,214.02) --
	(259.15,214.06) --
	(259.16,214.06) --
	(259.18,214.08) --
	(259.22,214.11) --
	(259.23,214.12) --
	(259.27,214.16) --
	(259.28,214.16) --
	(259.29,214.17) --
	(259.31,214.19) --
	(259.33,214.21) --
	(259.50,214.35) --
	(259.51,214.36) --
	(259.53,214.38) --
	(259.53,214.38) --
	(259.69,214.52) --
	(259.76,214.58) --
	(259.81,214.62) --
	(259.83,214.64) --
	(259.95,214.74) --
	(259.99,214.77) --
	(260.09,214.86) --
	(260.13,214.89) --
	(260.15,214.91) --
	(260.17,214.93) --
	(260.18,214.94) --
	(260.22,214.97) --
	(260.29,215.03) --
	(260.31,215.05) --
	(260.34,215.07) --
	(260.35,215.08) --
	(260.42,215.14) --
	(260.47,215.18) --
	(260.51,215.22) --
	(260.54,215.25) --
	(260.56,215.26) --
	(260.63,215.32) --
	(260.63,215.33) --
	(260.65,215.34) --
	(260.66,215.35) --
	(260.67,215.36) --
	(260.69,215.37) --
	(260.70,215.39) --
	(260.73,215.41) --
	(260.75,215.43) --
	(260.80,215.48) --
	(260.95,215.61) --
	(261.01,215.65) --
	(261.13,215.76) --
	(261.18,215.80) --
	(261.24,215.86) --
	(261.25,215.86) --
	(261.28,215.89) --
	(261.32,215.92) --
	(261.43,216.02) --
	(261.45,216.04) --
	(261.47,216.06) --
	(261.48,216.07) --
	(261.49,216.07) --
	(261.52,216.10) --
	(261.58,216.15) --
	(261.60,216.17) --
	(261.62,216.19) --
	(261.63,216.20) --
	(261.64,216.21) --
	(261.69,216.25) --
	(261.71,216.27) --
	(261.72,216.27) --
	(261.75,216.31) --
	(261.76,216.32) --
	(261.79,216.34) --
	(261.83,216.37) --
	(261.91,216.44) --
	(261.97,216.50) --
	(262.05,216.57) --
	(262.08,216.60) --
	(262.10,216.61) --
	(262.11,216.62) --
	(262.17,216.68) --
	(262.22,216.72) --
	(262.30,216.79) --
	(262.41,216.89) --
	(262.42,216.89) --
	(262.44,216.91) --
	(262.50,216.97) --
	(262.52,216.99) --
	(262.56,217.02) --
	(262.59,217.04) --
	(262.59,217.05) --
	(262.60,217.05) --
	(262.69,217.14) --
	(262.72,217.16) --
	(262.73,217.17) --
	(262.75,217.19) --
	(262.84,217.27) --
	(262.85,217.28) --
	(262.86,217.28) --
	(262.92,217.34) --
	(262.94,217.36) --
	(262.96,217.37) --
	(263.00,217.42) --
	(263.04,217.45) --
	(263.09,217.49) --
	(263.09,217.50) --
	(263.15,217.55) --
	(263.18,217.57) --
	(263.18,217.58) --
	(263.19,217.58) --
	(263.21,217.60) --
	(263.23,217.62) --
	(263.23,217.62) --
	(263.25,217.64) --
	(263.28,217.67) --
	(263.31,217.69) --
	(263.33,217.71) --
	(263.35,217.73) --
	(263.39,217.76) --
	(263.40,217.77) --
	(263.44,217.81) --
	(263.45,217.81) --
	(263.48,217.84) --
	(263.51,217.88) --
	(263.59,217.94) --
	(263.71,218.06) --
	(263.75,218.09) --
	(263.82,218.16) --
	(263.83,218.16) --
	(263.85,218.18) --
	(263.86,218.19) --
	(263.94,218.26) --
	(263.96,218.28) --
	(263.99,218.31) --
	(264.13,218.44) --
	(264.18,218.48) --
	(264.23,218.53) --
	(264.24,218.54) --
	(264.34,218.62) --
	(264.47,218.75) --
	(264.49,218.77) --
	(264.60,218.87) --
	(264.62,218.88) --
	(264.67,218.93) --
	(264.70,218.96) --
	(264.72,218.97) --
	(264.75,219.00) --
	(264.76,219.01) --
	(264.78,219.03) --
	(264.79,219.03) --
	(264.79,219.04) --
	(264.90,219.13) --
	(264.92,219.15) --
	(264.93,219.16) --
	(264.95,219.18) --
	(264.97,219.20) --
	(264.98,219.21) --
	(265.10,219.31) --
	(265.10,219.32) --
	(265.11,219.33) --
	(265.12,219.34) --
	(265.12,219.34) --
	(265.17,219.38) --
	(265.19,219.40) --
	(265.21,219.41) --
	(265.30,219.50) --
	(265.36,219.55) --
	(265.43,219.61) --
	(265.46,219.65) --
	(265.48,219.67) --
	(265.58,219.75) --
	(265.59,219.76) --
	(265.64,219.81) --
	(265.66,219.83) --
	(265.74,219.90) --
	(265.76,219.92) --
	(265.90,220.05) --
	(265.92,220.07) --
	(265.95,220.09) --
	(266.04,220.18) --
	(266.11,220.25) --
	(266.20,220.33) --
	(266.28,220.40) --
	(266.31,220.43) --
	(266.37,220.49) --
	(266.38,220.50) --
	(266.40,220.52) --
	(266.46,220.57) --
	(266.47,220.58) --
	(266.50,220.61) --
	(266.65,220.76) --
	(266.69,220.79) --
	(266.70,220.80) --
	(266.72,220.82) --
	(266.73,220.83) --
	(266.75,220.85) --
	(266.76,220.86) --
	(266.80,220.89) --
	(266.86,220.95) --
	(266.89,220.98) --
	(266.93,221.02) --
	(266.95,221.04) --
	(266.96,221.05) --
	(266.97,221.06) --
	(267.03,221.11) --
	(267.06,221.14) --
	(267.19,221.26) --
	(267.25,221.32) --
	(267.25,221.32) --
	(267.33,221.39) --
	(267.34,221.40) --
	(267.34,221.40) --
	(267.36,221.42) --
	(267.42,221.48) --
	(267.42,221.48) --
	(267.43,221.49) --
	(267.52,221.57) --
	(267.62,221.66) --
	(267.77,221.80) --
	(267.78,221.81) --
	(267.81,221.84) --
	(267.92,221.94) --
	(268.02,222.04) --
	(268.09,222.10) --
	(268.12,222.13) --
	(268.14,222.15) --
	(268.19,222.20) --
	(268.20,222.20) --
	(268.29,222.29) --
	(268.31,222.31) --
	(268.43,222.42) --
	(268.45,222.44) --
	(268.46,222.44) --
	(268.46,222.45) --
	(268.64,222.62) --
	(268.67,222.64) --
	(268.71,222.69) --
	(268.76,222.74) --
	(268.77,222.74) --
	(268.79,222.77) --
	(268.83,222.80) --
	(268.83,222.80) --
	(268.84,222.81) --
	(268.95,222.92) --
	(269.01,222.98) --
	(269.03,222.99) --
	(269.19,223.14) --
	(269.22,223.18) --
	(269.25,223.20) --
	(269.30,223.25) --
	(269.35,223.31) --
	(269.37,223.32) --
	(269.63,223.58) --
	(269.64,223.59) --
	(269.70,223.65) --
	(269.72,223.67) --
	(269.77,223.72) --
	(269.80,223.75) --
	(269.84,223.78) --
	(269.87,223.81) --
	(269.88,223.83) --
	(269.91,223.86) --
	(269.92,223.86) --
	(269.93,223.88) --
	(269.95,223.89) --
	(269.98,223.92) --
	(269.99,223.93) --
	(270.00,223.94) --
	(270.01,223.95) --
	(270.02,223.97) --
	(270.04,223.99) --
	(270.20,224.14) --
	(270.29,224.23) --
	(270.34,224.28) --
	(270.36,224.30) --
	(270.40,224.34) --
	(270.40,224.35) --
	(270.41,224.35) --
	(270.43,224.37) --
	(270.43,224.37) --
	(270.44,224.39) --
	(270.46,224.40) --
	(270.53,224.47) --
	(270.58,224.52) --
	(270.58,224.53) --
	(270.68,224.62) --
	(270.70,224.64) --
	(270.74,224.68) --
	(270.78,224.72) --
	(270.79,224.73) --
	(270.90,224.85) --
	(270.99,224.94) --
	(271.00,224.95) --
	(271.04,224.99) --
	(271.10,225.05) --
	(271.14,225.10) --
	(271.16,225.11) --
	(271.18,225.13) --
	(271.18,225.14) --
	(271.39,225.35) --
	(271.45,225.41) --
	(271.52,225.49) --
	(271.53,225.49) --
	(271.53,225.50) --
	(271.59,225.56) --
	(271.64,225.61) --
	(271.75,225.73) --
	(271.89,225.88) --
	(271.92,225.91) --
	(272.09,226.09) --
	(272.11,226.10) --
	(272.11,226.11) --
	(272.15,226.15) --
	(272.18,226.18) --
	(272.23,226.24) --
	(272.34,226.35) --
	(272.36,226.37) --
	(272.37,226.39) --
	(272.53,226.55) --
	(272.55,226.58) --
	(272.58,226.62) --
	(272.59,226.62) --
	(272.60,226.63) --
	(272.75,226.79) --
	(272.88,226.92) --
	(272.91,226.96) --
	(272.99,227.04) --
	(273.07,227.12) --
	(273.07,227.13) --
	(273.12,227.18) --
	(273.29,227.37) --
	(273.34,227.41) --
	(273.37,227.45) --
	(273.38,227.46) --
	(273.47,227.56) --
	(273.52,227.61) --
	(273.55,227.64) --
	(273.55,227.65) --
	(273.58,227.68) --
	(273.69,227.80) --
	(273.75,227.86) --
	(273.77,227.89) --
	(273.86,227.98) --
	(274.02,228.17) --
	(274.05,228.19) --
	(274.07,228.21) --
	(274.11,228.26) --
	(274.12,228.28) --
	(274.14,228.29) --
	(274.21,228.36) --
	(274.26,228.42) --
	(274.29,228.45) --
	(274.50,228.69) --
	(274.58,228.78) --
	(274.75,228.97) --
	(274.85,229.08) --
	(274.97,229.21) --
	(274.98,229.22) --
	(275.02,229.27) --
	(275.08,229.33) --
	(275.09,229.35) --
	(275.15,229.41) --
	(275.17,229.45) --
	(275.22,229.50) --
	(275.26,229.54) --
	(275.28,229.57) --
	(275.31,229.60) --
	(275.46,229.77) --
	(275.65,230.00) --
	(275.69,230.04) --
	(275.73,230.09) --
	(275.90,230.29) --
	(275.92,230.31) --
	(275.93,230.33) --
	(276.04,230.45) --
	(276.15,230.57) --
	(276.18,230.60) --
	(276.41,230.87) --
	(276.41,230.87) --
	(276.61,231.10) --
	(276.63,231.12) --
	(276.64,231.13) --
	(276.89,231.42) --
	(276.89,231.42) --
	(276.98,231.52) --
	(277.05,231.61) --
	(277.12,231.69) --
	(277.20,231.78) --
	(277.33,231.92) --
	(277.34,231.94) --
	(277.37,231.97) --
	(277.38,231.98) --
	(277.38,231.98) --
	(277.49,232.11) --
	(277.60,232.24) --
	(277.61,232.25) --
	(277.67,232.32) --
	(277.85,232.53) --
	(277.97,232.68) --
	(278.05,232.76) --
	(278.18,232.90) --
	(278.26,233.00) --
	(278.32,233.05) --
	(278.32,233.06) --
	(278.56,233.32) --
	(278.77,233.54) --
	(278.80,233.57) --
	(278.84,233.60) --
	(278.98,233.75) --
	(279.28,234.03) --
	(279.33,234.08) --
	(279.38,234.13) --
	(279.44,234.18) --
	(279.72,234.44) --
	(279.75,234.47) --
	(279.76,234.47) --
	(279.79,234.50) --
	(279.82,234.53) --
	(280.06,234.75) --
	(280.20,234.88) --
	(280.23,234.91) --
	(280.26,234.94) --
	(280.31,234.99) --
	(280.36,235.03) --
	(280.38,235.05) --
	(280.57,235.23) --
	(280.67,235.32) --
	(280.71,235.35) --
	(280.84,235.46) --
	(281.12,235.69) --
	(281.16,235.72) --
	(281.19,235.73) --
	(281.19,235.74) --
	(281.55,235.98) --
	(281.67,236.06) --
	(281.69,236.07) --
	(281.92,236.21) --
	(282.14,236.32) --
	(282.16,236.33) --
	(282.21,236.34) --
	(282.48,236.44) --
	(282.62,236.46) --
	(282.71,236.48) --
	(282.90,236.50) --
	(283.04,236.51) --
	(283.10,236.52) --
	(283.10,236.52);
\end{scope}
\begin{scope}
\path[clip] (336.01,184.93) rectangle (438.67,256.61);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81,238.60) --
	(339.81,238.60) --
	(340.29,239.89) --
	(340.76,240.56) --
	(341.24,240.93) --
	(341.72,241.12) --
	(342.20,241.21) --
	(342.67,241.22) --
	(343.15,241.19) --
	(343.33,241.17) --
	(343.63,241.08) --
	(344.11,240.89) --
	(344.59,240.68) --
	(345.06,240.46) --
	(345.54,240.23) --
	(346.02,240.00) --
	(346.50,239.77) --
	(346.85,239.60) --
	(346.97,239.52) --
	(347.45,239.25) --
	(347.93,238.98) --
	(348.41,238.70) --
	(348.88,238.43) --
	(349.36,238.15) --
	(349.84,237.87) --
	(350.32,237.60) --
	(350.37,237.57) --
	(350.79,237.26) --
	(351.27,236.91) --
	(351.75,236.58) --
	(352.23,236.25) --
	(352.71,235.93) --
	(353.18,235.60) --
	(353.66,235.28) --
	(353.89,235.13) --
	(354.14,234.94) --
	(354.62,234.59) --
	(355.09,234.25) --
	(355.57,233.91) --
	(356.05,233.57) --
	(356.53,233.24) --
	(357.00,232.91) --
	(357.41,232.64) --
	(357.48,232.57) --
	(357.96,232.14) --
	(358.44,231.74) --
	(358.92,231.37) --
	(359.39,231.02) --
	(359.87,230.68) --
	(360.35,230.36) --
	(360.83,230.05) --
	(360.93,229.98) --
	(361.30,229.73) --
	(361.78,229.41) --
	(362.26,229.12) --
	(362.74,228.84) --
	(363.21,228.56) --
	(363.69,228.30) --
	(364.17,228.05) --
	(364.45,227.90) --
	(364.65,227.79) --
	(365.13,227.52) --
	(365.60,227.28) --
	(366.08,227.04) --
	(366.56,226.81) --
	(367.04,226.59) --
	(367.51,226.37) --
	(367.97,226.17) --
	(367.99,226.16) --
	(368.47,225.95) --
	(368.95,225.75) --
	(369.42,225.56) --
	(369.90,225.37) --
	(370.38,225.18) --
	(370.86,225.00) --
	(371.34,224.82) --
	(371.49,224.76) --
	(371.81,224.64) --
	(372.29,224.47) --
	(372.77,224.30) --
	(373.25,224.13) --
	(373.72,223.97) --
	(374.20,223.81) --
	(374.68,223.65) --
	(375.02,223.54) --
	(375.16,223.50) --
	(375.63,223.35) --
	(376.11,223.20) --
	(376.59,223.05) --
	(377.07,222.91) --
	(377.55,222.77) --
	(378.02,222.62) --
	(378.50,222.48) --
	(378.54,222.47) --
	(378.98,222.35) --
	(379.46,222.21) --
	(379.93,222.08) --
	(380.41,221.95) --
	(380.89,221.82) --
	(381.37,221.69) --
	(381.84,221.57) --
	(382.06,221.51) --
	(382.32,221.45) --
	(382.80,221.33) --
	(383.28,221.22) --
	(383.75,221.11) --
	(384.23,221.00) --
	(384.71,220.89) --
	(385.19,220.78) --
	(385.58,220.70) --
	(385.67,220.68) --
	(386.14,220.59) --
	(386.62,220.50) --
	(387.10,220.41) --
	(387.58,220.32) --
	(388.05,220.24) --
	(388.53,220.15) --
	(389.01,220.07) --
	(389.10,220.06) --
	(389.49,220.00) --
	(389.96,219.93) --
	(390.44,219.86) --
	(390.92,219.79) --
	(391.40,219.72) --
	(391.88,219.66) --
	(392.35,219.60) --
	(392.62,219.57) --
	(392.83,219.55) --
	(393.31,219.49) --
	(393.79,219.43) --
	(394.26,219.37) --
	(394.74,219.31) --
	(395.22,219.25) --
	(395.70,219.20) --
	(396.14,219.15) --
	(396.17,219.14) --
	(396.65,219.10) --
	(397.13,219.06) --
	(397.61,219.03) --
	(398.09,219.00) --
	(398.56,218.98) --
	(399.04,218.97) --
	(399.52,218.97) --
	(399.66,218.98) --
	(400.00,218.96) --
	(400.47,218.93) --
	(400.95,218.90) --
	(401.43,218.88) --
	(401.91,218.87) --
	(402.38,218.86) --
	(402.86,218.85) --
	(403.18,218.86) --
	(403.34,218.85) --
	(403.82,218.84) --
	(404.30,218.84) --
	(404.77,218.84) --
	(405.25,218.85) --
	(405.73,218.86) --
	(406.21,218.89) --
	(406.68,218.92) --
	(406.70,218.92) --
	(407.16,218.94) --
	(407.64,218.95) --
	(408.12,218.97) --
	(408.59,219.00) --
	(409.07,219.03) --
	(409.55,219.07) --
	(410.03,219.11) --
	(410.50,219.16) --
	(410.98,219.22) --
	(411.46,219.29) --
	(411.94,219.36) --
	(412.42,219.46) --
	(412.89,219.56) --
	(413.37,219.70) --
	(413.85,219.82) --
	(414.33,219.82) --
	(414.80,219.81) --
	(415.28,219.80) --
	(415.76,219.78) --
	(416.24,219.76) --
	(416.71,219.74) --
	(417.19,219.71) --
	(417.67,219.72) --
	(418.15,219.75) --
	(418.63,219.79) --
	(419.10,219.83) --
	(419.58,219.88) --
	(420.06,219.95) --
	(420.54,220.04) --
	(421.01,220.10) --
	(421.49,220.12) --
	(421.97,220.15) --
	(422.45,220.18) --
	(422.92,220.21) --
	(423.40,220.24) --
	(423.88,220.28) --
	(424.30,220.31) --
	(424.36,220.32) --
	(424.84,220.38) --
	(425.31,220.46) --
	(425.79,220.55) --
	(426.27,220.66) --
	(426.75,220.79) --
	(427.22,220.94) --
	(427.70,221.14) --
	(428.18,221.34) --
	(428.66,221.42) --
	(429.13,221.49) --
	(429.61,221.56) --
	(430.09,221.62) --
	(430.57,221.67) --
	(431.05,221.70) --
	(431.52,221.70) --
	(432.00,221.67) --
	(432.48,221.58) --
	(432.96,221.42) --
	(433.43,221.11) --
	(433.91,220.50) --
	(434.39,219.15) --
	(434.87,214.44) --
	(434.87,214.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,184.93) -- (434.87,184.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,184.93) -- (346.85,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45,184.93) -- (364.45,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06,184.93) -- (382.06,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66,184.93) -- (399.66,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26,184.93) -- (417.26,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87,184.93) -- (434.87,180.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85,170.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45,170.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06,170.68) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66,170.68) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26,170.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87,170.68) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,188.17) -- (336.01,249.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,188.17) -- (332.05,188.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,200.38) -- (332.05,200.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,212.60) -- (332.05,212.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,224.81) -- (332.05,224.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,237.03) -- (332.05,237.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,249.24) -- (332.05,249.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,188.17) {-0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,212.60) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,237.03) {0.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,184.93) --
	(438.67,184.93) --
	(438.67,256.61) --
	(336.01,256.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,144.54) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34,154.84) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66,220.77) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (336.01,184.93) rectangle (438.67,256.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81,244.06) --
	(339.81,244.06) --
	(340.29,245.20) --
	(340.76,245.70) --
	(341.24,245.89) --
	(341.72,245.92) --
	(342.20,245.86) --
	(342.67,245.74) --
	(343.15,245.58) --
	(343.33,245.52) --
	(343.63,245.31) --
	(344.11,244.97) --
	(344.59,244.61) --
	(345.06,244.26) --
	(345.54,243.92) --
	(346.02,243.58) --
	(346.50,243.25) --
	(346.85,243.01) --
	(346.97,242.91) --
	(347.45,242.53) --
	(347.93,242.17) --
	(348.41,241.80) --
	(348.88,241.45) --
	(349.36,241.10) --
	(349.84,240.75) --
	(350.32,240.41) --
	(350.37,240.37) --
	(350.79,240.00) --
	(351.27,239.58) --
	(351.75,239.18) --
	(352.23,238.79) --
	(352.71,238.41) --
	(353.18,238.03) --
	(353.66,237.66) --
	(353.89,237.48) --
	(354.14,237.27) --
	(354.62,236.87) --
	(355.09,236.47) --
	(355.57,236.09) --
	(356.05,235.71) --
	(356.53,235.34) --
	(357.00,234.97) --
	(357.41,234.67) --
	(357.48,234.59) --
	(357.96,234.11) --
	(358.44,233.67) --
	(358.92,233.26) --
	(359.39,232.87) --
	(359.87,232.49) --
	(360.35,232.14) --
	(360.83,231.80) --
	(360.93,231.72) --
	(361.30,231.44) --
	(361.78,231.09) --
	(362.26,230.76) --
	(362.74,230.45) --
	(363.21,230.14) --
	(363.69,229.85) --
	(364.17,229.57) --
	(364.45,229.41) --
	(364.65,229.29) --
	(365.13,228.99) --
	(365.60,228.72) --
	(366.08,228.45) --
	(366.56,228.20) --
	(367.04,227.96) --
	(367.51,227.72) --
	(367.97,227.49) --
	(367.99,227.49) --
	(368.47,227.26) --
	(368.95,227.04) --
	(369.42,226.82) --
	(369.90,226.61) --
	(370.38,226.41) --
	(370.86,226.21) --
	(371.34,226.01) --
	(371.49,225.95) --
	(371.81,225.82) --
	(372.29,225.62) --
	(372.77,225.44) --
	(373.25,225.26) --
	(373.72,225.08) --
	(374.20,224.91) --
	(374.68,224.73) --
	(375.02,224.62) --
	(375.16,224.57) --
	(375.63,224.41) --
	(376.11,224.25) --
	(376.59,224.09) --
	(377.07,223.93) --
	(377.55,223.78) --
	(378.02,223.63) --
	(378.50,223.48) --
	(378.54,223.47) --
	(378.98,223.33) --
	(379.46,223.19) --
	(379.93,223.05) --
	(380.41,222.91) --
	(380.89,222.77) --
	(381.37,222.64) --
	(381.84,222.51) --
	(382.06,222.45) --
	(382.32,222.38) --
	(382.80,222.26) --
	(383.28,222.14) --
	(383.75,222.03) --
	(384.23,221.91) --
	(384.71,221.80) --
	(385.19,221.69) --
	(385.58,221.61) --
	(385.67,221.59) --
	(386.14,221.49) --
	(386.62,221.40) --
	(387.10,221.31) --
	(387.58,221.22) --
	(388.05,221.13) --
	(388.53,221.05) --
	(389.01,220.97) --
	(389.10,220.95) --
	(389.49,220.89) --
	(389.96,220.82) --
	(390.44,220.75) --
	(390.92,220.68) --
	(391.40,220.62) --
	(391.88,220.56) --
	(392.35,220.50) --
	(392.62,220.47) --
	(392.83,220.45) --
	(393.31,220.39) --
	(393.79,220.33) --
	(394.26,220.28) --
	(394.74,220.22) --
	(395.22,220.17) --
	(395.70,220.12) --
	(396.14,220.07) --
	(396.17,220.07) --
	(396.65,220.03) --
	(397.13,220.00) --
	(397.61,219.97) --
	(398.09,219.95) --
	(398.56,219.93) --
	(399.04,219.93) --
	(399.52,219.94) --
	(399.66,219.95) --
	(400.00,219.94) --
	(400.47,219.92) --
	(400.95,219.90) --
	(401.43,219.89) --
	(401.91,219.88) --
	(402.38,219.88) --
	(402.86,219.89) --
	(403.18,219.90) --
	(403.34,219.90) --
	(403.82,219.90) --
	(404.30,219.91) --
	(404.77,219.92) --
	(405.25,219.95) --
	(405.73,219.98) --
	(406.21,220.02) --
	(406.68,220.07) --
	(406.70,220.08) --
	(407.16,220.10) --
	(407.64,220.14) --
	(408.12,220.18) --
	(408.59,220.23) --
	(409.07,220.28) --
	(409.55,220.34) --
	(410.03,220.42) --
	(410.50,220.50) --
	(410.98,220.59) --
	(411.46,220.69) --
	(411.94,220.80) --
	(412.42,220.94) --
	(412.89,221.10) --
	(413.37,221.29) --
	(413.85,221.47) --
	(414.33,221.50) --
	(414.80,221.54) --
	(415.28,221.57) --
	(415.76,221.62) --
	(416.24,221.66) --
	(416.71,221.70) --
	(417.19,221.75) --
	(417.67,221.83) --
	(418.15,221.94) --
	(418.63,222.06) --
	(419.10,222.20) --
	(419.58,222.37) --
	(420.06,222.58) --
	(420.54,222.84) --
	(421.01,223.06) --
	(421.49,223.22) --
	(421.97,223.39) --
	(422.45,223.60) --
	(422.92,223.86) --
	(423.40,224.17) --
	(423.88,224.55) --
	(424.30,224.99) --
	(424.36,225.03) --
	(424.84,225.41) --
	(425.31,225.89) --
	(425.79,226.50) --
	(426.27,227.32) --
	(426.75,228.49) --
	(427.22,230.38) --
	(427.70,234.41) --
	(428.18,237.01) --
	(428.66,237.56) --
	(429.13,238.17) --
	(429.61,238.83) --
	(430.09,239.56) --
	(430.57,240.36) --
	(431.05,241.24) --
	(431.52,241.96) --
	(432.00,242.28) --
	(432.48,242.53) --
	(432.96,242.67) --
	(433.43,242.57) --
	(433.91,241.93) --
	(434.39,239.78) --
	(434.87,229.73) --
	(434.87,229.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81,233.13) --
	(339.81,233.13) --
	(340.29,234.58) --
	(340.76,235.43) --
	(341.24,235.97) --
	(341.72,236.32) --
	(342.20,236.56) --
	(342.67,236.71) --
	(343.15,236.81) --
	(343.33,236.83) --
	(343.63,236.84) --
	(344.11,236.82) --
	(344.59,236.75) --
	(345.06,236.66) --
	(345.54,236.55) --
	(346.02,236.42) --
	(346.50,236.29) --
	(346.85,236.18) --
	(346.97,236.14) --
	(347.45,235.97) --
	(347.93,235.79) --
	(348.41,235.60) --
	(348.88,235.40) --
	(349.36,235.20) --
	(349.84,234.99) --
	(350.32,234.78) --
	(350.37,234.76) --
	(350.79,234.51) --
	(351.27,234.25) --
	(351.75,233.98) --
	(352.23,233.71) --
	(352.71,233.44) --
	(353.18,233.17) --
	(353.66,232.90) --
	(353.89,232.77) --
	(354.14,232.61) --
	(354.62,232.32) --
	(355.09,232.02) --
	(355.57,231.73) --
	(356.05,231.43) --
	(356.53,231.14) --
	(357.00,230.85) --
	(357.41,230.61) --
	(357.48,230.55) --
	(357.96,230.17) --
	(358.44,229.81) --
	(358.92,229.48) --
	(359.39,229.17) --
	(359.87,228.87) --
	(360.35,228.58) --
	(360.83,228.31) --
	(360.93,228.25) --
	(361.30,228.02) --
	(361.78,227.74) --
	(362.26,227.48) --
	(362.74,227.23) --
	(363.21,226.98) --
	(363.69,226.75) --
	(364.17,226.52) --
	(364.45,226.39) --
	(364.65,226.29) --
	(365.13,226.06) --
	(365.60,225.83) --
	(366.08,225.62) --
	(366.56,225.42) --
	(367.04,225.22) --
	(367.51,225.02) --
	(367.97,224.84) --
	(367.99,224.83) --
	(368.47,224.65) --
	(368.95,224.47) --
	(369.42,224.30) --
	(369.90,224.13) --
	(370.38,223.96) --
	(370.86,223.79) --
	(371.34,223.63) --
	(371.49,223.57) --
	(371.81,223.47) --
	(372.29,223.31) --
	(372.77,223.16) --
	(373.25,223.01) --
	(373.72,222.86) --
	(374.20,222.72) --
	(374.68,222.57) --
	(375.02,222.47) --
	(375.16,222.43) --
	(375.63,222.29) --
	(376.11,222.16) --
	(376.59,222.02) --
	(377.07,221.89) --
	(377.55,221.75) --
	(378.02,221.62) --
	(378.50,221.49) --
	(378.54,221.48) --
	(378.98,221.36) --
	(379.46,221.24) --
	(379.93,221.11) --
	(380.41,220.99) --
	(380.89,220.86) --
	(381.37,220.74) --
	(381.84,220.62) --
	(382.06,220.57) --
	(382.32,220.51) --
	(382.80,220.40) --
	(383.28,220.29) --
	(383.75,220.19) --
	(384.23,220.08) --
	(384.71,219.98) --
	(385.19,219.88) --
	(385.58,219.80) --
	(385.67,219.78) --
	(386.14,219.69) --
	(386.62,219.60) --
	(387.10,219.51) --
	(387.58,219.43) --
	(388.05,219.34) --
	(388.53,219.26) --
	(389.01,219.18) --
	(389.10,219.17) --
	(389.49,219.11) --
	(389.96,219.04) --
	(390.44,218.97) --
	(390.92,218.90) --
	(391.40,218.83) --
	(391.88,218.77) --
	(392.35,218.70) --
	(392.62,218.67) --
	(392.83,218.65) --
	(393.31,218.58) --
	(393.79,218.52) --
	(394.26,218.46) --
	(394.74,218.40) --
	(395.22,218.34) --
	(395.70,218.28) --
	(396.14,218.22) --
	(396.17,218.22) --
	(396.65,218.17) --
	(397.13,218.13) --
	(397.61,218.09) --
	(398.09,218.05) --
	(398.56,218.03) --
	(399.04,218.01) --
	(399.52,218.00) --
	(399.66,218.00) --
	(400.00,217.98) --
	(400.47,217.94) --
	(400.95,217.91) --
	(401.43,217.88) --
	(401.91,217.86) --
	(402.38,217.84) --
	(402.86,217.82) --
	(403.18,217.81) --
	(403.34,217.81) --
	(403.82,217.79) --
	(404.30,217.77) --
	(404.77,217.76) --
	(405.25,217.75) --
	(405.73,217.75) --
	(406.21,217.76) --
	(406.68,217.77) --
	(406.70,217.77) --
	(407.16,217.77) --
	(407.64,217.77) --
	(408.12,217.77) --
	(408.59,217.77) --
	(409.07,217.78) --
	(409.55,217.79) --
	(410.03,217.81) --
	(410.50,217.83) --
	(410.98,217.85) --
	(411.46,217.89) --
	(411.94,217.92) --
	(412.42,217.97) --
	(412.89,218.03) --
	(413.37,218.11) --
	(413.85,218.18) --
	(414.33,218.13) --
	(414.80,218.08) --
	(415.28,218.02) --
	(415.76,217.95) --
	(416.24,217.87) --
	(416.71,217.78) --
	(417.19,217.67) --
	(417.67,217.62) --
	(418.15,217.57) --
	(418.63,217.52) --
	(419.10,217.46) --
	(419.58,217.39) --
	(420.06,217.32) --
	(420.54,217.24) --
	(421.01,217.14) --
	(421.49,217.03) --
	(421.97,216.90) --
	(422.45,216.75) --
	(422.92,216.56) --
	(423.40,216.32) --
	(423.88,216.01) --
	(424.30,215.64) --
	(424.36,215.61) --
	(424.84,215.35) --
	(425.31,215.03) --
	(425.79,214.60) --
	(426.27,214.00) --
	(426.75,213.09) --
	(427.22,211.50) --
	(427.70,207.88) --
	(428.18,205.68) --
	(428.66,205.27) --
	(429.13,204.81) --
	(429.61,204.28) --
	(430.09,203.68) --
	(430.57,202.98) --
	(431.05,202.16) --
	(431.52,201.44) --
	(432.00,201.06) --
	(432.48,200.63) --
	(432.96,200.16) --
	(433.43,199.64) --
	(433.91,199.08) --
	(434.39,198.53) --
	(434.87,199.15) --
	(434.87,199.15);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27, 81.30) --
	( 36.27, 81.30) --
	( 36.33, 81.23) --
	( 36.39, 81.16) --
	( 36.40, 81.15) --
	( 36.42, 81.14) --
	( 36.61, 80.90) --
	( 36.65, 80.86) --
	( 36.75, 80.74) --
	( 37.04, 80.39) --
	( 37.06, 80.37) --
	( 37.16, 80.25) --
	( 37.23, 80.15) --
	( 37.28, 80.10) --
	( 37.32, 80.05) --
	( 37.38, 79.97) --
	( 37.46, 79.87) --
	( 37.50, 79.82) --
	( 37.54, 79.77) --
	( 37.58, 79.72) --
	( 37.70, 79.57) --
	( 37.71, 79.55) --
	( 37.72, 79.54) --
	( 37.76, 79.49) --
	( 37.98, 79.10) --
	( 38.00, 79.06) --
	( 38.02, 79.01) --
	( 38.06, 78.95) --
	( 38.16, 78.77) --
	( 38.19, 78.72) --
	( 38.20, 78.70) --
	( 38.26, 78.60) --
	( 38.60, 78.03) --
	( 38.61, 78.01) --
	( 38.63, 77.98) --
	( 38.64, 77.97) --
	( 38.66, 77.93) --
	( 38.70, 77.87) --
	( 38.88, 77.59) --
	( 38.96, 77.47) --
	( 39.04, 77.35) --
	( 39.05, 77.32) --
	( 39.08, 77.29) --
	( 39.10, 77.26) --
	( 39.14, 77.20) --
	( 39.20, 77.11) --
	( 39.30, 76.97) --
	( 39.46, 76.74) --
	( 39.52, 76.66) --
	( 39.54, 76.63) --
	( 39.62, 76.52) --
	( 39.68, 76.44) --
	( 40.06, 75.93) --
	( 40.10, 75.88) --
	( 40.14, 75.82) --
	( 40.18, 75.78) --
	( 40.21, 75.73) --
	( 40.24, 75.70) --
	( 40.26, 75.68) --
	( 40.46, 75.42) --
	( 40.57, 75.28) --
	( 40.66, 75.17) --
	( 40.72, 75.10) --
	( 40.75, 75.07) --
	( 40.78, 75.03) --
	( 40.84, 74.96) --
	( 40.86, 74.94) --
	( 40.86, 74.93) --
	( 40.86, 74.93) --
	( 40.94, 74.84) --
	( 41.05, 74.70) --
	( 41.10, 74.65) --
	( 41.16, 74.58) --
	( 41.50, 74.18) --
	( 41.53, 74.15) --
	( 41.79, 73.84) --
	( 41.98, 73.64) --
	( 42.00, 73.61) --
	( 42.01, 73.61) --
	( 42.20, 73.39) --
	( 42.26, 73.33) --
	( 42.27, 73.31) --
	( 42.32, 73.26) --
	( 42.48, 73.08) --
	( 42.60, 72.96) --
	( 42.64, 72.91) --
	( 42.86, 72.67) --
	( 42.92, 72.61) --
	( 42.93, 72.60) --
	( 42.94, 72.59) --
	( 42.96, 72.57) --
	( 43.02, 72.50) --
	( 43.04, 72.49) --
	( 43.30, 72.21) --
	( 43.44, 72.06) --
	( 43.92, 71.56) --
	( 44.08, 71.39) --
	( 44.12, 71.34) --
	( 44.39, 71.06) --
	( 44.72, 70.74) --
	( 44.74, 70.72) --
	( 44.78, 70.68) --
	( 44.87, 70.59) --
	( 44.96, 70.51) --
	( 45.06, 70.41) --
	( 45.35, 70.15) --
	( 45.66, 69.87) --
	( 45.83, 69.73) --
	( 45.86, 69.70) --
	( 45.88, 69.68) --
	( 46.10, 69.49) --
	( 46.31, 69.32) --
	( 46.42, 69.22) --
	( 46.71, 69.00) --
	( 46.78, 68.95) --
	( 46.89, 68.88) --
	( 46.89, 68.88) --
	( 47.15, 68.72) --
	( 47.26, 68.65) --
	( 47.27, 68.65) --
	( 47.59, 68.47) --
	( 47.69, 68.41) --
	( 47.74, 68.38) --
	( 48.07, 68.22) --
	( 48.13, 68.19) --
	( 48.13, 68.19) --
	( 48.15, 68.18) --
	( 48.22, 68.14) --
	( 48.25, 68.13) --
	( 48.25, 68.13) --
	( 48.29, 68.11) --
	( 48.31, 68.10) --
	( 48.37, 68.07) --
	( 48.41, 68.05) --
	( 48.57, 67.98) --
	( 48.63, 67.95) --
	( 48.69, 67.92) --
	( 48.73, 67.91) --
	( 49.17, 67.72) --
	( 49.33, 67.66) --
	( 49.65, 67.53) --
	( 49.85, 67.45) --
	( 50.05, 67.37) --
	( 50.13, 67.34) --
	( 50.20, 67.31) --
	( 50.43, 67.23) --
	( 50.59, 67.17) --
	( 50.60, 67.16) --
	( 50.61, 67.16) --
	( 50.65, 67.15) --
	( 50.71, 67.12) --
	( 50.77, 67.10) --
	( 50.93, 67.04) --
	( 51.08, 66.99) --
	( 51.21, 66.94) --
	( 51.31, 66.90) --
	( 51.47, 66.84) --
	( 51.56, 66.81) --
	( 51.63, 66.78) --
	( 51.69, 66.76) --
	( 51.71, 66.76) --
	( 51.81, 66.72) --
	( 51.91, 66.68) --
	( 52.04, 66.63) --
	( 52.13, 66.60) --
	( 52.35, 66.52) --
	( 52.45, 66.48) --
	( 52.52, 66.46) --
	( 52.75, 66.37) --
	( 52.77, 66.36) --
	( 52.89, 66.32) --
	( 52.95, 66.30) --
	( 52.99, 66.29) --
	( 53.07, 66.28) --
	( 53.47, 66.19) --
	( 53.51, 66.18) --
	( 53.67, 66.15) --
	( 53.83, 66.11) --
	( 53.89, 66.10) --
	( 53.95, 66.09) --
	( 54.05, 66.06) --
	( 54.17, 66.04) --
	( 54.43, 65.98) --
	( 54.71, 65.94) --
	( 54.83, 65.93) --
	( 54.90, 65.92) --
	( 55.25, 65.91) --
	( 55.38, 65.92) --
	( 55.43, 65.92) --
	( 55.63, 65.94) --
	( 55.81, 65.95) --
	( 55.86, 65.96) --
	( 55.97, 65.96) --
	( 56.00, 65.97) --
	( 56.34, 65.98) --
	( 56.36, 65.98) --
	( 56.48, 65.99) --
	( 56.54, 65.99) --
	( 56.58, 65.99) --
	( 56.60, 65.99) --
	( 56.64, 65.99) --
	( 56.81, 65.99) --
	( 56.86, 65.99) --
	( 56.96, 65.98) --
	( 57.20, 65.97) --
	( 57.23, 65.97) --
	( 57.29, 65.97) --
	( 57.30, 65.97) --
	( 57.31, 65.97) --
	( 57.34, 65.97) --
	( 57.36, 65.97) --
	( 57.64, 65.99) --
	( 57.77, 65.99) --
	( 57.80, 65.99) --
	( 57.81, 65.99) --
	( 57.94, 66.00) --
	( 58.00, 66.00) --
	( 58.02, 66.00) --
	( 58.24, 66.00) --
	( 58.25, 66.00) --
	( 58.28, 65.99) --
	( 58.34, 65.99) --
	( 58.40, 65.99) --
	( 58.43, 65.99) --
	( 58.54, 65.98) --
	( 58.66, 65.98) --
	( 58.73, 65.97) --
	( 58.78, 65.97) --
	( 58.88, 65.96) --
	( 59.20, 65.92) --
	( 59.50, 65.88) --
	( 59.68, 65.88) --
	( 59.82, 65.88) --
	( 60.16, 65.87) --
	( 60.24, 65.88) --
	( 60.38, 65.89) --
	( 60.42, 65.89) --
	( 60.46, 65.90) --
	( 60.60, 65.90) --
	( 60.64, 65.91) --
	( 60.64, 65.91) --
	( 60.76, 65.91) --
	( 61.02, 65.91) --
	( 61.11, 65.92) --
	( 61.36, 65.91) --
	( 61.42, 65.91) --
	( 61.46, 65.91) --
	( 61.59, 65.90) --
	( 61.62, 65.90) --
	( 62.07, 65.91) --
	( 62.38, 65.93) --
	( 62.55, 65.94) --
	( 62.62, 65.94) --
	( 62.76, 65.94) --
	( 62.82, 65.94) --
	( 63.02, 65.95) --
	( 63.06, 65.96) --
	( 63.26, 65.98) --
	( 63.32, 65.99) --
	( 63.50, 66.01) --
	( 63.76, 66.04) --
	( 63.94, 66.05) --
	( 63.98, 66.05) --
	( 64.16, 66.07) --
	( 64.18, 66.07) --
	( 64.26, 66.07) --
	( 64.36, 66.07) --
	( 64.46, 66.08) --
	( 64.68, 66.08) --
	( 64.76, 66.08) --
	( 64.86, 66.08) --
	( 64.88, 66.08) --
	( 64.94, 66.08) --
	( 65.08, 66.08) --
	( 65.36, 66.07) --
	( 65.41, 66.07) --
	( 65.74, 66.05) --
	( 65.80, 66.05) --
	( 65.89, 66.04) --
	( 65.97, 66.03) --
	( 66.13, 66.02) --
	( 66.31, 66.00) --
	( 66.37, 65.99) --
	( 66.45, 65.98) --
	( 66.57, 65.96) --
	( 66.73, 65.96) --
	( 66.85, 65.97) --
	( 66.89, 65.97) --
	( 66.99, 65.97) --
	( 67.29, 65.97) --
	( 67.32, 65.97) --
	( 67.45, 65.97) --
	( 67.49, 65.97) --
	( 67.80, 65.95) --
	( 67.83, 65.95) --
	( 67.89, 65.95) --
	( 68.05, 65.94) --
	( 68.21, 65.94) --
	( 68.27, 65.95) --
	( 68.28, 65.95) --
	( 68.37, 65.96) --
	( 68.43, 65.96) --
	( 68.46, 65.96) --
	( 68.55, 65.96) --
	( 68.76, 65.97) --
	( 68.87, 65.97) --
	( 68.97, 65.98) --
	( 69.13, 65.98) --
	( 69.19, 65.98) --
	( 69.21, 65.98) --
	( 69.23, 65.98) --
	( 69.37, 65.97) --
	( 69.39, 65.97) --
	( 69.41, 65.97) --
	( 69.47, 65.97) --
	( 69.51, 65.97) --
	( 69.63, 65.97) --
	( 69.71, 65.96) --
	( 69.97, 65.95) --
	( 70.07, 65.94) --
	( 70.13, 65.94) --
	( 70.16, 65.93) --
	( 70.19, 65.93) --
	( 70.19, 65.93) --
	( 70.23, 65.93) --
	( 70.35, 65.92) --
	( 70.41, 65.91) --
	( 70.51, 65.90) --
	( 70.63, 65.89) --
	( 70.67, 65.88) --
	( 70.83, 65.86) --
	( 70.95, 65.85) --
	( 71.11, 65.82) --
	( 71.14, 65.82) --
	( 71.39, 65.77) --
	( 71.55, 65.74) --
	( 71.62, 65.73) --
	( 71.81, 65.71) --
	( 71.87, 65.71) --
	( 72.05, 65.70) --
	( 72.09, 65.69) --
	( 72.10, 65.69) --
	( 72.11, 65.69) --
	( 72.43, 65.67) --
	( 72.45, 65.67) --
	( 72.49, 65.66) --
	( 72.58, 65.65) --
	( 72.93, 65.61) --
	( 73.03, 65.60) --
	( 73.06, 65.60) --
	( 73.09, 65.59) --
	( 73.25, 65.57) --
	( 73.53, 65.57) --
	( 73.85, 65.58) --
	( 73.87, 65.58) --
	( 74.01, 65.58) --
	( 74.19, 65.58) --
	( 74.49, 65.57) --
	( 74.57, 65.56) --
	( 74.79, 65.56) --
	( 74.81, 65.56) --
	( 74.85, 65.57) --
	( 74.97, 65.58) --
	( 75.23, 65.61) --
	( 75.33, 65.62) --
	( 75.44, 65.63) --
	( 75.45, 65.63) --
	( 75.55, 65.63) --
	( 75.68, 65.64) --
	( 75.69, 65.64) --
	( 75.92, 65.65) --
	( 76.26, 65.65) --
	( 76.28, 65.65) --
	( 76.40, 65.66) --
	( 76.40, 65.66) --
	( 76.88, 65.73) --
	( 77.14, 65.77) --
	( 77.16, 65.77) --
	( 77.20, 65.77) --
	( 77.22, 65.77) --
	( 77.26, 65.78) --
	( 77.35, 65.79) --
	( 77.76, 65.82) --
	( 77.82, 65.82) --
	( 77.83, 65.82) --
	( 77.98, 65.85) --
	( 78.31, 65.91) --
	( 78.79, 65.98) --
	( 78.92, 66.00) --
	( 79.08, 66.01) --
	( 79.12, 66.02) --
	( 79.27, 66.03) --
	( 79.46, 66.05) --
	( 79.68, 66.06) --
	( 79.69, 66.06) --
	( 79.74, 66.06) --
	( 79.74, 66.06) --
	( 79.78, 66.06) --
	( 79.96, 66.07) --
	( 80.06, 66.07) --
	( 80.22, 66.07) --
	( 80.40, 66.07) --
	( 80.54, 66.06) --
	( 80.66, 66.06) --
	( 80.69, 66.06) --
	( 80.70, 66.06) --
	( 80.72, 66.06) --
	( 80.73, 66.06) --
	( 81.18, 66.03) --
	( 81.26, 66.02) --
	( 81.64, 65.97) --
	( 81.65, 65.97) --
	( 82.13, 65.90) --
	( 82.36, 65.85) --
	( 82.54, 65.81) --
	( 82.61, 65.80) --
	( 83.00, 65.70) --
	( 83.09, 65.68) --
	( 83.46, 65.57) --
	( 83.50, 65.56) --
	( 83.56, 65.54) --
	( 83.68, 65.51) --
	( 83.88, 65.44) --
	( 83.90, 65.43) --
	( 84.04, 65.40) --
	( 84.12, 65.38) --
	( 84.50, 65.34) --
	( 84.52, 65.34) --
	( 84.56, 65.34) --
	( 84.66, 65.33) --
	( 84.72, 65.33) --
	( 84.82, 65.33) --
	( 85.00, 65.32) --
	( 85.27, 65.30) --
	( 85.28, 65.30) --
	( 85.29, 65.30) --
	( 85.48, 65.28) --
	( 85.95, 65.22) --
	( 85.99, 65.21) --
	( 86.05, 65.20) --
	( 86.43, 65.13) --
	( 86.63, 65.10) --
	( 86.91, 65.12) --
	( 86.93, 65.12) --
	( 86.95, 65.12) --
	( 87.20, 65.15) --
	( 87.25, 65.15) --
	( 87.31, 65.16) --
	( 87.39, 65.16) --
	( 87.86, 65.20) --
	( 88.01, 65.20) --
	( 88.13, 65.20) --
	( 88.34, 65.25) --
	( 88.69, 65.32) --
	( 88.73, 65.32) --
	( 88.76, 65.33) --
	( 88.79, 65.33) --
	( 88.79, 65.33) --
	( 88.82, 65.34) --
	( 88.83, 65.34) --
	( 88.89, 65.35) --
	( 89.05, 65.38) --
	( 89.30, 65.42) --
	( 89.33, 65.42) --
	( 89.39, 65.43) --
	( 89.45, 65.44) --
	( 89.61, 65.45) --
	( 89.63, 65.46) --
	( 89.77, 65.47) --
	( 89.93, 65.49) --
	( 89.95, 65.49) --
	( 90.21, 65.51) --
	( 90.25, 65.51) --
	( 90.53, 65.52) --
	( 90.55, 65.52) --
	( 90.71, 65.52) --
	( 90.73, 65.52) --
	( 90.83, 65.53) --
	( 90.87, 65.53) --
	( 91.05, 65.52) --
	( 91.21, 65.52) --
	( 91.21, 65.52) --
	( 91.31, 65.53) --
	( 91.35, 65.54) --
	( 91.37, 65.54) --
	( 91.41, 65.55) --
	( 91.69, 65.59) --
	( 91.79, 65.60) --
	( 92.16, 65.65) --
	( 92.39, 65.67) --
	( 92.57, 65.68) --
	( 92.63, 65.68) --
	( 92.64, 65.68) --
	( 92.67, 65.68) --
	( 92.71, 65.68) --
	( 92.99, 65.70) --
	( 93.11, 65.72) --
	( 93.12, 65.72) --
	( 93.21, 65.74) --
	( 93.31, 65.76) --
	( 93.60, 65.80) --
	( 93.67, 65.81) --
	( 93.81, 65.83) --
	( 94.07, 65.86) --
	( 94.53, 65.90) --
	( 94.55, 65.90) --
	( 94.65, 65.92) --
	( 94.67, 65.92) --
	( 94.75, 65.94) --
	( 95.03, 66.00) --
	( 95.04, 66.00) --
	( 95.14, 66.02) --
	( 95.50, 66.17) --
	( 95.51, 66.18) --
	( 95.52, 66.19) --
	( 95.80, 66.34) --
	( 95.98, 66.44) --
	( 96.34, 66.62) --
	( 96.40, 66.65) --
	( 96.46, 66.69) --
	( 96.52, 66.71) --
	( 96.62, 66.76) --
	( 96.94, 66.91) --
	( 96.94, 66.91) --
	( 97.34, 67.08) --
	( 97.42, 67.12) --
	( 97.86, 67.29) --
	( 97.90, 67.30) --
	( 97.90, 67.31) --
	( 98.04, 67.36) --
	( 98.16, 67.40) --
	( 98.32, 67.45) --
	( 98.37, 67.47) --
	( 98.38, 67.47) --
	( 98.85, 67.62) --
	( 99.20, 67.72) --
	( 99.22, 67.72) --
	( 99.33, 67.75) --
	( 99.81, 67.86) --
	( 99.98, 67.90) --
	(100.04, 67.91) --
	(100.18, 67.94) --
	(100.24, 67.95) --
	(100.28, 67.96) --
	(100.46, 67.99) --
	(100.76, 68.03) --
	(101.22, 68.08) --
	(101.24, 68.08) --
	(101.24, 68.08) --
	(101.30, 68.09) --
	(101.34, 68.09) --
	(101.40, 68.10) --
	(101.42, 68.10) --
	(101.56, 68.11) --
	(101.72, 68.12) --
	(101.84, 68.12) --
	(102.00, 68.13) --
	(102.03, 68.13) --
	(102.18, 68.13) --
	(102.19, 68.13) --
	(102.54, 68.13) --
	(102.67, 68.13) --
	(102.82, 68.12) --
	(103.15, 68.17) --
	(103.36, 68.20) --
	(103.42, 68.21) --
	(103.44, 68.21) --
	(103.48, 68.22) --
	(103.51, 68.22) --
	(103.51, 68.22) --
	(103.58, 68.23) --
	(103.63, 68.23) --
	(103.64, 68.24) --
	(104.10, 68.28) --
	(104.36, 68.29) --
	(104.58, 68.30) --
	(104.77, 68.30) --
	(104.91, 68.30) --
	(105.06, 68.30) --
	(105.25, 68.29) --
	(105.29, 68.29) --
	(105.54, 68.28) --
	(105.79, 68.26) --
	(105.91, 68.25) --
	(106.01, 68.24) --
	(106.02, 68.23) --
	(106.37, 68.19) --
	(106.49, 68.17) --
	(106.81, 68.14) --
	(106.97, 68.14) --
	(107.21, 68.14) --
	(107.45, 68.13) --
	(107.59, 68.12) --
	(107.65, 68.11) --
	(107.93, 68.09) --
	(107.93, 68.09) --
	(108.19, 68.06) --
	(108.25, 68.05) --
	(108.40, 68.03) --
	(108.41, 68.03) --
	(108.63, 68.05) --
	(108.64, 68.05) --
	(108.88, 68.07) --
	(109.13, 68.08) --
	(109.14, 68.08) --
	(109.19, 68.08) --
	(109.21, 68.08) --
	(109.36, 68.08) --
	(109.84, 68.08) --
	(109.95, 68.07) --
	(110.07, 68.06) --
	(110.17, 68.06) --
	(110.31, 68.04) --
	(110.33, 68.04) --
	(110.79, 67.99) --
	(110.83, 67.99) --
	(111.27, 67.92) --
	(111.27, 67.92) --
	(111.75, 67.83) --
	(111.87, 67.80) --
	(111.89, 67.79) --
	(111.93, 67.78) --
	(112.05, 67.76) --
	(112.23, 67.72) --
	(112.25, 67.71) --
	(112.45, 67.66) --
	(112.49, 67.65) --
	(112.70, 67.60) --
	(112.91, 67.54) --
	(112.97, 67.52) --
	(113.18, 67.46) --
	(113.66, 67.38) --
	(114.11, 67.32) --
	(114.14, 67.31) --
	(114.46, 67.27) --
	(114.61, 67.24) --
	(114.68, 67.23) --
	(114.78, 67.21) --
	(114.84, 67.21) --
	(114.86, 67.21) --
	(115.09, 67.22) --
	(115.32, 67.21) --
	(115.34, 67.21) --
	(115.57, 67.21) --
	(115.66, 67.21) --
	(115.78, 67.20) --
	(115.82, 67.20) --
	(116.05, 67.19) --
	(116.32, 67.18) --
	(116.52, 67.19) --
	(116.64, 67.20) --
	(116.70, 67.21) --
	(116.80, 67.21) --
	(116.88, 67.22) --
	(117.00, 67.23) --
	(117.48, 67.26) --
	(117.96, 67.27) --
	(117.96, 67.27) --
	(118.08, 67.27) --
	(118.18, 67.27) --
	(118.40, 67.27) --
	(118.44, 67.26) --
	(118.91, 67.24) --
	(119.39, 67.21) --
	(119.78, 67.16) --
	(119.87, 67.15) --
	(120.04, 67.13) --
	(120.35, 67.08) --
	(120.58, 67.05) --
	(120.74, 67.02) --
	(120.76, 67.01) --
	(120.82, 67.00) --
	(121.30, 66.91) --
	(121.40, 66.89) --
	(121.52, 66.86) --
	(121.78, 66.80) --
	(121.96, 66.76) --
	(121.98, 66.76) --
	(122.26, 66.69) --
	(122.46, 66.65) --
	(122.50, 66.64) --
	(122.73, 66.58) --
	(122.78, 66.57) --
	(122.90, 66.55) --
	(123.21, 66.48) --
	(123.22, 66.48) --
	(123.32, 66.46) --
	(123.50, 66.42) --
	(123.64, 66.40) --
	(123.66, 66.39) --
	(123.68, 66.39) --
	(123.69, 66.39) --
	(123.72, 66.38) --
	(124.03, 66.34) --
	(124.17, 66.32) --
	(124.27, 66.32) --
	(124.65, 66.25) --
	(124.81, 66.22) --
	(125.03, 66.18) --
	(125.09, 66.16) --
	(125.12, 66.16) --
	(125.21, 66.14) --
	(125.31, 66.12) --
	(125.47, 66.09) --
	(125.57, 66.07) --
	(125.60, 66.06) --
	(125.75, 66.04) --
	(125.97, 66.00) --
	(126.07, 65.99) --
	(126.08, 65.99) --
	(126.47, 65.95) --
	(126.56, 65.94) --
	(126.89, 65.93) --
	(127.03, 65.94) --
	(127.13, 65.94) --
	(127.29, 65.96) --
	(127.39, 65.98) --
	(127.51, 66.00) --
	(127.67, 66.04) --
	(127.77, 66.07) --
	(127.89, 66.11) --
	(127.99, 66.15) --
	(128.11, 66.20) --
	(128.43, 66.25) --
	(128.47, 66.25) --
	(128.51, 66.25) --
	(128.71, 66.25) --
	(128.89, 66.26) --
	(128.91, 66.26) --
	(128.94, 66.26) --
	(128.99, 66.26) --
	(129.37, 66.31) --
	(129.39, 66.31) --
	(129.41, 66.32) --
	(129.42, 66.32) --
	(129.57, 66.35) --
	(129.77, 66.41) --
	(129.85, 66.43) --
	(129.90, 66.45) --
	(130.09, 66.53) --
	(130.19, 66.57) --
	(130.38, 66.68) --
	(130.85, 67.04) --
	(131.33, 67.54) --
	(131.33, 67.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25, 40.39) -- (131.33, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25, 40.39) -- ( 51.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27, 40.39) -- ( 71.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 40.39) -- ( 91.29, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 40.39) -- (111.31, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33, 40.39) -- (131.33, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 51.25, 26.14) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.27, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.29, 26.14) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (111.31, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33, 26.14) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.82) -- ( 32.47,108.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.82) -- ( 28.51, 46.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 62.23) -- ( 28.51, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.64) -- ( 28.51, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 93.05) -- ( 28.51, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,108.46) -- ( 28.51,108.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 46.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 62.23) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.64) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 93.05) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,108.46) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(135.13, 40.39) --
	(135.13,112.07) --
	( 32.47,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80, 10.30) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 76.23) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27, 99.67) --
	( 36.27, 99.67) --
	( 36.33, 99.54) --
	( 36.39, 99.41) --
	( 36.40, 99.39) --
	( 36.42, 99.37) --
	( 36.61, 98.94) --
	( 36.65, 98.87) --
	( 36.75, 98.64) --
	( 37.04, 98.03) --
	( 37.06, 97.99) --
	( 37.16, 97.77) --
	( 37.23, 97.61) --
	( 37.28, 97.51) --
	( 37.32, 97.42) --
	( 37.38, 97.29) --
	( 37.46, 97.12) --
	( 37.50, 97.03) --
	( 37.54, 96.95) --
	( 37.58, 96.86) --
	( 37.70, 96.60) --
	( 37.71, 96.57) --
	( 37.72, 96.56) --
	( 37.76, 96.47) --
	( 37.98, 95.85) --
	( 38.00, 95.79) --
	( 38.02, 95.71) --
	( 38.06, 95.62) --
	( 38.16, 95.34) --
	( 38.19, 95.26) --
	( 38.20, 95.23) --
	( 38.26, 95.07) --
	( 38.60, 94.18) --
	( 38.61, 94.14) --
	( 38.63, 94.10) --
	( 38.64, 94.08) --
	( 38.66, 94.01) --
	( 38.70, 93.93) --
	( 38.88, 93.48) --
	( 38.96, 93.29) --
	( 39.04, 93.10) --
	( 39.05, 93.07) --
	( 39.08, 93.01) --
	( 39.10, 92.96) --
	( 39.14, 92.86) --
	( 39.20, 92.73) --
	( 39.30, 92.50) --
	( 39.46, 92.14) --
	( 39.52, 92.01) --
	( 39.54, 91.97) --
	( 39.62, 91.79) --
	( 39.68, 91.66) --
	( 40.06, 90.86) --
	( 40.10, 90.79) --
	( 40.14, 90.70) --
	( 40.18, 90.62) --
	( 40.21, 90.55) --
	( 40.24, 90.50) --
	( 40.26, 90.46) --
	( 40.46, 90.06) --
	( 40.57, 89.84) --
	( 40.66, 89.67) --
	( 40.72, 89.56) --
	( 40.75, 89.50) --
	( 40.78, 89.44) --
	( 40.84, 89.33) --
	( 40.86, 89.30) --
	( 40.86, 89.29) --
	( 40.86, 89.29) --
	( 40.94, 89.14) --
	( 41.05, 88.93) --
	( 41.10, 88.84) --
	( 41.16, 88.73) --
	( 41.50, 88.12) --
	( 41.53, 88.06) --
	( 41.79, 87.59) --
	( 41.98, 87.27) --
	( 42.00, 87.24) --
	( 42.01, 87.23) --
	( 42.20, 86.89) --
	( 42.26, 86.79) --
	( 42.27, 86.77) --
	( 42.32, 86.69) --
	( 42.48, 86.41) --
	( 42.60, 86.22) --
	( 42.64, 86.15) --
	( 42.86, 85.79) --
	( 42.92, 85.69) --
	( 42.93, 85.68) --
	( 42.94, 85.66) --
	( 42.96, 85.62) --
	( 43.02, 85.53) --
	( 43.04, 85.50) --
	( 43.30, 85.07) --
	( 43.44, 84.85) --
	( 43.92, 84.10) --
	( 44.08, 83.84) --
	( 44.12, 83.77) --
	( 44.39, 83.36) --
	( 44.72, 82.87) --
	( 44.74, 82.85) --
	( 44.78, 82.78) --
	( 44.87, 82.66) --
	( 44.96, 82.53) --
	( 45.06, 82.39) --
	( 45.35, 81.99) --
	( 45.66, 81.58) --
	( 45.83, 81.36) --
	( 45.86, 81.32) --
	( 45.88, 81.29) --
	( 46.10, 81.01) --
	( 46.31, 80.76) --
	( 46.42, 80.61) --
	( 46.71, 80.29) --
	( 46.78, 80.21) --
	( 46.89, 80.11) --
	( 46.89, 80.10) --
	( 47.15, 79.86) --
	( 47.26, 79.75) --
	( 47.27, 79.75) --
	( 47.59, 79.47) --
	( 47.69, 79.38) --
	( 47.74, 79.34) --
	( 48.07, 79.08) --
	( 48.13, 79.04) --
	( 48.13, 79.04) --
	( 48.15, 79.02) --
	( 48.22, 78.97) --
	( 48.25, 78.95) --
	( 48.25, 78.95) --
	( 48.29, 78.92) --
	( 48.31, 78.90) --
	( 48.37, 78.86) --
	( 48.41, 78.83) --
	( 48.57, 78.72) --
	( 48.63, 78.68) --
	( 48.69, 78.63) --
	( 48.73, 78.61) --
	( 49.17, 78.31) --
	( 49.33, 78.21) --
	( 49.65, 78.02) --
	( 49.85, 77.90) --
	( 50.05, 77.78) --
	( 50.13, 77.73) --
	( 50.20, 77.69) --
	( 50.43, 77.56) --
	( 50.59, 77.47) --
	( 50.60, 77.46) --
	( 50.61, 77.46) --
	( 50.65, 77.44) --
	( 50.71, 77.40) --
	( 50.77, 77.37) --
	( 50.93, 77.28) --
	( 51.08, 77.20) --
	( 51.21, 77.13) --
	( 51.31, 77.07) --
	( 51.47, 76.99) --
	( 51.56, 76.94) --
	( 51.63, 76.90) --
	( 51.69, 76.87) --
	( 51.71, 76.86) --
	( 51.81, 76.80) --
	( 51.91, 76.75) --
	( 52.04, 76.68) --
	( 52.13, 76.63) --
	( 52.35, 76.52) --
	( 52.45, 76.47) --
	( 52.52, 76.43) --
	( 52.75, 76.31) --
	( 52.77, 76.30) --
	( 52.89, 76.23) --
	( 52.95, 76.21) --
	( 52.99, 76.20) --
	( 53.07, 76.17) --
	( 53.47, 76.05) --
	( 53.51, 76.04) --
	( 53.67, 75.99) --
	( 53.83, 75.94) --
	( 53.89, 75.92) --
	( 53.95, 75.90) --
	( 54.05, 75.87) --
	( 54.17, 75.83) --
	( 54.43, 75.75) --
	( 54.71, 75.69) --
	( 54.83, 75.68) --
	( 54.90, 75.68) --
	( 55.25, 75.65) --
	( 55.38, 75.66) --
	( 55.43, 75.67) --
	( 55.63, 75.69) --
	( 55.81, 75.71) --
	( 55.86, 75.72) --
	( 55.97, 75.73) --
	( 56.00, 75.73) --
	( 56.34, 75.75) --
	( 56.36, 75.76) --
	( 56.48, 75.76) --
	( 56.54, 75.76) --
	( 56.58, 75.76) --
	( 56.60, 75.76) --
	( 56.64, 75.76) --
	( 56.81, 75.77) --
	( 56.86, 75.77) --
	( 56.96, 75.76) --
	( 57.20, 75.75) --
	( 57.23, 75.75) --
	( 57.29, 75.75) --
	( 57.30, 75.75) --
	( 57.31, 75.75) --
	( 57.34, 75.75) --
	( 57.36, 75.75) --
	( 57.64, 75.78) --
	( 57.77, 75.79) --
	( 57.80, 75.79) --
	( 57.81, 75.79) --
	( 57.94, 75.79) --
	( 58.00, 75.79) --
	( 58.02, 75.79) --
	( 58.24, 75.80) --
	( 58.25, 75.80) --
	( 58.28, 75.80) --
	( 58.34, 75.79) --
	( 58.40, 75.79) --
	( 58.43, 75.79) --
	( 58.54, 75.78) --
	( 58.66, 75.78) --
	( 58.73, 75.77) --
	( 58.78, 75.77) --
	( 58.88, 75.76) --
	( 59.20, 75.72) --
	( 59.50, 75.67) --
	( 59.68, 75.67) --
	( 59.82, 75.67) --
	( 60.16, 75.67) --
	( 60.24, 75.68) --
	( 60.38, 75.69) --
	( 60.42, 75.70) --
	( 60.46, 75.70) --
	( 60.60, 75.71) --
	( 60.64, 75.72) --
	( 60.64, 75.72) --
	( 60.76, 75.72) --
	( 61.02, 75.73) --
	( 61.11, 75.74) --
	( 61.36, 75.74) --
	( 61.42, 75.73) --
	( 61.46, 75.73) --
	( 61.59, 75.73) --
	( 61.62, 75.73) --
	( 62.07, 75.75) --
	( 62.38, 75.77) --
	( 62.55, 75.78) --
	( 62.62, 75.79) --
	( 62.76, 75.79) --
	( 62.82, 75.79) --
	( 63.02, 75.81) --
	( 63.06, 75.82) --
	( 63.26, 75.86) --
	( 63.32, 75.87) --
	( 63.50, 75.90) --
	( 63.76, 75.93) --
	( 63.94, 75.95) --
	( 63.98, 75.96) --
	( 64.16, 75.98) --
	( 64.18, 75.98) --
	( 64.26, 75.98) --
	( 64.36, 75.99) --
	( 64.46, 76.00) --
	( 64.68, 76.01) --
	( 64.76, 76.01) --
	( 64.86, 76.01) --
	( 64.88, 76.01) --
	( 64.94, 76.01) --
	( 65.08, 76.01) --
	( 65.36, 76.00) --
	( 65.41, 76.00) --
	( 65.74, 75.98) --
	( 65.80, 75.98) --
	( 65.89, 75.97) --
	( 65.97, 75.96) --
	( 66.13, 75.94) --
	( 66.31, 75.92) --
	( 66.37, 75.91) --
	( 66.45, 75.90) --
	( 66.57, 75.88) --
	( 66.73, 75.89) --
	( 66.85, 75.89) --
	( 66.89, 75.90) --
	( 66.99, 75.90) --
	( 67.29, 75.91) --
	( 67.32, 75.91) --
	( 67.45, 75.90) --
	( 67.49, 75.90) --
	( 67.80, 75.89) --
	( 67.83, 75.89) --
	( 67.89, 75.89) --
	( 68.05, 75.88) --
	( 68.21, 75.89) --
	( 68.27, 75.89) --
	( 68.28, 75.89) --
	( 68.37, 75.90) --
	( 68.43, 75.91) --
	( 68.46, 75.91) --
	( 68.55, 75.92) --
	( 68.76, 75.93) --
	( 68.87, 75.93) --
	( 68.97, 75.94) --
	( 69.13, 75.94) --
	( 69.19, 75.94) --
	( 69.21, 75.94) --
	( 69.23, 75.94) --
	( 69.37, 75.94) --
	( 69.39, 75.94) --
	( 69.41, 75.94) --
	( 69.47, 75.94) --
	( 69.51, 75.94) --
	( 69.63, 75.94) --
	( 69.71, 75.93) --
	( 69.97, 75.92) --
	( 70.07, 75.91) --
	( 70.13, 75.91) --
	( 70.16, 75.91) --
	( 70.19, 75.90) --
	( 70.19, 75.90) --
	( 70.23, 75.90) --
	( 70.35, 75.89) --
	( 70.41, 75.88) --
	( 70.51, 75.87) --
	( 70.63, 75.85) --
	( 70.67, 75.85) --
	( 70.83, 75.82) --
	( 70.95, 75.80) --
	( 71.11, 75.78) --
	( 71.14, 75.77) --
	( 71.39, 75.72) --
	( 71.55, 75.68) --
	( 71.62, 75.67) --
	( 71.81, 75.64) --
	( 71.87, 75.64) --
	( 72.05, 75.63) --
	( 72.09, 75.63) --
	( 72.10, 75.63) --
	( 72.11, 75.63) --
	( 72.43, 75.60) --
	( 72.45, 75.60) --
	( 72.49, 75.59) --
	( 72.58, 75.58) --
	( 72.93, 75.54) --
	( 73.03, 75.53) --
	( 73.06, 75.52) --
	( 73.09, 75.52) --
	( 73.25, 75.49) --
	( 73.53, 75.50) --
	( 73.85, 75.51) --
	( 73.87, 75.51) --
	( 74.01, 75.51) --
	( 74.19, 75.51) --
	( 74.49, 75.50) --
	( 74.57, 75.50) --
	( 74.79, 75.50) --
	( 74.81, 75.51) --
	( 74.85, 75.51) --
	( 74.97, 75.53) --
	( 75.23, 75.57) --
	( 75.33, 75.58) --
	( 75.44, 75.60) --
	( 75.45, 75.60) --
	( 75.55, 75.61) --
	( 75.68, 75.62) --
	( 75.69, 75.62) --
	( 75.92, 75.63) --
	( 76.26, 75.64) --
	( 76.28, 75.64) --
	( 76.40, 75.65) --
	( 76.40, 75.65) --
	( 76.88, 75.76) --
	( 77.14, 75.80) --
	( 77.16, 75.80) --
	( 77.20, 75.81) --
	( 77.22, 75.81) --
	( 77.26, 75.82) --
	( 77.35, 75.83) --
	( 77.76, 75.88) --
	( 77.82, 75.88) --
	( 77.83, 75.88) --
	( 77.98, 75.92) --
	( 78.31, 76.01) --
	( 78.79, 76.11) --
	( 78.92, 76.13) --
	( 79.08, 76.15) --
	( 79.12, 76.16) --
	( 79.27, 76.18) --
	( 79.46, 76.20) --
	( 79.68, 76.22) --
	( 79.69, 76.22) --
	( 79.74, 76.22) --
	( 79.74, 76.22) --
	( 79.78, 76.23) --
	( 79.96, 76.23) --
	( 80.06, 76.24) --
	( 80.22, 76.24) --
	( 80.40, 76.24) --
	( 80.54, 76.24) --
	( 80.66, 76.24) --
	( 80.69, 76.23) --
	( 80.70, 76.23) --
	( 80.72, 76.23) --
	( 80.73, 76.23) --
	( 81.18, 76.20) --
	( 81.26, 76.19) --
	( 81.64, 76.14) --
	( 81.65, 76.14) --
	( 82.13, 76.05) --
	( 82.36, 75.99) --
	( 82.54, 75.95) --
	( 82.61, 75.93) --
	( 83.00, 75.81) --
	( 83.09, 75.79) --
	( 83.46, 75.65) --
	( 83.50, 75.64) --
	( 83.56, 75.61) --
	( 83.68, 75.57) --
	( 83.88, 75.48) --
	( 83.90, 75.47) --
	( 84.04, 75.43) --
	( 84.12, 75.41) --
	( 84.50, 75.36) --
	( 84.52, 75.36) --
	( 84.56, 75.36) --
	( 84.66, 75.36) --
	( 84.72, 75.36) --
	( 84.82, 75.35) --
	( 85.00, 75.34) --
	( 85.27, 75.32) --
	( 85.28, 75.32) --
	( 85.29, 75.32) --
	( 85.48, 75.30) --
	( 85.95, 75.22) --
	( 85.99, 75.22) --
	( 86.05, 75.20) --
	( 86.43, 75.12) --
	( 86.63, 75.08) --
	( 86.91, 75.10) --
	( 86.93, 75.11) --
	( 86.95, 75.11) --
	( 87.20, 75.15) --
	( 87.25, 75.15) --
	( 87.31, 75.16) --
	( 87.39, 75.17) --
	( 87.86, 75.22) --
	( 88.01, 75.22) --
	( 88.13, 75.23) --
	( 88.34, 75.29) --
	( 88.69, 75.38) --
	( 88.73, 75.39) --
	( 88.76, 75.40) --
	( 88.79, 75.41) --
	( 88.79, 75.41) --
	( 88.82, 75.41) --
	( 88.83, 75.42) --
	( 88.89, 75.43) --
	( 89.05, 75.47) --
	( 89.30, 75.52) --
	( 89.33, 75.52) --
	( 89.39, 75.54) --
	( 89.45, 75.55) --
	( 89.61, 75.57) --
	( 89.63, 75.57) --
	( 89.77, 75.60) --
	( 89.93, 75.62) --
	( 89.95, 75.62) --
	( 90.21, 75.65) --
	( 90.25, 75.65) --
	( 90.53, 75.67) --
	( 90.55, 75.67) --
	( 90.71, 75.68) --
	( 90.73, 75.68) --
	( 90.83, 75.68) --
	( 90.87, 75.68) --
	( 91.05, 75.68) --
	( 91.21, 75.68) --
	( 91.21, 75.68) --
	( 91.31, 75.69) --
	( 91.35, 75.70) --
	( 91.37, 75.71) --
	( 91.41, 75.71) --
	( 91.69, 75.77) --
	( 91.79, 75.79) --
	( 92.16, 75.85) --
	( 92.39, 75.88) --
	( 92.57, 75.90) --
	( 92.63, 75.90) --
	( 92.64, 75.90) --
	( 92.67, 75.91) --
	( 92.71, 75.91) --
	( 92.99, 75.93) --
	( 93.11, 75.97) --
	( 93.12, 75.97) --
	( 93.21, 75.99) --
	( 93.31, 76.01) --
	( 93.60, 76.08) --
	( 93.67, 76.09) --
	( 93.81, 76.11) --
	( 94.07, 76.16) --
	( 94.53, 76.21) --
	( 94.55, 76.22) --
	( 94.65, 76.24) --
	( 94.67, 76.25) --
	( 94.75, 76.27) --
	( 95.03, 76.35) --
	( 95.04, 76.35) --
	( 95.14, 76.38) --
	( 95.50, 76.58) --
	( 95.51, 76.59) --
	( 95.52, 76.60) --
	( 95.80, 76.80) --
	( 95.98, 76.94) --
	( 96.34, 77.18) --
	( 96.40, 77.22) --
	( 96.46, 77.26) --
	( 96.52, 77.30) --
	( 96.62, 77.36) --
	( 96.94, 77.56) --
	( 96.94, 77.56) --
	( 97.34, 77.79) --
	( 97.42, 77.83) --
	( 97.86, 78.06) --
	( 97.90, 78.08) --
	( 97.90, 78.08) --
	( 98.04, 78.15) --
	( 98.16, 78.21) --
	( 98.32, 78.28) --
	( 98.37, 78.31) --
	( 98.38, 78.31) --
	( 98.85, 78.51) --
	( 99.20, 78.64) --
	( 99.22, 78.65) --
	( 99.33, 78.69) --
	( 99.81, 78.84) --
	( 99.98, 78.89) --
	(100.04, 78.90) --
	(100.18, 78.94) --
	(100.24, 78.96) --
	(100.28, 78.97) --
	(100.46, 79.01) --
	(100.76, 79.07) --
	(101.22, 79.14) --
	(101.24, 79.15) --
	(101.24, 79.15) --
	(101.30, 79.16) --
	(101.34, 79.16) --
	(101.40, 79.17) --
	(101.42, 79.17) --
	(101.56, 79.19) --
	(101.72, 79.20) --
	(101.84, 79.21) --
	(102.00, 79.22) --
	(102.03, 79.22) --
	(102.18, 79.23) --
	(102.19, 79.23) --
	(102.54, 79.24) --
	(102.67, 79.23) --
	(102.82, 79.23) --
	(103.15, 79.29) --
	(103.36, 79.34) --
	(103.42, 79.35) --
	(103.44, 79.35) --
	(103.48, 79.36) --
	(103.51, 79.37) --
	(103.51, 79.37) --
	(103.58, 79.38) --
	(103.63, 79.39) --
	(103.64, 79.39) --
	(104.10, 79.45) --
	(104.36, 79.47) --
	(104.58, 79.49) --
	(104.77, 79.50) --
	(104.91, 79.50) --
	(105.06, 79.50) --
	(105.25, 79.50) --
	(105.29, 79.50) --
	(105.54, 79.48) --
	(105.79, 79.46) --
	(105.91, 79.45) --
	(106.01, 79.44) --
	(106.02, 79.44) --
	(106.37, 79.38) --
	(106.49, 79.36) --
	(106.81, 79.33) --
	(106.97, 79.34) --
	(107.21, 79.33) --
	(107.45, 79.32) --
	(107.59, 79.31) --
	(107.65, 79.31) --
	(107.93, 79.29) --
	(107.93, 79.29) --
	(108.19, 79.25) --
	(108.25, 79.25) --
	(108.40, 79.22) --
	(108.41, 79.22) --
	(108.63, 79.25) --
	(108.64, 79.25) --
	(108.88, 79.28) --
	(109.13, 79.29) --
	(109.14, 79.29) --
	(109.19, 79.30) --
	(109.21, 79.30) --
	(109.36, 79.31) --
	(109.84, 79.30) --
	(109.95, 79.30) --
	(110.07, 79.29) --
	(110.17, 79.29) --
	(110.31, 79.27) --
	(110.33, 79.27) --
	(110.79, 79.22) --
	(110.83, 79.21) --
	(111.27, 79.13) --
	(111.27, 79.13) --
	(111.75, 79.02) --
	(111.87, 78.99) --
	(111.89, 78.98) --
	(111.93, 78.97) --
	(112.05, 78.94) --
	(112.23, 78.89) --
	(112.25, 78.88) --
	(112.45, 78.83) --
	(112.49, 78.82) --
	(112.70, 78.75) --
	(112.91, 78.69) --
	(112.97, 78.67) --
	(113.18, 78.60) --
	(113.66, 78.52) --
	(114.11, 78.47) --
	(114.14, 78.47) --
	(114.46, 78.43) --
	(114.61, 78.41) --
	(114.68, 78.40) --
	(114.78, 78.39) --
	(114.84, 78.39) --
	(114.86, 78.39) --
	(115.09, 78.42) --
	(115.32, 78.43) --
	(115.34, 78.44) --
	(115.57, 78.45) --
	(115.66, 78.46) --
	(115.78, 78.47) --
	(115.82, 78.47) --
	(116.05, 78.48) --
	(116.32, 78.49) --
	(116.52, 78.53) --
	(116.64, 78.55) --
	(116.70, 78.57) --
	(116.80, 78.59) --
	(116.88, 78.61) --
	(117.00, 78.64) --
	(117.48, 78.73) --
	(117.96, 78.82) --
	(117.96, 78.82) --
	(118.08, 78.83) --
	(118.18, 78.85) --
	(118.40, 78.88) --
	(118.44, 78.88) --
	(118.91, 78.93) --
	(119.39, 78.96) --
	(119.78, 78.97) --
	(119.87, 78.97) --
	(120.04, 78.97) --
	(120.35, 78.97) --
	(120.58, 78.96) --
	(120.74, 78.96) --
	(120.76, 78.95) --
	(120.82, 78.95) --
	(121.30, 78.92) --
	(121.40, 78.92) --
	(121.52, 78.91) --
	(121.78, 78.89) --
	(121.96, 78.87) --
	(121.98, 78.87) --
	(122.26, 78.85) --
	(122.46, 78.83) --
	(122.50, 78.83) --
	(122.73, 78.81) --
	(122.78, 78.81) --
	(122.90, 78.80) --
	(123.21, 78.79) --
	(123.22, 78.79) --
	(123.32, 78.79) --
	(123.50, 78.79) --
	(123.64, 78.79) --
	(123.66, 78.79) --
	(123.68, 78.79) --
	(123.69, 78.79) --
	(123.72, 78.80) --
	(124.03, 78.82) --
	(124.17, 78.84) --
	(124.27, 78.85) --
	(124.65, 78.88) --
	(124.81, 78.88) --
	(125.03, 78.88) --
	(125.09, 78.88) --
	(125.12, 78.88) --
	(125.21, 78.89) --
	(125.31, 78.89) --
	(125.47, 78.90) --
	(125.57, 78.91) --
	(125.60, 78.91) --
	(125.75, 78.92) --
	(125.97, 78.94) --
	(126.07, 78.96) --
	(126.08, 78.96) --
	(126.47, 79.03) --
	(126.56, 79.06) --
	(126.89, 79.16) --
	(127.03, 79.22) --
	(127.13, 79.27) --
	(127.29, 79.35) --
	(127.39, 79.41) --
	(127.51, 79.49) --
	(127.67, 79.60) --
	(127.77, 79.69) --
	(127.89, 79.79) --
	(127.99, 79.89) --
	(128.11, 80.02) --
	(128.43, 80.21) --
	(128.47, 80.23) --
	(128.51, 80.25) --
	(128.71, 80.34) --
	(128.89, 80.43) --
	(128.91, 80.44) --
	(128.94, 80.46) --
	(128.99, 80.48) --
	(129.37, 80.73) --
	(129.39, 80.74) --
	(129.41, 80.76) --
	(129.42, 80.77) --
	(129.57, 80.89) --
	(129.77, 81.06) --
	(129.85, 81.13) --
	(129.90, 81.18) --
	(130.09, 81.39) --
	(130.19, 81.51) --
	(130.38, 81.76) --
	(130.85, 82.55) --
	(131.33, 83.55) --
	(131.33, 83.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.27, 62.93) --
	( 36.27, 62.93) --
	( 36.33, 62.92) --
	( 36.39, 62.91) --
	( 36.40, 62.91) --
	( 36.42, 62.91) --
	( 36.61, 62.87) --
	( 36.65, 62.86) --
	( 36.75, 62.83) --
	( 37.04, 62.76) --
	( 37.06, 62.75) --
	( 37.16, 62.72) --
	( 37.23, 62.70) --
	( 37.28, 62.69) --
	( 37.32, 62.67) --
	( 37.38, 62.65) --
	( 37.46, 62.63) --
	( 37.50, 62.61) --
	( 37.54, 62.60) --
	( 37.58, 62.58) --
	( 37.70, 62.54) --
	( 37.71, 62.53) --
	( 37.72, 62.53) --
	( 37.76, 62.52) --
	( 37.98, 62.35) --
	( 38.00, 62.33) --
	( 38.02, 62.31) --
	( 38.06, 62.28) --
	( 38.16, 62.21) --
	( 38.19, 62.18) --
	( 38.20, 62.17) --
	( 38.26, 62.13) --
	( 38.60, 61.88) --
	( 38.61, 61.87) --
	( 38.63, 61.86) --
	( 38.64, 61.86) --
	( 38.66, 61.84) --
	( 38.70, 61.82) --
	( 38.88, 61.70) --
	( 38.96, 61.64) --
	( 39.04, 61.59) --
	( 39.05, 61.58) --
	( 39.08, 61.57) --
	( 39.10, 61.56) --
	( 39.14, 61.53) --
	( 39.20, 61.49) --
	( 39.30, 61.43) --
	( 39.46, 61.34) --
	( 39.52, 61.30) --
	( 39.54, 61.29) --
	( 39.62, 61.24) --
	( 39.68, 61.21) --
	( 40.06, 61.00) --
	( 40.10, 60.98) --
	( 40.14, 60.95) --
	( 40.18, 60.93) --
	( 40.21, 60.91) --
	( 40.24, 60.90) --
	( 40.26, 60.89) --
	( 40.46, 60.78) --
	( 40.57, 60.72) --
	( 40.66, 60.68) --
	( 40.72, 60.65) --
	( 40.75, 60.63) --
	( 40.78, 60.61) --
	( 40.84, 60.58) --
	( 40.86, 60.57) --
	( 40.86, 60.57) --
	( 40.86, 60.57) --
	( 40.94, 60.53) --
	( 41.05, 60.47) --
	( 41.10, 60.45) --
	( 41.16, 60.42) --
	( 41.50, 60.25) --
	( 41.53, 60.23) --
	( 41.79, 60.10) --
	( 41.98, 60.00) --
	( 42.00, 59.99) --
	( 42.01, 59.99) --
	( 42.20, 59.89) --
	( 42.26, 59.86) --
	( 42.27, 59.86) --
	( 42.32, 59.83) --
	( 42.48, 59.75) --
	( 42.60, 59.69) --
	( 42.64, 59.67) --
	( 42.86, 59.56) --
	( 42.92, 59.53) --
	( 42.93, 59.53) --
	( 42.94, 59.52) --
	( 42.96, 59.51) --
	( 43.02, 59.48) --
	( 43.04, 59.47) --
	( 43.30, 59.34) --
	( 43.44, 59.27) --
	( 43.92, 59.02) --
	( 44.08, 58.93) --
	( 44.12, 58.91) --
	( 44.39, 58.77) --
	( 44.72, 58.61) --
	( 44.74, 58.60) --
	( 44.78, 58.58) --
	( 44.87, 58.53) --
	( 44.96, 58.49) --
	( 45.06, 58.44) --
	( 45.35, 58.31) --
	( 45.66, 58.17) --
	( 45.83, 58.09) --
	( 45.86, 58.08) --
	( 45.88, 58.07) --
	( 46.10, 57.97) --
	( 46.31, 57.88) --
	( 46.42, 57.83) --
	( 46.71, 57.72) --
	( 46.78, 57.69) --
	( 46.89, 57.66) --
	( 46.89, 57.66) --
	( 47.15, 57.58) --
	( 47.26, 57.55) --
	( 47.27, 57.55) --
	( 47.59, 57.47) --
	( 47.69, 57.44) --
	( 47.74, 57.43) --
	( 48.07, 57.35) --
	( 48.13, 57.34) --
	( 48.13, 57.34) --
	( 48.15, 57.33) --
	( 48.22, 57.32) --
	( 48.25, 57.31) --
	( 48.25, 57.31) --
	( 48.29, 57.30) --
	( 48.31, 57.30) --
	( 48.37, 57.29) --
	( 48.41, 57.28) --
	( 48.57, 57.25) --
	( 48.63, 57.23) --
	( 48.69, 57.22) --
	( 48.73, 57.21) --
	( 49.17, 57.13) --
	( 49.33, 57.10) --
	( 49.65, 57.04) --
	( 49.85, 57.00) --
	( 50.05, 56.97) --
	( 50.13, 56.95) --
	( 50.20, 56.94) --
	( 50.43, 56.90) --
	( 50.59, 56.87) --
	( 50.60, 56.86) --
	( 50.61, 56.86) --
	( 50.65, 56.86) --
	( 50.71, 56.85) --
	( 50.77, 56.83) --
	( 50.93, 56.80) --
	( 51.08, 56.78) --
	( 51.21, 56.75) --
	( 51.31, 56.73) --
	( 51.47, 56.70) --
	( 51.56, 56.68) --
	( 51.63, 56.67) --
	( 51.69, 56.66) --
	( 51.71, 56.65) --
	( 51.81, 56.63) --
	( 51.91, 56.61) --
	( 52.04, 56.59) --
	( 52.13, 56.57) --
	( 52.35, 56.52) --
	( 52.45, 56.50) --
	( 52.52, 56.48) --
	( 52.75, 56.43) --
	( 52.77, 56.43) --
	( 52.89, 56.40) --
	( 52.95, 56.39) --
	( 52.99, 56.39) --
	( 53.07, 56.38) --
	( 53.47, 56.33) --
	( 53.51, 56.33) --
	( 53.67, 56.31) --
	( 53.83, 56.29) --
	( 53.89, 56.28) --
	( 53.95, 56.27) --
	( 54.05, 56.26) --
	( 54.17, 56.24) --
	( 54.43, 56.20) --
	( 54.71, 56.18) --
	( 54.83, 56.18) --
	( 54.90, 56.17) --
	( 55.25, 56.16) --
	( 55.38, 56.17) --
	( 55.43, 56.18) --
	( 55.63, 56.19) --
	( 55.81, 56.20) --
	( 55.86, 56.20) --
	( 55.97, 56.20) --
	( 56.00, 56.21) --
	( 56.34, 56.21) --
	( 56.36, 56.21) --
	( 56.48, 56.21) --
	( 56.54, 56.21) --
	( 56.58, 56.21) --
	( 56.60, 56.21) --
	( 56.64, 56.21) --
	( 56.81, 56.21) --
	( 56.86, 56.21) --
	( 56.96, 56.21) --
	( 57.20, 56.19) --
	( 57.23, 56.19) --
	( 57.29, 56.19) --
	( 57.30, 56.19) --
	( 57.31, 56.19) --
	( 57.34, 56.19) --
	( 57.36, 56.19) --
	( 57.64, 56.20) --
	( 57.77, 56.20) --
	( 57.80, 56.20) --
	( 57.81, 56.20) --
	( 57.94, 56.20) --
	( 58.00, 56.20) --
	( 58.02, 56.20) --
	( 58.24, 56.19) --
	( 58.25, 56.19) --
	( 58.28, 56.19) --
	( 58.34, 56.19) --
	( 58.40, 56.19) --
	( 58.43, 56.19) --
	( 58.54, 56.18) --
	( 58.66, 56.17) --
	( 58.73, 56.17) --
	( 58.78, 56.17) --
	( 58.88, 56.16) --
	( 59.20, 56.13) --
	( 59.50, 56.09) --
	( 59.68, 56.09) --
	( 59.82, 56.09) --
	( 60.16, 56.08) --
	( 60.24, 56.08) --
	( 60.38, 56.09) --
	( 60.42, 56.09) --
	( 60.46, 56.09) --
	( 60.60, 56.09) --
	( 60.64, 56.09) --
	( 60.64, 56.09) --
	( 60.76, 56.10) --
	( 61.02, 56.09) --
	( 61.11, 56.09) --
	( 61.36, 56.09) --
	( 61.42, 56.09) --
	( 61.46, 56.08) --
	( 61.59, 56.08) --
	( 61.62, 56.08) --
	( 62.07, 56.08) --
	( 62.38, 56.08) --
	( 62.55, 56.09) --
	( 62.62, 56.09) --
	( 62.76, 56.09) --
	( 62.82, 56.08) --
	( 63.02, 56.09) --
	( 63.06, 56.09) --
	( 63.26, 56.11) --
	( 63.32, 56.11) --
	( 63.50, 56.13) --
	( 63.76, 56.14) --
	( 63.94, 56.15) --
	( 63.98, 56.15) --
	( 64.16, 56.16) --
	( 64.18, 56.16) --
	( 64.26, 56.16) --
	( 64.36, 56.16) --
	( 64.46, 56.16) --
	( 64.68, 56.16) --
	( 64.76, 56.16) --
	( 64.86, 56.16) --
	( 64.88, 56.16) --
	( 64.94, 56.16) --
	( 65.08, 56.15) --
	( 65.36, 56.14) --
	( 65.41, 56.14) --
	( 65.74, 56.12) --
	( 65.80, 56.12) --
	( 65.89, 56.11) --
	( 65.97, 56.10) --
	( 66.13, 56.09) --
	( 66.31, 56.07) --
	( 66.37, 56.07) --
	( 66.45, 56.06) --
	( 66.57, 56.04) --
	( 66.73, 56.04) --
	( 66.85, 56.04) --
	( 66.89, 56.04) --
	( 66.99, 56.04) --
	( 67.29, 56.04) --
	( 67.32, 56.04) --
	( 67.45, 56.03) --
	( 67.49, 56.03) --
	( 67.80, 56.02) --
	( 67.83, 56.02) --
	( 67.89, 56.01) --
	( 68.05, 56.00) --
	( 68.21, 56.00) --
	( 68.27, 56.00) --
	( 68.28, 56.01) --
	( 68.37, 56.01) --
	( 68.43, 56.01) --
	( 68.46, 56.01) --
	( 68.55, 56.01) --
	( 68.76, 56.01) --
	( 68.87, 56.01) --
	( 68.97, 56.01) --
	( 69.13, 56.01) --
	( 69.19, 56.01) --
	( 69.21, 56.01) --
	( 69.23, 56.01) --
	( 69.37, 56.01) --
	( 69.39, 56.01) --
	( 69.41, 56.00) --
	( 69.47, 56.00) --
	( 69.51, 56.00) --
	( 69.63, 56.00) --
	( 69.71, 55.99) --
	( 69.97, 55.98) --
	( 70.07, 55.97) --
	( 70.13, 55.97) --
	( 70.16, 55.96) --
	( 70.19, 55.96) --
	( 70.19, 55.96) --
	( 70.23, 55.96) --
	( 70.35, 55.95) --
	( 70.41, 55.94) --
	( 70.51, 55.93) --
	( 70.63, 55.92) --
	( 70.67, 55.92) --
	( 70.83, 55.90) --
	( 70.95, 55.89) --
	( 71.11, 55.87) --
	( 71.14, 55.86) --
	( 71.39, 55.83) --
	( 71.55, 55.80) --
	( 71.62, 55.79) --
	( 71.81, 55.77) --
	( 71.87, 55.77) --
	( 72.05, 55.76) --
	( 72.09, 55.76) --
	( 72.10, 55.76) --
	( 72.11, 55.76) --
	( 72.43, 55.73) --
	( 72.45, 55.73) --
	( 72.49, 55.73) --
	( 72.58, 55.72) --
	( 72.93, 55.69) --
	( 73.03, 55.68) --
	( 73.06, 55.67) --
	( 73.09, 55.67) --
	( 73.25, 55.65) --
	( 73.53, 55.65) --
	( 73.85, 55.65) --
	( 73.87, 55.65) --
	( 74.01, 55.65) --
	( 74.19, 55.64) --
	( 74.49, 55.63) --
	( 74.57, 55.63) --
	( 74.79, 55.62) --
	( 74.81, 55.62) --
	( 74.85, 55.63) --
	( 74.97, 55.63) --
	( 75.23, 55.65) --
	( 75.33, 55.65) --
	( 75.44, 55.66) --
	( 75.45, 55.66) --
	( 75.55, 55.66) --
	( 75.68, 55.66) --
	( 75.69, 55.66) --
	( 75.92, 55.67) --
	( 76.26, 55.66) --
	( 76.28, 55.66) --
	( 76.40, 55.66) --
	( 76.40, 55.66) --
	( 76.88, 55.71) --
	( 77.14, 55.73) --
	( 77.16, 55.73) --
	( 77.20, 55.73) --
	( 77.22, 55.73) --
	( 77.26, 55.74) --
	( 77.35, 55.74) --
	( 77.76, 55.76) --
	( 77.82, 55.76) --
	( 77.83, 55.76) --
	( 77.98, 55.78) --
	( 78.31, 55.81) --
	( 78.79, 55.86) --
	( 78.92, 55.87) --
	( 79.08, 55.88) --
	( 79.12, 55.88) --
	( 79.27, 55.89) --
	( 79.46, 55.89) --
	( 79.68, 55.90) --
	( 79.69, 55.90) --
	( 79.74, 55.90) --
	( 79.74, 55.90) --
	( 79.78, 55.90) --
	( 79.96, 55.90) --
	( 80.06, 55.90) --
	( 80.22, 55.90) --
	( 80.40, 55.89) --
	( 80.54, 55.89) --
	( 80.66, 55.88) --
	( 80.69, 55.88) --
	( 80.70, 55.88) --
	( 80.72, 55.88) --
	( 80.73, 55.88) --
	( 81.18, 55.85) --
	( 81.26, 55.84) --
	( 81.64, 55.81) --
	( 81.65, 55.81) --
	( 82.13, 55.74) --
	( 82.36, 55.71) --
	( 82.54, 55.68) --
	( 82.61, 55.67) --
	( 83.00, 55.60) --
	( 83.09, 55.58) --
	( 83.46, 55.50) --
	( 83.50, 55.49) --
	( 83.56, 55.47) --
	( 83.68, 55.45) --
	( 83.88, 55.40) --
	( 83.90, 55.39) --
	( 84.04, 55.36) --
	( 84.12, 55.35) --
	( 84.50, 55.32) --
	( 84.52, 55.32) --
	( 84.56, 55.31) --
	( 84.66, 55.31) --
	( 84.72, 55.31) --
	( 84.82, 55.31) --
	( 85.00, 55.30) --
	( 85.27, 55.28) --
	( 85.28, 55.28) --
	( 85.29, 55.28) --
	( 85.48, 55.26) --
	( 85.95, 55.21) --
	( 85.99, 55.21) --
	( 86.05, 55.20) --
	( 86.43, 55.15) --
	( 86.63, 55.12) --
	( 86.91, 55.13) --
	( 86.93, 55.13) --
	( 86.95, 55.13) --
	( 87.20, 55.15) --
	( 87.25, 55.15) --
	( 87.31, 55.16) --
	( 87.39, 55.16) --
	( 87.86, 55.18) --
	( 88.01, 55.18) --
	( 88.13, 55.18) --
	( 88.34, 55.21) --
	( 88.69, 55.25) --
	( 88.73, 55.26) --
	( 88.76, 55.26) --
	( 88.79, 55.26) --
	( 88.79, 55.26) --
	( 88.82, 55.27) --
	( 88.83, 55.27) --
	( 88.89, 55.27) --
	( 89.05, 55.29) --
	( 89.30, 55.31) --
	( 89.33, 55.32) --
	( 89.39, 55.32) --
	( 89.45, 55.33) --
	( 89.61, 55.34) --
	( 89.63, 55.34) --
	( 89.77, 55.35) --
	( 89.93, 55.35) --
	( 89.95, 55.36) --
	( 90.21, 55.37) --
	( 90.25, 55.37) --
	( 90.53, 55.37) --
	( 90.55, 55.37) --
	( 90.71, 55.37) --
	( 90.73, 55.37) --
	( 90.83, 55.37) --
	( 90.87, 55.37) --
	( 91.05, 55.37) --
	( 91.21, 55.36) --
	( 91.21, 55.36) --
	( 91.31, 55.37) --
	( 91.35, 55.37) --
	( 91.37, 55.38) --
	( 91.41, 55.38) --
	( 91.69, 55.41) --
	( 91.79, 55.41) --
	( 92.16, 55.44) --
	( 92.39, 55.45) --
	( 92.57, 55.46) --
	( 92.63, 55.46) --
	( 92.64, 55.46) --
	( 92.67, 55.46) --
	( 92.71, 55.46) --
	( 92.99, 55.47) --
	( 93.11, 55.48) --
	( 93.12, 55.48) --
	( 93.21, 55.49) --
	( 93.31, 55.50) --
	( 93.60, 55.53) --
	( 93.67, 55.54) --
	( 93.81, 55.55) --
	( 94.07, 55.57) --
	( 94.53, 55.59) --
	( 94.55, 55.59) --
	( 94.65, 55.60) --
	( 94.67, 55.60) --
	( 94.75, 55.61) --
	( 95.03, 55.65) --
	( 95.04, 55.65) --
	( 95.14, 55.66) --
	( 95.50, 55.77) --
	( 95.51, 55.77) --
	( 95.52, 55.77) --
	( 95.80, 55.88) --
	( 95.98, 55.95) --
	( 96.34, 56.07) --
	( 96.40, 56.09) --
	( 96.46, 56.11) --
	( 96.52, 56.13) --
	( 96.62, 56.16) --
	( 96.94, 56.26) --
	( 96.94, 56.26) --
	( 97.34, 56.38) --
	( 97.42, 56.40) --
	( 97.86, 56.52) --
	( 97.90, 56.53) --
	( 97.90, 56.53) --
	( 98.04, 56.56) --
	( 98.16, 56.59) --
	( 98.32, 56.63) --
	( 98.37, 56.64) --
	( 98.38, 56.64) --
	( 98.85, 56.74) --
	( 99.20, 56.80) --
	( 99.22, 56.80) --
	( 99.33, 56.82) --
	( 99.81, 56.89) --
	( 99.98, 56.91) --
	(100.04, 56.92) --
	(100.18, 56.94) --
	(100.24, 56.94) --
	(100.28, 56.95) --
	(100.46, 56.96) --
	(100.76, 56.99) --
	(101.22, 57.02) --
	(101.24, 57.02) --
	(101.24, 57.02) --
	(101.30, 57.02) --
	(101.34, 57.02) --
	(101.40, 57.03) --
	(101.42, 57.03) --
	(101.56, 57.03) --
	(101.72, 57.04) --
	(101.84, 57.04) --
	(102.00, 57.04) --
	(102.03, 57.04) --
	(102.18, 57.04) --
	(102.19, 57.04) --
	(102.54, 57.03) --
	(102.67, 57.02) --
	(102.82, 57.02) --
	(103.15, 57.04) --
	(103.36, 57.06) --
	(103.42, 57.07) --
	(103.44, 57.07) --
	(103.48, 57.07) --
	(103.51, 57.07) --
	(103.51, 57.07) --
	(103.58, 57.08) --
	(103.63, 57.08) --
	(103.64, 57.08) --
	(104.10, 57.10) --
	(104.36, 57.11) --
	(104.58, 57.11) --
	(104.77, 57.11) --
	(104.91, 57.10) --
	(105.06, 57.10) --
	(105.25, 57.09) --
	(105.29, 57.09) --
	(105.54, 57.07) --
	(105.79, 57.05) --
	(105.91, 57.04) --
	(106.01, 57.03) --
	(106.02, 57.03) --
	(106.37, 56.99) --
	(106.49, 56.98) --
	(106.81, 56.95) --
	(106.97, 56.95) --
	(107.21, 56.94) --
	(107.45, 56.93) --
	(107.59, 56.92) --
	(107.65, 56.92) --
	(107.93, 56.89) --
	(107.93, 56.89) --
	(108.19, 56.87) --
	(108.25, 56.86) --
	(108.40, 56.85) --
	(108.41, 56.84) --
	(108.63, 56.85) --
	(108.64, 56.85) --
	(108.88, 56.86) --
	(109.13, 56.86) --
	(109.14, 56.86) --
	(109.19, 56.86) --
	(109.21, 56.86) --
	(109.36, 56.86) --
	(109.84, 56.85) --
	(109.95, 56.84) --
	(110.07, 56.83) --
	(110.17, 56.83) --
	(110.31, 56.82) --
	(110.33, 56.81) --
	(110.79, 56.77) --
	(110.83, 56.77) --
	(111.27, 56.71) --
	(111.27, 56.71) --
	(111.75, 56.63) --
	(111.87, 56.61) --
	(111.89, 56.61) --
	(111.93, 56.60) --
	(112.05, 56.58) --
	(112.23, 56.54) --
	(112.25, 56.54) --
	(112.45, 56.49) --
	(112.49, 56.48) --
	(112.70, 56.44) --
	(112.91, 56.39) --
	(112.97, 56.37) --
	(113.18, 56.32) --
	(113.66, 56.24) --
	(114.11, 56.16) --
	(114.14, 56.16) --
	(114.46, 56.10) --
	(114.61, 56.07) --
	(114.68, 56.06) --
	(114.78, 56.04) --
	(114.84, 56.04) --
	(114.86, 56.03) --
	(115.09, 56.02) --
	(115.32, 55.99) --
	(115.34, 55.99) --
	(115.57, 55.97) --
	(115.66, 55.96) --
	(115.78, 55.94) --
	(115.82, 55.94) --
	(116.05, 55.91) --
	(116.32, 55.87) --
	(116.52, 55.85) --
	(116.64, 55.85) --
	(116.70, 55.84) --
	(116.80, 55.84) --
	(116.88, 55.83) --
	(117.00, 55.82) --
	(117.48, 55.78) --
	(117.96, 55.72) --
	(117.96, 55.72) --
	(118.08, 55.71) --
	(118.18, 55.69) --
	(118.40, 55.66) --
	(118.44, 55.65) --
	(118.91, 55.56) --
	(119.39, 55.46) --
	(119.78, 55.36) --
	(119.87, 55.34) --
	(120.04, 55.29) --
	(120.35, 55.20) --
	(120.58, 55.13) --
	(120.74, 55.08) --
	(120.76, 55.07) --
	(120.82, 55.05) --
	(121.30, 54.89) --
	(121.40, 54.86) --
	(121.52, 54.81) --
	(121.78, 54.72) --
	(121.96, 54.65) --
	(121.98, 54.65) --
	(122.26, 54.54) --
	(122.46, 54.46) --
	(122.50, 54.44) --
	(122.73, 54.35) --
	(122.78, 54.34) --
	(122.90, 54.29) --
	(123.21, 54.17) --
	(123.22, 54.16) --
	(123.32, 54.12) --
	(123.50, 54.06) --
	(123.64, 54.00) --
	(123.66, 53.99) --
	(123.68, 53.99) --
	(123.69, 53.99) --
	(123.72, 53.97) --
	(124.03, 53.86) --
	(124.17, 53.81) --
	(124.27, 53.78) --
	(124.65, 53.63) --
	(124.81, 53.56) --
	(125.03, 53.47) --
	(125.09, 53.44) --
	(125.12, 53.43) --
	(125.21, 53.39) --
	(125.31, 53.35) --
	(125.47, 53.28) --
	(125.57, 53.24) --
	(125.60, 53.22) --
	(125.75, 53.16) --
	(125.97, 53.06) --
	(126.07, 53.02) --
	(126.08, 53.02) --
	(126.47, 52.86) --
	(126.56, 52.83) --
	(126.89, 52.70) --
	(127.03, 52.65) --
	(127.13, 52.62) --
	(127.29, 52.57) --
	(127.39, 52.54) --
	(127.51, 52.51) --
	(127.67, 52.47) --
	(127.77, 52.45) --
	(127.89, 52.42) --
	(127.99, 52.41) --
	(128.11, 52.39) --
	(128.43, 52.28) --
	(128.47, 52.26) --
	(128.51, 52.25) --
	(128.71, 52.16) --
	(128.89, 52.08) --
	(128.91, 52.07) --
	(128.94, 52.06) --
	(128.99, 52.04) --
	(129.37, 51.89) --
	(129.39, 51.89) --
	(129.41, 51.88) --
	(129.42, 51.87) --
	(129.57, 51.82) --
	(129.77, 51.76) --
	(129.85, 51.73) --
	(129.90, 51.71) --
	(130.09, 51.66) --
	(130.19, 51.64) --
	(130.38, 51.60) --
	(130.85, 51.54) --
	(131.33, 51.54) --
	(131.33, 51.54);
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04, 61.07) --
	(188.04, 61.07) --
	(188.52, 60.73) --
	(188.71, 60.61) --
	(189.00, 60.42) --
	(189.47, 60.14) --
	(189.65, 60.03) --
	(189.95, 59.86) --
	(190.01, 59.83) --
	(190.14, 59.76) --
	(190.33, 59.66) --
	(190.41, 59.61) --
	(190.43, 59.60) --
	(190.54, 59.55) --
	(190.58, 59.53) --
	(190.66, 59.49) --
	(190.86, 59.38) --
	(190.91, 59.36) --
	(191.03, 59.30) --
	(191.10, 59.25) --
	(191.39, 59.05) --
	(191.59, 58.91) --
	(191.60, 58.90) --
	(191.73, 58.82) --
	(191.77, 58.79) --
	(191.86, 58.73) --
	(192.34, 58.44) --
	(192.76, 58.20) --
	(192.82, 58.17) --
	(193.30, 57.92) --
	(193.46, 57.84) --
	(193.57, 57.79) --
	(193.74, 57.71) --
	(193.77, 57.70) --
	(194.02, 57.59) --
	(194.25, 57.47) --
	(194.73, 57.17) --
	(194.80, 57.13) --
	(195.17, 56.92) --
	(195.21, 56.90) --
	(195.28, 56.86) --
	(195.35, 56.82) --
	(195.68, 56.65) --
	(195.76, 56.61) --
	(195.96, 56.51) --
	(196.14, 56.43) --
	(196.16, 56.42) --
	(196.50, 56.27) --
	(196.54, 56.25) --
	(196.54, 56.25) --
	(196.64, 56.21) --
	(196.70, 56.18) --
	(196.72, 56.17) --
	(196.73, 56.17) --
	(197.12, 56.01) --
	(197.14, 56.00) --
	(197.20, 55.98) --
	(197.59, 55.83) --
	(197.65, 55.81) --
	(197.69, 55.79) --
	(197.89, 55.69) --
	(197.94, 55.66) --
	(197.94, 55.66) --
	(198.04, 55.61) --
	(198.07, 55.59) --
	(198.35, 55.45) --
	(198.55, 55.36) --
	(198.74, 55.28) --
	(198.94, 55.19) --
	(199.03, 55.16) --
	(199.13, 55.11) --
	(199.14, 55.11) --
	(199.16, 55.10) --
	(199.22, 55.08) --
	(199.31, 55.04) --
	(199.37, 55.02) --
	(199.51, 54.97) --
	(199.55, 54.95) --
	(199.71, 54.90) --
	(199.73, 54.89) --
	(199.82, 54.86) --
	(199.92, 54.83) --
	(199.98, 54.81) --
	(200.23, 54.73) --
	(200.46, 54.66) --
	(200.48, 54.66) --
	(200.92, 54.50) --
	(200.94, 54.49) --
	(200.96, 54.48) --
	(201.05, 54.45) --
	(201.15, 54.41) --
	(201.36, 54.33) --
	(201.37, 54.33) --
	(201.42, 54.31) --
	(201.43, 54.31) --
	(201.54, 54.27) --
	(201.61, 54.25) --
	(201.73, 54.21) --
	(201.75, 54.20) --
	(201.78, 54.19) --
	(201.89, 54.16) --
	(202.22, 54.07) --
	(202.26, 54.06) --
	(202.32, 54.05) --
	(202.37, 54.03) --
	(202.39, 54.03) --
	(202.45, 54.02) --
	(202.57, 53.99) --
	(202.66, 53.97) --
	(202.77, 53.94) --
	(202.85, 53.92) --
	(203.05, 53.88) --
	(203.14, 53.86) --
	(203.15, 53.86) --
	(203.15, 53.86) --
	(203.33, 53.83) --
	(203.39, 53.82) --
	(203.41, 53.81) --
	(203.69, 53.77) --
	(203.77, 53.75) --
	(203.80, 53.75) --
	(203.95, 53.73) --
	(204.00, 53.72) --
	(204.01, 53.72) --
	(204.07, 53.72) --
	(204.14, 53.71) --
	(204.15, 53.71) --
	(204.28, 53.69) --
	(204.41, 53.68) --
	(204.43, 53.67) --
	(204.71, 53.65) --
	(204.76, 53.64) --
	(204.95, 53.62) --
	(205.18, 53.60) --
	(205.23, 53.60) --
	(205.24, 53.60) --
	(205.43, 53.59) --
	(205.59, 53.58) --
	(205.72, 53.57) --
	(205.94, 53.55) --
	(206.00, 53.55) --
	(206.15, 53.54) --
	(206.19, 53.54) --
	(206.30, 53.54) --
	(206.40, 53.53) --
	(206.53, 53.53) --
	(206.60, 53.53) --
	(206.67, 53.53) --
	(206.86, 53.53) --
	(207.05, 53.53) --
	(207.11, 53.53) --
	(207.15, 53.53) --
	(207.34, 53.53) --
	(207.44, 53.53) --
	(207.46, 53.53) --
	(207.58, 53.53) --
	(207.63, 53.53) --
	(207.65, 53.53) --
	(207.66, 53.53) --
	(207.68, 53.53) --
	(207.78, 53.53) --
	(207.81, 53.53) --
	(207.97, 53.54) --
	(207.98, 53.54) --
	(208.10, 53.54) --
	(208.15, 53.54) --
	(208.20, 53.54) --
	(208.27, 53.54) --
	(208.33, 53.55) --
	(208.35, 53.55) --
	(208.58, 53.55) --
	(208.79, 53.56) --
	(209.01, 53.57) --
	(209.03, 53.57) --
	(209.06, 53.57) --
	(209.42, 53.58) --
	(209.44, 53.58) --
	(209.45, 53.58) --
	(209.51, 53.59) --
	(209.54, 53.59) --
	(209.73, 53.60) --
	(210.01, 53.59) --
	(210.13, 53.59) --
	(210.14, 53.59) --
	(210.35, 53.58) --
	(210.49, 53.57) --
	(210.57, 53.56) --
	(210.69, 53.55) --
	(210.87, 53.53) --
	(210.89, 53.53) --
	(210.96, 53.53) --
	(210.97, 53.53) --
	(211.22, 53.49) --
	(211.24, 53.49) --
	(211.26, 53.48) --
	(211.28, 53.48) --
	(211.30, 53.48) --
	(211.31, 53.47) --
	(211.45, 53.45) --
	(211.53, 53.44) --
	(211.61, 53.43) --
	(211.64, 53.42) --
	(211.71, 53.41) --
	(211.74, 53.41) --
	(211.93, 53.38) --
	(212.40, 53.33) --
	(212.50, 53.32) --
	(212.61, 53.31) --
	(212.71, 53.31) --
	(212.78, 53.30) --
	(212.85, 53.30) --
	(212.88, 53.30) --
	(213.02, 53.29) --
	(213.03, 53.29) --
	(213.16, 53.29) --
	(213.22, 53.28) --
	(213.25, 53.28) --
	(213.31, 53.28) --
	(213.34, 53.28) --
	(213.36, 53.28) --
	(213.36, 53.28) --
	(213.47, 53.27) --
	(213.65, 53.27) --
	(213.66, 53.27) --
	(213.69, 53.27) --
	(213.82, 53.26) --
	(213.84, 53.26) --
	(213.85, 53.26) --
	(214.05, 53.26) --
	(214.15, 53.26) --
	(214.25, 53.26) --
	(214.25, 53.26) --
	(214.26, 53.26) --
	(214.31, 53.26) --
	(214.55, 53.28) --
	(214.59, 53.28) --
	(214.61, 53.28) --
	(214.63, 53.28) --
	(214.67, 53.29) --
	(214.72, 53.29) --
	(214.78, 53.29) --
	(214.78, 53.30) --
	(214.79, 53.30) --
	(214.84, 53.30) --
	(214.90, 53.31) --
	(214.91, 53.31) --
	(215.15, 53.33) --
	(215.24, 53.34) --
	(215.27, 53.35) --
	(215.30, 53.35) --
	(215.42, 53.37) --
	(215.53, 53.38) --
	(215.56, 53.38) --
	(215.75, 53.41) --
	(215.75, 53.41) --
	(215.78, 53.42) --
	(215.92, 53.44) --
	(215.95, 53.45) --
	(215.98, 53.45) --
	(216.06, 53.46) --
	(216.08, 53.47) --
	(216.14, 53.48) --
	(216.22, 53.49) --
	(216.32, 53.51) --
	(216.35, 53.52) --
	(216.39, 53.52) --
	(216.43, 53.53) --
	(216.62, 53.57) --
	(216.69, 53.59) --
	(216.70, 53.59) --
	(216.80, 53.61) --
	(216.86, 53.62) --
	(217.04, 53.66) --
	(217.18, 53.69) --
	(217.45, 53.75) --
	(217.49, 53.76) --
	(217.66, 53.80) --
	(217.68, 53.80) --
	(217.74, 53.82) --
	(217.88, 53.85) --
	(217.89, 53.86) --
	(218.00, 53.88) --
	(218.00, 53.88) --
	(218.04, 53.89) --
	(218.06, 53.90) --
	(218.10, 53.91) --
	(218.14, 53.92) --
	(218.19, 53.93) --
	(218.45, 54.01) --
	(218.61, 54.05) --
	(218.63, 54.06) --
	(218.63, 54.06) --
	(218.66, 54.07) --
	(218.74, 54.09) --
	(218.75, 54.09) --
	(218.85, 54.13) --
	(218.89, 54.14) --
	(218.93, 54.15) --
	(218.94, 54.15) --
	(218.97, 54.16) --
	(218.99, 54.17) --
	(219.00, 54.17) --
	(219.09, 54.20) --
	(219.19, 54.23) --
	(219.21, 54.24) --
	(219.27, 54.26) --
	(219.33, 54.27) --
	(219.33, 54.28) --
	(219.42, 54.30) --
	(219.44, 54.31) --
	(219.55, 54.35) --
	(219.57, 54.35) --
	(219.59, 54.36) --
	(219.64, 54.38) --
	(219.69, 54.39) --
	(219.70, 54.39) --
	(219.74, 54.41) --
	(219.77, 54.42) --
	(219.88, 54.46) --
	(219.89, 54.46) --
	(219.99, 54.49) --
	(220.05, 54.51) --
	(220.16, 54.55) --
	(220.25, 54.59) --
	(220.27, 54.59) --
	(220.29, 54.60) --
	(220.37, 54.63) --
	(220.38, 54.64) --
	(220.41, 54.65) --
	(220.52, 54.69) --
	(220.58, 54.71) --
	(220.70, 54.76) --
	(220.71, 54.76) --
	(220.88, 54.83) --
	(220.92, 54.84) --
	(220.93, 54.85) --
	(220.99, 54.87) --
	(221.00, 54.88) --
	(221.18, 54.95) --
	(221.23, 54.97) --
	(221.29, 54.99) --
	(221.38, 55.03) --
	(221.45, 55.06) --
	(221.47, 55.07) --
	(221.48, 55.07) --
	(221.48, 55.07) --
	(221.56, 55.10) --
	(221.59, 55.12) --
	(221.61, 55.12) --
	(221.69, 55.16) --
	(221.79, 55.20) --
	(221.86, 55.23) --
	(221.88, 55.25) --
	(221.96, 55.28) --
	(221.96, 55.28) --
	(222.02, 55.30) --
	(222.03, 55.31) --
	(222.05, 55.32) --
	(222.09, 55.34) --
	(222.10, 55.34) --
	(222.11, 55.34) --
	(222.13, 55.35) --
	(222.18, 55.37) --
	(222.21, 55.39) --
	(222.22, 55.40) --
	(222.43, 55.49) --
	(222.47, 55.51) --
	(222.51, 55.53) --
	(222.56, 55.55) --
	(222.64, 55.59) --
	(222.66, 55.60) --
	(222.71, 55.62) --
	(222.75, 55.64) --
	(222.87, 55.70) --
	(222.91, 55.72) --
	(223.05, 55.78) --
	(223.05, 55.79) --
	(223.25, 55.89) --
	(223.28, 55.90) --
	(223.39, 55.95) --
	(223.45, 55.98) --
	(223.46, 55.99) --
	(223.48, 56.00) --
	(223.49, 56.01) --
	(223.50, 56.01) --
	(223.55, 56.04) --
	(223.56, 56.04) --
	(223.59, 56.06) --
	(223.61, 56.07) --
	(223.65, 56.09) --
	(223.74, 56.13) --
	(223.87, 56.20) --
	(223.90, 56.21) --
	(224.09, 56.32) --
	(224.22, 56.39) --
	(224.32, 56.44) --
	(224.35, 56.45) --
	(224.42, 56.50) --
	(224.57, 56.58) --
	(224.60, 56.60) --
	(224.69, 56.65) --
	(224.71, 56.66) --
	(224.75, 56.68) --
	(224.82, 56.72) --
	(224.88, 56.76) --
	(225.00, 56.83) --
	(225.05, 56.86) --
	(225.11, 56.90) --
	(225.13, 56.91) --
	(225.15, 56.92) --
	(225.16, 56.93) --
	(225.30, 57.02) --
	(225.33, 57.04) --
	(225.42, 57.09) --
	(225.53, 57.16) --
	(225.55, 57.17) --
	(225.62, 57.22) --
	(225.70, 57.27) --
	(225.78, 57.32) --
	(225.79, 57.32) --
	(225.81, 57.34) --
	(225.85, 57.36) --
	(225.99, 57.46) --
	(226.01, 57.47) --
	(226.11, 57.54) --
	(226.15, 57.56) --
	(226.22, 57.61) --
	(226.26, 57.63) --
	(226.39, 57.72) --
	(226.42, 57.74) --
	(226.43, 57.75) --
	(226.52, 57.80) --
	(226.53, 57.81) --
	(226.53, 57.82) --
	(226.57, 57.84) --
	(226.73, 57.95) --
	(226.84, 58.03) --
	(226.87, 58.05) --
	(226.88, 58.05) --
	(226.99, 58.13) --
	(227.00, 58.14) --
	(227.02, 58.15) --
	(227.15, 58.24) --
	(227.21, 58.28) --
	(227.24, 58.30) --
	(227.36, 58.38) --
	(227.45, 58.45) --
	(227.62, 58.57) --
	(227.69, 58.61) --
	(227.69, 58.62) --
	(227.72, 58.64) --
	(227.85, 58.73) --
	(227.87, 58.75) --
	(228.04, 58.87) --
	(228.06, 58.88) --
	(228.13, 58.93) --
	(228.14, 58.94) --
	(228.17, 58.95) --
	(228.20, 58.98) --
	(228.21, 58.98) --
	(228.38, 59.10) --
	(228.51, 59.20) --
	(228.57, 59.24) --
	(228.60, 59.26) --
	(228.62, 59.27) --
	(228.64, 59.28) --
	(228.64, 59.29) --
	(228.68, 59.31) --
	(228.69, 59.32) --
	(228.72, 59.34) --
	(228.79, 59.39) --
	(228.81, 59.40) --
	(228.81, 59.41) --
	(228.89, 59.46) --
	(228.92, 59.49) --
	(228.95, 59.51) --
	(228.99, 59.53) --
	(229.01, 59.55) --
	(229.12, 59.63) --
	(229.13, 59.63) --
	(229.19, 59.67) --
	(229.19, 59.68) --
	(229.27, 59.73) --
	(229.27, 59.74) --
	(229.29, 59.74) --
	(229.32, 59.77) --
	(229.34, 59.79) --
	(229.40, 59.82) --
	(229.50, 59.89) --
	(229.57, 59.95) --
	(229.58, 59.95) --
	(229.60, 59.97) --
	(229.69, 60.04) --
	(229.76, 60.08) --
	(229.85, 60.15) --
	(229.87, 60.16) --
	(229.91, 60.19) --
	(229.96, 60.23) --
	(230.00, 60.26) --
	(230.08, 60.31) --
	(230.12, 60.34) --
	(230.17, 60.38) --
	(230.18, 60.39) --
	(230.23, 60.42) --
	(230.24, 60.43) --
	(230.27, 60.45) --
	(230.31, 60.48) --
	(230.36, 60.52) --
	(230.36, 60.52) --
	(230.38, 60.53) --
	(230.46, 60.59) --
	(230.55, 60.66) --
	(230.63, 60.72) --
	(230.71, 60.78) --
	(230.74, 60.80) --
	(230.83, 60.86) --
	(230.88, 60.90) --
	(230.98, 60.97) --
	(230.98, 60.98) --
	(231.03, 61.01) --
	(231.08, 61.05) --
	(231.10, 61.06) --
	(231.13, 61.08) --
	(231.16, 61.11) --
	(231.18, 61.12) --
	(231.27, 61.19) --
	(231.34, 61.24) --
	(231.37, 61.26) --
	(231.40, 61.28) --
	(231.43, 61.31) --
	(231.46, 61.33) --
	(231.50, 61.35) --
	(231.51, 61.37) --
	(231.55, 61.39) --
	(231.60, 61.43) --
	(231.64, 61.46) --
	(231.65, 61.47) --
	(231.75, 61.55) --
	(231.79, 61.58) --
	(231.82, 61.60) --
	(231.84, 61.61) --
	(231.87, 61.63) --
	(231.89, 61.65) --
	(231.89, 61.65) --
	(231.92, 61.67) --
	(231.96, 61.70) --
	(231.99, 61.72) --
	(232.00, 61.73) --
	(232.02, 61.75) --
	(232.03, 61.76) --
	(232.17, 61.86) --
	(232.24, 61.91) --
	(232.47, 62.08) --
	(232.49, 62.10) --
	(232.50, 62.11) --
	(232.55, 62.14) --
	(232.56, 62.15) --
	(232.58, 62.16) --
	(232.59, 62.18) --
	(232.74, 62.29) --
	(232.76, 62.30) --
	(232.80, 62.33) --
	(232.94, 62.44) --
	(233.04, 62.52) --
	(233.05, 62.53) --
	(233.10, 62.56) --
	(233.18, 62.62) --
	(233.28, 62.69) --
	(233.32, 62.72) --
	(233.34, 62.74) --
	(233.37, 62.76) --
	(233.40, 62.78) --
	(233.42, 62.80) --
	(233.54, 62.89) --
	(233.55, 62.89) --
	(233.58, 62.91) --
	(233.67, 62.97) --
	(233.71, 63.00) --
	(233.74, 63.03) --
	(233.79, 63.06) --
	(233.81, 63.08) --
	(233.90, 63.14) --
	(233.93, 63.17) --
	(233.96, 63.19) --
	(234.02, 63.23) --
	(234.06, 63.26) --
	(234.07, 63.27) --
	(234.26, 63.41) --
	(234.27, 63.41) --
	(234.32, 63.45) --
	(234.32, 63.46) --
	(234.34, 63.47) --
	(234.38, 63.50) --
	(234.41, 63.52) --
	(234.48, 63.57) --
	(234.57, 63.64) --
	(234.62, 63.68) --
	(234.80, 63.82) --
	(234.85, 63.86) --
	(234.88, 63.88) --
	(234.92, 63.91) --
	(234.99, 63.97) --
	(235.11, 64.05) --
	(235.14, 64.08) --
	(235.18, 64.10) --
	(235.33, 64.21) --
	(235.35, 64.23) --
	(235.36, 64.23) --
	(235.41, 64.27) --
	(235.46, 64.30) --
	(235.47, 64.31) --
	(235.47, 64.32) --
	(235.55, 64.37) --
	(235.58, 64.40) --
	(235.59, 64.40) --
	(235.62, 64.42) --
	(235.63, 64.43) --
	(235.72, 64.49) --
	(235.74, 64.51) --
	(235.78, 64.53) --
	(235.79, 64.54) --
	(235.81, 64.55) --
	(235.81, 64.56) --
	(235.84, 64.58) --
	(235.85, 64.59) --
	(235.91, 64.63) --
	(235.94, 64.65) --
	(235.96, 64.66) --
	(236.16, 64.81) --
	(236.19, 64.83) --
	(236.21, 64.85) --
	(236.23, 64.86) --
	(236.28, 64.89) --
	(236.29, 64.90) --
	(236.30, 64.91) --
	(236.30, 64.91) --
	(236.32, 64.93) --
	(236.41, 64.99) --
	(236.54, 65.08) --
	(236.55, 65.09) --
	(236.57, 65.10) --
	(236.58, 65.11) --
	(236.60, 65.12) --
	(236.61, 65.13) --
	(236.68, 65.18) --
	(236.70, 65.20) --
	(236.71, 65.20) --
	(236.73, 65.22) --
	(236.76, 65.24) --
	(236.76, 65.24) --
	(236.81, 65.27) --
	(236.91, 65.35) --
	(236.92, 65.35) --
	(236.93, 65.36) --
	(237.00, 65.41) --
	(237.04, 65.44) --
	(237.08, 65.47) --
	(237.24, 65.58) --
	(237.27, 65.61) --
	(237.32, 65.64) --
	(237.33, 65.65) --
	(237.43, 65.72) --
	(237.44, 65.73) --
	(237.47, 65.75) --
	(237.52, 65.78) --
	(237.53, 65.79) --
	(237.55, 65.80) --
	(237.60, 65.84) --
	(237.61, 65.85) --
	(237.63, 65.86) --
	(237.65, 65.88) --
	(237.72, 65.93) --
	(237.72, 65.93) --
	(237.78, 65.97) --
	(237.81, 65.99) --
	(237.82, 66.00) --
	(238.11, 66.20) --
	(238.13, 66.22) --
	(238.15, 66.23) --
	(238.17, 66.25) --
	(238.18, 66.25) --
	(238.20, 66.27) --
	(238.20, 66.27) --
	(238.26, 66.31) --
	(238.32, 66.35) --
	(238.34, 66.37) --
	(238.42, 66.43) --
	(238.48, 66.47) --
	(238.53, 66.50) --
	(238.62, 66.57) --
	(238.64, 66.58) --
	(238.68, 66.61) --
	(238.73, 66.65) --
	(238.80, 66.70) --
	(238.82, 66.71) --
	(238.83, 66.72) --
	(238.84, 66.72) --
	(238.85, 66.73) --
	(238.86, 66.74) --
	(238.87, 66.75) --
	(238.89, 66.76) --
	(239.00, 66.84) --
	(239.05, 66.88) --
	(239.11, 66.92) --
	(239.12, 66.92) --
	(239.15, 66.95) --
	(239.20, 66.98) --
	(239.22, 67.00) --
	(239.29, 67.04) --
	(239.31, 67.06) --
	(239.40, 67.13) --
	(239.42, 67.14) --
	(239.44, 67.15) --
	(239.59, 67.26) --
	(239.63, 67.29) --
	(239.67, 67.32) --
	(239.74, 67.37) --
	(239.77, 67.39) --
	(239.80, 67.41) --
	(239.84, 67.44) --
	(239.85, 67.45) --
	(239.90, 67.48) --
	(239.91, 67.49) --
	(239.97, 67.54) --
	(240.00, 67.56) --
	(240.06, 67.60) --
	(240.11, 67.63) --
	(240.23, 67.72) --
	(240.23, 67.72) --
	(240.26, 67.74) --
	(240.33, 67.79) --
	(240.34, 67.80) --
	(240.36, 67.81) --
	(240.36, 67.82) --
	(240.37, 67.82) --
	(240.52, 67.93) --
	(240.57, 67.97) --
	(240.59, 67.98) --
	(240.59, 67.98) --
	(240.65, 68.03) --
	(240.66, 68.03) --
	(240.81, 68.14) --
	(240.86, 68.17) --
	(240.89, 68.20) --
	(240.94, 68.23) --
	(240.95, 68.23) --
	(240.99, 68.27) --
	(241.03, 68.29) --
	(241.04, 68.30) --
	(241.06, 68.32) --
	(241.17, 68.39) --
	(241.27, 68.46) --
	(241.36, 68.53) --
	(241.49, 68.62) --
	(241.49, 68.62) --
	(241.52, 68.64) --
	(241.54, 68.66) --
	(241.55, 68.67) --
	(241.57, 68.68) --
	(241.60, 68.71) --
	(241.72, 68.78) --
	(241.73, 68.80) --
	(241.95, 68.95) --
	(241.98, 68.97) --
	(241.98, 68.98) --
	(242.02, 69.00) --
	(242.05, 69.03) --
	(242.08, 69.05) --
	(242.09, 69.05) --
	(242.10, 69.06) --
	(242.11, 69.07) --
	(242.15, 69.09) --
	(242.15, 69.10) --
	(242.18, 69.12) --
	(242.20, 69.13) --
	(242.24, 69.16) --
	(242.33, 69.22) --
	(242.34, 69.23) --
	(242.39, 69.26) --
	(242.43, 69.29) --
	(242.47, 69.32) --
	(242.47, 69.32) --
	(242.49, 69.33) --
	(242.50, 69.34) --
	(242.51, 69.35) --
	(242.57, 69.39) --
	(242.62, 69.43) --
	(242.63, 69.44) --
	(242.75, 69.52) --
	(242.76, 69.53) --
	(242.77, 69.54) --
	(242.83, 69.58) --
	(242.85, 69.59) --
	(242.86, 69.60) --
	(242.87, 69.61) --
	(242.96, 69.67) --
	(242.97, 69.68) --
	(243.04, 69.73) --
	(243.08, 69.76) --
	(243.16, 69.81) --
	(243.17, 69.82) --
	(243.20, 69.84) --
	(243.21, 69.85) --
	(243.30, 69.91) --
	(243.35, 69.95) --
	(243.38, 69.97) --
	(243.43, 70.01) --
	(243.45, 70.02) --
	(243.54, 70.08) --
	(243.55, 70.09) --
	(243.73, 70.22) --
	(243.73, 70.22) --
	(243.78, 70.25) --
	(243.79, 70.26) --
	(243.84, 70.30) --
	(243.86, 70.31) --
	(243.93, 70.36) --
	(244.00, 70.41) --
	(244.02, 70.42) --
	(244.04, 70.44) --
	(244.12, 70.49) --
	(244.13, 70.50) --
	(244.24, 70.58) --
	(244.27, 70.60) --
	(244.31, 70.63) --
	(244.41, 70.70) --
	(244.43, 70.72) --
	(244.44, 70.73) --
	(244.50, 70.76) --
	(244.52, 70.78) --
	(244.56, 70.81) --
	(244.89, 71.04) --
	(244.99, 71.11) --
	(245.02, 71.13) --
	(245.03, 71.14) --
	(245.04, 71.15) --
	(245.05, 71.15) --
	(245.08, 71.18) --
	(245.16, 71.23) --
	(245.20, 71.26) --
	(245.21, 71.27) --
	(245.23, 71.28) --
	(245.28, 71.32) --
	(245.36, 71.38) --
	(245.40, 71.40) --
	(245.46, 71.44) --
	(245.47, 71.45) --
	(245.55, 71.51) --
	(245.56, 71.51) --
	(245.59, 71.53) --
	(245.84, 71.71) --
	(245.84, 71.71) --
	(245.95, 71.79) --
	(245.99, 71.82) --
	(246.00, 71.83) --
	(246.02, 71.84) --
	(246.03, 71.85) --
	(246.05, 71.86) --
	(246.06, 71.87) --
	(246.11, 71.91) --
	(246.12, 71.91) --
	(246.14, 71.92) --
	(246.15, 71.93) --
	(246.16, 71.94) --
	(246.19, 71.96) --
	(246.21, 71.97) --
	(246.25, 72.00) --
	(246.32, 72.05) --
	(246.32, 72.05) --
	(246.36, 72.08) --
	(246.36, 72.08) --
	(246.42, 72.12) --
	(246.43, 72.13) --
	(246.44, 72.14) --
	(246.58, 72.24) --
	(246.59, 72.24) --
	(246.66, 72.29) --
	(246.69, 72.31) --
	(246.70, 72.32) --
	(246.72, 72.33) --
	(246.80, 72.39) --
	(246.80, 72.39) --
	(246.80, 72.39) --
	(246.82, 72.40) --
	(246.85, 72.42) --
	(246.92, 72.47) --
	(246.92, 72.48) --
	(246.93, 72.49) --
	(247.03, 72.55) --
	(247.03, 72.56) --
	(247.06, 72.58) --
	(247.08, 72.59) --
	(247.17, 72.66) --
	(247.27, 72.73) --
	(247.31, 72.75) --
	(247.40, 72.82) --
	(247.41, 72.82) --
	(247.42, 72.83) --
	(247.44, 72.84) --
	(247.48, 72.87) --
	(247.55, 72.92) --
	(247.56, 72.93) --
	(247.57, 72.93) --
	(247.59, 72.95) --
	(247.61, 72.96) --
	(247.64, 72.98) --
	(247.69, 73.02) --
	(247.71, 73.03) --
	(247.75, 73.06) --
	(247.77, 73.07) --
	(247.82, 73.11) --
	(247.87, 73.15) --
	(247.88, 73.15) --
	(247.94, 73.20) --
	(247.95, 73.21) --
	(247.97, 73.22) --
	(248.00, 73.24) --
	(248.01, 73.24) --
	(248.08, 73.29) --
	(248.08, 73.30) --
	(248.11, 73.31) --
	(248.21, 73.39) --
	(248.23, 73.40) --
	(248.23, 73.40) --
	(248.24, 73.41) --
	(248.29, 73.44) --
	(248.29, 73.45) --
	(248.55, 73.63) --
	(248.56, 73.63) --
	(248.62, 73.68) --
	(248.63, 73.68) --
	(248.66, 73.71) --
	(248.67, 73.71) --
	(248.71, 73.74) --
	(248.71, 73.74) --
	(248.76, 73.78) --
	(248.78, 73.79) --
	(248.79, 73.80) --
	(248.83, 73.82) --
	(248.88, 73.86) --
	(248.90, 73.87) --
	(248.93, 73.89) --
	(248.96, 73.92) --
	(248.99, 73.94) --
	(249.02, 73.96) --
	(249.03, 73.97) --
	(249.04, 73.97) --
	(249.05, 73.98) --
	(249.16, 74.06) --
	(249.18, 74.08) --
	(249.21, 74.09) --
	(249.25, 74.12) --
	(249.33, 74.18) --
	(249.34, 74.18) --
	(249.35, 74.20) --
	(249.40, 74.23) --
	(249.46, 74.27) --
	(249.47, 74.28) --
	(249.48, 74.28) --
	(249.49, 74.29) --
	(249.56, 74.34) --
	(249.64, 74.39) --
	(249.66, 74.41) --
	(249.66, 74.41) --
	(249.71, 74.44) --
	(249.76, 74.48) --
	(249.80, 74.51) --
	(249.82, 74.52) --
	(249.91, 74.59) --
	(249.94, 74.61) --
	(249.98, 74.64) --
	(250.02, 74.67) --
	(250.11, 74.73) --
	(250.12, 74.74) --
	(250.14, 74.75) --
	(250.16, 74.77) --
	(250.17, 74.77) --
	(250.18, 74.78) --
	(250.21, 74.80) --
	(250.25, 74.83) --
	(250.28, 74.85) --
	(250.41, 74.94) --
	(250.43, 74.95) --
	(250.47, 74.98) --
	(250.49, 74.99) --
	(250.50, 75.00) --
	(250.62, 75.09) --
	(250.63, 75.10) --
	(250.64, 75.10) --
	(250.67, 75.13) --
	(250.82, 75.23) --
	(250.84, 75.24) --
	(250.86, 75.26) --
	(250.99, 75.35) --
	(250.99, 75.35) --
	(251.01, 75.36) --
	(251.03, 75.38) --
	(251.05, 75.39) --
	(251.09, 75.42) --
	(251.10, 75.42) --
	(251.17, 75.47) --
	(251.18, 75.48) --
	(251.26, 75.54) --
	(251.27, 75.55) --
	(251.28, 75.55) --
	(251.36, 75.61) --
	(251.43, 75.66) --
	(251.44, 75.67) --
	(251.46, 75.68) --
	(251.47, 75.69) --
	(251.51, 75.71) --
	(251.54, 75.73) --
	(251.57, 75.76) --
	(251.62, 75.79) --
	(251.66, 75.82) --
	(251.73, 75.87) --
	(251.79, 75.91) --
	(251.81, 75.92) --
	(251.82, 75.93) --
	(251.83, 75.94) --
	(251.85, 75.95) --
	(251.86, 75.96) --
	(251.88, 75.97) --
	(251.89, 75.98) --
	(251.93, 76.01) --
	(251.94, 76.02) --
	(251.96, 76.03) --
	(251.97, 76.03) --
	(251.98, 76.04) --
	(252.04, 76.09) --
	(252.05, 76.09) --
	(252.10, 76.13) --
	(252.11, 76.13) --
	(252.19, 76.19) --
	(252.22, 76.21) --
	(252.25, 76.23) --
	(252.25, 76.23) --
	(252.29, 76.26) --
	(252.34, 76.30) --
	(252.41, 76.34) --
	(252.45, 76.37) --
	(252.48, 76.39) --
	(252.49, 76.40) --
	(252.51, 76.41) --
	(252.53, 76.43) --
	(252.66, 76.52) --
	(252.72, 76.56) --
	(252.73, 76.57) --
	(252.75, 76.58) --
	(252.80, 76.61) --
	(252.81, 76.62) --
	(252.85, 76.65) --
	(252.87, 76.66) --
	(252.87, 76.67) --
	(252.90, 76.69) --
	(252.98, 76.74) --
	(253.01, 76.76) --
	(253.01, 76.76) --
	(253.03, 76.78) --
	(253.12, 76.84) --
	(253.16, 76.87) --
	(253.20, 76.89) --
	(253.25, 76.93) --
	(253.26, 76.94) --
	(253.30, 76.96) --
	(253.37, 77.01) --
	(253.40, 77.03) --
	(253.46, 77.07) --
	(253.48, 77.09) --
	(253.49, 77.10) --
	(253.51, 77.11) --
	(253.52, 77.12) --
	(253.53, 77.12) --
	(253.56, 77.14) --
	(253.60, 77.17) --
	(253.61, 77.18) --
	(253.66, 77.21) --
	(253.67, 77.22) --
	(253.74, 77.27) --
	(253.76, 77.28) --
	(253.86, 77.35) --
	(253.92, 77.39) --
	(253.93, 77.40) --
	(253.96, 77.42) --
	(253.97, 77.43) --
	(254.01, 77.46) --
	(254.03, 77.47) --
	(254.03, 77.47) --
	(254.09, 77.51) --
	(254.11, 77.53) --
	(254.16, 77.56) --
	(254.18, 77.57) --
	(254.28, 77.64) --
	(254.30, 77.66) --
	(254.31, 77.67) --
	(254.32, 77.67) --
	(254.33, 77.68) --
	(254.42, 77.74) --
	(254.44, 77.75) --
	(254.50, 77.80) --
	(254.52, 77.80) --
	(254.52, 77.81) --
	(254.57, 77.84) --
	(254.60, 77.87) --
	(254.62, 77.87) --
	(254.63, 77.88) --
	(254.63, 77.89) --
	(254.66, 77.91) --
	(254.69, 77.93) --
	(254.72, 77.94) --
	(254.76, 77.97) --
	(254.81, 78.01) --
	(254.83, 78.02) --
	(254.84, 78.03) --
	(254.92, 78.08) --
	(255.00, 78.14) --
	(255.09, 78.20) --
	(255.20, 78.27) --
	(255.21, 78.28) --
	(255.27, 78.32) --
	(255.28, 78.33) --
	(255.31, 78.35) --
	(255.32, 78.35) --
	(255.37, 78.39) --
	(255.39, 78.41) --
	(255.40, 78.41) --
	(255.42, 78.43) --
	(255.44, 78.44) --
	(255.45, 78.45) --
	(255.46, 78.45) --
	(255.55, 78.52) --
	(255.57, 78.53) --
	(255.57, 78.53) --
	(255.58, 78.53) --
	(255.60, 78.55) --
	(255.63, 78.57) --
	(255.66, 78.59) --
	(255.73, 78.64) --
	(255.80, 78.69) --
	(255.87, 78.74) --
	(255.93, 78.77) --
	(255.94, 78.78) --
	(255.96, 78.80) --
	(255.97, 78.80) --
	(255.99, 78.81) --
	(256.03, 78.84) --
	(256.05, 78.86) --
	(256.10, 78.89) --
	(256.11, 78.90) --
	(256.16, 78.93) --
	(256.20, 78.96) --
	(256.27, 79.01) --
	(256.28, 79.01) --
	(256.29, 79.02) --
	(256.35, 79.06) --
	(256.41, 79.10) --
	(256.44, 79.12) --
	(256.48, 79.15) --
	(256.58, 79.22) --
	(256.60, 79.23) --
	(256.66, 79.27) --
	(256.67, 79.28) --
	(256.70, 79.30) --
	(256.76, 79.34) --
	(256.83, 79.39) --
	(256.85, 79.40) --
	(257.00, 79.50) --
	(257.04, 79.53) --
	(257.17, 79.62) --
	(257.30, 79.71) --
	(257.33, 79.72) --
	(257.38, 79.76) --
	(257.45, 79.80) --
	(257.53, 79.85) --
	(257.56, 79.87) --
	(257.56, 79.87) --
	(257.62, 79.91) --
	(257.64, 79.92) --
	(257.68, 79.95) --
	(257.68, 79.95) --
	(257.74, 79.98) --
	(257.78, 80.01) --
	(257.82, 80.04) --
	(257.85, 80.05) --
	(257.86, 80.07) --
	(257.91, 80.10) --
	(257.93, 80.11) --
	(257.95, 80.12) --
	(257.98, 80.14) --
	(258.10, 80.21) --
	(258.15, 80.25) --
	(258.23, 80.29) --
	(258.26, 80.32) --
	(258.37, 80.39) --
	(258.40, 80.40) --
	(258.48, 80.46) --
	(258.49, 80.46) --
	(258.52, 80.48) --
	(258.60, 80.53) --
	(258.62, 80.54) --
	(258.65, 80.56) --
	(258.69, 80.58) --
	(258.69, 80.59) --
	(258.74, 80.61) --
	(258.74, 80.61) --
	(258.83, 80.67) --
	(258.87, 80.69) --
	(258.93, 80.73) --
	(258.94, 80.74) --
	(258.95, 80.75) --
	(259.03, 80.79) --
	(259.04, 80.80) --
	(259.11, 80.84) --
	(259.15, 80.87) --
	(259.16, 80.87) --
	(259.18, 80.89) --
	(259.22, 80.91) --
	(259.23, 80.91) --
	(259.27, 80.94) --
	(259.28, 80.94) --
	(259.29, 80.95) --
	(259.31, 80.96) --
	(259.33, 80.98) --
	(259.50, 81.07) --
	(259.51, 81.08) --
	(259.53, 81.09) --
	(259.53, 81.09) --
	(259.69, 81.19) --
	(259.76, 81.23) --
	(259.81, 81.26) --
	(259.83, 81.27) --
	(259.95, 81.34) --
	(259.99, 81.36) --
	(260.09, 81.42) --
	(260.13, 81.44) --
	(260.15, 81.45) --
	(260.17, 81.47) --
	(260.18, 81.47) --
	(260.22, 81.49) --
	(260.29, 81.53) --
	(260.31, 81.54) --
	(260.34, 81.56) --
	(260.35, 81.57) --
	(260.42, 81.61) --
	(260.47, 81.63) --
	(260.51, 81.66) --
	(260.54, 81.68) --
	(260.56, 81.68) --
	(260.63, 81.72) --
	(260.63, 81.73) --
	(260.65, 81.73) --
	(260.66, 81.74) --
	(260.67, 81.75) --
	(260.69, 81.76) --
	(260.70, 81.76) --
	(260.73, 81.78) --
	(260.75, 81.79) --
	(260.80, 81.82) --
	(260.95, 81.90) --
	(261.01, 81.93) --
	(261.13, 81.99) --
	(261.18, 82.02) --
	(261.24, 82.05) --
	(261.25, 82.05) --
	(261.28, 82.07) --
	(261.32, 82.09) --
	(261.43, 82.15) --
	(261.45, 82.16) --
	(261.47, 82.17) --
	(261.48, 82.18) --
	(261.49, 82.18) --
	(261.52, 82.20) --
	(261.58, 82.23) --
	(261.60, 82.24) --
	(261.62, 82.25) --
	(261.63, 82.25) --
	(261.64, 82.26) --
	(261.69, 82.29) --
	(261.71, 82.30) --
	(261.72, 82.30) --
	(261.75, 82.32) --
	(261.76, 82.32) --
	(261.79, 82.34) --
	(261.83, 82.35) --
	(261.91, 82.39) --
	(261.97, 82.42) --
	(262.05, 82.46) --
	(262.08, 82.48) --
	(262.10, 82.49) --
	(262.11, 82.49) --
	(262.17, 82.52) --
	(262.22, 82.55) --
	(262.30, 82.58) --
	(262.41, 82.64) --
	(262.42, 82.64) --
	(262.44, 82.65) --
	(262.50, 82.68) --
	(262.52, 82.69) --
	(262.56, 82.70) --
	(262.59, 82.72) --
	(262.59, 82.72) --
	(262.60, 82.72) --
	(262.69, 82.76) --
	(262.72, 82.77) --
	(262.73, 82.78) --
	(262.75, 82.79) --
	(262.84, 82.83) --
	(262.85, 82.83) --
	(262.86, 82.84) --
	(262.92, 82.87) --
	(262.94, 82.87) --
	(262.96, 82.88) --
	(263.00, 82.90) --
	(263.04, 82.92) --
	(263.09, 82.94) --
	(263.09, 82.94) --
	(263.15, 82.97) --
	(263.18, 82.98) --
	(263.18, 82.98) --
	(263.19, 82.98) --
	(263.21, 82.99) --
	(263.23, 83.00) --
	(263.23, 83.00) --
	(263.25, 83.01) --
	(263.28, 83.02) --
	(263.31, 83.03) --
	(263.33, 83.04) --
	(263.35, 83.05) --
	(263.39, 83.07) --
	(263.40, 83.07) --
	(263.44, 83.09) --
	(263.45, 83.09) --
	(263.48, 83.10) --
	(263.51, 83.12) --
	(263.59, 83.15) --
	(263.71, 83.19) --
	(263.75, 83.21) --
	(263.82, 83.24) --
	(263.83, 83.24) --
	(263.85, 83.25) --
	(263.86, 83.25) --
	(263.94, 83.28) --
	(263.96, 83.29) --
	(263.99, 83.30) --
	(264.13, 83.36) --
	(264.18, 83.37) --
	(264.23, 83.39) --
	(264.24, 83.40) --
	(264.34, 83.43) --
	(264.47, 83.48) --
	(264.49, 83.49) --
	(264.60, 83.53) --
	(264.62, 83.54) --
	(264.67, 83.55) --
	(264.70, 83.57) --
	(264.72, 83.57) --
	(264.75, 83.59) --
	(264.76, 83.59) --
	(264.78, 83.60) --
	(264.79, 83.60) --
	(264.79, 83.60) --
	(264.90, 83.64) --
	(264.92, 83.65) --
	(264.93, 83.65) --
	(264.95, 83.66) --
	(264.97, 83.67) --
	(264.98, 83.68) --
	(265.10, 83.72) --
	(265.10, 83.72) --
	(265.11, 83.73) --
	(265.12, 83.73) --
	(265.12, 83.73) --
	(265.17, 83.75) --
	(265.19, 83.76) --
	(265.21, 83.76) --
	(265.30, 83.80) --
	(265.36, 83.82) --
	(265.43, 83.84) --
	(265.46, 83.86) --
	(265.48, 83.86) --
	(265.58, 83.90) --
	(265.59, 83.90) --
	(265.64, 83.92) --
	(265.66, 83.93) --
	(265.74, 83.95) --
	(265.76, 83.96) --
	(265.90, 84.01) --
	(265.92, 84.01) --
	(265.95, 84.02) --
	(266.04, 84.05) --
	(266.11, 84.07) --
	(266.20, 84.10) --
	(266.28, 84.13) --
	(266.31, 84.14) --
	(266.37, 84.16) --
	(266.38, 84.16) --
	(266.40, 84.17) --
	(266.46, 84.18) --
	(266.47, 84.19) --
	(266.50, 84.20) --
	(266.65, 84.24) --
	(266.69, 84.25) --
	(266.70, 84.26) --
	(266.72, 84.26) --
	(266.73, 84.27) --
	(266.75, 84.27) --
	(266.76, 84.27) --
	(266.80, 84.28) --
	(266.86, 84.30) --
	(266.89, 84.31) --
	(266.93, 84.32) --
	(266.95, 84.33) --
	(266.96, 84.33) --
	(266.97, 84.33) --
	(267.03, 84.35) --
	(267.06, 84.35) --
	(267.19, 84.39) --
	(267.25, 84.40) --
	(267.25, 84.40) --
	(267.33, 84.42) --
	(267.34, 84.43) --
	(267.34, 84.43) --
	(267.36, 84.43) --
	(267.42, 84.45) --
	(267.42, 84.45) --
	(267.43, 84.45) --
	(267.52, 84.47) --
	(267.62, 84.50) --
	(267.77, 84.53) --
	(267.78, 84.53) --
	(267.81, 84.54) --
	(267.92, 84.56) --
	(268.02, 84.59) --
	(268.09, 84.60) --
	(268.12, 84.61) --
	(268.14, 84.62) --
	(268.19, 84.63) --
	(268.20, 84.63) --
	(268.29, 84.65) --
	(268.31, 84.65) --
	(268.43, 84.68) --
	(268.45, 84.68) --
	(268.46, 84.68) --
	(268.46, 84.68) --
	(268.64, 84.72) --
	(268.67, 84.72) --
	(268.71, 84.73) --
	(268.76, 84.74) --
	(268.77, 84.75) --
	(268.79, 84.75) --
	(268.83, 84.76) --
	(268.83, 84.76) --
	(268.84, 84.76) --
	(268.95, 84.78) --
	(269.01, 84.80) --
	(269.03, 84.80) --
	(269.19, 84.84) --
	(269.22, 84.84) --
	(269.25, 84.85) --
	(269.30, 84.86) --
	(269.35, 84.88) --
	(269.37, 84.88) --
	(269.63, 84.93) --
	(269.64, 84.94) --
	(269.70, 84.95) --
	(269.72, 84.95) --
	(269.77, 84.96) --
	(269.80, 84.97) --
	(269.84, 84.98) --
	(269.87, 84.98) --
	(269.88, 84.98) --
	(269.91, 84.99) --
	(269.92, 84.99) --
	(269.93, 84.99) --
	(269.95, 85.00) --
	(269.98, 85.00) --
	(269.99, 85.00) --
	(270.00, 85.00) --
	(270.01, 85.01) --
	(270.02, 85.01) --
	(270.04, 85.01) --
	(270.20, 85.04) --
	(270.29, 85.06) --
	(270.34, 85.07) --
	(270.36, 85.07) --
	(270.40, 85.08) --
	(270.40, 85.08) --
	(270.41, 85.08) --
	(270.43, 85.09) --
	(270.43, 85.09) --
	(270.44, 85.09) --
	(270.46, 85.09) --
	(270.53, 85.11) --
	(270.58, 85.12) --
	(270.58, 85.12) --
	(270.68, 85.13) --
	(270.70, 85.14) --
	(270.74, 85.15) --
	(270.78, 85.15) --
	(270.79, 85.15) --
	(270.90, 85.17) --
	(270.99, 85.18) --
	(271.00, 85.18) --
	(271.04, 85.18) --
	(271.10, 85.18) --
	(271.14, 85.18) --
	(271.16, 85.18) --
	(271.18, 85.18) --
	(271.18, 85.18) --
	(271.39, 85.18) --
	(271.45, 85.18) --
	(271.52, 85.18) --
	(271.53, 85.18) --
	(271.53, 85.18) --
	(271.59, 85.18) --
	(271.64, 85.18) --
	(271.75, 85.18) --
	(271.89, 85.18) --
	(271.92, 85.19) --
	(272.09, 85.22) --
	(272.11, 85.22) --
	(272.11, 85.22) --
	(272.15, 85.23) --
	(272.18, 85.23) --
	(272.23, 85.24) --
	(272.34, 85.25) --
	(272.36, 85.25) --
	(272.37, 85.26) --
	(272.53, 85.28) --
	(272.55, 85.28) --
	(272.58, 85.28) --
	(272.59, 85.28) --
	(272.60, 85.28) --
	(272.75, 85.30) --
	(272.88, 85.32) --
	(272.91, 85.32) --
	(272.99, 85.31) --
	(273.07, 85.30) --
	(273.07, 85.30) --
	(273.12, 85.30) --
	(273.29, 85.28) --
	(273.34, 85.27) --
	(273.37, 85.27) --
	(273.38, 85.27) --
	(273.47, 85.25) --
	(273.52, 85.25) --
	(273.55, 85.24) --
	(273.55, 85.24) --
	(273.58, 85.24) --
	(273.69, 85.22) --
	(273.75, 85.20) --
	(273.77, 85.20) --
	(273.86, 85.18) --
	(274.02, 85.14) --
	(274.05, 85.14) --
	(274.07, 85.13) --
	(274.11, 85.12) --
	(274.12, 85.12) --
	(274.14, 85.12) --
	(274.21, 85.10) --
	(274.26, 85.08) --
	(274.29, 85.07) --
	(274.50, 85.01) --
	(274.58, 84.98) --
	(274.75, 84.94) --
	(274.85, 84.92) --
	(274.97, 84.89) --
	(274.98, 84.88) --
	(275.02, 84.87) --
	(275.08, 84.85) --
	(275.09, 84.85) --
	(275.15, 84.83) --
	(275.17, 84.82) --
	(275.22, 84.81) --
	(275.26, 84.80) --
	(275.28, 84.79) --
	(275.31, 84.78) --
	(275.46, 84.73) --
	(275.65, 84.65) --
	(275.69, 84.63) --
	(275.73, 84.61) --
	(275.90, 84.54) --
	(275.92, 84.53) --
	(275.93, 84.52) --
	(276.04, 84.47) --
	(276.15, 84.41) --
	(276.18, 84.39) --
	(276.41, 84.21) --
	(276.41, 84.20) --
	(276.61, 84.03) --
	(276.63, 84.01) --
	(276.64, 84.01) --
	(276.89, 83.77) --
	(276.89, 83.76) --
	(276.98, 83.68) --
	(277.05, 83.59) --
	(277.12, 83.52) --
	(277.20, 83.43) --
	(277.33, 83.28) --
	(277.34, 83.26) --
	(277.37, 83.23) --
	(277.38, 83.22) --
	(277.38, 83.21) --
	(277.49, 83.09) --
	(277.60, 82.98) --
	(277.61, 82.97) --
	(277.67, 82.90) --
	(277.85, 82.71) --
	(277.97, 82.56) --
	(278.05, 82.49) --
	(278.18, 82.36) --
	(278.26, 82.27) --
	(278.32, 82.22) --
	(278.32, 82.22) --
	(278.56, 82.02) --
	(278.77, 81.84) --
	(278.80, 81.81) --
	(278.84, 81.78) --
	(278.98, 81.67) --
	(279.28, 81.47) --
	(279.33, 81.41) --
	(279.38, 81.36) --
	(279.44, 81.29) --
	(279.72, 80.96) --
	(279.75, 80.92) --
	(279.76, 80.91) --
	(279.79, 80.88) --
	(279.82, 80.83) --
	(280.06, 80.52) --
	(280.20, 80.33) --
	(280.23, 80.28) --
	(280.26, 80.24) --
	(280.31, 80.16) --
	(280.36, 80.10) --
	(280.38, 80.07) --
	(280.57, 79.86) --
	(280.67, 79.74) --
	(280.71, 79.68) --
	(280.84, 79.53) --
	(281.12, 79.15) --
	(281.16, 79.10) --
	(281.19, 79.06) --
	(281.19, 79.06) --
	(281.55, 78.54) --
	(281.67, 78.36) --
	(281.69, 78.32) --
	(281.92, 77.95) --
	(282.14, 77.56) --
	(282.16, 77.53) --
	(282.21, 77.45) --
	(282.48, 76.94) --
	(282.62, 76.66) --
	(282.71, 76.47) --
	(282.90, 76.07) --
	(283.04, 75.73) --
	(283.10, 75.60) --
	(283.10, 75.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (273.08, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (187.99, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.26, 40.39) -- (209.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53, 40.39) -- (230.53, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.81, 40.39) -- (251.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.08, 40.39) -- (273.08, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.26, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.53, 26.14) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.81, 26.14) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (273.08, 26.14) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 48.91) -- (184.24,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 48.91) -- (180.28, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 67.17) -- (180.28, 67.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 85.43) -- (180.28, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,103.69) -- (180.28,103.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 48.91) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 67.17) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 85.43) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,103.69) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 40.39) --
	(286.90, 40.39) --
	(286.90,112.07) --
	(184.24,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,  0.00) rectangle (303.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,125.57) {\bfseries vf=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57, 10.30) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89, 76.23) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04, 72.85) --
	(188.04, 72.85) --
	(188.52, 72.18) --
	(188.71, 71.94) --
	(189.00, 71.57) --
	(189.47, 71.00) --
	(189.65, 70.80) --
	(189.95, 70.46) --
	(190.01, 70.40) --
	(190.14, 70.25) --
	(190.33, 70.06) --
	(190.41, 69.97) --
	(190.43, 69.95) --
	(190.54, 69.84) --
	(190.58, 69.80) --
	(190.66, 69.72) --
	(190.86, 69.52) --
	(190.91, 69.48) --
	(191.03, 69.36) --
	(191.10, 69.27) --
	(191.39, 68.92) --
	(191.59, 68.67) --
	(191.60, 68.65) --
	(191.73, 68.50) --
	(191.77, 68.46) --
	(191.86, 68.35) --
	(192.34, 67.83) --
	(192.76, 67.41) --
	(192.82, 67.35) --
	(193.30, 66.90) --
	(193.46, 66.75) --
	(193.57, 66.66) --
	(193.74, 66.51) --
	(193.77, 66.48) --
	(194.02, 66.27) --
	(194.25, 66.06) --
	(194.73, 65.55) --
	(194.80, 65.48) --
	(195.17, 65.12) --
	(195.21, 65.08) --
	(195.28, 65.01) --
	(195.35, 64.94) --
	(195.68, 64.65) --
	(195.76, 64.58) --
	(195.96, 64.41) --
	(196.14, 64.26) --
	(196.16, 64.24) --
	(196.50, 63.97) --
	(196.54, 63.95) --
	(196.54, 63.94) --
	(196.64, 63.87) --
	(196.70, 63.83) --
	(196.72, 63.81) --
	(196.73, 63.80) --
	(197.12, 63.52) --
	(197.14, 63.50) --
	(197.20, 63.47) --
	(197.59, 63.20) --
	(197.65, 63.16) --
	(197.69, 63.14) --
	(197.89, 62.96) --
	(197.94, 62.92) --
	(197.94, 62.91) --
	(198.04, 62.83) --
	(198.07, 62.80) --
	(198.35, 62.58) --
	(198.55, 62.42) --
	(198.74, 62.28) --
	(198.94, 62.14) --
	(199.03, 62.07) --
	(199.13, 62.00) --
	(199.14, 62.00) --
	(199.16, 61.99) --
	(199.22, 61.94) --
	(199.31, 61.88) --
	(199.37, 61.84) --
	(199.51, 61.76) --
	(199.55, 61.73) --
	(199.71, 61.63) --
	(199.73, 61.62) --
	(199.82, 61.56) --
	(199.92, 61.50) --
	(199.98, 61.47) --
	(200.23, 61.33) --
	(200.46, 61.21) --
	(200.48, 61.20) --
	(200.92, 60.93) --
	(200.94, 60.91) --
	(200.96, 60.89) --
	(201.05, 60.84) --
	(201.15, 60.78) --
	(201.36, 60.64) --
	(201.37, 60.64) --
	(201.42, 60.61) --
	(201.43, 60.60) --
	(201.54, 60.54) --
	(201.61, 60.49) --
	(201.73, 60.42) --
	(201.75, 60.42) --
	(201.78, 60.40) --
	(201.89, 60.34) --
	(202.22, 60.18) --
	(202.26, 60.16) --
	(202.32, 60.14) --
	(202.37, 60.11) --
	(202.39, 60.10) --
	(202.45, 60.08) --
	(202.57, 60.03) --
	(202.66, 59.99) --
	(202.77, 59.94) --
	(202.85, 59.91) --
	(203.05, 59.83) --
	(203.14, 59.80) --
	(203.15, 59.80) --
	(203.15, 59.79) --
	(203.33, 59.73) --
	(203.39, 59.71) --
	(203.41, 59.70) --
	(203.69, 59.61) --
	(203.77, 59.58) --
	(203.80, 59.57) --
	(203.95, 59.53) --
	(204.00, 59.52) --
	(204.01, 59.51) --
	(204.07, 59.50) --
	(204.14, 59.48) --
	(204.15, 59.48) --
	(204.28, 59.44) --
	(204.41, 59.41) --
	(204.43, 59.40) --
	(204.71, 59.34) --
	(204.76, 59.33) --
	(204.95, 59.28) --
	(205.18, 59.24) --
	(205.23, 59.23) --
	(205.24, 59.23) --
	(205.43, 59.19) --
	(205.59, 59.16) --
	(205.72, 59.14) --
	(205.94, 59.10) --
	(206.00, 59.09) --
	(206.15, 59.07) --
	(206.19, 59.06) --
	(206.30, 59.05) --
	(206.40, 59.03) --
	(206.53, 59.02) --
	(206.60, 59.01) --
	(206.67, 59.00) --
	(206.86, 58.99) --
	(207.05, 58.97) --
	(207.11, 58.97) --
	(207.15, 58.96) --
	(207.34, 58.95) --
	(207.44, 58.94) --
	(207.46, 58.94) --
	(207.58, 58.94) --
	(207.63, 58.93) --
	(207.65, 58.93) --
	(207.66, 58.93) --
	(207.68, 58.93) --
	(207.78, 58.92) --
	(207.81, 58.92) --
	(207.97, 58.91) --
	(207.98, 58.91) --
	(208.10, 58.91) --
	(208.15, 58.91) --
	(208.20, 58.90) --
	(208.27, 58.90) --
	(208.33, 58.90) --
	(208.35, 58.90) --
	(208.58, 58.89) --
	(208.79, 58.88) --
	(209.01, 58.88) --
	(209.03, 58.88) --
	(209.06, 58.88) --
	(209.42, 58.87) --
	(209.44, 58.87) --
	(209.45, 58.87) --
	(209.51, 58.87) --
	(209.54, 58.87) --
	(209.73, 58.88) --
	(210.01, 58.85) --
	(210.13, 58.83) --
	(210.14, 58.83) --
	(210.35, 58.81) --
	(210.49, 58.78) --
	(210.57, 58.76) --
	(210.69, 58.74) --
	(210.87, 58.71) --
	(210.89, 58.71) --
	(210.96, 58.70) --
	(210.97, 58.70) --
	(211.22, 58.63) --
	(211.24, 58.62) --
	(211.26, 58.62) --
	(211.28, 58.61) --
	(211.30, 58.60) --
	(211.31, 58.60) --
	(211.45, 58.56) --
	(211.53, 58.54) --
	(211.61, 58.52) --
	(211.64, 58.51) --
	(211.71, 58.49) --
	(211.74, 58.48) --
	(211.93, 58.43) --
	(212.40, 58.33) --
	(212.50, 58.32) --
	(212.61, 58.30) --
	(212.71, 58.29) --
	(212.78, 58.28) --
	(212.85, 58.27) --
	(212.88, 58.27) --
	(213.02, 58.25) --
	(213.03, 58.25) --
	(213.16, 58.24) --
	(213.22, 58.23) --
	(213.25, 58.22) --
	(213.31, 58.22) --
	(213.34, 58.21) --
	(213.36, 58.21) --
	(213.36, 58.21) --
	(213.47, 58.20) --
	(213.65, 58.18) --
	(213.66, 58.18) --
	(213.69, 58.18) --
	(213.82, 58.17) --
	(213.84, 58.16) --
	(213.85, 58.16) --
	(214.05, 58.15) --
	(214.15, 58.14) --
	(214.25, 58.14) --
	(214.25, 58.14) --
	(214.26, 58.14) --
	(214.31, 58.14) --
	(214.55, 58.14) --
	(214.59, 58.15) --
	(214.61, 58.15) --
	(214.63, 58.15) --
	(214.67, 58.15) --
	(214.72, 58.15) --
	(214.78, 58.15) --
	(214.78, 58.15) --
	(214.79, 58.15) --
	(214.84, 58.16) --
	(214.90, 58.16) --
	(214.91, 58.16) --
	(215.15, 58.18) --
	(215.24, 58.19) --
	(215.27, 58.19) --
	(215.30, 58.20) --
	(215.42, 58.21) --
	(215.53, 58.23) --
	(215.56, 58.23) --
	(215.75, 58.26) --
	(215.75, 58.26) --
	(215.78, 58.26) --
	(215.92, 58.28) --
	(215.95, 58.29) --
	(215.98, 58.29) --
	(216.06, 58.31) --
	(216.08, 58.31) --
	(216.14, 58.32) --
	(216.22, 58.34) --
	(216.32, 58.36) --
	(216.35, 58.36) --
	(216.39, 58.37) --
	(216.43, 58.38) --
	(216.62, 58.42) --
	(216.69, 58.44) --
	(216.70, 58.44) --
	(216.80, 58.46) --
	(216.86, 58.48) --
	(217.04, 58.52) --
	(217.18, 58.55) --
	(217.45, 58.61) --
	(217.49, 58.63) --
	(217.66, 58.67) --
	(217.68, 58.67) --
	(217.74, 58.69) --
	(217.88, 58.73) --
	(217.89, 58.73) --
	(218.00, 58.76) --
	(218.00, 58.77) --
	(218.04, 58.78) --
	(218.06, 58.78) --
	(218.10, 58.79) --
	(218.14, 58.81) --
	(218.19, 58.82) --
	(218.45, 58.90) --
	(218.61, 58.96) --
	(218.63, 58.96) --
	(218.63, 58.97) --
	(218.66, 58.98) --
	(218.74, 59.00) --
	(218.75, 59.01) --
	(218.85, 59.04) --
	(218.89, 59.06) --
	(218.93, 59.07) --
	(218.94, 59.07) --
	(218.97, 59.08) --
	(218.99, 59.09) --
	(219.00, 59.09) --
	(219.09, 59.13) --
	(219.19, 59.17) --
	(219.21, 59.17) --
	(219.27, 59.19) --
	(219.33, 59.22) --
	(219.33, 59.22) --
	(219.42, 59.25) --
	(219.44, 59.26) --
	(219.55, 59.30) --
	(219.57, 59.31) --
	(219.59, 59.31) --
	(219.64, 59.34) --
	(219.69, 59.35) --
	(219.70, 59.36) --
	(219.74, 59.37) --
	(219.77, 59.39) --
	(219.88, 59.43) --
	(219.89, 59.43) --
	(219.99, 59.47) --
	(220.05, 59.50) --
	(220.16, 59.54) --
	(220.25, 59.58) --
	(220.27, 59.59) --
	(220.29, 59.60) --
	(220.37, 59.64) --
	(220.38, 59.64) --
	(220.41, 59.66) --
	(220.52, 59.70) --
	(220.58, 59.73) --
	(220.70, 59.78) --
	(220.71, 59.79) --
	(220.88, 59.86) --
	(220.92, 59.88) --
	(220.93, 59.89) --
	(220.99, 59.92) --
	(221.00, 59.92) --
	(221.18, 60.01) --
	(221.23, 60.03) --
	(221.29, 60.06) --
	(221.38, 60.10) --
	(221.45, 60.14) --
	(221.47, 60.15) --
	(221.48, 60.15) --
	(221.48, 60.15) --
	(221.56, 60.19) --
	(221.59, 60.21) --
	(221.61, 60.22) --
	(221.69, 60.26) --
	(221.79, 60.31) --
	(221.86, 60.35) --
	(221.88, 60.36) --
	(221.96, 60.40) --
	(221.96, 60.40) --
	(222.02, 60.43) --
	(222.03, 60.43) --
	(222.05, 60.45) --
	(222.09, 60.46) --
	(222.10, 60.47) --
	(222.11, 60.47) --
	(222.13, 60.49) --
	(222.18, 60.51) --
	(222.21, 60.53) --
	(222.22, 60.54) --
	(222.43, 60.65) --
	(222.47, 60.67) --
	(222.51, 60.69) --
	(222.56, 60.72) --
	(222.64, 60.76) --
	(222.66, 60.78) --
	(222.71, 60.80) --
	(222.75, 60.83) --
	(222.87, 60.89) --
	(222.91, 60.92) --
	(223.05, 60.99) --
	(223.05, 61.00) --
	(223.25, 61.12) --
	(223.28, 61.13) --
	(223.39, 61.20) --
	(223.45, 61.23) --
	(223.46, 61.24) --
	(223.48, 61.25) --
	(223.49, 61.26) --
	(223.50, 61.26) --
	(223.55, 61.29) --
	(223.56, 61.30) --
	(223.59, 61.32) --
	(223.61, 61.33) --
	(223.65, 61.36) --
	(223.74, 61.41) --
	(223.87, 61.49) --
	(223.90, 61.51) --
	(224.09, 61.63) --
	(224.22, 61.72) --
	(224.32, 61.77) --
	(224.35, 61.79) --
	(224.42, 61.84) --
	(224.57, 61.94) --
	(224.60, 61.96) --
	(224.69, 62.02) --
	(224.71, 62.04) --
	(224.75, 62.07) --
	(224.82, 62.12) --
	(224.88, 62.16) --
	(225.00, 62.24) --
	(225.05, 62.28) --
	(225.11, 62.32) --
	(225.13, 62.34) --
	(225.15, 62.35) --
	(225.16, 62.36) --
	(225.30, 62.47) --
	(225.33, 62.49) --
	(225.42, 62.56) --
	(225.53, 62.64) --
	(225.55, 62.65) --
	(225.62, 62.70) --
	(225.70, 62.77) --
	(225.78, 62.83) --
	(225.79, 62.83) --
	(225.81, 62.85) --
	(225.85, 62.88) --
	(225.99, 62.99) --
	(226.01, 63.01) --
	(226.11, 63.09) --
	(226.15, 63.12) --
	(226.22, 63.18) --
	(226.26, 63.20) --
	(226.39, 63.31) --
	(226.42, 63.33) --
	(226.43, 63.34) --
	(226.52, 63.41) --
	(226.53, 63.42) --
	(226.53, 63.42) --
	(226.57, 63.45) --
	(226.73, 63.58) --
	(226.84, 63.67) --
	(226.87, 63.70) --
	(226.88, 63.71) --
	(226.99, 63.80) --
	(227.00, 63.81) --
	(227.02, 63.82) --
	(227.15, 63.93) --
	(227.21, 63.98) --
	(227.24, 64.00) --
	(227.36, 64.10) --
	(227.45, 64.18) --
	(227.62, 64.32) --
	(227.69, 64.38) --
	(227.69, 64.38) --
	(227.72, 64.40) --
	(227.85, 64.51) --
	(227.87, 64.53) --
	(228.04, 64.68) --
	(228.06, 64.69) --
	(228.13, 64.75) --
	(228.14, 64.76) --
	(228.17, 64.78) --
	(228.20, 64.81) --
	(228.21, 64.81) --
	(228.38, 64.95) --
	(228.51, 65.07) --
	(228.57, 65.12) --
	(228.60, 65.14) --
	(228.62, 65.15) --
	(228.64, 65.17) --
	(228.64, 65.18) --
	(228.68, 65.21) --
	(228.69, 65.22) --
	(228.72, 65.24) --
	(228.79, 65.30) --
	(228.81, 65.31) --
	(228.81, 65.32) --
	(228.89, 65.38) --
	(228.92, 65.41) --
	(228.95, 65.44) --
	(228.99, 65.46) --
	(229.01, 65.48) --
	(229.12, 65.58) --
	(229.13, 65.58) --
	(229.19, 65.63) --
	(229.19, 65.64) --
	(229.27, 65.70) --
	(229.27, 65.71) --
	(229.29, 65.71) --
	(229.32, 65.75) --
	(229.34, 65.77) --
	(229.40, 65.81) --
	(229.50, 65.89) --
	(229.57, 65.96) --
	(229.58, 65.96) --
	(229.60, 65.98) --
	(229.69, 66.06) --
	(229.76, 66.12) --
	(229.85, 66.20) --
	(229.87, 66.21) --
	(229.91, 66.25) --
	(229.96, 66.29) --
	(230.00, 66.33) --
	(230.08, 66.39) --
	(230.12, 66.43) --
	(230.17, 66.47) --
	(230.18, 66.48) --
	(230.23, 66.52) --
	(230.24, 66.53) --
	(230.27, 66.55) --
	(230.31, 66.59) --
	(230.36, 66.63) --
	(230.36, 66.64) --
	(230.38, 66.65) --
	(230.46, 66.72) --
	(230.55, 66.80) --
	(230.63, 66.87) --
	(230.71, 66.94) --
	(230.74, 66.97) --
	(230.83, 67.04) --
	(230.88, 67.09) --
	(230.98, 67.17) --
	(230.98, 67.18) --
	(231.03, 67.22) --
	(231.08, 67.26) --
	(231.10, 67.28) --
	(231.13, 67.30) --
	(231.16, 67.33) --
	(231.18, 67.34) --
	(231.27, 67.43) --
	(231.34, 67.49) --
	(231.37, 67.51) --
	(231.40, 67.54) --
	(231.43, 67.57) --
	(231.46, 67.59) --
	(231.50, 67.62) --
	(231.51, 67.64) --
	(231.55, 67.67) --
	(231.60, 67.71) --
	(231.64, 67.75) --
	(231.65, 67.76) --
	(231.75, 67.85) --
	(231.79, 67.89) --
	(231.82, 67.91) --
	(231.84, 67.93) --
	(231.87, 67.95) --
	(231.89, 67.97) --
	(231.89, 67.97) --
	(231.92, 67.99) --
	(231.96, 68.03) --
	(231.99, 68.06) --
	(232.00, 68.07) --
	(232.02, 68.09) --
	(232.03, 68.10) --
	(232.17, 68.22) --
	(232.24, 68.28) --
	(232.47, 68.48) --
	(232.49, 68.50) --
	(232.50, 68.51) --
	(232.55, 68.55) --
	(232.56, 68.57) --
	(232.58, 68.58) --
	(232.59, 68.60) --
	(232.74, 68.73) --
	(232.76, 68.75) --
	(232.80, 68.78) --
	(232.94, 68.91) --
	(233.04, 69.00) --
	(233.05, 69.01) --
	(233.10, 69.05) --
	(233.18, 69.12) --
	(233.28, 69.21) --
	(233.32, 69.24) --
	(233.34, 69.26) --
	(233.37, 69.28) --
	(233.40, 69.31) --
	(233.42, 69.33) --
	(233.54, 69.43) --
	(233.55, 69.44) --
	(233.58, 69.46) --
	(233.67, 69.54) --
	(233.71, 69.57) --
	(233.74, 69.60) --
	(233.79, 69.64) --
	(233.81, 69.66) --
	(233.90, 69.74) --
	(233.93, 69.77) --
	(233.96, 69.79) --
	(234.02, 69.84) --
	(234.06, 69.88) --
	(234.07, 69.88) --
	(234.26, 70.05) --
	(234.27, 70.06) --
	(234.32, 70.10) --
	(234.32, 70.11) --
	(234.34, 70.12) --
	(234.38, 70.15) --
	(234.41, 70.19) --
	(234.48, 70.24) --
	(234.57, 70.33) --
	(234.62, 70.37) --
	(234.80, 70.54) --
	(234.85, 70.59) --
	(234.88, 70.61) --
	(234.92, 70.65) --
	(234.99, 70.71) --
	(235.11, 70.81) --
	(235.14, 70.84) --
	(235.18, 70.87) --
	(235.33, 71.00) --
	(235.35, 71.02) --
	(235.36, 71.02) --
	(235.41, 71.07) --
	(235.46, 71.11) --
	(235.47, 71.12) --
	(235.47, 71.12) --
	(235.55, 71.19) --
	(235.58, 71.22) --
	(235.59, 71.22) --
	(235.62, 71.25) --
	(235.63, 71.26) --
	(235.72, 71.33) --
	(235.74, 71.35) --
	(235.78, 71.38) --
	(235.79, 71.39) --
	(235.81, 71.41) --
	(235.81, 71.41) --
	(235.84, 71.43) --
	(235.85, 71.44) --
	(235.91, 71.49) --
	(235.94, 71.52) --
	(235.96, 71.54) --
	(236.16, 71.71) --
	(236.19, 71.73) --
	(236.21, 71.75) --
	(236.23, 71.77) --
	(236.28, 71.81) --
	(236.29, 71.82) --
	(236.30, 71.83) --
	(236.30, 71.83) --
	(236.32, 71.85) --
	(236.41, 71.92) --
	(236.54, 72.03) --
	(236.55, 72.04) --
	(236.57, 72.05) --
	(236.58, 72.06) --
	(236.60, 72.08) --
	(236.61, 72.09) --
	(236.68, 72.15) --
	(236.70, 72.17) --
	(236.71, 72.17) --
	(236.73, 72.19) --
	(236.76, 72.22) --
	(236.76, 72.22) --
	(236.81, 72.26) --
	(236.91, 72.35) --
	(236.92, 72.36) --
	(236.93, 72.36) --
	(237.00, 72.42) --
	(237.04, 72.45) --
	(237.08, 72.49) --
	(237.24, 72.63) --
	(237.27, 72.65) --
	(237.32, 72.70) --
	(237.33, 72.70) --
	(237.43, 72.79) --
	(237.44, 72.80) --
	(237.47, 72.82) --
	(237.52, 72.86) --
	(237.53, 72.87) --
	(237.55, 72.89) --
	(237.60, 72.93) --
	(237.61, 72.94) --
	(237.63, 72.96) --
	(237.65, 72.98) --
	(237.72, 73.04) --
	(237.72, 73.04) --
	(237.78, 73.08) --
	(237.81, 73.12) --
	(237.82, 73.12) --
	(238.11, 73.36) --
	(238.13, 73.38) --
	(238.15, 73.40) --
	(238.17, 73.42) --
	(238.18, 73.42) --
	(238.20, 73.44) --
	(238.20, 73.44) --
	(238.26, 73.49) --
	(238.32, 73.55) --
	(238.34, 73.56) --
	(238.42, 73.64) --
	(238.48, 73.69) --
	(238.53, 73.73) --
	(238.62, 73.80) --
	(238.64, 73.82) --
	(238.68, 73.85) --
	(238.73, 73.90) --
	(238.80, 73.95) --
	(238.82, 73.97) --
	(238.83, 73.98) --
	(238.84, 73.99) --
	(238.85, 73.99) --
	(238.86, 74.00) --
	(238.87, 74.02) --
	(238.89, 74.03) --
	(239.00, 74.13) --
	(239.05, 74.17) --
	(239.11, 74.22) --
	(239.12, 74.23) --
	(239.15, 74.26) --
	(239.20, 74.30) --
	(239.22, 74.32) --
	(239.29, 74.37) --
	(239.31, 74.39) --
	(239.40, 74.47) --
	(239.42, 74.48) --
	(239.44, 74.50) --
	(239.59, 74.63) --
	(239.63, 74.67) --
	(239.67, 74.70) --
	(239.74, 74.76) --
	(239.77, 74.79) --
	(239.80, 74.81) --
	(239.84, 74.84) --
	(239.85, 74.85) --
	(239.90, 74.90) --
	(239.91, 74.91) --
	(239.97, 74.96) --
	(240.00, 74.99) --
	(240.06, 75.03) --
	(240.11, 75.08) --
	(240.23, 75.18) --
	(240.23, 75.18) --
	(240.26, 75.21) --
	(240.33, 75.27) --
	(240.34, 75.28) --
	(240.36, 75.29) --
	(240.36, 75.30) --
	(240.37, 75.31) --
	(240.52, 75.44) --
	(240.57, 75.48) --
	(240.59, 75.49) --
	(240.59, 75.49) --
	(240.65, 75.55) --
	(240.66, 75.56) --
	(240.81, 75.68) --
	(240.86, 75.73) --
	(240.89, 75.75) --
	(240.94, 75.79) --
	(240.95, 75.80) --
	(240.99, 75.84) --
	(241.03, 75.87) --
	(241.04, 75.88) --
	(241.06, 75.90) --
	(241.17, 75.99) --
	(241.27, 76.07) --
	(241.36, 76.15) --
	(241.49, 76.27) --
	(241.49, 76.27) --
	(241.52, 76.29) --
	(241.54, 76.31) --
	(241.55, 76.32) --
	(241.57, 76.33) --
	(241.60, 76.37) --
	(241.72, 76.46) --
	(241.73, 76.48) --
	(241.95, 76.67) --
	(241.98, 76.69) --
	(241.98, 76.69) --
	(242.02, 76.72) --
	(242.05, 76.75) --
	(242.08, 76.78) --
	(242.09, 76.78) --
	(242.10, 76.80) --
	(242.11, 76.80) --
	(242.15, 76.83) --
	(242.15, 76.84) --
	(242.18, 76.86) --
	(242.20, 76.88) --
	(242.24, 76.92) --
	(242.33, 76.99) --
	(242.34, 77.00) --
	(242.39, 77.04) --
	(242.43, 77.07) --
	(242.47, 77.11) --
	(242.47, 77.12) --
	(242.49, 77.13) --
	(242.50, 77.14) --
	(242.51, 77.15) --
	(242.57, 77.20) --
	(242.62, 77.24) --
	(242.63, 77.25) --
	(242.75, 77.35) --
	(242.76, 77.36) --
	(242.77, 77.37) --
	(242.83, 77.42) --
	(242.85, 77.44) --
	(242.86, 77.45) --
	(242.87, 77.46) --
	(242.96, 77.54) --
	(242.97, 77.55) --
	(243.04, 77.60) --
	(243.08, 77.64) --
	(243.16, 77.71) --
	(243.17, 77.72) --
	(243.20, 77.75) --
	(243.21, 77.76) --
	(243.30, 77.83) --
	(243.35, 77.87) --
	(243.38, 77.90) --
	(243.43, 77.95) --
	(243.45, 77.96) --
	(243.54, 78.04) --
	(243.55, 78.05) --
	(243.73, 78.20) --
	(243.73, 78.21) --
	(243.78, 78.25) --
	(243.79, 78.26) --
	(243.84, 78.30) --
	(243.86, 78.32) --
	(243.93, 78.38) --
	(244.00, 78.44) --
	(244.02, 78.46) --
	(244.04, 78.48) --
	(244.12, 78.54) --
	(244.13, 78.56) --
	(244.24, 78.65) --
	(244.27, 78.68) --
	(244.31, 78.71) --
	(244.41, 78.79) --
	(244.43, 78.81) --
	(244.44, 78.83) --
	(244.50, 78.87) --
	(244.52, 78.89) --
	(244.56, 78.93) --
	(244.89, 79.21) --
	(244.99, 79.30) --
	(245.02, 79.33) --
	(245.03, 79.33) --
	(245.04, 79.34) --
	(245.05, 79.36) --
	(245.08, 79.38) --
	(245.16, 79.45) --
	(245.20, 79.49) --
	(245.21, 79.49) --
	(245.23, 79.51) --
	(245.28, 79.56) --
	(245.36, 79.63) --
	(245.40, 79.66) --
	(245.46, 79.71) --
	(245.47, 79.72) --
	(245.55, 79.79) --
	(245.56, 79.80) --
	(245.59, 79.82) --
	(245.84, 80.05) --
	(245.84, 80.05) --
	(245.95, 80.14) --
	(245.99, 80.18) --
	(246.00, 80.19) --
	(246.02, 80.20) --
	(246.03, 80.21) --
	(246.05, 80.23) --
	(246.06, 80.24) --
	(246.11, 80.29) --
	(246.12, 80.29) --
	(246.14, 80.31) --
	(246.15, 80.32) --
	(246.16, 80.33) --
	(246.19, 80.36) --
	(246.21, 80.37) --
	(246.25, 80.41) --
	(246.32, 80.47) --
	(246.32, 80.47) --
	(246.36, 80.50) --
	(246.36, 80.51) --
	(246.42, 80.56) --
	(246.43, 80.56) --
	(246.44, 80.58) --
	(246.58, 80.70) --
	(246.59, 80.71) --
	(246.66, 80.77) --
	(246.69, 80.80) --
	(246.70, 80.80) --
	(246.72, 80.82) --
	(246.80, 80.89) --
	(246.80, 80.89) --
	(246.80, 80.89) --
	(246.82, 80.91) --
	(246.85, 80.94) --
	(246.92, 81.00) --
	(246.92, 81.00) --
	(246.93, 81.01) --
	(247.03, 81.10) --
	(247.03, 81.10) --
	(247.06, 81.13) --
	(247.08, 81.14) --
	(247.17, 81.23) --
	(247.27, 81.31) --
	(247.31, 81.35) --
	(247.40, 81.43) --
	(247.41, 81.43) --
	(247.42, 81.45) --
	(247.44, 81.46) --
	(247.48, 81.49) --
	(247.55, 81.56) --
	(247.56, 81.57) --
	(247.57, 81.58) --
	(247.59, 81.60) --
	(247.61, 81.61) --
	(247.64, 81.64) --
	(247.69, 81.69) --
	(247.71, 81.70) --
	(247.75, 81.74) --
	(247.77, 81.75) --
	(247.82, 81.80) --
	(247.87, 81.85) --
	(247.88, 81.86) --
	(247.94, 81.91) --
	(247.95, 81.92) --
	(247.97, 81.93) --
	(248.00, 81.96) --
	(248.01, 81.97) --
	(248.08, 82.03) --
	(248.08, 82.04) --
	(248.11, 82.06) --
	(248.21, 82.15) --
	(248.23, 82.17) --
	(248.23, 82.17) --
	(248.24, 82.18) --
	(248.29, 82.22) --
	(248.29, 82.23) --
	(248.55, 82.46) --
	(248.56, 82.47) --
	(248.62, 82.52) --
	(248.63, 82.53) --
	(248.66, 82.56) --
	(248.67, 82.57) --
	(248.71, 82.60) --
	(248.71, 82.60) --
	(248.76, 82.65) --
	(248.78, 82.66) --
	(248.79, 82.68) --
	(248.83, 82.71) --
	(248.88, 82.76) --
	(248.90, 82.77) --
	(248.93, 82.80) --
	(248.96, 82.83) --
	(248.99, 82.85) --
	(249.02, 82.88) --
	(249.03, 82.89) --
	(249.04, 82.90) --
	(249.05, 82.91) --
	(249.16, 83.01) --
	(249.18, 83.03) --
	(249.21, 83.05) --
	(249.25, 83.09) --
	(249.33, 83.16) --
	(249.34, 83.17) --
	(249.35, 83.19) --
	(249.40, 83.23) --
	(249.46, 83.28) --
	(249.47, 83.29) --
	(249.48, 83.30) --
	(249.49, 83.31) --
	(249.56, 83.37) --
	(249.64, 83.44) --
	(249.66, 83.47) --
	(249.66, 83.47) --
	(249.71, 83.51) --
	(249.76, 83.55) --
	(249.80, 83.59) --
	(249.82, 83.61) --
	(249.91, 83.69) --
	(249.94, 83.72) --
	(249.98, 83.76) --
	(250.02, 83.80) --
	(250.11, 83.88) --
	(250.12, 83.89) --
	(250.14, 83.90) --
	(250.16, 83.93) --
	(250.17, 83.93) --
	(250.18, 83.94) --
	(250.21, 83.96) --
	(250.25, 84.01) --
	(250.28, 84.03) --
	(250.41, 84.15) --
	(250.43, 84.17) --
	(250.47, 84.20) --
	(250.49, 84.22) --
	(250.50, 84.23) --
	(250.62, 84.34) --
	(250.63, 84.35) --
	(250.64, 84.35) --
	(250.67, 84.39) --
	(250.82, 84.52) --
	(250.84, 84.53) --
	(250.86, 84.55) --
	(250.99, 84.67) --
	(250.99, 84.68) --
	(251.01, 84.69) --
	(251.03, 84.71) --
	(251.05, 84.72) --
	(251.09, 84.76) --
	(251.10, 84.77) --
	(251.17, 84.83) --
	(251.18, 84.84) --
	(251.26, 84.91) --
	(251.27, 84.93) --
	(251.28, 84.94) --
	(251.36, 85.01) --
	(251.43, 85.07) --
	(251.44, 85.08) --
	(251.46, 85.10) --
	(251.47, 85.11) --
	(251.51, 85.14) --
	(251.54, 85.17) --
	(251.57, 85.20) --
	(251.62, 85.24) --
	(251.66, 85.29) --
	(251.73, 85.35) --
	(251.79, 85.40) --
	(251.81, 85.42) --
	(251.82, 85.42) --
	(251.83, 85.44) --
	(251.85, 85.45) --
	(251.86, 85.46) --
	(251.88, 85.48) --
	(251.89, 85.49) --
	(251.93, 85.53) --
	(251.94, 85.54) --
	(251.96, 85.56) --
	(251.97, 85.56) --
	(251.98, 85.57) --
	(252.04, 85.63) --
	(252.05, 85.64) --
	(252.10, 85.68) --
	(252.11, 85.69) --
	(252.19, 85.77) --
	(252.22, 85.79) --
	(252.25, 85.82) --
	(252.25, 85.82) --
	(252.29, 85.85) --
	(252.34, 85.90) --
	(252.41, 85.97) --
	(252.45, 86.00) --
	(252.48, 86.03) --
	(252.49, 86.04) --
	(252.51, 86.06) --
	(252.53, 86.08) --
	(252.66, 86.20) --
	(252.72, 86.25) --
	(252.73, 86.26) --
	(252.75, 86.28) --
	(252.80, 86.32) --
	(252.81, 86.33) --
	(252.85, 86.37) --
	(252.87, 86.39) --
	(252.87, 86.39) --
	(252.90, 86.42) --
	(252.98, 86.49) --
	(253.01, 86.51) --
	(253.01, 86.52) --
	(253.03, 86.53) --
	(253.12, 86.62) --
	(253.16, 86.65) --
	(253.20, 86.69) --
	(253.25, 86.73) --
	(253.26, 86.75) --
	(253.30, 86.78) --
	(253.37, 86.84) --
	(253.40, 86.87) --
	(253.46, 86.93) --
	(253.48, 86.95) --
	(253.49, 86.96) --
	(253.51, 86.98) --
	(253.52, 86.99) --
	(253.53, 87.00) --
	(253.56, 87.02) --
	(253.60, 87.06) --
	(253.61, 87.07) --
	(253.66, 87.11) --
	(253.67, 87.12) --
	(253.74, 87.19) --
	(253.76, 87.21) --
	(253.86, 87.30) --
	(253.92, 87.36) --
	(253.93, 87.37) --
	(253.96, 87.39) --
	(253.97, 87.40) --
	(254.01, 87.44) --
	(254.03, 87.45) --
	(254.03, 87.46) --
	(254.09, 87.51) --
	(254.11, 87.53) --
	(254.16, 87.58) --
	(254.18, 87.59) --
	(254.28, 87.69) --
	(254.30, 87.71) --
	(254.31, 87.72) --
	(254.32, 87.73) --
	(254.33, 87.73) --
	(254.42, 87.82) --
	(254.44, 87.84) --
	(254.50, 87.90) --
	(254.52, 87.91) --
	(254.52, 87.91) --
	(254.57, 87.96) --
	(254.60, 87.99) --
	(254.62, 88.00) --
	(254.63, 88.01) --
	(254.63, 88.02) --
	(254.66, 88.04) --
	(254.69, 88.07) --
	(254.72, 88.09) --
	(254.76, 88.13) --
	(254.81, 88.18) --
	(254.83, 88.20) --
	(254.84, 88.21) --
	(254.92, 88.28) --
	(255.00, 88.36) --
	(255.09, 88.44) --
	(255.20, 88.54) --
	(255.21, 88.56) --
	(255.27, 88.61) --
	(255.28, 88.62) --
	(255.31, 88.65) --
	(255.32, 88.65) --
	(255.37, 88.71) --
	(255.39, 88.73) --
	(255.40, 88.73) --
	(255.42, 88.75) --
	(255.44, 88.77) --
	(255.45, 88.78) --
	(255.46, 88.79) --
	(255.55, 88.88) --
	(255.57, 88.89) --
	(255.57, 88.90) --
	(255.58, 88.90) --
	(255.60, 88.92) --
	(255.63, 88.95) --
	(255.66, 88.98) --
	(255.73, 89.05) --
	(255.80, 89.11) --
	(255.87, 89.18) --
	(255.93, 89.23) --
	(255.94, 89.24) --
	(255.96, 89.26) --
	(255.97, 89.27) --
	(255.99, 89.28) --
	(256.03, 89.33) --
	(256.05, 89.34) --
	(256.10, 89.39) --
	(256.11, 89.40) --
	(256.16, 89.44) --
	(256.20, 89.48) --
	(256.27, 89.55) --
	(256.28, 89.55) --
	(256.29, 89.57) --
	(256.35, 89.62) --
	(256.41, 89.68) --
	(256.44, 89.71) --
	(256.48, 89.74) --
	(256.58, 89.84) --
	(256.60, 89.86) --
	(256.66, 89.92) --
	(256.67, 89.93) --
	(256.70, 89.95) --
	(256.76, 90.00) --
	(256.83, 90.07) --
	(256.85, 90.09) --
	(257.00, 90.23) --
	(257.04, 90.27) --
	(257.17, 90.39) --
	(257.30, 90.52) --
	(257.33, 90.54) --
	(257.38, 90.59) --
	(257.45, 90.65) --
	(257.53, 90.73) --
	(257.56, 90.75) --
	(257.56, 90.75) --
	(257.62, 90.81) --
	(257.64, 90.82) --
	(257.68, 90.86) --
	(257.68, 90.86) --
	(257.74, 90.91) --
	(257.78, 90.95) --
	(257.82, 90.99) --
	(257.85, 91.01) --
	(257.86, 91.03) --
	(257.91, 91.07) --
	(257.93, 91.08) --
	(257.95, 91.10) --
	(257.98, 91.13) --
	(258.10, 91.24) --
	(258.15, 91.28) --
	(258.23, 91.35) --
	(258.26, 91.38) --
	(258.37, 91.48) --
	(258.40, 91.51) --
	(258.48, 91.58) --
	(258.49, 91.59) --
	(258.52, 91.61) --
	(258.60, 91.69) --
	(258.62, 91.71) --
	(258.65, 91.73) --
	(258.69, 91.76) --
	(258.69, 91.77) --
	(258.74, 91.81) --
	(258.74, 91.81) --
	(258.83, 91.89) --
	(258.87, 91.93) --
	(258.93, 91.98) --
	(258.94, 91.99) --
	(258.95, 92.00) --
	(259.03, 92.07) --
	(259.04, 92.08) --
	(259.11, 92.14) --
	(259.15, 92.18) --
	(259.16, 92.18) --
	(259.18, 92.20) --
	(259.22, 92.23) --
	(259.23, 92.25) --
	(259.27, 92.28) --
	(259.28, 92.29) --
	(259.29, 92.30) --
	(259.31, 92.32) --
	(259.33, 92.34) --
	(259.50, 92.48) --
	(259.51, 92.49) --
	(259.53, 92.51) --
	(259.53, 92.51) --
	(259.69, 92.66) --
	(259.76, 92.71) --
	(259.81, 92.76) --
	(259.83, 92.78) --
	(259.95, 92.88) --
	(259.99, 92.91) --
	(260.09, 93.00) --
	(260.13, 93.04) --
	(260.15, 93.06) --
	(260.17, 93.07) --
	(260.18, 93.08) --
	(260.22, 93.12) --
	(260.29, 93.18) --
	(260.31, 93.19) --
	(260.34, 93.22) --
	(260.35, 93.23) --
	(260.42, 93.29) --
	(260.47, 93.33) --
	(260.51, 93.36) --
	(260.54, 93.39) --
	(260.56, 93.41) --
	(260.63, 93.47) --
	(260.63, 93.47) --
	(260.65, 93.49) --
	(260.66, 93.50) --
	(260.67, 93.50) --
	(260.69, 93.52) --
	(260.70, 93.53) --
	(260.73, 93.55) --
	(260.75, 93.57) --
	(260.80, 93.62) --
	(260.95, 93.75) --
	(261.01, 93.79) --
	(261.13, 93.89) --
	(261.18, 93.94) --
	(261.24, 93.99) --
	(261.25, 93.99) --
	(261.28, 94.02) --
	(261.32, 94.05) --
	(261.43, 94.15) --
	(261.45, 94.16) --
	(261.47, 94.18) --
	(261.48, 94.19) --
	(261.49, 94.19) --
	(261.52, 94.22) --
	(261.58, 94.27) --
	(261.60, 94.29) --
	(261.62, 94.31) --
	(261.63, 94.31) --
	(261.64, 94.32) --
	(261.69, 94.36) --
	(261.71, 94.38) --
	(261.72, 94.38) --
	(261.75, 94.41) --
	(261.76, 94.42) --
	(261.79, 94.44) --
	(261.83, 94.47) --
	(261.91, 94.53) --
	(261.97, 94.58) --
	(262.05, 94.65) --
	(262.08, 94.67) --
	(262.10, 94.69) --
	(262.11, 94.69) --
	(262.17, 94.75) --
	(262.22, 94.78) --
	(262.30, 94.84) --
	(262.41, 94.93) --
	(262.42, 94.94) --
	(262.44, 94.95) --
	(262.50, 95.00) --
	(262.52, 95.02) --
	(262.56, 95.05) --
	(262.59, 95.07) --
	(262.59, 95.07) --
	(262.60, 95.08) --
	(262.69, 95.15) --
	(262.72, 95.17) --
	(262.73, 95.18) --
	(262.75, 95.19) --
	(262.84, 95.26) --
	(262.85, 95.27) --
	(262.86, 95.27) --
	(262.92, 95.32) --
	(262.94, 95.33) --
	(262.96, 95.35) --
	(263.00, 95.38) --
	(263.04, 95.41) --
	(263.09, 95.44) --
	(263.09, 95.45) --
	(263.15, 95.49) --
	(263.18, 95.51) --
	(263.18, 95.51) --
	(263.19, 95.52) --
	(263.21, 95.53) --
	(263.23, 95.55) --
	(263.23, 95.55) --
	(263.25, 95.56) --
	(263.28, 95.58) --
	(263.31, 95.61) --
	(263.33, 95.62) --
	(263.35, 95.63) --
	(263.39, 95.66) --
	(263.40, 95.67) --
	(263.44, 95.70) --
	(263.45, 95.70) --
	(263.48, 95.72) --
	(263.51, 95.75) --
	(263.59, 95.80) --
	(263.71, 95.89) --
	(263.75, 95.91) --
	(263.82, 95.97) --
	(263.83, 95.97) --
	(263.85, 95.99) --
	(263.86, 95.99) --
	(263.94, 96.05) --
	(263.96, 96.06) --
	(263.99, 96.08) --
	(264.13, 96.18) --
	(264.18, 96.21) --
	(264.23, 96.25) --
	(264.24, 96.25) --
	(264.34, 96.31) --
	(264.47, 96.40) --
	(264.49, 96.42) --
	(264.60, 96.49) --
	(264.62, 96.50) --
	(264.67, 96.54) --
	(264.70, 96.56) --
	(264.72, 96.57) --
	(264.75, 96.59) --
	(264.76, 96.59) --
	(264.78, 96.61) --
	(264.79, 96.61) --
	(264.79, 96.62) --
	(264.90, 96.69) --
	(264.92, 96.70) --
	(264.93, 96.71) --
	(264.95, 96.72) --
	(264.97, 96.74) --
	(264.98, 96.74) --
	(265.10, 96.82) --
	(265.10, 96.82) --
	(265.11, 96.83) --
	(265.12, 96.84) --
	(265.12, 96.84) --
	(265.17, 96.87) --
	(265.19, 96.89) --
	(265.21, 96.89) --
	(265.30, 96.96) --
	(265.36, 96.99) --
	(265.43, 97.04) --
	(265.46, 97.06) --
	(265.48, 97.07) --
	(265.58, 97.14) --
	(265.59, 97.14) --
	(265.64, 97.18) --
	(265.66, 97.19) --
	(265.74, 97.24) --
	(265.76, 97.25) --
	(265.90, 97.34) --
	(265.92, 97.35) --
	(265.95, 97.37) --
	(266.04, 97.43) --
	(266.11, 97.47) --
	(266.20, 97.52) --
	(266.28, 97.57) --
	(266.31, 97.59) --
	(266.37, 97.62) --
	(266.38, 97.63) --
	(266.40, 97.65) --
	(266.46, 97.68) --
	(266.47, 97.68) --
	(266.50, 97.70) --
	(266.65, 97.79) --
	(266.69, 97.81) --
	(266.70, 97.82) --
	(266.72, 97.84) --
	(266.73, 97.84) --
	(266.75, 97.85) --
	(266.76, 97.86) --
	(266.80, 97.88) --
	(266.86, 97.91) --
	(266.89, 97.93) --
	(266.93, 97.96) --
	(266.95, 97.97) --
	(266.96, 97.97) --
	(266.97, 97.98) --
	(267.03, 98.01) --
	(267.06, 98.03) --
	(267.19, 98.10) --
	(267.25, 98.13) --
	(267.25, 98.13) --
	(267.33, 98.18) --
	(267.34, 98.18) --
	(267.34, 98.18) --
	(267.36, 98.19) --
	(267.42, 98.22) --
	(267.42, 98.23) --
	(267.43, 98.23) --
	(267.52, 98.28) --
	(267.62, 98.33) --
	(267.77, 98.41) --
	(267.78, 98.42) --
	(267.81, 98.44) --
	(267.92, 98.49) --
	(268.02, 98.55) --
	(268.09, 98.58) --
	(268.12, 98.60) --
	(268.14, 98.61) --
	(268.19, 98.64) --
	(268.20, 98.64) --
	(268.29, 98.69) --
	(268.31, 98.70) --
	(268.43, 98.76) --
	(268.45, 98.77) --
	(268.46, 98.77) --
	(268.46, 98.77) --
	(268.64, 98.86) --
	(268.67, 98.87) --
	(268.71, 98.90) --
	(268.76, 98.92) --
	(268.77, 98.93) --
	(268.79, 98.94) --
	(268.83, 98.96) --
	(268.83, 98.96) --
	(268.84, 98.96) --
	(268.95, 99.02) --
	(269.01, 99.05) --
	(269.03, 99.06) --
	(269.19, 99.14) --
	(269.22, 99.16) --
	(269.25, 99.18) --
	(269.30, 99.20) --
	(269.35, 99.23) --
	(269.37, 99.24) --
	(269.63, 99.37) --
	(269.64, 99.38) --
	(269.70, 99.41) --
	(269.72, 99.42) --
	(269.77, 99.44) --
	(269.80, 99.46) --
	(269.84, 99.48) --
	(269.87, 99.49) --
	(269.88, 99.50) --
	(269.91, 99.52) --
	(269.92, 99.52) --
	(269.93, 99.53) --
	(269.95, 99.53) --
	(269.98, 99.55) --
	(269.99, 99.55) --
	(270.00, 99.56) --
	(270.01, 99.56) --
	(270.02, 99.57) --
	(270.04, 99.58) --
	(270.20, 99.66) --
	(270.29, 99.70) --
	(270.34, 99.73) --
	(270.36, 99.74) --
	(270.40, 99.76) --
	(270.40, 99.76) --
	(270.41, 99.76) --
	(270.43, 99.77) --
	(270.43, 99.78) --
	(270.44, 99.78) --
	(270.46, 99.79) --
	(270.53, 99.82) --
	(270.58, 99.85) --
	(270.58, 99.85) --
	(270.68, 99.90) --
	(270.70, 99.91) --
	(270.74, 99.93) --
	(270.78, 99.95) --
	(270.79, 99.95) --
	(270.90,100.01) --
	(270.99,100.04) --
	(271.00,100.04) --
	(271.04,100.06) --
	(271.10,100.07) --
	(271.14,100.09) --
	(271.16,100.09) --
	(271.18,100.10) --
	(271.18,100.10) --
	(271.39,100.16) --
	(271.45,100.17) --
	(271.52,100.20) --
	(271.53,100.20) --
	(271.53,100.20) --
	(271.59,100.22) --
	(271.64,100.23) --
	(271.75,100.27) --
	(271.89,100.31) --
	(271.92,100.32) --
	(272.09,100.40) --
	(272.11,100.41) --
	(272.11,100.41) --
	(272.15,100.43) --
	(272.18,100.44) --
	(272.23,100.46) --
	(272.34,100.51) --
	(272.36,100.52) --
	(272.37,100.53) --
	(272.53,100.59) --
	(272.55,100.60) --
	(272.58,100.62) --
	(272.59,100.62) --
	(272.60,100.62) --
	(272.75,100.69) --
	(272.88,100.74) --
	(272.91,100.75) --
	(272.99,100.77) --
	(273.07,100.78) --
	(273.07,100.78) --
	(273.12,100.79) --
	(273.29,100.82) --
	(273.34,100.82) --
	(273.37,100.83) --
	(273.38,100.83) --
	(273.47,100.84) --
	(273.52,100.85) --
	(273.55,100.85) --
	(273.55,100.85) --
	(273.58,100.85) --
	(273.69,100.86) --
	(273.75,100.87) --
	(273.77,100.87) --
	(273.86,100.87) --
	(274.02,100.88) --
	(274.05,100.88) --
	(274.07,100.88) --
	(274.11,100.88) --
	(274.12,100.88) --
	(274.14,100.88) --
	(274.21,100.88) --
	(274.26,100.88) --
	(274.29,100.88) --
	(274.50,100.87) --
	(274.58,100.87) --
	(274.75,100.88) --
	(274.85,100.88) --
	(274.97,100.88) --
	(274.98,100.88) --
	(275.02,100.88) --
	(275.08,100.88) --
	(275.09,100.88) --
	(275.15,100.87) --
	(275.17,100.87) --
	(275.22,100.87) --
	(275.26,100.87) --
	(275.28,100.87) --
	(275.31,100.87) --
	(275.46,100.85) --
	(275.65,100.83) --
	(275.69,100.82) --
	(275.73,100.82) --
	(275.90,100.78) --
	(275.92,100.78) --
	(275.93,100.78) --
	(276.04,100.75) --
	(276.15,100.72) --
	(276.18,100.71) --
	(276.41,100.57) --
	(276.41,100.57) --
	(276.61,100.44) --
	(276.63,100.42) --
	(276.64,100.42) --
	(276.89,100.22) --
	(276.89,100.22) --
	(276.98,100.15) --
	(277.05,100.08) --
	(277.12,100.01) --
	(277.20, 99.94) --
	(277.33, 99.81) --
	(277.34, 99.79) --
	(277.37, 99.76) --
	(277.38, 99.75) --
	(277.38, 99.75) --
	(277.49, 99.64) --
	(277.60, 99.55) --
	(277.61, 99.54) --
	(277.67, 99.49) --
	(277.85, 99.32) --
	(277.97, 99.19) --
	(278.05, 99.13) --
	(278.18, 99.03) --
	(278.26, 98.95) --
	(278.32, 98.91) --
	(278.32, 98.91) --
	(278.56, 98.76) --
	(278.77, 98.62) --
	(278.80, 98.60) --
	(278.84, 98.57) --
	(278.98, 98.50) --
	(279.28, 98.36) --
	(279.33, 98.31) --
	(279.38, 98.26) --
	(279.44, 98.20) --
	(279.72, 97.90) --
	(279.75, 97.86) --
	(279.76, 97.86) --
	(279.79, 97.82) --
	(279.82, 97.78) --
	(280.06, 97.49) --
	(280.20, 97.32) --
	(280.23, 97.27) --
	(280.26, 97.23) --
	(280.31, 97.16) --
	(280.36, 97.09) --
	(280.38, 97.07) --
	(280.57, 96.88) --
	(280.67, 96.77) --
	(280.71, 96.72) --
	(280.84, 96.58) --
	(281.12, 96.23) --
	(281.16, 96.18) --
	(281.19, 96.14) --
	(281.19, 96.14) --
	(281.55, 95.65) --
	(281.67, 95.47) --
	(281.69, 95.43) --
	(281.92, 95.07) --
	(282.14, 94.69) --
	(282.16, 94.66) --
	(282.21, 94.57) --
	(282.48, 94.05) --
	(282.62, 93.76) --
	(282.71, 93.57) --
	(282.90, 93.15) --
	(283.04, 92.79) --
	(283.10, 92.64) --
	(283.10, 92.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.04, 49.29) --
	(188.04, 49.29) --
	(188.52, 49.29) --
	(188.71, 49.28) --
	(189.00, 49.28) --
	(189.47, 49.27) --
	(189.65, 49.27) --
	(189.95, 49.26) --
	(190.01, 49.26) --
	(190.14, 49.26) --
	(190.33, 49.26) --
	(190.41, 49.26) --
	(190.43, 49.26) --
	(190.54, 49.26) --
	(190.58, 49.25) --
	(190.66, 49.25) --
	(190.86, 49.25) --
	(190.91, 49.25) --
	(191.03, 49.25) --
	(191.10, 49.24) --
	(191.39, 49.19) --
	(191.59, 49.16) --
	(191.60, 49.15) --
	(191.73, 49.13) --
	(191.77, 49.13) --
	(191.86, 49.11) --
	(192.34, 49.04) --
	(192.76, 48.99) --
	(192.82, 48.99) --
	(193.30, 48.94) --
	(193.46, 48.93) --
	(193.57, 48.93) --
	(193.74, 48.92) --
	(193.77, 48.91) --
	(194.02, 48.90) --
	(194.25, 48.88) --
	(194.73, 48.80) --
	(194.80, 48.78) --
	(195.17, 48.73) --
	(195.21, 48.72) --
	(195.28, 48.71) --
	(195.35, 48.70) --
	(195.68, 48.66) --
	(195.76, 48.65) --
	(195.96, 48.62) --
	(196.14, 48.60) --
	(196.16, 48.60) --
	(196.50, 48.56) --
	(196.54, 48.56) --
	(196.54, 48.56) --
	(196.64, 48.55) --
	(196.70, 48.54) --
	(196.72, 48.54) --
	(196.73, 48.54) --
	(197.12, 48.50) --
	(197.14, 48.50) --
	(197.20, 48.49) --
	(197.59, 48.46) --
	(197.65, 48.46) --
	(197.69, 48.45) --
	(197.89, 48.41) --
	(197.94, 48.41) --
	(197.94, 48.40) --
	(198.04, 48.39) --
	(198.07, 48.38) --
	(198.35, 48.33) --
	(198.55, 48.30) --
	(198.74, 48.27) --
	(198.94, 48.25) --
	(199.03, 48.24) --
	(199.13, 48.23) --
	(199.14, 48.23) --
	(199.16, 48.22) --
	(199.22, 48.22) --
	(199.31, 48.21) --
	(199.37, 48.20) --
	(199.51, 48.19) --
	(199.55, 48.18) --
	(199.71, 48.16) --
	(199.73, 48.16) --
	(199.82, 48.16) --
	(199.92, 48.15) --
	(199.98, 48.14) --
	(200.23, 48.13) --
	(200.46, 48.12) --
	(200.48, 48.11) --
	(200.92, 48.07) --
	(200.94, 48.07) --
	(200.96, 48.06) --
	(201.05, 48.05) --
	(201.15, 48.04) --
	(201.36, 48.02) --
	(201.37, 48.02) --
	(201.42, 48.01) --
	(201.43, 48.01) --
	(201.54, 48.00) --
	(201.61, 48.00) --
	(201.73, 47.99) --
	(201.75, 47.98) --
	(201.78, 47.98) --
	(201.89, 47.98) --
	(202.22, 47.96) --
	(202.26, 47.96) --
	(202.32, 47.95) --
	(202.37, 47.95) --
	(202.39, 47.95) --
	(202.45, 47.95) --
	(202.57, 47.95) --
	(202.66, 47.94) --
	(202.77, 47.94) --
	(202.85, 47.94) --
	(203.05, 47.93) --
	(203.14, 47.93) --
	(203.15, 47.93) --
	(203.15, 47.93) --
	(203.33, 47.93) --
	(203.39, 47.93) --
	(203.41, 47.93) --
	(203.69, 47.93) --
	(203.77, 47.93) --
	(203.80, 47.93) --
	(203.95, 47.93) --
	(204.00, 47.93) --
	(204.01, 47.93) --
	(204.07, 47.93) --
	(204.14, 47.94) --
	(204.15, 47.94) --
	(204.28, 47.94) --
	(204.41, 47.94) --
	(204.43, 47.94) --
	(204.71, 47.95) --
	(204.76, 47.96) --
	(204.95, 47.96) --
	(205.18, 47.97) --
	(205.23, 47.97) --
	(205.24, 47.97) --
	(205.43, 47.98) --
	(205.59, 47.99) --
	(205.72, 48.00) --
	(205.94, 48.01) --
	(206.00, 48.01) --
	(206.15, 48.02) --
	(206.19, 48.02) --
	(206.30, 48.03) --
	(206.40, 48.03) --
	(206.53, 48.04) --
	(206.60, 48.05) --
	(206.67, 48.05) --
	(206.86, 48.07) --
	(207.05, 48.08) --
	(207.11, 48.09) --
	(207.15, 48.09) --
	(207.34, 48.11) --
	(207.44, 48.12) --
	(207.46, 48.12) --
	(207.58, 48.13) --
	(207.63, 48.13) --
	(207.65, 48.13) --
	(207.66, 48.13) --
	(207.68, 48.14) --
	(207.78, 48.14) --
	(207.81, 48.15) --
	(207.97, 48.16) --
	(207.98, 48.16) --
	(208.10, 48.17) --
	(208.15, 48.18) --
	(208.20, 48.18) --
	(208.27, 48.19) --
	(208.33, 48.19) --
	(208.35, 48.19) --
	(208.58, 48.21) --
	(208.79, 48.23) --
	(209.01, 48.25) --
	(209.03, 48.25) --
	(209.06, 48.26) --
	(209.42, 48.29) --
	(209.44, 48.29) --
	(209.45, 48.29) --
	(209.51, 48.30) --
	(209.54, 48.30) --
	(209.73, 48.32) --
	(210.01, 48.34) --
	(210.13, 48.34) --
	(210.14, 48.34) --
	(210.35, 48.35) --
	(210.49, 48.35) --
	(210.57, 48.35) --
	(210.69, 48.35) --
	(210.87, 48.36) --
	(210.89, 48.36) --
	(210.96, 48.36) --
	(210.97, 48.36) --
	(211.22, 48.35) --
	(211.24, 48.35) --
	(211.26, 48.35) --
	(211.28, 48.35) --
	(211.30, 48.35) --
	(211.31, 48.35) --
	(211.45, 48.34) --
	(211.53, 48.34) --
	(211.61, 48.34) --
	(211.64, 48.33) --
	(211.71, 48.33) --
	(211.74, 48.33) --
	(211.93, 48.32) --
	(212.40, 48.32) --
	(212.50, 48.32) --
	(212.61, 48.32) --
	(212.71, 48.32) --
	(212.78, 48.32) --
	(212.85, 48.33) --
	(212.88, 48.33) --
	(213.02, 48.33) --
	(213.03, 48.33) --
	(213.16, 48.34) --
	(213.22, 48.34) --
	(213.25, 48.34) --
	(213.31, 48.34) --
	(213.34, 48.34) --
	(213.36, 48.34) --
	(213.36, 48.34) --
	(213.47, 48.35) --
	(213.65, 48.35) --
	(213.66, 48.35) --
	(213.69, 48.35) --
	(213.82, 48.36) --
	(213.84, 48.36) --
	(213.85, 48.36) --
	(214.05, 48.37) --
	(214.15, 48.38) --
	(214.25, 48.38) --
	(214.25, 48.38) --
	(214.26, 48.38) --
	(214.31, 48.39) --
	(214.55, 48.41) --
	(214.59, 48.42) --
	(214.61, 48.42) --
	(214.63, 48.42) --
	(214.67, 48.42) --
	(214.72, 48.43) --
	(214.78, 48.44) --
	(214.78, 48.44) --
	(214.79, 48.44) --
	(214.84, 48.44) --
	(214.90, 48.45) --
	(214.91, 48.45) --
	(215.15, 48.48) --
	(215.24, 48.49) --
	(215.27, 48.50) --
	(215.30, 48.50) --
	(215.42, 48.52) --
	(215.53, 48.54) --
	(215.56, 48.54) --
	(215.75, 48.57) --
	(215.75, 48.57) --
	(215.78, 48.57) --
	(215.92, 48.60) --
	(215.95, 48.60) --
	(215.98, 48.61) --
	(216.06, 48.62) --
	(216.08, 48.62) --
	(216.14, 48.63) --
	(216.22, 48.65) --
	(216.32, 48.67) --
	(216.35, 48.67) --
	(216.39, 48.68) --
	(216.43, 48.69) --
	(216.62, 48.72) --
	(216.69, 48.74) --
	(216.70, 48.74) --
	(216.80, 48.76) --
	(216.86, 48.77) --
	(217.04, 48.81) --
	(217.18, 48.83) --
	(217.45, 48.88) --
	(217.49, 48.89) --
	(217.66, 48.93) --
	(217.68, 48.93) --
	(217.74, 48.95) --
	(217.88, 48.98) --
	(217.89, 48.98) --
	(218.00, 49.00) --
	(218.00, 49.00) --
	(218.04, 49.01) --
	(218.06, 49.02) --
	(218.10, 49.03) --
	(218.14, 49.03) --
	(218.19, 49.05) --
	(218.45, 49.11) --
	(218.61, 49.15) --
	(218.63, 49.15) --
	(218.63, 49.15) --
	(218.66, 49.16) --
	(218.74, 49.18) --
	(218.75, 49.18) --
	(218.85, 49.21) --
	(218.89, 49.22) --
	(218.93, 49.23) --
	(218.94, 49.23) --
	(218.97, 49.24) --
	(218.99, 49.25) --
	(219.00, 49.25) --
	(219.09, 49.27) --
	(219.19, 49.30) --
	(219.21, 49.30) --
	(219.27, 49.32) --
	(219.33, 49.33) --
	(219.33, 49.33) --
	(219.42, 49.36) --
	(219.44, 49.36) --
	(219.55, 49.39) --
	(219.57, 49.40) --
	(219.59, 49.40) --
	(219.64, 49.42) --
	(219.69, 49.43) --
	(219.70, 49.43) --
	(219.74, 49.44) --
	(219.77, 49.45) --
	(219.88, 49.48) --
	(219.89, 49.49) --
	(219.99, 49.51) --
	(220.05, 49.53) --
	(220.16, 49.56) --
	(220.25, 49.59) --
	(220.27, 49.60) --
	(220.29, 49.60) --
	(220.37, 49.63) --
	(220.38, 49.63) --
	(220.41, 49.64) --
	(220.52, 49.68) --
	(220.58, 49.69) --
	(220.70, 49.73) --
	(220.71, 49.73) --
	(220.88, 49.79) --
	(220.92, 49.80) --
	(220.93, 49.80) --
	(220.99, 49.82) --
	(221.00, 49.83) --
	(221.18, 49.89) --
	(221.23, 49.91) --
	(221.29, 49.93) --
	(221.38, 49.96) --
	(221.45, 49.98) --
	(221.47, 49.99) --
	(221.48, 49.99) --
	(221.48, 49.99) --
	(221.56, 50.02) --
	(221.59, 50.03) --
	(221.61, 50.03) --
	(221.69, 50.06) --
	(221.79, 50.10) --
	(221.86, 50.12) --
	(221.88, 50.13) --
	(221.96, 50.16) --
	(221.96, 50.16) --
	(222.02, 50.18) --
	(222.03, 50.19) --
	(222.05, 50.19) --
	(222.09, 50.21) --
	(222.10, 50.21) --
	(222.11, 50.21) --
	(222.13, 50.22) --
	(222.18, 50.24) --
	(222.21, 50.25) --
	(222.22, 50.26) --
	(222.43, 50.33) --
	(222.47, 50.35) --
	(222.51, 50.36) --
	(222.56, 50.38) --
	(222.64, 50.41) --
	(222.66, 50.42) --
	(222.71, 50.44) --
	(222.75, 50.46) --
	(222.87, 50.50) --
	(222.91, 50.52) --
	(223.05, 50.57) --
	(223.05, 50.57) --
	(223.25, 50.65) --
	(223.28, 50.67) --
	(223.39, 50.71) --
	(223.45, 50.73) --
	(223.46, 50.74) --
	(223.48, 50.75) --
	(223.49, 50.75) --
	(223.50, 50.75) --
	(223.55, 50.78) --
	(223.56, 50.78) --
	(223.59, 50.79) --
	(223.61, 50.80) --
	(223.65, 50.82) --
	(223.74, 50.85) --
	(223.87, 50.91) --
	(223.90, 50.92) --
	(224.09, 51.00) --
	(224.22, 51.06) --
	(224.32, 51.10) --
	(224.35, 51.11) --
	(224.42, 51.15) --
	(224.57, 51.22) --
	(224.60, 51.23) --
	(224.69, 51.27) --
	(224.71, 51.28) --
	(224.75, 51.30) --
	(224.82, 51.33) --
	(224.88, 51.36) --
	(225.00, 51.42) --
	(225.05, 51.44) --
	(225.11, 51.47) --
	(225.13, 51.48) --
	(225.15, 51.49) --
	(225.16, 51.50) --
	(225.30, 51.57) --
	(225.33, 51.58) --
	(225.42, 51.63) --
	(225.53, 51.69) --
	(225.55, 51.69) --
	(225.62, 51.73) --
	(225.70, 51.77) --
	(225.78, 51.81) --
	(225.79, 51.81) --
	(225.81, 51.82) --
	(225.85, 51.85) --
	(225.99, 51.92) --
	(226.01, 51.93) --
	(226.11, 51.99) --
	(226.15, 52.01) --
	(226.22, 52.04) --
	(226.26, 52.06) --
	(226.39, 52.13) --
	(226.42, 52.15) --
	(226.43, 52.15) --
	(226.52, 52.20) --
	(226.53, 52.21) --
	(226.53, 52.21) --
	(226.57, 52.23) --
	(226.73, 52.32) --
	(226.84, 52.38) --
	(226.87, 52.39) --
	(226.88, 52.40) --
	(226.99, 52.46) --
	(227.00, 52.47) --
	(227.02, 52.48) --
	(227.15, 52.55) --
	(227.21, 52.58) --
	(227.24, 52.60) --
	(227.36, 52.66) --
	(227.45, 52.72) --
	(227.62, 52.82) --
	(227.69, 52.85) --
	(227.69, 52.86) --
	(227.72, 52.87) --
	(227.85, 52.94) --
	(227.87, 52.96) --
	(228.04, 53.06) --
	(228.06, 53.07) --
	(228.13, 53.11) --
	(228.14, 53.12) --
	(228.17, 53.13) --
	(228.20, 53.15) --
	(228.21, 53.15) --
	(228.38, 53.25) --
	(228.51, 53.32) --
	(228.57, 53.36) --
	(228.60, 53.38) --
	(228.62, 53.38) --
	(228.64, 53.40) --
	(228.64, 53.40) --
	(228.68, 53.42) --
	(228.69, 53.43) --
	(228.72, 53.44) --
	(228.79, 53.48) --
	(228.81, 53.49) --
	(228.81, 53.50) --
	(228.89, 53.54) --
	(228.92, 53.56) --
	(228.95, 53.58) --
	(228.99, 53.60) --
	(229.01, 53.61) --
	(229.12, 53.68) --
	(229.13, 53.68) --
	(229.19, 53.71) --
	(229.19, 53.72) --
	(229.27, 53.76) --
	(229.27, 53.76) --
	(229.29, 53.77) --
	(229.32, 53.79) --
	(229.34, 53.81) --
	(229.40, 53.84) --
	(229.50, 53.89) --
	(229.57, 53.94) --
	(229.58, 53.94) --
	(229.60, 53.95) --
	(229.69, 54.01) --
	(229.76, 54.05) --
	(229.85, 54.10) --
	(229.87, 54.11) --
	(229.91, 54.14) --
	(229.96, 54.17) --
	(230.00, 54.19) --
	(230.08, 54.23) --
	(230.12, 54.26) --
	(230.17, 54.29) --
	(230.18, 54.29) --
	(230.23, 54.32) --
	(230.24, 54.33) --
	(230.27, 54.35) --
	(230.31, 54.37) --
	(230.36, 54.40) --
	(230.36, 54.40) --
	(230.38, 54.42) --
	(230.46, 54.46) --
	(230.55, 54.52) --
	(230.63, 54.57) --
	(230.71, 54.61) --
	(230.74, 54.63) --
	(230.83, 54.68) --
	(230.88, 54.71) --
	(230.98, 54.77) --
	(230.98, 54.77) --
	(231.03, 54.80) --
	(231.08, 54.83) --
	(231.10, 54.84) --
	(231.13, 54.86) --
	(231.16, 54.88) --
	(231.18, 54.89) --
	(231.27, 54.95) --
	(231.34, 54.99) --
	(231.37, 55.01) --
	(231.40, 55.03) --
	(231.43, 55.05) --
	(231.46, 55.06) --
	(231.50, 55.08) --
	(231.51, 55.09) --
	(231.55, 55.12) --
	(231.60, 55.15) --
	(231.64, 55.17) --
	(231.65, 55.18) --
	(231.75, 55.24) --
	(231.79, 55.27) --
	(231.82, 55.28) --
	(231.84, 55.29) --
	(231.87, 55.31) --
	(231.89, 55.32) --
	(231.89, 55.33) --
	(231.92, 55.34) --
	(231.96, 55.37) --
	(231.99, 55.38) --
	(232.00, 55.39) --
	(232.02, 55.41) --
	(232.03, 55.41) --
	(232.17, 55.50) --
	(232.24, 55.54) --
	(232.47, 55.68) --
	(232.49, 55.69) --
	(232.50, 55.70) --
	(232.55, 55.73) --
	(232.56, 55.74) --
	(232.58, 55.75) --
	(232.59, 55.76) --
	(232.74, 55.85) --
	(232.76, 55.86) --
	(232.80, 55.89) --
	(232.94, 55.97) --
	(233.04, 56.04) --
	(233.05, 56.04) --
	(233.10, 56.07) --
	(233.18, 56.12) --
	(233.28, 56.18) --
	(233.32, 56.20) --
	(233.34, 56.22) --
	(233.37, 56.23) --
	(233.40, 56.25) --
	(233.42, 56.26) --
	(233.54, 56.34) --
	(233.55, 56.34) --
	(233.58, 56.36) --
	(233.67, 56.41) --
	(233.71, 56.43) --
	(233.74, 56.46) --
	(233.79, 56.48) --
	(233.81, 56.49) --
	(233.90, 56.55) --
	(233.93, 56.57) --
	(233.96, 56.59) --
	(234.02, 56.62) --
	(234.06, 56.65) --
	(234.07, 56.65) --
	(234.26, 56.77) --
	(234.27, 56.77) --
	(234.32, 56.80) --
	(234.32, 56.80) --
	(234.34, 56.81) --
	(234.38, 56.84) --
	(234.41, 56.86) --
	(234.48, 56.90) --
	(234.57, 56.96) --
	(234.62, 56.99) --
	(234.80, 57.10) --
	(234.85, 57.14) --
	(234.88, 57.15) --
	(234.92, 57.18) --
	(234.99, 57.22) --
	(235.11, 57.29) --
	(235.14, 57.31) --
	(235.18, 57.33) --
	(235.33, 57.42) --
	(235.35, 57.44) --
	(235.36, 57.44) --
	(235.41, 57.47) --
	(235.46, 57.50) --
	(235.47, 57.50) --
	(235.47, 57.51) --
	(235.55, 57.55) --
	(235.58, 57.57) --
	(235.59, 57.58) --
	(235.62, 57.60) --
	(235.63, 57.60) --
	(235.72, 57.65) --
	(235.74, 57.66) --
	(235.78, 57.69) --
	(235.79, 57.69) --
	(235.81, 57.70) --
	(235.81, 57.70) --
	(235.84, 57.72) --
	(235.85, 57.73) --
	(235.91, 57.76) --
	(235.94, 57.78) --
	(235.96, 57.79) --
	(236.16, 57.91) --
	(236.19, 57.93) --
	(236.21, 57.94) --
	(236.23, 57.95) --
	(236.28, 57.98) --
	(236.29, 57.98) --
	(236.30, 57.99) --
	(236.30, 57.99) --
	(236.32, 58.01) --
	(236.41, 58.06) --
	(236.54, 58.13) --
	(236.55, 58.14) --
	(236.57, 58.15) --
	(236.58, 58.15) --
	(236.60, 58.17) --
	(236.61, 58.17) --
	(236.68, 58.21) --
	(236.70, 58.22) --
	(236.71, 58.23) --
	(236.73, 58.24) --
	(236.76, 58.26) --
	(236.76, 58.26) --
	(236.81, 58.29) --
	(236.91, 58.35) --
	(236.92, 58.35) --
	(236.93, 58.36) --
	(237.00, 58.40) --
	(237.04, 58.42) --
	(237.08, 58.44) --
	(237.24, 58.54) --
	(237.27, 58.56) --
	(237.32, 58.59) --
	(237.33, 58.59) --
	(237.43, 58.65) --
	(237.44, 58.65) --
	(237.47, 58.67) --
	(237.52, 58.70) --
	(237.53, 58.70) --
	(237.55, 58.72) --
	(237.60, 58.74) --
	(237.61, 58.75) --
	(237.63, 58.76) --
	(237.65, 58.78) --
	(237.72, 58.82) --
	(237.72, 58.82) --
	(237.78, 58.85) --
	(237.81, 58.87) --
	(237.82, 58.88) --
	(238.11, 59.04) --
	(238.13, 59.05) --
	(238.15, 59.06) --
	(238.17, 59.07) --
	(238.18, 59.08) --
	(238.20, 59.09) --
	(238.20, 59.09) --
	(238.26, 59.12) --
	(238.32, 59.16) --
	(238.34, 59.17) --
	(238.42, 59.22) --
	(238.48, 59.26) --
	(238.53, 59.28) --
	(238.62, 59.33) --
	(238.64, 59.35) --
	(238.68, 59.37) --
	(238.73, 59.40) --
	(238.80, 59.44) --
	(238.82, 59.45) --
	(238.83, 59.45) --
	(238.84, 59.46) --
	(238.85, 59.46) --
	(238.86, 59.47) --
	(238.87, 59.48) --
	(238.89, 59.49) --
	(239.00, 59.55) --
	(239.05, 59.58) --
	(239.11, 59.61) --
	(239.12, 59.62) --
	(239.15, 59.64) --
	(239.20, 59.67) --
	(239.22, 59.68) --
	(239.29, 59.72) --
	(239.31, 59.73) --
	(239.40, 59.78) --
	(239.42, 59.79) --
	(239.44, 59.80) --
	(239.59, 59.89) --
	(239.63, 59.91) --
	(239.67, 59.94) --
	(239.74, 59.98) --
	(239.77, 60.00) --
	(239.80, 60.01) --
	(239.84, 60.03) --
	(239.85, 60.04) --
	(239.90, 60.07) --
	(239.91, 60.08) --
	(239.97, 60.11) --
	(240.00, 60.13) --
	(240.06, 60.16) --
	(240.11, 60.19) --
	(240.23, 60.26) --
	(240.23, 60.26) --
	(240.26, 60.28) --
	(240.33, 60.32) --
	(240.34, 60.33) --
	(240.36, 60.33) --
	(240.36, 60.34) --
	(240.37, 60.34) --
	(240.52, 60.43) --
	(240.57, 60.46) --
	(240.59, 60.46) --
	(240.59, 60.47) --
	(240.65, 60.50) --
	(240.66, 60.51) --
	(240.81, 60.59) --
	(240.86, 60.62) --
	(240.89, 60.64) --
	(240.94, 60.67) --
	(240.95, 60.67) --
	(240.99, 60.70) --
	(241.03, 60.72) --
	(241.04, 60.72) --
	(241.06, 60.74) --
	(241.17, 60.80) --
	(241.27, 60.85) --
	(241.36, 60.90) --
	(241.49, 60.98) --
	(241.49, 60.98) --
	(241.52, 60.99) --
	(241.54, 61.01) --
	(241.55, 61.01) --
	(241.57, 61.02) --
	(241.60, 61.04) --
	(241.72, 61.11) --
	(241.73, 61.12) --
	(241.95, 61.24) --
	(241.98, 61.25) --
	(241.98, 61.26) --
	(242.02, 61.28) --
	(242.05, 61.30) --
	(242.08, 61.31) --
	(242.09, 61.32) --
	(242.10, 61.33) --
	(242.11, 61.33) --
	(242.15, 61.35) --
	(242.15, 61.35) --
	(242.18, 61.37) --
	(242.20, 61.38) --
	(242.24, 61.41) --
	(242.33, 61.45) --
	(242.34, 61.46) --
	(242.39, 61.48) --
	(242.43, 61.51) --
	(242.47, 61.53) --
	(242.47, 61.53) --
	(242.49, 61.54) --
	(242.50, 61.55) --
	(242.51, 61.55) --
	(242.57, 61.59) --
	(242.62, 61.62) --
	(242.63, 61.62) --
	(242.75, 61.69) --
	(242.76, 61.69) --
	(242.77, 61.70) --
	(242.83, 61.73) --
	(242.85, 61.74) --
	(242.86, 61.75) --
	(242.87, 61.75) --
	(242.96, 61.81) --
	(242.97, 61.81) --
	(243.04, 61.85) --
	(243.08, 61.87) --
	(243.16, 61.92) --
	(243.17, 61.92) --
	(243.20, 61.94) --
	(243.21, 61.95) --
	(243.30, 61.99) --
	(243.35, 62.02) --
	(243.38, 62.04) --
	(243.43, 62.07) --
	(243.45, 62.08) --
	(243.54, 62.13) --
	(243.55, 62.13) --
	(243.73, 62.23) --
	(243.73, 62.23) --
	(243.78, 62.26) --
	(243.79, 62.27) --
	(243.84, 62.29) --
	(243.86, 62.30) --
	(243.93, 62.34) --
	(244.00, 62.38) --
	(244.02, 62.39) --
	(244.04, 62.40) --
	(244.12, 62.45) --
	(244.13, 62.45) --
	(244.24, 62.51) --
	(244.27, 62.53) --
	(244.31, 62.55) --
	(244.41, 62.60) --
	(244.43, 62.62) --
	(244.44, 62.62) --
	(244.50, 62.65) --
	(244.52, 62.66) --
	(244.56, 62.69) --
	(244.89, 62.86) --
	(244.99, 62.92) --
	(245.02, 62.94) --
	(245.03, 62.94) --
	(245.04, 62.95) --
	(245.05, 62.95) --
	(245.08, 62.97) --
	(245.16, 63.01) --
	(245.20, 63.04) --
	(245.21, 63.04) --
	(245.23, 63.05) --
	(245.28, 63.08) --
	(245.36, 63.12) --
	(245.40, 63.14) --
	(245.46, 63.17) --
	(245.47, 63.18) --
	(245.55, 63.22) --
	(245.56, 63.23) --
	(245.59, 63.24) --
	(245.84, 63.38) --
	(245.84, 63.38) --
	(245.95, 63.44) --
	(245.99, 63.46) --
	(246.00, 63.47) --
	(246.02, 63.47) --
	(246.03, 63.48) --
	(246.05, 63.49) --
	(246.06, 63.50) --
	(246.11, 63.52) --
	(246.12, 63.53) --
	(246.14, 63.54) --
	(246.15, 63.54) --
	(246.16, 63.55) --
	(246.19, 63.57) --
	(246.21, 63.57) --
	(246.25, 63.60) --
	(246.32, 63.63) --
	(246.32, 63.64) --
	(246.36, 63.65) --
	(246.36, 63.66) --
	(246.42, 63.69) --
	(246.43, 63.69) --
	(246.44, 63.70) --
	(246.58, 63.78) --
	(246.59, 63.78) --
	(246.66, 63.82) --
	(246.69, 63.83) --
	(246.70, 63.83) --
	(246.72, 63.85) --
	(246.80, 63.89) --
	(246.80, 63.89) --
	(246.80, 63.89) --
	(246.82, 63.90) --
	(246.85, 63.91) --
	(246.92, 63.95) --
	(246.92, 63.95) --
	(246.93, 63.96) --
	(247.03, 64.01) --
	(247.03, 64.01) --
	(247.06, 64.03) --
	(247.08, 64.04) --
	(247.17, 64.09) --
	(247.27, 64.14) --
	(247.31, 64.16) --
	(247.40, 64.20) --
	(247.41, 64.21) --
	(247.42, 64.22) --
	(247.44, 64.23) --
	(247.48, 64.24) --
	(247.55, 64.28) --
	(247.56, 64.29) --
	(247.57, 64.29) --
	(247.59, 64.30) --
	(247.61, 64.31) --
	(247.64, 64.33) --
	(247.69, 64.36) --
	(247.71, 64.36) --
	(247.75, 64.39) --
	(247.77, 64.39) --
	(247.82, 64.42) --
	(247.87, 64.45) --
	(247.88, 64.45) --
	(247.94, 64.49) --
	(247.95, 64.49) --
	(247.97, 64.50) --
	(248.00, 64.52) --
	(248.01, 64.52) --
	(248.08, 64.56) --
	(248.08, 64.56) --
	(248.11, 64.57) --
	(248.21, 64.62) --
	(248.23, 64.63) --
	(248.23, 64.63) --
	(248.24, 64.64) --
	(248.29, 64.66) --
	(248.29, 64.67) --
	(248.55, 64.80) --
	(248.56, 64.80) --
	(248.62, 64.83) --
	(248.63, 64.84) --
	(248.66, 64.85) --
	(248.67, 64.86) --
	(248.71, 64.88) --
	(248.71, 64.88) --
	(248.76, 64.91) --
	(248.78, 64.91) --
	(248.79, 64.92) --
	(248.83, 64.94) --
	(248.88, 64.97) --
	(248.90, 64.98) --
	(248.93, 64.99) --
	(248.96, 65.01) --
	(248.99, 65.02) --
	(249.02, 65.04) --
	(249.03, 65.04) --
	(249.04, 65.05) --
	(249.05, 65.05) --
	(249.16, 65.11) --
	(249.18, 65.12) --
	(249.21, 65.13) --
	(249.25, 65.15) --
	(249.33, 65.19) --
	(249.34, 65.20) --
	(249.35, 65.21) --
	(249.40, 65.23) --
	(249.46, 65.26) --
	(249.47, 65.26) --
	(249.48, 65.27) --
	(249.49, 65.28) --
	(249.56, 65.31) --
	(249.64, 65.35) --
	(249.66, 65.36) --
	(249.66, 65.36) --
	(249.71, 65.38) --
	(249.76, 65.41) --
	(249.80, 65.43) --
	(249.82, 65.44) --
	(249.91, 65.48) --
	(249.94, 65.50) --
	(249.98, 65.52) --
	(250.02, 65.54) --
	(250.11, 65.59) --
	(250.12, 65.59) --
	(250.14, 65.60) --
	(250.16, 65.61) --
	(250.17, 65.61) --
	(250.18, 65.62) --
	(250.21, 65.63) --
	(250.25, 65.65) --
	(250.28, 65.67) --
	(250.41, 65.73) --
	(250.43, 65.74) --
	(250.47, 65.76) --
	(250.49, 65.77) --
	(250.50, 65.78) --
	(250.62, 65.84) --
	(250.63, 65.85) --
	(250.64, 65.85) --
	(250.67, 65.87) --
	(250.82, 65.94) --
	(250.84, 65.95) --
	(250.86, 65.96) --
	(250.99, 66.02) --
	(250.99, 66.03) --
	(251.01, 66.03) --
	(251.03, 66.04) --
	(251.05, 66.05) --
	(251.09, 66.07) --
	(251.10, 66.08) --
	(251.17, 66.11) --
	(251.18, 66.12) --
	(251.26, 66.16) --
	(251.27, 66.17) --
	(251.28, 66.17) --
	(251.36, 66.21) --
	(251.43, 66.24) --
	(251.44, 66.25) --
	(251.46, 66.26) --
	(251.47, 66.26) --
	(251.51, 66.28) --
	(251.54, 66.30) --
	(251.57, 66.31) --
	(251.62, 66.34) --
	(251.66, 66.36) --
	(251.73, 66.39) --
	(251.79, 66.42) --
	(251.81, 66.43) --
	(251.82, 66.43) --
	(251.83, 66.44) --
	(251.85, 66.45) --
	(251.86, 66.45) --
	(251.88, 66.46) --
	(251.89, 66.47) --
	(251.93, 66.49) --
	(251.94, 66.50) --
	(251.96, 66.51) --
	(251.97, 66.51) --
	(251.98, 66.51) --
	(252.04, 66.54) --
	(252.05, 66.55) --
	(252.10, 66.57) --
	(252.11, 66.58) --
	(252.19, 66.62) --
	(252.22, 66.63) --
	(252.25, 66.64) --
	(252.25, 66.65) --
	(252.29, 66.66) --
	(252.34, 66.69) --
	(252.41, 66.72) --
	(252.45, 66.74) --
	(252.48, 66.75) --
	(252.49, 66.76) --
	(252.51, 66.77) --
	(252.53, 66.78) --
	(252.66, 66.84) --
	(252.72, 66.87) --
	(252.73, 66.88) --
	(252.75, 66.88) --
	(252.80, 66.91) --
	(252.81, 66.91) --
	(252.85, 66.93) --
	(252.87, 66.94) --
	(252.87, 66.94) --
	(252.90, 66.95) --
	(252.98, 66.99) --
	(253.01, 67.01) --
	(253.01, 67.01) --
	(253.03, 67.02) --
	(253.12, 67.06) --
	(253.16, 67.08) --
	(253.20, 67.10) --
	(253.25, 67.12) --
	(253.26, 67.13) --
	(253.30, 67.14) --
	(253.37, 67.18) --
	(253.40, 67.19) --
	(253.46, 67.22) --
	(253.48, 67.23) --
	(253.49, 67.23) --
	(253.51, 67.24) --
	(253.52, 67.25) --
	(253.53, 67.25) --
	(253.56, 67.27) --
	(253.60, 67.28) --
	(253.61, 67.29) --
	(253.66, 67.31) --
	(253.67, 67.32) --
	(253.74, 67.35) --
	(253.76, 67.36) --
	(253.86, 67.41) --
	(253.92, 67.43) --
	(253.93, 67.44) --
	(253.96, 67.45) --
	(253.97, 67.45) --
	(254.01, 67.47) --
	(254.03, 67.48) --
	(254.03, 67.48) --
	(254.09, 67.51) --
	(254.11, 67.52) --
	(254.16, 67.54) --
	(254.18, 67.55) --
	(254.28, 67.59) --
	(254.30, 67.61) --
	(254.31, 67.61) --
	(254.32, 67.62) --
	(254.33, 67.62) --
	(254.42, 67.66) --
	(254.44, 67.67) --
	(254.50, 67.70) --
	(254.52, 67.70) --
	(254.52, 67.71) --
	(254.57, 67.73) --
	(254.60, 67.74) --
	(254.62, 67.75) --
	(254.63, 67.75) --
	(254.63, 67.75) --
	(254.66, 67.77) --
	(254.69, 67.78) --
	(254.72, 67.79) --
	(254.76, 67.81) --
	(254.81, 67.83) --
	(254.83, 67.84) --
	(254.84, 67.85) --
	(254.92, 67.88) --
	(255.00, 67.92) --
	(255.09, 67.96) --
	(255.20, 68.00) --
	(255.21, 68.01) --
	(255.27, 68.03) --
	(255.28, 68.04) --
	(255.31, 68.05) --
	(255.32, 68.06) --
	(255.37, 68.08) --
	(255.39, 68.09) --
	(255.40, 68.09) --
	(255.42, 68.10) --
	(255.44, 68.11) --
	(255.45, 68.11) --
	(255.46, 68.12) --
	(255.55, 68.16) --
	(255.57, 68.16) --
	(255.57, 68.17) --
	(255.58, 68.17) --
	(255.60, 68.18) --
	(255.63, 68.19) --
	(255.66, 68.20) --
	(255.73, 68.23) --
	(255.80, 68.26) --
	(255.87, 68.29) --
	(255.93, 68.32) --
	(255.94, 68.32) --
	(255.96, 68.33) --
	(255.97, 68.34) --
	(255.99, 68.34) --
	(256.03, 68.36) --
	(256.05, 68.37) --
	(256.10, 68.39) --
	(256.11, 68.40) --
	(256.16, 68.42) --
	(256.20, 68.43) --
	(256.27, 68.47) --
	(256.28, 68.47) --
	(256.29, 68.47) --
	(256.35, 68.50) --
	(256.41, 68.52) --
	(256.44, 68.54) --
	(256.48, 68.55) --
	(256.58, 68.60) --
	(256.60, 68.61) --
	(256.66, 68.63) --
	(256.67, 68.64) --
	(256.70, 68.64) --
	(256.76, 68.67) --
	(256.83, 68.70) --
	(256.85, 68.71) --
	(257.00, 68.77) --
	(257.04, 68.79) --
	(257.17, 68.84) --
	(257.30, 68.89) --
	(257.33, 68.90) --
	(257.38, 68.92) --
	(257.45, 68.95) --
	(257.53, 68.98) --
	(257.56, 68.99) --
	(257.56, 68.99) --
	(257.62, 69.01) --
	(257.64, 69.02) --
	(257.68, 69.03) --
	(257.68, 69.04) --
	(257.74, 69.06) --
	(257.78, 69.07) --
	(257.82, 69.09) --
	(257.85, 69.10) --
	(257.86, 69.11) --
	(257.91, 69.12) --
	(257.93, 69.13) --
	(257.95, 69.14) --
	(257.98, 69.15) --
	(258.10, 69.19) --
	(258.15, 69.21) --
	(258.23, 69.24) --
	(258.26, 69.25) --
	(258.37, 69.29) --
	(258.40, 69.30) --
	(258.48, 69.33) --
	(258.49, 69.33) --
	(258.52, 69.34) --
	(258.60, 69.37) --
	(258.62, 69.38) --
	(258.65, 69.39) --
	(258.69, 69.40) --
	(258.69, 69.40) --
	(258.74, 69.42) --
	(258.74, 69.42) --
	(258.83, 69.45) --
	(258.87, 69.46) --
	(258.93, 69.48) --
	(258.94, 69.49) --
	(258.95, 69.49) --
	(259.03, 69.51) --
	(259.04, 69.52) --
	(259.11, 69.54) --
	(259.15, 69.56) --
	(259.16, 69.56) --
	(259.18, 69.57) --
	(259.22, 69.58) --
	(259.23, 69.58) --
	(259.27, 69.59) --
	(259.28, 69.60) --
	(259.29, 69.60) --
	(259.31, 69.61) --
	(259.33, 69.61) --
	(259.50, 69.66) --
	(259.51, 69.67) --
	(259.53, 69.67) --
	(259.53, 69.67) --
	(259.69, 69.72) --
	(259.76, 69.74) --
	(259.81, 69.76) --
	(259.83, 69.76) --
	(259.95, 69.80) --
	(259.99, 69.81) --
	(260.09, 69.84) --
	(260.13, 69.85) --
	(260.15, 69.85) --
	(260.17, 69.86) --
	(260.18, 69.86) --
	(260.22, 69.87) --
	(260.29, 69.89) --
	(260.31, 69.90) --
	(260.34, 69.90) --
	(260.35, 69.91) --
	(260.42, 69.92) --
	(260.47, 69.94) --
	(260.51, 69.95) --
	(260.54, 69.96) --
	(260.56, 69.96) --
	(260.63, 69.98) --
	(260.63, 69.98) --
	(260.65, 69.98) --
	(260.66, 69.99) --
	(260.67, 69.99) --
	(260.69, 69.99) --
	(260.70, 69.99) --
	(260.73, 70.00) --
	(260.75, 70.01) --
	(260.80, 70.02) --
	(260.95, 70.05) --
	(261.01, 70.06) --
	(261.13, 70.09) --
	(261.18, 70.10) --
	(261.24, 70.11) --
	(261.25, 70.12) --
	(261.28, 70.12) --
	(261.32, 70.13) --
	(261.43, 70.16) --
	(261.45, 70.16) --
	(261.47, 70.16) --
	(261.48, 70.17) --
	(261.49, 70.17) --
	(261.52, 70.17) --
	(261.58, 70.19) --
	(261.60, 70.19) --
	(261.62, 70.20) --
	(261.63, 70.20) --
	(261.64, 70.20) --
	(261.69, 70.21) --
	(261.71, 70.21) --
	(261.72, 70.21) --
	(261.75, 70.22) --
	(261.76, 70.22) --
	(261.79, 70.23) --
	(261.83, 70.24) --
	(261.91, 70.25) --
	(261.97, 70.26) --
	(262.05, 70.28) --
	(262.08, 70.29) --
	(262.10, 70.29) --
	(262.11, 70.29) --
	(262.17, 70.30) --
	(262.22, 70.31) --
	(262.30, 70.32) --
	(262.41, 70.34) --
	(262.42, 70.34) --
	(262.44, 70.35) --
	(262.50, 70.35) --
	(262.52, 70.36) --
	(262.56, 70.36) --
	(262.59, 70.37) --
	(262.59, 70.37) --
	(262.60, 70.37) --
	(262.69, 70.38) --
	(262.72, 70.38) --
	(262.73, 70.39) --
	(262.75, 70.39) --
	(262.84, 70.40) --
	(262.85, 70.40) --
	(262.86, 70.40) --
	(262.92, 70.41) --
	(262.94, 70.42) --
	(262.96, 70.42) --
	(263.00, 70.42) --
	(263.04, 70.43) --
	(263.09, 70.44) --
	(263.09, 70.44) --
	(263.15, 70.44) --
	(263.18, 70.45) --
	(263.18, 70.45) --
	(263.19, 70.45) --
	(263.21, 70.45) --
	(263.23, 70.45) --
	(263.23, 70.45) --
	(263.25, 70.46) --
	(263.28, 70.46) --
	(263.31, 70.46) --
	(263.33, 70.47) --
	(263.35, 70.47) --
	(263.39, 70.47) --
	(263.40, 70.47) --
	(263.44, 70.48) --
	(263.45, 70.48) --
	(263.48, 70.48) --
	(263.51, 70.48) --
	(263.59, 70.49) --
	(263.71, 70.50) --
	(263.75, 70.50) --
	(263.82, 70.51) --
	(263.83, 70.51) --
	(263.85, 70.51) --
	(263.86, 70.51) --
	(263.94, 70.52) --
	(263.96, 70.52) --
	(263.99, 70.52) --
	(264.13, 70.54) --
	(264.18, 70.54) --
	(264.23, 70.54) --
	(264.24, 70.54) --
	(264.34, 70.55) --
	(264.47, 70.56) --
	(264.49, 70.56) --
	(264.60, 70.57) --
	(264.62, 70.57) --
	(264.67, 70.57) --
	(264.70, 70.58) --
	(264.72, 70.58) --
	(264.75, 70.58) --
	(264.76, 70.58) --
	(264.78, 70.58) --
	(264.79, 70.59) --
	(264.79, 70.59) --
	(264.90, 70.60) --
	(264.92, 70.60) --
	(264.93, 70.60) --
	(264.95, 70.60) --
	(264.97, 70.61) --
	(264.98, 70.61) --
	(265.10, 70.62) --
	(265.10, 70.62) --
	(265.11, 70.62) --
	(265.12, 70.62) --
	(265.12, 70.62) --
	(265.17, 70.63) --
	(265.19, 70.63) --
	(265.21, 70.63) --
	(265.30, 70.64) --
	(265.36, 70.64) --
	(265.43, 70.65) --
	(265.46, 70.65) --
	(265.48, 70.65) --
	(265.58, 70.66) --
	(265.59, 70.66) --
	(265.64, 70.66) --
	(265.66, 70.66) --
	(265.74, 70.67) --
	(265.76, 70.67) --
	(265.90, 70.67) --
	(265.92, 70.67) --
	(265.95, 70.68) --
	(266.04, 70.68) --
	(266.11, 70.68) --
	(266.20, 70.68) --
	(266.28, 70.68) --
	(266.31, 70.69) --
	(266.37, 70.69) --
	(266.38, 70.69) --
	(266.40, 70.69) --
	(266.46, 70.69) --
	(266.47, 70.69) --
	(266.50, 70.69) --
	(266.65, 70.69) --
	(266.69, 70.69) --
	(266.70, 70.69) --
	(266.72, 70.69) --
	(266.73, 70.69) --
	(266.75, 70.69) --
	(266.76, 70.69) --
	(266.80, 70.69) --
	(266.86, 70.69) --
	(266.89, 70.69) --
	(266.93, 70.69) --
	(266.95, 70.69) --
	(266.96, 70.69) --
	(266.97, 70.69) --
	(267.03, 70.68) --
	(267.06, 70.68) --
	(267.19, 70.68) --
	(267.25, 70.67) --
	(267.25, 70.67) --
	(267.33, 70.67) --
	(267.34, 70.67) --
	(267.34, 70.67) --
	(267.36, 70.67) --
	(267.42, 70.67) --
	(267.42, 70.67) --
	(267.43, 70.67) --
	(267.52, 70.66) --
	(267.62, 70.66) --
	(267.77, 70.65) --
	(267.78, 70.65) --
	(267.81, 70.65) --
	(267.92, 70.64) --
	(268.02, 70.63) --
	(268.09, 70.63) --
	(268.12, 70.62) --
	(268.14, 70.62) --
	(268.19, 70.62) --
	(268.20, 70.62) --
	(268.29, 70.61) --
	(268.31, 70.61) --
	(268.43, 70.60) --
	(268.45, 70.60) --
	(268.46, 70.60) --
	(268.46, 70.59) --
	(268.64, 70.57) --
	(268.67, 70.57) --
	(268.71, 70.57) --
	(268.76, 70.56) --
	(268.77, 70.56) --
	(268.79, 70.56) --
	(268.83, 70.56) --
	(268.83, 70.56) --
	(268.84, 70.56) --
	(268.95, 70.55) --
	(269.01, 70.54) --
	(269.03, 70.54) --
	(269.19, 70.53) --
	(269.22, 70.53) --
	(269.25, 70.53) --
	(269.30, 70.52) --
	(269.35, 70.52) --
	(269.37, 70.52) --
	(269.63, 70.49) --
	(269.64, 70.49) --
	(269.70, 70.49) --
	(269.72, 70.48) --
	(269.77, 70.48) --
	(269.80, 70.48) --
	(269.84, 70.47) --
	(269.87, 70.47) --
	(269.88, 70.47) --
	(269.91, 70.46) --
	(269.92, 70.46) --
	(269.93, 70.46) --
	(269.95, 70.46) --
	(269.98, 70.45) --
	(269.99, 70.45) --
	(270.00, 70.45) --
	(270.01, 70.45) --
	(270.02, 70.45) --
	(270.04, 70.45) --
	(270.20, 70.42) --
	(270.29, 70.42) --
	(270.34, 70.41) --
	(270.36, 70.41) --
	(270.40, 70.40) --
	(270.40, 70.40) --
	(270.41, 70.40) --
	(270.43, 70.40) --
	(270.43, 70.40) --
	(270.44, 70.40) --
	(270.46, 70.40) --
	(270.53, 70.39) --
	(270.58, 70.38) --
	(270.58, 70.38) --
	(270.68, 70.37) --
	(270.70, 70.37) --
	(270.74, 70.36) --
	(270.78, 70.36) --
	(270.79, 70.35) --
	(270.90, 70.34) --
	(270.99, 70.31) --
	(271.00, 70.31) --
	(271.04, 70.30) --
	(271.10, 70.28) --
	(271.14, 70.27) --
	(271.16, 70.27) --
	(271.18, 70.26) --
	(271.18, 70.26) --
	(271.39, 70.20) --
	(271.45, 70.18) --
	(271.52, 70.16) --
	(271.53, 70.16) --
	(271.53, 70.16) --
	(271.59, 70.14) --
	(271.64, 70.13) --
	(271.75, 70.10) --
	(271.89, 70.06) --
	(271.92, 70.05) --
	(272.09, 70.03) --
	(272.11, 70.03) --
	(272.11, 70.03) --
	(272.15, 70.02) --
	(272.18, 70.02) --
	(272.23, 70.01) --
	(272.34, 69.99) --
	(272.36, 69.99) --
	(272.37, 69.99) --
	(272.53, 69.96) --
	(272.55, 69.96) --
	(272.58, 69.95) --
	(272.59, 69.95) --
	(272.60, 69.95) --
	(272.75, 69.92) --
	(272.88, 69.89) --
	(272.91, 69.88) --
	(272.99, 69.86) --
	(273.07, 69.83) --
	(273.07, 69.83) --
	(273.12, 69.81) --
	(273.29, 69.74) --
	(273.34, 69.72) --
	(273.37, 69.71) --
	(273.38, 69.71) --
	(273.47, 69.67) --
	(273.52, 69.65) --
	(273.55, 69.63) --
	(273.55, 69.63) --
	(273.58, 69.62) --
	(273.69, 69.57) --
	(273.75, 69.54) --
	(273.77, 69.53) --
	(273.86, 69.49) --
	(274.02, 69.41) --
	(274.05, 69.39) --
	(274.07, 69.39) --
	(274.11, 69.36) --
	(274.12, 69.35) --
	(274.14, 69.35) --
	(274.21, 69.31) --
	(274.26, 69.28) --
	(274.29, 69.26) --
	(274.50, 69.14) --
	(274.58, 69.10) --
	(274.75, 69.01) --
	(274.85, 68.96) --
	(274.97, 68.89) --
	(274.98, 68.89) --
	(275.02, 68.86) --
	(275.08, 68.83) --
	(275.09, 68.83) --
	(275.15, 68.79) --
	(275.17, 68.77) --
	(275.22, 68.75) --
	(275.26, 68.72) --
	(275.28, 68.71) --
	(275.31, 68.69) --
	(275.46, 68.60) --
	(275.65, 68.47) --
	(275.69, 68.45) --
	(275.73, 68.41) --
	(275.90, 68.29) --
	(275.92, 68.28) --
	(275.93, 68.27) --
	(276.04, 68.19) --
	(276.15, 68.10) --
	(276.18, 68.07) --
	(276.41, 67.85) --
	(276.41, 67.84) --
	(276.61, 67.63) --
	(276.63, 67.60) --
	(276.64, 67.60) --
	(276.89, 67.31) --
	(276.89, 67.31) --
	(276.98, 67.21) --
	(277.05, 67.11) --
	(277.12, 67.02) --
	(277.20, 66.92) --
	(277.33, 66.75) --
	(277.34, 66.73) --
	(277.37, 66.70) --
	(277.38, 66.68) --
	(277.38, 66.68) --
	(277.49, 66.53) --
	(277.60, 66.41) --
	(277.61, 66.39) --
	(277.67, 66.32) --
	(277.85, 66.10) --
	(277.97, 65.93) --
	(278.05, 65.84) --
	(278.18, 65.69) --
	(278.26, 65.59) --
	(278.32, 65.53) --
	(278.32, 65.52) --
	(278.56, 65.28) --
	(278.77, 65.06) --
	(278.80, 65.03) --
	(278.84, 64.99) --
	(278.98, 64.85) --
	(279.28, 64.58) --
	(279.33, 64.52) --
	(279.38, 64.46) --
	(279.44, 64.39) --
	(279.72, 64.02) --
	(279.75, 63.98) --
	(279.76, 63.97) --
	(279.79, 63.93) --
	(279.82, 63.88) --
	(280.06, 63.54) --
	(280.20, 63.35) --
	(280.23, 63.29) --
	(280.26, 63.25) --
	(280.31, 63.17) --
	(280.36, 63.10) --
	(280.38, 63.07) --
	(280.57, 62.83) --
	(280.67, 62.70) --
	(280.71, 62.65) --
	(280.84, 62.48) --
	(281.12, 62.07) --
	(281.16, 62.02) --
	(281.19, 61.98) --
	(281.19, 61.97) --
	(281.55, 61.43) --
	(281.67, 61.25) --
	(281.69, 61.20) --
	(281.92, 60.83) --
	(282.14, 60.44) --
	(282.16, 60.41) --
	(282.21, 60.33) --
	(282.48, 59.82) --
	(282.62, 59.55) --
	(282.71, 59.36) --
	(282.90, 58.99) --
	(283.04, 58.68) --
	(283.10, 58.55) --
	(283.10, 58.55);
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67,112.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81, 92.71) --
	(339.81, 92.71) --
	(340.29, 90.90) --
	(340.76, 89.65) --
	(341.24, 88.72) --
	(341.72, 87.98) --
	(342.20, 87.39) --
	(342.67, 86.89) --
	(343.15, 86.47) --
	(343.33, 86.33) --
	(343.63, 86.05) --
	(344.11, 85.66) --
	(344.59, 85.33) --
	(345.06, 85.04) --
	(345.54, 84.79) --
	(346.02, 84.57) --
	(346.50, 84.37) --
	(346.85, 84.24) --
	(346.97, 84.15) --
	(347.45, 83.85) --
	(347.93, 83.58) --
	(348.41, 83.33) --
	(348.88, 83.11) --
	(349.36, 82.91) --
	(349.84, 82.72) --
	(350.32, 82.54) --
	(350.37, 82.52) --
	(350.79, 82.40) --
	(351.27, 82.27) --
	(351.75, 82.14) --
	(352.23, 82.02) --
	(352.71, 81.90) --
	(353.18, 81.78) --
	(353.66, 81.67) --
	(353.89, 81.61) --
	(354.14, 81.53) --
	(354.62, 81.36) --
	(355.09, 81.21) --
	(355.57, 81.06) --
	(356.05, 80.92) --
	(356.53, 80.78) --
	(357.00, 80.65) --
	(357.41, 80.54) --
	(357.48, 80.51) --
	(357.96, 80.31) --
	(358.44, 80.14) --
	(358.92, 79.98) --
	(359.39, 79.84) --
	(359.87, 79.71) --
	(360.35, 79.60) --
	(360.83, 79.49) --
	(360.93, 79.46) --
	(361.30, 79.36) --
	(361.78, 79.25) --
	(362.26, 79.15) --
	(362.74, 79.06) --
	(363.21, 78.98) --
	(363.69, 78.90) --
	(364.17, 78.83) --
	(364.45, 78.79) --
	(364.65, 78.76) --
	(365.13, 78.69) --
	(365.60, 78.63) --
	(366.08, 78.58) --
	(366.56, 78.53) --
	(367.04, 78.48) --
	(367.51, 78.44) --
	(367.97, 78.40) --
	(367.99, 78.40) --
	(368.47, 78.36) --
	(368.95, 78.33) --
	(369.42, 78.30) --
	(369.90, 78.28) --
	(370.38, 78.26) --
	(370.86, 78.24) --
	(371.34, 78.22) --
	(371.49, 78.22) --
	(371.81, 78.22) --
	(372.29, 78.21) --
	(372.77, 78.21) --
	(373.25, 78.20) --
	(373.72, 78.20) --
	(374.20, 78.20) --
	(374.68, 78.19) --
	(375.02, 78.19) --
	(375.16, 78.19) --
	(375.63, 78.19) --
	(376.11, 78.18) --
	(376.59, 78.18) --
	(377.07, 78.18) --
	(377.55, 78.17) --
	(378.02, 78.17) --
	(378.50, 78.17) --
	(378.54, 78.17) --
	(378.98, 78.16) --
	(379.46, 78.16) --
	(379.93, 78.16) --
	(380.41, 78.15) --
	(380.89, 78.15) --
	(381.37, 78.15) --
	(381.84, 78.14) --
	(382.06, 78.14) --
	(382.32, 78.14) --
	(382.80, 78.14) --
	(383.28, 78.14) --
	(383.75, 78.14) --
	(384.23, 78.14) --
	(384.71, 78.14) --
	(385.19, 78.14) --
	(385.58, 78.15) --
	(385.67, 78.15) --
	(386.14, 78.15) --
	(386.62, 78.15) --
	(387.10, 78.16) --
	(387.58, 78.16) --
	(388.05, 78.16) --
	(388.53, 78.17) --
	(389.01, 78.17) --
	(389.10, 78.17) --
	(389.49, 78.18) --
	(389.96, 78.18) --
	(390.44, 78.19) --
	(390.92, 78.20) --
	(391.40, 78.21) --
	(391.88, 78.22) --
	(392.35, 78.23) --
	(392.62, 78.24) --
	(392.83, 78.24) --
	(393.31, 78.25) --
	(393.79, 78.27) --
	(394.26, 78.28) --
	(394.74, 78.30) --
	(395.22, 78.32) --
	(395.70, 78.34) --
	(396.14, 78.36) --
	(396.17, 78.36) --
	(396.65, 78.37) --
	(397.13, 78.38) --
	(397.61, 78.38) --
	(398.09, 78.38) --
	(398.56, 78.38) --
	(399.04, 78.37) --
	(399.52, 78.36) --
	(399.66, 78.35) --
	(400.00, 78.35) --
	(400.47, 78.36) --
	(400.95, 78.37) --
	(401.43, 78.37) --
	(401.91, 78.38) --
	(402.38, 78.39) --
	(402.86, 78.39) --
	(403.18, 78.40) --
	(403.34, 78.38) --
	(403.82, 78.31) --
	(404.30, 78.22) --
	(404.77, 78.12) --
	(405.25, 77.98) --
	(405.73, 77.81) --
	(406.21, 77.58) --
	(406.68, 77.29) --
	(406.70, 77.27) --
	(407.16, 77.23) --
	(407.64, 77.19) --
	(408.12, 77.15) --
	(408.59, 77.11) --
	(409.07, 77.06) --
	(409.55, 77.01) --
	(410.03, 76.95) --
	(410.50, 76.89) --
	(410.98, 76.80) --
	(411.46, 76.71) --
	(411.94, 76.60) --
	(412.42, 76.47) --
	(412.89, 76.31) --
	(413.37, 76.11) --
	(413.85, 75.90) --
	(414.33, 75.83) --
	(414.80, 75.75) --
	(415.28, 75.66) --
	(415.76, 75.55) --
	(416.24, 75.42) --
	(416.71, 75.27) --
	(417.19, 75.09) --
	(417.67, 75.07) --
	(418.15, 75.08) --
	(418.63, 75.10) --
	(419.10, 75.12) --
	(419.58, 75.15) --
	(420.06, 75.20) --
	(420.54, 75.28) --
	(421.01, 75.38) --
	(421.49, 75.45) --
	(421.97, 75.52) --
	(422.45, 75.61) --
	(422.92, 75.70) --
	(423.40, 75.83) --
	(423.88, 76.00) --
	(424.30, 76.23) --
	(424.36, 76.23) --
	(424.84, 76.23) --
	(425.31, 76.23) --
	(425.79, 76.23) --
	(426.27, 76.23) --
	(426.75, 76.23) --
	(427.22, 76.23) --
	(427.70, 76.23) --
	(428.18, 78.95) --
	(428.66, 78.95) --
	(429.13, 78.95) --
	(429.61, 78.95) --
	(430.09, 78.95) --
	(430.57, 78.95) --
	(431.05, 78.95) --
	(431.52, 78.95) --
	(432.00, 78.95) --
	(432.48, 78.95) --
	(432.96, 78.95) --
	(433.43, 78.95) --
	(433.91, 78.95) --
	(434.39, 78.95) --
	(434.87, 78.95) --
	(434.87, 78.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (434.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (346.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45, 40.39) -- (364.45, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 40.39) -- (382.06, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66, 40.39) -- (399.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26, 40.39) -- (417.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87, 40.39) -- (434.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45, 26.14) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06, 26.14) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66, 26.14) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26, 26.14) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87, 26.14) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 43.19) -- (336.01, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 43.19) -- (332.05, 43.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 61.08) -- (332.05, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 78.97) -- (332.05, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 96.86) -- (332.05, 96.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 43.19) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 61.08) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 78.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 96.86) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 40.39) --
	(438.67, 40.39) --
	(438.67,112.07) --
	(336.01,112.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,  0.00) rectangle (455.30,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34, 10.30) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66, 76.23) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81,103.35) --
	(339.81,103.35) --
	(340.29,100.18) --
	(340.76, 97.96) --
	(341.24, 96.29) --
	(341.72, 94.98) --
	(342.20, 93.91) --
	(342.67, 93.02) --
	(343.15, 92.26) --
	(343.33, 92.01) --
	(343.63, 91.50) --
	(344.11, 90.79) --
	(344.59, 90.20) --
	(345.06, 89.68) --
	(345.54, 89.23) --
	(346.02, 88.83) --
	(346.50, 88.48) --
	(346.85, 88.24) --
	(346.97, 88.11) --
	(347.45, 87.64) --
	(347.93, 87.22) --
	(348.41, 86.85) --
	(348.88, 86.51) --
	(349.36, 86.20) --
	(349.84, 85.91) --
	(350.32, 85.64) --
	(350.37, 85.61) --
	(350.79, 85.40) --
	(351.27, 85.18) --
	(351.75, 84.98) --
	(352.23, 84.78) --
	(352.71, 84.59) --
	(353.18, 84.41) --
	(353.66, 84.23) --
	(353.89, 84.15) --
	(354.14, 84.02) --
	(354.62, 83.79) --
	(355.09, 83.58) --
	(355.57, 83.37) --
	(356.05, 83.18) --
	(356.53, 82.99) --
	(357.00, 82.81) --
	(357.41, 82.66) --
	(357.48, 82.62) --
	(357.96, 82.35) --
	(358.44, 82.12) --
	(358.92, 81.92) --
	(359.39, 81.73) --
	(359.87, 81.56) --
	(360.35, 81.40) --
	(360.83, 81.25) --
	(360.93, 81.22) --
	(361.30, 81.09) --
	(361.78, 80.94) --
	(362.26, 80.80) --
	(362.74, 80.68) --
	(363.21, 80.57) --
	(363.69, 80.47) --
	(364.17, 80.37) --
	(364.45, 80.32) --
	(364.65, 80.28) --
	(365.13, 80.18) --
	(365.60, 80.10) --
	(366.08, 80.02) --
	(366.56, 79.95) --
	(367.04, 79.89) --
	(367.51, 79.83) --
	(367.97, 79.78) --
	(367.99, 79.78) --
	(368.47, 79.73) --
	(368.95, 79.68) --
	(369.42, 79.64) --
	(369.90, 79.60) --
	(370.38, 79.57) --
	(370.86, 79.55) --
	(371.34, 79.53) --
	(371.49, 79.52) --
	(371.81, 79.51) --
	(372.29, 79.50) --
	(372.77, 79.49) --
	(373.25, 79.48) --
	(373.72, 79.47) --
	(374.20, 79.47) --
	(374.68, 79.46) --
	(375.02, 79.45) --
	(375.16, 79.45) --
	(375.63, 79.45) --
	(376.11, 79.44) --
	(376.59, 79.44) --
	(377.07, 79.43) --
	(377.55, 79.43) --
	(378.02, 79.42) --
	(378.50, 79.42) --
	(378.54, 79.42) --
	(378.98, 79.42) --
	(379.46, 79.41) --
	(379.93, 79.41) --
	(380.41, 79.41) --
	(380.89, 79.41) --
	(381.37, 79.41) --
	(381.84, 79.41) --
	(382.06, 79.41) --
	(382.32, 79.41) --
	(382.80, 79.41) --
	(383.28, 79.42) --
	(383.75, 79.42) --
	(384.23, 79.43) --
	(384.71, 79.44) --
	(385.19, 79.45) --
	(385.58, 79.46) --
	(385.67, 79.46) --
	(386.14, 79.47) --
	(386.62, 79.48) --
	(387.10, 79.50) --
	(387.58, 79.51) --
	(388.05, 79.53) --
	(388.53, 79.55) --
	(389.01, 79.57) --
	(389.10, 79.57) --
	(389.49, 79.59) --
	(389.96, 79.61) --
	(390.44, 79.63) --
	(390.92, 79.65) --
	(391.40, 79.68) --
	(391.88, 79.71) --
	(392.35, 79.74) --
	(392.62, 79.76) --
	(392.83, 79.78) --
	(393.31, 79.81) --
	(393.79, 79.84) --
	(394.26, 79.88) --
	(394.74, 79.92) --
	(395.22, 79.97) --
	(395.70, 80.02) --
	(396.14, 80.07) --
	(396.17, 80.08) --
	(396.65, 80.10) --
	(397.13, 80.12) --
	(397.61, 80.15) --
	(398.09, 80.17) --
	(398.56, 80.19) --
	(399.04, 80.20) --
	(399.52, 80.21) --
	(399.66, 80.21) --
	(400.00, 80.23) --
	(400.47, 80.26) --
	(400.95, 80.29) --
	(401.43, 80.32) --
	(401.91, 80.35) --
	(402.38, 80.39) --
	(402.86, 80.43) --
	(403.18, 80.45) --
	(403.34, 80.44) --
	(403.82, 80.38) --
	(404.30, 80.30) --
	(404.77, 80.19) --
	(405.25, 80.04) --
	(405.73, 79.85) --
	(406.21, 79.58) --
	(406.68, 79.20) --
	(406.70, 79.19) --
	(407.16, 79.16) --
	(407.64, 79.13) --
	(408.12, 79.09) --
	(408.59, 79.06) --
	(409.07, 79.02) --
	(409.55, 78.99) --
	(410.03, 78.94) --
	(410.50, 78.88) --
	(410.98, 78.79) --
	(411.46, 78.69) --
	(411.94, 78.56) --
	(412.42, 78.40) --
	(412.89, 78.18) --
	(413.37, 77.88) --
	(413.85, 77.53) --
	(414.33, 77.43) --
	(414.80, 77.29) --
	(415.28, 77.13) --
	(415.76, 76.91) --
	(416.24, 76.61) --
	(416.71, 76.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (420.06, 75.37) --
	(420.54, 76.04) --
	(421.01, 76.58) --
	(421.49, 76.92) --
	(421.97, 77.27) --
	(422.45, 77.65) --
	(422.92, 78.10) --
	(423.40, 78.66) --
	(423.88, 79.43) --
	(424.30, 80.42) --
	(424.36, 80.45) --
	(424.84, 80.76) --
	(425.31, 81.15) --
	(425.79, 81.67) --
	(426.27, 82.42) --
	(426.75, 83.64) --
	(427.22, 86.11) --
	(427.70, 97.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.81, 82.08) --
	(339.81, 82.08) --
	(340.29, 81.62) --
	(340.76, 81.34) --
	(341.24, 81.14) --
	(341.72, 80.99) --
	(342.20, 80.87) --
	(342.67, 80.77) --
	(343.15, 80.68) --
	(343.33, 80.65) --
	(343.63, 80.59) --
	(344.11, 80.52) --
	(344.59, 80.46) --
	(345.06, 80.40) --
	(345.54, 80.35) --
	(346.02, 80.30) --
	(346.50, 80.26) --
	(346.85, 80.23) --
	(346.97, 80.19) --
	(347.45, 80.06) --
	(347.93, 79.93) --
	(348.41, 79.82) --
	(348.88, 79.72) --
	(349.36, 79.62) --
	(349.84, 79.53) --
	(350.32, 79.45) --
	(350.37, 79.44) --
	(350.79, 79.40) --
	(351.27, 79.35) --
	(351.75, 79.31) --
	(352.23, 79.26) --
	(352.71, 79.21) --
	(353.18, 79.16) --
	(353.66, 79.11) --
	(353.89, 79.08) --
	(354.14, 79.03) --
	(354.62, 78.93) --
	(355.09, 78.84) --
	(355.57, 78.75) --
	(356.05, 78.66) --
	(356.53, 78.58) --
	(357.00, 78.49) --
	(357.41, 78.42) --
	(357.48, 78.40) --
	(357.96, 78.27) --
	(358.44, 78.15) --
	(358.92, 78.05) --
	(359.39, 77.95) --
	(359.87, 77.87) --
	(360.35, 77.79) --
	(360.83, 77.72) --
	(360.93, 77.70) --
	(361.30, 77.64) --
	(361.78, 77.56) --
	(362.26, 77.50) --
	(362.74, 77.44) --
	(363.21, 77.39) --
	(363.69, 77.34) --
	(364.17, 77.29) --
	(364.45, 77.27) --
	(364.65, 77.25) --
	(365.13, 77.21) --
	(365.60, 77.17) --
	(366.08, 77.13) --
	(366.56, 77.10) --
	(367.04, 77.07) --
	(367.51, 77.05) --
	(367.97, 77.03) --
	(367.99, 77.02) --
	(368.47, 77.00) --
	(368.95, 76.98) --
	(369.42, 76.96) --
	(369.90, 76.95) --
	(370.38, 76.94) --
	(370.86, 76.93) --
	(371.34, 76.92) --
	(371.49, 76.92) --
	(371.81, 76.92) --
	(372.29, 76.92) --
	(372.77, 76.92) --
	(373.25, 76.93) --
	(373.72, 76.93) --
	(374.20, 76.93) --
	(374.68, 76.93) --
	(375.02, 76.93) --
	(375.16, 76.93) --
	(375.63, 76.93) --
	(376.11, 76.93) --
	(376.59, 76.92) --
	(377.07, 76.92) --
	(377.55, 76.92) --
	(378.02, 76.92) --
	(378.50, 76.91) --
	(378.54, 76.91) --
	(378.98, 76.91) --
	(379.46, 76.91) --
	(379.93, 76.90) --
	(380.41, 76.90) --
	(380.89, 76.89) --
	(381.37, 76.89) --
	(381.84, 76.88) --
	(382.06, 76.88) --
	(382.32, 76.88) --
	(382.80, 76.87) --
	(383.28, 76.86) --
	(383.75, 76.86) --
	(384.23, 76.85) --
	(384.71, 76.85) --
	(385.19, 76.84) --
	(385.58, 76.83) --
	(385.67, 76.83) --
	(386.14, 76.83) --
	(386.62, 76.82) --
	(387.10, 76.81) --
	(387.58, 76.81) --
	(388.05, 76.80) --
	(388.53, 76.79) --
	(389.01, 76.78) --
	(389.10, 76.78) --
	(389.49, 76.77) --
	(389.96, 76.76) --
	(390.44, 76.75) --
	(390.92, 76.74) --
	(391.40, 76.74) --
	(391.88, 76.73) --
	(392.35, 76.72) --
	(392.62, 76.71) --
	(392.83, 76.71) --
	(393.31, 76.70) --
	(393.79, 76.69) --
	(394.26, 76.68) --
	(394.74, 76.67) --
	(395.22, 76.67) --
	(395.70, 76.66) --
	(396.14, 76.65) --
	(396.17, 76.65) --
	(396.65, 76.64) --
	(397.13, 76.63) --
	(397.61, 76.61) --
	(398.09, 76.59) --
	(398.56, 76.57) --
	(399.04, 76.54) --
	(399.52, 76.50) --
	(399.66, 76.49) --
	(400.00, 76.48) --
	(400.47, 76.46) --
	(400.95, 76.45) --
	(401.43, 76.43) --
	(401.91, 76.41) --
	(402.38, 76.38) --
	(402.86, 76.36) --
	(403.18, 76.34) --
	(403.34, 76.32) --
	(403.82, 76.24) --
	(404.30, 76.15) --
	(404.77, 76.04) --
	(405.25, 75.92) --
	(405.73, 75.77) --
	(406.21, 75.59) --
	(406.68, 75.37) --
	(406.70, 75.36) --
	(407.16, 75.31) --
	(407.64, 75.26) --
	(408.12, 75.21) --
	(408.59, 75.15) --
	(409.07, 75.09) --
	(409.55, 75.03) --
	(410.03, 74.97) --
	(410.50, 74.89) --
	(410.98, 74.81) --
	(411.46, 74.72) --
	(411.94, 74.63) --
	(412.42, 74.53) --
	(412.89, 74.43) --
	(413.37, 74.33) --
	(413.85, 74.26) --
	(414.33, 74.23) --
	(414.80, 74.20) --
	(415.28, 74.18) --
	(415.76, 74.19) --
	(416.24, 74.24) --
	(416.71, 74.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (420.06, 75.02) --
	(420.54, 74.52) --
	(421.01, 74.18) --
	(421.49, 73.98) --
	(421.97, 73.78) --
	(422.45, 73.56) --
	(422.92, 73.31) --
	(423.40, 72.99) --
	(423.88, 72.57) --
	(424.30, 72.04) --
	(424.36, 72.01) --
	(424.84, 71.70) --
	(425.31, 71.31) --
	(425.79, 70.79) --
	(426.27, 70.04) --
	(426.75, 68.82) --
	(427.22, 66.35) --
	(427.70, 54.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.65,280.37) {Hazard function estimates conditional on surviving the first three months};
\end{scope}
\end{tikzpicture}


==> late_mult.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-06 14:50:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,227.65);
\begin{scope}
\path[clip] ( 32.47,154.22) rectangle (135.13,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27,193.66) --
	( 36.27,193.66) --
	( 36.33,193.61) --
	( 36.39,193.55) --
	( 36.40,193.54) --
	( 36.42,193.53) --
	( 36.61,193.35) --
	( 36.65,193.32) --
	( 36.75,193.23) --
	( 37.04,192.96) --
	( 37.06,192.94) --
	( 37.16,192.85) --
	( 37.23,192.78) --
	( 37.28,192.74) --
	( 37.32,192.70) --
	( 37.38,192.65) --
	( 37.46,192.57) --
	( 37.50,192.54) --
	( 37.54,192.50) --
	( 37.58,192.47) --
	( 37.70,192.36) --
	( 37.71,192.35) --
	( 37.72,192.34) --
	( 37.76,192.31) --
	( 37.98,192.11) --
	( 38.00,192.09) --
	( 38.02,192.07) --
	( 38.06,192.04) --
	( 38.16,191.96) --
	( 38.19,191.93) --
	( 38.20,191.92) --
	( 38.26,191.87) --
	( 38.60,191.60) --
	( 38.61,191.59) --
	( 38.63,191.57) --
	( 38.64,191.57) --
	( 38.66,191.54) --
	( 38.70,191.52) --
	( 38.88,191.37) --
	( 38.96,191.30) --
	( 39.04,191.24) --
	( 39.05,191.22) --
	( 39.08,191.20) --
	( 39.10,191.19) --
	( 39.14,191.15) --
	( 39.20,191.11) --
	( 39.30,191.04) --
	( 39.46,190.93) --
	( 39.52,190.89) --
	( 39.54,190.88) --
	( 39.62,190.83) --
	( 39.68,190.80) --
	( 40.06,190.57) --
	( 40.10,190.55) --
	( 40.14,190.52) --
	( 40.18,190.51) --
	( 40.21,190.49) --
	( 40.24,190.48) --
	( 40.26,190.47) --
	( 40.46,190.38) --
	( 40.57,190.34) --
	( 40.66,190.31) --
	( 40.72,190.28) --
	( 40.75,190.27) --
	( 40.78,190.26) --
	( 40.84,190.24) --
	( 40.86,190.23) --
	( 40.86,190.23) --
	( 40.86,190.23) --
	( 40.94,190.20) --
	( 41.05,190.16) --
	( 41.10,190.14) --
	( 41.16,190.12) --
	( 41.50,189.99) --
	( 41.53,189.97) --
	( 41.79,189.87) --
	( 41.98,189.80) --
	( 42.00,189.79) --
	( 42.01,189.79) --
	( 42.20,189.72) --
	( 42.26,189.71) --
	( 42.27,189.70) --
	( 42.32,189.69) --
	( 42.48,189.63) --
	( 42.60,189.60) --
	( 42.64,189.58) --
	( 42.86,189.51) --
	( 42.92,189.48) --
	( 42.93,189.48) --
	( 42.94,189.48) --
	( 42.96,189.47) --
	( 43.02,189.44) --
	( 43.04,189.44) --
	( 43.30,189.34) --
	( 43.44,189.29) --
	( 43.92,189.09) --
	( 44.08,189.02) --
	( 44.12,189.00) --
	( 44.39,188.88) --
	( 44.72,188.72) --
	( 44.74,188.71) --
	( 44.78,188.69) --
	( 44.87,188.65) --
	( 44.96,188.61) --
	( 45.06,188.56) --
	( 45.35,188.42) --
	( 45.66,188.27) --
	( 45.83,188.19) --
	( 45.86,188.18) --
	( 45.88,188.17) --
	( 46.10,188.06) --
	( 46.31,187.97) --
	( 46.42,187.91) --
	( 46.71,187.78) --
	( 46.78,187.74) --
	( 46.89,187.69) --
	( 46.89,187.68) --
	( 47.15,187.54) --
	( 47.26,187.49) --
	( 47.27,187.48) --
	( 47.59,187.32) --
	( 47.69,187.27) --
	( 47.74,187.25) --
	( 48.07,187.07) --
	( 48.13,187.04) --
	( 48.13,187.04) --
	( 48.15,187.03) --
	( 48.22,186.99) --
	( 48.25,186.97) --
	( 48.25,186.97) --
	( 48.29,186.95) --
	( 48.31,186.94) --
	( 48.37,186.90) --
	( 48.41,186.88) --
	( 48.57,186.78) --
	( 48.63,186.74) --
	( 48.69,186.70) --
	( 48.73,186.68) --
	( 49.17,186.39) --
	( 49.33,186.29) --
	( 49.65,186.08) --
	( 49.85,185.97) --
	( 50.05,185.86) --
	( 50.13,185.81) --
	( 50.20,185.77) --
	( 50.43,185.64) --
	( 50.59,185.55) --
	( 50.60,185.55) --
	( 50.61,185.54) --
	( 50.65,185.52) --
	( 50.71,185.49) --
	( 50.77,185.46) --
	( 50.93,185.38) --
	( 51.08,185.31) --
	( 51.21,185.25) --
	( 51.31,185.19) --
	( 51.47,185.11) --
	( 51.56,185.06) --
	( 51.63,185.02) --
	( 51.69,184.99) --
	( 51.71,184.98) --
	( 51.81,184.92) --
	( 51.91,184.86) --
	( 52.04,184.79) --
	( 52.13,184.73) --
	( 52.35,184.59) --
	( 52.45,184.53) --
	( 52.52,184.49) --
	( 52.75,184.32) --
	( 52.77,184.31) --
	( 52.89,184.23) --
	( 52.95,184.18) --
	( 52.99,184.16) --
	( 53.07,184.10) --
	( 53.47,183.80) --
	( 53.51,183.78) --
	( 53.67,183.66) --
	( 53.83,183.54) --
	( 53.89,183.50) --
	( 53.95,183.46) --
	( 54.05,183.39) --
	( 54.17,183.30) --
	( 54.43,183.12) --
	( 54.71,182.92) --
	( 54.83,182.83) --
	( 54.90,182.79) --
	( 55.25,182.54) --
	( 55.38,182.45) --
	( 55.43,182.41) --
	( 55.63,182.26) --
	( 55.81,182.13) --
	( 55.86,182.09) --
	( 55.97,182.01) --
	( 56.00,181.99) --
	( 56.34,181.73) --
	( 56.36,181.71) --
	( 56.48,181.62) --
	( 56.54,181.57) --
	( 56.58,181.53) --
	( 56.60,181.52) --
	( 56.64,181.48) --
	( 56.81,181.33) --
	( 56.86,181.29) --
	( 56.96,181.21) --
	( 57.20,181.01) --
	( 57.23,180.98) --
	( 57.29,180.93) --
	( 57.30,180.93) --
	( 57.31,180.91) --
	( 57.34,180.89) --
	( 57.36,180.88) --
	( 57.64,180.64) --
	( 57.77,180.53) --
	( 57.80,180.51) --
	( 57.81,180.50) --
	( 57.94,180.39) --
	( 58.00,180.33) --
	( 58.02,180.31) --
	( 58.24,180.12) --
	( 58.25,180.11) --
	( 58.28,180.08) --
	( 58.34,180.03) --
	( 58.40,179.97) --
	( 58.43,179.94) --
	( 58.54,179.83) --
	( 58.66,179.72) --
	( 58.73,179.65) --
	( 58.78,179.61) --
	( 58.88,179.52) --
	( 59.20,179.23) --
	( 59.50,178.98) --
	( 59.68,178.83) --
	( 59.82,178.72) --
	( 60.16,178.44) --
	( 60.24,178.38) --
	( 60.38,178.26) --
	( 60.42,178.23) --
	( 60.46,178.19) --
	( 60.60,178.08) --
	( 60.64,178.05) --
	( 60.64,178.05) --
	( 60.76,177.95) --
	( 61.02,177.74) --
	( 61.11,177.66) --
	( 61.36,177.45) --
	( 61.42,177.40) --
	( 61.46,177.37) --
	( 61.59,177.26) --
	( 61.62,177.24) --
	( 62.07,176.86) --
	( 62.38,176.58) --
	( 62.55,176.43) --
	( 62.62,176.36) --
	( 62.76,176.23) --
	( 62.82,176.18) --
	( 63.02,176.00) --
	( 63.06,175.96) --
	( 63.26,175.79) --
	( 63.32,175.73) --
	( 63.50,175.57) --
	( 63.76,175.33) --
	( 63.94,175.16) --
	( 63.98,175.13) --
	( 64.16,174.95) --
	( 64.18,174.93) --
	( 64.26,174.84) --
	( 64.36,174.74) --
	( 64.46,174.65) --
	( 64.68,174.41) --
	( 64.76,174.33) --
	( 64.86,174.23) --
	( 64.88,174.21) --
	( 64.94,174.15) --
	( 65.08,173.99) --
	( 65.36,173.69) --
	( 65.41,173.63) --
	( 65.74,173.26) --
	( 65.80,173.20) --
	( 65.89,173.10) --
	( 65.97,173.01) --
	( 66.13,172.82) --
	( 66.31,172.60) --
	( 66.37,172.53) --
	( 66.45,172.44) --
	( 66.57,172.33) --
	( 66.73,172.17) --
	( 66.85,172.05) --
	( 66.89,172.01) --
	( 66.99,171.90) --
	( 67.29,171.57) --
	( 67.32,171.53) --
	( 67.45,171.39) --
	( 67.49,171.35) --
	( 67.80,171.03) --
	( 67.83,171.01) --
	( 67.89,170.95) --
	( 68.05,170.80) --
	( 68.21,170.66) --
	( 68.27,170.62) --
	( 68.28,170.61) --
	( 68.37,170.54) --
	( 68.43,170.50) --
	( 68.46,170.48) --
	( 68.55,170.41) --
	( 68.76,170.27) --
	( 68.87,170.20) --
	( 68.97,170.13) --
	( 69.13,170.03) --
	( 69.19,170.00) --
	( 69.21,169.99) --
	( 69.23,169.98) --
	( 69.37,169.92) --
	( 69.39,169.91) --
	( 69.41,169.90) --
	( 69.47,169.87) --
	( 69.51,169.85) --
	( 69.63,169.80) --
	( 69.71,169.76) --
	( 69.97,169.62) --
	( 70.07,169.57) --
	( 70.13,169.53) --
	( 70.16,169.51) --
	( 70.19,169.50) --
	( 70.19,169.50) --
	( 70.23,169.48) --
	( 70.35,169.42) --
	( 70.41,169.40) --
	( 70.51,169.36) --
	( 70.63,169.31) --
	( 70.67,169.29) --
	( 70.83,169.22) --
	( 70.95,169.19) --
	( 71.11,169.16) --
	( 71.14,169.15) --
	( 71.39,169.12) --
	( 71.55,169.12) --
	( 71.62,169.12) --
	( 71.81,169.10) --
	( 71.87,169.09) --
	( 72.05,169.07) --
	( 72.09,169.07) --
	( 72.10,169.06) --
	( 72.11,169.06) --
	( 72.43,169.05) --
	( 72.45,169.05) --
	( 72.49,169.05) --
	( 72.58,169.04) --
	( 72.93,169.03) --
	( 73.03,169.03) --
	( 73.06,169.03) --
	( 73.09,169.04) --
	( 73.25,169.04) --
	( 73.53,169.05) --
	( 73.85,169.08) --
	( 73.87,169.08) --
	( 74.01,169.08) --
	( 74.19,169.07) --
	( 74.49,169.04) --
	( 74.57,169.02) --
	( 74.79,168.97) --
	( 74.81,168.97) --
	( 74.85,168.96) --
	( 74.97,168.94) --
	( 75.23,168.88) --
	( 75.33,168.86) --
	( 75.44,168.84) --
	( 75.45,168.84) --
	( 75.55,168.81) --
	( 75.68,168.77) --
	( 75.69,168.76) --
	( 75.92,168.68) --
	( 76.26,168.57) --
	( 76.28,168.56) --
	( 76.40,168.51) --
	( 76.40,168.51) --
	( 76.88,168.27) --
	( 77.14,168.12) --
	( 77.16,168.11) --
	( 77.20,168.09) --
	( 77.22,168.08) --
	( 77.26,168.06) --
	( 77.35,168.00) --
	( 77.76,167.76) --
	( 77.82,167.72) --
	( 77.83,167.71) --
	( 77.98,167.62) --
	( 78.31,167.40) --
	( 78.79,167.22) --
	( 78.92,167.17) --
	( 79.08,167.10) --
	( 79.12,167.09) --
	( 79.27,167.04) --
	( 79.46,166.96) --
	( 79.68,166.87) --
	( 79.69,166.86) --
	( 79.74,166.83) --
	( 79.74,166.83) --
	( 79.78,166.81) --
	( 79.96,166.71) --
	( 80.06,166.66) --
	( 80.22,166.57) --
	( 80.40,166.48) --
	( 80.54,166.40) --
	( 80.66,166.34) --
	( 80.69,166.33) --
	( 80.70,166.32) --
	( 80.72,166.31) --
	( 80.73,166.31) --
	( 81.18,166.11) --
	( 81.26,166.07) --
	( 81.64,165.87) --
	( 81.65,165.86) --
	( 82.13,165.61) --
	( 82.36,165.49) --
	( 82.54,165.40) --
	( 82.61,165.37) --
	( 83.00,165.17) --
	( 83.09,165.13) --
	( 83.46,164.95) --
	( 83.50,164.93) --
	( 83.56,164.89) --
	( 83.68,164.82) --
	( 83.88,164.70) --
	( 83.90,164.69) --
	( 84.04,164.60) --
	( 84.12,164.56) --
	( 84.50,164.32) --
	( 84.52,164.31) --
	( 84.56,164.28) --
	( 84.66,164.21) --
	( 84.72,164.17) --
	( 84.82,164.11) --
	( 85.00,164.01) --
	( 85.27,163.84) --
	( 85.28,163.82) --
	( 85.29,163.82) --
	( 85.48,163.68) --
	( 85.95,163.33) --
	( 85.99,163.31) --
	( 86.05,163.26) --
	( 86.43,162.97) --
	( 86.63,162.83) --
	( 86.91,162.66) --
	( 86.93,162.65) --
	( 86.95,162.64) --
	( 87.20,162.50) --
	( 87.25,162.47) --
	( 87.31,162.44) --
	( 87.39,162.40) --
	( 87.86,162.17) --
	( 88.01,162.09) --
	( 88.13,162.04) --
	( 88.34,161.96) --
	( 88.69,161.86) --
	( 88.73,161.85) --
	( 88.76,161.85) --
	( 88.79,161.84) --
	( 88.79,161.84) --
	( 88.82,161.83) --
	( 88.83,161.83) --
	( 88.89,161.82) --
	( 89.05,161.76) --
	( 89.30,161.68) --
	( 89.33,161.67) --
	( 89.39,161.64) --
	( 89.45,161.61) --
	( 89.61,161.54) --
	( 89.63,161.52) --
	( 89.77,161.45) --
	( 89.93,161.37) --
	( 89.95,161.36) --
	( 90.21,161.21) --
	( 90.25,161.19) --
	( 90.53,161.02) --
	( 90.55,161.01) --
	( 90.71,160.93) --
	( 90.73,160.92) --
	( 90.83,160.87) --
	( 90.87,160.85) --
	( 91.05,160.76) --
	( 91.21,160.68) --
	( 91.21,160.67) --
	( 91.31,160.62) --
	( 91.35,160.59) --
	( 91.37,160.58) --
	( 91.41,160.56) --
	( 91.69,160.40) --
	( 91.79,160.34) --
	( 92.16,160.12) --
	( 92.39,159.97) --
	( 92.57,159.85) --
	( 92.63,159.81) --
	( 92.64,159.80) --
	( 92.67,159.78) --
	( 92.71,159.76) --
	( 92.99,159.56) --
	( 93.11,159.47) --
	( 93.12,159.47) --
	( 93.21,159.40) --
	( 93.31,159.33) --
	( 93.60,159.13) --
	( 93.67,159.08) --
	( 93.81,159.00) --
	( 94.07,158.84) --
	( 94.53,158.54) --
	( 94.55,158.53) --
	( 94.65,158.45) --
	( 94.67,158.44) --
	( 94.75,158.38) --
	( 95.03,158.17) --
	( 95.04,158.17) --
	( 95.14,158.10) --
	( 95.50,157.86) --
	( 95.51,157.86) --
	( 95.52,157.85) --
	( 95.80,157.67) --
	( 95.98,157.55) --
	( 96.34,157.35) --
	( 96.40,157.31) --
	( 96.46,157.28) --
	( 96.52,157.25) --
	( 96.62,157.19) --
	( 96.94,156.98) --
	( 96.94,156.98) --
	( 97.34,156.70) --
	( 97.42,156.65) --
	( 97.86,156.39) --
	( 97.90,156.37) --
	( 97.90,156.37) --
	( 98.04,156.30) --
	( 98.16,156.24) --
	( 98.32,156.16) --
	( 98.37,156.14) --
	( 98.38,156.13) --
	( 98.85,155.93) --
	( 99.20,155.79) --
	( 99.22,155.79) --
	( 99.33,155.75) --
	( 99.81,155.73) --
	( 99.98,155.75) --
	(100.04,155.76) --
	(100.18,155.78) --
	(100.24,155.79) --
	(100.28,155.81) --
	(100.46,155.86) --
	(100.76,155.95) --
	(101.22,156.05) --
	(101.24,156.05) --
	(101.24,156.05) --
	(101.30,156.06) --
	(101.34,156.07) --
	(101.40,156.08) --
	(101.42,156.08) --
	(101.56,156.10) --
	(101.72,156.12) --
	(101.84,156.14) --
	(102.00,156.16) --
	(102.03,156.17) --
	(102.18,156.19) --
	(102.19,156.20) --
	(102.54,156.28) --
	(102.67,156.31) --
	(102.82,156.34) --
	(103.15,156.41) --
	(103.36,156.46) --
	(103.42,156.47) --
	(103.44,156.47) --
	(103.48,156.48) --
	(103.51,156.49) --
	(103.51,156.49) --
	(103.58,156.50) --
	(103.63,156.51) --
	(103.64,156.51) --
	(104.10,156.59) --
	(104.36,156.63) --
	(104.58,156.66) --
	(104.77,156.68) --
	(104.91,156.70) --
	(105.06,156.72) --
	(105.25,156.75) --
	(105.29,156.75) --
	(105.54,156.78) --
	(105.79,156.82) --
	(105.91,156.85) --
	(106.01,156.87) --
	(106.02,156.87) --
	(106.37,156.93) --
	(106.49,156.95) --
	(106.81,157.00) --
	(106.97,157.03) --
	(107.21,157.05) --
	(107.45,157.10) --
	(107.59,157.12) --
	(107.65,157.13) --
	(107.93,157.18) --
	(107.93,157.18) --
	(108.19,157.21) --
	(108.25,157.22) --
	(108.40,157.24) --
	(108.41,157.24) --
	(108.63,157.25) --
	(108.64,157.25) --
	(108.88,157.27) --
	(109.13,157.27) --
	(109.14,157.27) --
	(109.19,157.27) --
	(109.21,157.27) --
	(109.36,157.28) --
	(109.84,157.31) --
	(109.95,157.33) --
	(110.07,157.34) --
	(110.17,157.36) --
	(110.31,157.39) --
	(110.33,157.39) --
	(110.79,157.48) --
	(110.83,157.49) --
	(111.27,157.62) --
	(111.27,157.62) --
	(111.75,157.73) --
	(111.87,157.76) --
	(111.89,157.76) --
	(111.93,157.77) --
	(112.05,157.80) --
	(112.23,157.83) --
	(112.25,157.83) --
	(112.45,157.86) --
	(112.49,157.86) --
	(112.70,157.89) --
	(112.91,157.90) --
	(112.97,157.91) --
	(113.18,157.92) --
	(113.66,157.94) --
	(114.11,157.97) --
	(114.14,157.97) --
	(114.46,158.00) --
	(114.61,158.02) --
	(114.68,158.02) --
	(114.78,158.03) --
	(114.84,158.04) --
	(114.86,158.04) --
	(115.09,158.08) --
	(115.32,158.10) --
	(115.34,158.11) --
	(115.57,158.14) --
	(115.66,158.15) --
	(115.78,158.16) --
	(115.82,158.16) --
	(116.05,158.18) --
	(116.32,158.20) --
	(116.52,158.21) --
	(116.64,158.22) --
	(116.70,158.21) --
	(116.80,158.21) --
	(116.88,158.21) --
	(117.00,158.20) --
	(117.48,158.22) --
	(117.96,158.22) --
	(117.96,158.22) --
	(118.08,158.22) --
	(118.18,158.22) --
	(118.40,158.20) --
	(118.44,158.20) --
	(118.91,158.15) --
	(119.39,158.17) --
	(119.78,158.21) --
	(119.87,158.23) --
	(120.04,158.26) --
	(120.35,158.32) --
	(120.58,158.36) --
	(120.74,158.40) --
	(120.76,158.41) --
	(120.82,158.43) --
	(121.30,158.54) --
	(121.40,158.56) --
	(121.52,158.60) --
	(121.78,158.68) --
	(121.96,158.74) --
	(121.98,158.74) --
	(122.26,158.82) --
	(122.46,158.86) --
	(122.50,158.87) --
	(122.73,158.93) --
	(122.78,158.95) --
	(122.90,158.99) --
	(123.21,159.09) --
	(123.22,159.10) --
	(123.32,159.14) --
	(123.50,159.20) --
	(123.64,159.25) --
	(123.66,159.26) --
	(123.68,159.27) --
	(123.69,159.27) --
	(123.72,159.28) --
	(124.03,159.40) --
	(124.17,159.45) --
	(124.27,159.48) --
	(124.65,159.59) --
	(124.81,159.64) --
	(125.03,159.71) --
	(125.09,159.73) --
	(125.12,159.74) --
	(125.21,159.77) --
	(125.31,159.80) --
	(125.47,159.85) --
	(125.57,159.88) --
	(125.60,159.89) --
	(125.75,159.94) --
	(125.97,160.01) --
	(126.07,160.04) --
	(126.08,160.04) --
	(126.47,160.14) --
	(126.56,160.16) --
	(126.89,160.26) --
	(127.03,160.30) --
	(127.13,160.33) --
	(127.29,160.37) --
	(127.39,160.40) --
	(127.51,160.43) --
	(127.67,160.47) --
	(127.77,160.49) --
	(127.89,160.52) --
	(127.99,160.53) --
	(128.11,160.55) --
	(128.43,160.62) --
	(128.47,160.62) --
	(128.51,160.63) --
	(128.71,160.68) --
	(128.89,160.73) --
	(128.91,160.73) --
	(128.94,160.73) --
	(128.99,160.74) --
	(129.37,160.80) --
	(129.39,160.80) --
	(129.41,160.81) --
	(129.42,160.81) --
	(129.57,160.83) --
	(129.77,160.85) --
	(129.85,160.86) --
	(129.90,160.86) --
	(130.09,160.87) --
	(130.19,160.88) --
	(130.38,160.90) --
	(130.85,160.95) --
	(131.33,160.96) --
	(131.33,160.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25,154.22) -- (131.33,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25,154.22) -- ( 51.25,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27,154.22) -- ( 71.27,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29,154.22) -- ( 91.29,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,154.22) -- (111.31,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33,154.22) -- (131.33,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 51.25,139.96) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.27,139.96) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.29,139.96) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (111.31,139.96) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33,139.96) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,157.53) -- ( 32.47,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,157.53) -- ( 28.51,157.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,164.78) -- ( 28.51,164.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,172.03) -- ( 28.51,172.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,179.28) -- ( 28.51,179.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,186.53) -- ( 28.51,186.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,193.78) -- ( 28.51,193.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,157.53) {0.075};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,179.28) {0.090};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,154.22) --
	(135.13,154.22) --
	(135.13,195.18) --
	( 32.47,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,113.83) rectangle (151.77,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80,124.12) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,174.70) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] (184.24,154.22) rectangle (286.90,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04,155.73) --
	(188.04,155.73) --
	(188.52,155.81) --
	(188.71,155.83) --
	(189.00,155.87) --
	(189.47,155.92) --
	(189.65,155.94) --
	(189.95,155.99) --
	(190.01,156.00) --
	(190.14,156.01) --
	(190.33,156.04) --
	(190.41,156.05) --
	(190.43,156.05) --
	(190.54,156.06) --
	(190.58,156.07) --
	(190.66,156.07) --
	(190.86,156.09) --
	(190.91,156.10) --
	(191.03,156.11) --
	(191.10,156.12) --
	(191.39,156.14) --
	(191.59,156.16) --
	(191.60,156.16) --
	(191.73,156.17) --
	(191.77,156.17) --
	(191.86,156.18) --
	(192.34,156.21) --
	(192.76,156.24) --
	(192.82,156.25) --
	(193.30,156.30) --
	(193.46,156.31) --
	(193.57,156.32) --
	(193.74,156.34) --
	(193.77,156.34) --
	(194.02,156.36) --
	(194.25,156.38) --
	(194.73,156.42) --
	(194.80,156.42) --
	(195.17,156.46) --
	(195.21,156.46) --
	(195.28,156.47) --
	(195.35,156.48) --
	(195.68,156.51) --
	(195.76,156.52) --
	(195.96,156.55) --
	(196.14,156.57) --
	(196.16,156.57) --
	(196.50,156.63) --
	(196.54,156.63) --
	(196.54,156.63) --
	(196.64,156.65) --
	(196.70,156.66) --
	(196.72,156.66) --
	(196.73,156.66) --
	(197.12,156.73) --
	(197.14,156.73) --
	(197.20,156.74) --
	(197.59,156.80) --
	(197.65,156.81) --
	(197.69,156.82) --
	(197.89,156.85) --
	(197.94,156.86) --
	(197.94,156.86) --
	(198.04,156.87) --
	(198.07,156.88) --
	(198.35,156.92) --
	(198.55,156.95) --
	(198.74,156.98) --
	(198.94,157.01) --
	(199.03,157.02) --
	(199.13,157.04) --
	(199.14,157.04) --
	(199.16,157.04) --
	(199.22,157.05) --
	(199.31,157.06) --
	(199.37,157.07) --
	(199.51,157.09) --
	(199.55,157.10) --
	(199.71,157.12) --
	(199.73,157.13) --
	(199.82,157.14) --
	(199.92,157.15) --
	(199.98,157.16) --
	(200.23,157.20) --
	(200.46,157.24) --
	(200.48,157.25) --
	(200.92,157.33) --
	(200.94,157.33) --
	(200.96,157.34) --
	(201.05,157.35) --
	(201.15,157.37) --
	(201.36,157.41) --
	(201.37,157.41) --
	(201.42,157.42) --
	(201.43,157.42) --
	(201.54,157.44) --
	(201.61,157.46) --
	(201.73,157.48) --
	(201.75,157.48) --
	(201.78,157.49) --
	(201.89,157.51) --
	(202.22,157.57) --
	(202.26,157.57) --
	(202.32,157.58) --
	(202.37,157.59) --
	(202.39,157.59) --
	(202.45,157.60) --
	(202.57,157.62) --
	(202.66,157.63) --
	(202.77,157.65) --
	(202.85,157.66) --
	(203.05,157.70) --
	(203.14,157.71) --
	(203.15,157.71) --
	(203.15,157.71) --
	(203.33,157.74) --
	(203.39,157.75) --
	(203.41,157.76) --
	(203.69,157.81) --
	(203.77,157.82) --
	(203.80,157.83) --
	(203.95,157.86) --
	(204.00,157.87) --
	(204.01,157.87) --
	(204.07,157.88) --
	(204.14,157.90) --
	(204.15,157.90) --
	(204.28,157.93) --
	(204.41,157.95) --
	(204.43,157.95) --
	(204.71,158.01) --
	(204.76,158.01) --
	(204.95,158.05) --
	(205.18,158.08) --
	(205.23,158.09) --
	(205.24,158.09) --
	(205.43,158.12) --
	(205.59,158.15) --
	(205.72,158.17) --
	(205.94,158.21) --
	(206.00,158.22) --
	(206.15,158.24) --
	(206.19,158.25) --
	(206.30,158.27) --
	(206.40,158.28) --
	(206.53,158.30) --
	(206.60,158.32) --
	(206.67,158.33) --
	(206.86,158.36) --
	(207.05,158.39) --
	(207.11,158.40) --
	(207.15,158.41) --
	(207.34,158.44) --
	(207.44,158.45) --
	(207.46,158.46) --
	(207.58,158.48) --
	(207.63,158.49) --
	(207.65,158.49) --
	(207.66,158.49) --
	(207.68,158.49) --
	(207.78,158.51) --
	(207.81,158.52) --
	(207.97,158.54) --
	(207.98,158.55) --
	(208.10,158.57) --
	(208.15,158.58) --
	(208.20,158.58) --
	(208.27,158.60) --
	(208.33,158.61) --
	(208.35,158.61) --
	(208.58,158.65) --
	(208.79,158.69) --
	(209.01,158.74) --
	(209.03,158.74) --
	(209.06,158.75) --
	(209.42,158.82) --
	(209.44,158.82) --
	(209.45,158.82) --
	(209.51,158.84) --
	(209.54,158.84) --
	(209.73,158.88) --
	(210.01,158.93) --
	(210.13,158.96) --
	(210.14,158.96) --
	(210.35,159.00) --
	(210.49,159.04) --
	(210.57,159.05) --
	(210.69,159.08) --
	(210.87,159.12) --
	(210.89,159.12) --
	(210.96,159.14) --
	(210.97,159.14) --
	(211.22,159.19) --
	(211.24,159.20) --
	(211.26,159.20) --
	(211.28,159.21) --
	(211.30,159.21) --
	(211.31,159.21) --
	(211.45,159.24) --
	(211.53,159.26) --
	(211.61,159.28) --
	(211.64,159.29) --
	(211.71,159.30) --
	(211.74,159.31) --
	(211.93,159.35) --
	(212.40,159.45) --
	(212.50,159.47) --
	(212.61,159.50) --
	(212.71,159.52) --
	(212.78,159.54) --
	(212.85,159.56) --
	(212.88,159.56) --
	(213.02,159.59) --
	(213.03,159.60) --
	(213.16,159.63) --
	(213.22,159.64) --
	(213.25,159.65) --
	(213.31,159.66) --
	(213.34,159.67) --
	(213.36,159.67) --
	(213.36,159.67) --
	(213.47,159.70) --
	(213.65,159.74) --
	(213.66,159.75) --
	(213.69,159.75) --
	(213.82,159.78) --
	(213.84,159.79) --
	(213.85,159.79) --
	(214.05,159.84) --
	(214.15,159.86) --
	(214.25,159.89) --
	(214.25,159.89) --
	(214.26,159.89) --
	(214.31,159.91) --
	(214.55,159.97) --
	(214.59,159.98) --
	(214.61,159.99) --
	(214.63,159.99) --
	(214.67,160.00) --
	(214.72,160.02) --
	(214.78,160.03) --
	(214.78,160.04) --
	(214.79,160.04) --
	(214.84,160.05) --
	(214.90,160.07) --
	(214.91,160.07) --
	(215.15,160.14) --
	(215.24,160.17) --
	(215.27,160.18) --
	(215.30,160.19) --
	(215.42,160.22) --
	(215.53,160.26) --
	(215.56,160.27) --
	(215.75,160.32) --
	(215.75,160.32) --
	(215.78,160.33) --
	(215.92,160.38) --
	(215.95,160.39) --
	(215.98,160.40) --
	(216.06,160.42) --
	(216.08,160.43) --
	(216.14,160.45) --
	(216.22,160.47) --
	(216.32,160.50) --
	(216.35,160.51) --
	(216.39,160.52) --
	(216.43,160.54) --
	(216.62,160.59) --
	(216.69,160.61) --
	(216.70,160.62) --
	(216.80,160.65) --
	(216.86,160.67) --
	(217.04,160.72) --
	(217.18,160.77) --
	(217.45,160.86) --
	(217.49,160.87) --
	(217.66,160.93) --
	(217.68,160.93) --
	(217.74,160.95) --
	(217.88,161.00) --
	(217.89,161.00) --
	(218.00,161.04) --
	(218.00,161.04) --
	(218.04,161.06) --
	(218.06,161.06) --
	(218.10,161.08) --
	(218.14,161.09) --
	(218.19,161.11) --
	(218.45,161.20) --
	(218.61,161.26) --
	(218.63,161.27) --
	(218.63,161.27) --
	(218.66,161.28) --
	(218.74,161.31) --
	(218.75,161.31) --
	(218.85,161.35) --
	(218.89,161.37) --
	(218.93,161.38) --
	(218.94,161.38) --
	(218.97,161.39) --
	(218.99,161.40) --
	(219.00,161.41) --
	(219.09,161.44) --
	(219.19,161.48) --
	(219.21,161.48) --
	(219.27,161.51) --
	(219.33,161.53) --
	(219.33,161.53) --
	(219.42,161.56) --
	(219.44,161.57) --
	(219.55,161.61) --
	(219.57,161.62) --
	(219.59,161.63) --
	(219.64,161.65) --
	(219.69,161.66) --
	(219.70,161.67) --
	(219.74,161.68) --
	(219.77,161.70) --
	(219.88,161.74) --
	(219.89,161.74) --
	(219.99,161.78) --
	(220.05,161.80) --
	(220.16,161.85) --
	(220.25,161.89) --
	(220.27,161.89) --
	(220.29,161.90) --
	(220.37,161.94) --
	(220.38,161.94) --
	(220.41,161.95) --
	(220.52,162.00) --
	(220.58,162.02) --
	(220.70,162.07) --
	(220.71,162.07) --
	(220.88,162.14) --
	(220.92,162.15) --
	(220.93,162.16) --
	(220.99,162.18) --
	(221.00,162.19) --
	(221.18,162.25) --
	(221.23,162.27) --
	(221.29,162.30) --
	(221.38,162.33) --
	(221.45,162.36) --
	(221.47,162.36) --
	(221.48,162.37) --
	(221.48,162.37) --
	(221.56,162.40) --
	(221.59,162.41) --
	(221.61,162.42) --
	(221.69,162.45) --
	(221.79,162.49) --
	(221.86,162.51) --
	(221.88,162.52) --
	(221.96,162.55) --
	(221.96,162.55) --
	(222.02,162.57) --
	(222.03,162.57) --
	(222.05,162.58) --
	(222.09,162.59) --
	(222.10,162.60) --
	(222.11,162.60) --
	(222.13,162.61) --
	(222.18,162.62) --
	(222.21,162.64) --
	(222.22,162.64) --
	(222.43,162.71) --
	(222.47,162.73) --
	(222.51,162.74) --
	(222.56,162.76) --
	(222.64,162.78) --
	(222.66,162.79) --
	(222.71,162.81) --
	(222.75,162.82) --
	(222.87,162.86) --
	(222.91,162.87) --
	(223.05,162.92) --
	(223.05,162.92) --
	(223.25,162.99) --
	(223.28,163.00) --
	(223.39,163.03) --
	(223.45,163.05) --
	(223.46,163.06) --
	(223.48,163.06) --
	(223.49,163.07) --
	(223.50,163.07) --
	(223.55,163.09) --
	(223.56,163.09) --
	(223.59,163.10) --
	(223.61,163.11) --
	(223.65,163.12) --
	(223.74,163.16) --
	(223.87,163.20) --
	(223.90,163.21) --
	(224.09,163.28) --
	(224.22,163.33) --
	(224.32,163.36) --
	(224.35,163.38) --
	(224.42,163.40) --
	(224.57,163.46) --
	(224.60,163.47) --
	(224.69,163.50) --
	(224.71,163.51) --
	(224.75,163.53) --
	(224.82,163.55) --
	(224.88,163.58) --
	(225.00,163.62) --
	(225.05,163.64) --
	(225.11,163.66) --
	(225.13,163.67) --
	(225.15,163.68) --
	(225.16,163.68) --
	(225.30,163.74) --
	(225.33,163.75) --
	(225.42,163.78) --
	(225.53,163.82) --
	(225.55,163.83) --
	(225.62,163.85) --
	(225.70,163.88) --
	(225.78,163.91) --
	(225.79,163.91) --
	(225.81,163.92) --
	(225.85,163.94) --
	(225.99,163.99) --
	(226.01,164.00) --
	(226.11,164.03) --
	(226.15,164.05) --
	(226.22,164.07) --
	(226.26,164.09) --
	(226.39,164.14) --
	(226.42,164.15) --
	(226.43,164.15) --
	(226.52,164.18) --
	(226.53,164.19) --
	(226.53,164.19) --
	(226.57,164.21) --
	(226.73,164.27) --
	(226.84,164.31) --
	(226.87,164.32) --
	(226.88,164.33) --
	(226.99,164.37) --
	(227.00,164.37) --
	(227.02,164.38) --
	(227.15,164.43) --
	(227.21,164.45) --
	(227.24,164.46) --
	(227.36,164.51) --
	(227.45,164.55) --
	(227.62,164.62) --
	(227.69,164.65) --
	(227.69,164.65) --
	(227.72,164.66) --
	(227.85,164.71) --
	(227.87,164.73) --
	(228.04,164.79) --
	(228.06,164.80) --
	(228.13,164.83) --
	(228.14,164.83) --
	(228.17,164.84) --
	(228.20,164.86) --
	(228.21,164.86) --
	(228.38,164.93) --
	(228.51,164.98) --
	(228.57,165.01) --
	(228.60,165.02) --
	(228.62,165.03) --
	(228.64,165.04) --
	(228.64,165.04) --
	(228.68,165.05) --
	(228.69,165.06) --
	(228.72,165.07) --
	(228.79,165.10) --
	(228.81,165.10) --
	(228.81,165.11) --
	(228.89,165.14) --
	(228.92,165.15) --
	(228.95,165.17) --
	(228.99,165.18) --
	(229.01,165.19) --
	(229.12,165.24) --
	(229.13,165.24) --
	(229.19,165.26) --
	(229.19,165.26) --
	(229.27,165.29) --
	(229.27,165.30) --
	(229.29,165.30) --
	(229.32,165.32) --
	(229.34,165.32) --
	(229.40,165.34) --
	(229.50,165.38) --
	(229.57,165.41) --
	(229.58,165.42) --
	(229.60,165.43) --
	(229.69,165.46) --
	(229.76,165.49) --
	(229.85,165.53) --
	(229.87,165.54) --
	(229.91,165.55) --
	(229.96,165.57) --
	(230.00,165.59) --
	(230.08,165.62) --
	(230.12,165.64) --
	(230.17,165.66) --
	(230.18,165.67) --
	(230.23,165.68) --
	(230.24,165.69) --
	(230.27,165.70) --
	(230.31,165.72) --
	(230.36,165.74) --
	(230.36,165.74) --
	(230.38,165.75) --
	(230.46,165.78) --
	(230.55,165.82) --
	(230.63,165.85) --
	(230.71,165.88) --
	(230.74,165.89) --
	(230.83,165.93) --
	(230.88,165.95) --
	(230.98,165.99) --
	(230.98,165.99) --
	(231.03,166.01) --
	(231.08,166.03) --
	(231.10,166.04) --
	(231.13,166.05) --
	(231.16,166.06) --
	(231.18,166.07) --
	(231.27,166.11) --
	(231.34,166.14) --
	(231.37,166.15) --
	(231.40,166.16) --
	(231.43,166.17) --
	(231.46,166.18) --
	(231.50,166.20) --
	(231.51,166.21) --
	(231.55,166.22) --
	(231.60,166.24) --
	(231.64,166.26) --
	(231.65,166.27) --
	(231.75,166.31) --
	(231.79,166.33) --
	(231.82,166.34) --
	(231.84,166.35) --
	(231.87,166.36) --
	(231.89,166.37) --
	(231.89,166.37) --
	(231.92,166.38) --
	(231.96,166.40) --
	(231.99,166.42) --
	(232.00,166.42) --
	(232.02,166.43) --
	(232.03,166.44) --
	(232.17,166.50) --
	(232.24,166.53) --
	(232.47,166.63) --
	(232.49,166.64) --
	(232.50,166.64) --
	(232.55,166.66) --
	(232.56,166.67) --
	(232.58,166.68) --
	(232.59,166.68) --
	(232.74,166.75) --
	(232.76,166.76) --
	(232.80,166.78) --
	(232.94,166.85) --
	(233.04,166.89) --
	(233.05,166.90) --
	(233.10,166.92) --
	(233.18,166.96) --
	(233.28,167.01) --
	(233.32,167.03) --
	(233.34,167.04) --
	(233.37,167.05) --
	(233.40,167.07) --
	(233.42,167.08) --
	(233.54,167.14) --
	(233.55,167.15) --
	(233.58,167.16) --
	(233.67,167.20) --
	(233.71,167.22) --
	(233.74,167.24) --
	(233.79,167.27) --
	(233.81,167.27) --
	(233.90,167.32) --
	(233.93,167.34) --
	(233.96,167.36) --
	(234.02,167.38) --
	(234.06,167.41) --
	(234.07,167.41) --
	(234.26,167.51) --
	(234.27,167.51) --
	(234.32,167.54) --
	(234.32,167.54) --
	(234.34,167.55) --
	(234.38,167.56) --
	(234.41,167.58) --
	(234.48,167.61) --
	(234.57,167.66) --
	(234.62,167.68) --
	(234.80,167.78) --
	(234.85,167.80) --
	(234.88,167.82) --
	(234.92,167.84) --
	(234.99,167.87) --
	(235.11,167.93) --
	(235.14,167.95) --
	(235.18,167.97) --
	(235.33,168.05) --
	(235.35,168.06) --
	(235.36,168.06) --
	(235.41,168.09) --
	(235.46,168.11) --
	(235.47,168.12) --
	(235.47,168.12) --
	(235.55,168.16) --
	(235.58,168.18) --
	(235.59,168.18) --
	(235.62,168.20) --
	(235.63,168.20) --
	(235.72,168.24) --
	(235.74,168.25) --
	(235.78,168.27) --
	(235.79,168.28) --
	(235.81,168.29) --
	(235.81,168.29) --
	(235.84,168.30) --
	(235.85,168.31) --
	(235.91,168.34) --
	(235.94,168.36) --
	(235.96,168.37) --
	(236.16,168.47) --
	(236.19,168.49) --
	(236.21,168.50) --
	(236.23,168.51) --
	(236.28,168.53) --
	(236.29,168.54) --
	(236.30,168.54) --
	(236.30,168.54) --
	(236.32,168.56) --
	(236.41,168.60) --
	(236.54,168.67) --
	(236.55,168.67) --
	(236.57,168.68) --
	(236.58,168.68) --
	(236.60,168.69) --
	(236.61,168.70) --
	(236.68,168.73) --
	(236.70,168.75) --
	(236.71,168.75) --
	(236.73,168.76) --
	(236.76,168.78) --
	(236.76,168.78) --
	(236.81,168.80) --
	(236.91,168.85) --
	(236.92,168.86) --
	(236.93,168.86) --
	(237.00,168.90) --
	(237.04,168.92) --
	(237.08,168.94) --
	(237.24,169.03) --
	(237.27,169.04) --
	(237.32,169.07) --
	(237.33,169.07) --
	(237.43,169.12) --
	(237.44,169.13) --
	(237.47,169.15) --
	(237.52,169.17) --
	(237.53,169.18) --
	(237.55,169.19) --
	(237.60,169.21) --
	(237.61,169.22) --
	(237.63,169.23) --
	(237.65,169.24) --
	(237.72,169.28) --
	(237.72,169.28) --
	(237.78,169.31) --
	(237.81,169.33) --
	(237.82,169.33) --
	(238.11,169.48) --
	(238.13,169.50) --
	(238.15,169.51) --
	(238.17,169.52) --
	(238.18,169.52) --
	(238.20,169.53) --
	(238.20,169.54) --
	(238.26,169.57) --
	(238.32,169.60) --
	(238.34,169.61) --
	(238.42,169.66) --
	(238.48,169.69) --
	(238.53,169.72) --
	(238.62,169.77) --
	(238.64,169.78) --
	(238.68,169.80) --
	(238.73,169.83) --
	(238.80,169.87) --
	(238.82,169.88) --
	(238.83,169.89) --
	(238.84,169.89) --
	(238.85,169.90) --
	(238.86,169.90) --
	(238.87,169.91) --
	(238.89,169.92) --
	(239.00,169.98) --
	(239.05,170.01) --
	(239.11,170.04) --
	(239.12,170.05) --
	(239.15,170.07) --
	(239.20,170.10) --
	(239.22,170.11) --
	(239.29,170.15) --
	(239.31,170.16) --
	(239.40,170.21) --
	(239.42,170.22) --
	(239.44,170.23) --
	(239.59,170.31) --
	(239.63,170.34) --
	(239.67,170.36) --
	(239.74,170.40) --
	(239.77,170.42) --
	(239.80,170.43) --
	(239.84,170.45) --
	(239.85,170.46) --
	(239.90,170.49) --
	(239.91,170.49) --
	(239.97,170.53) --
	(240.00,170.54) --
	(240.06,170.57) --
	(240.11,170.60) --
	(240.23,170.67) --
	(240.23,170.67) --
	(240.26,170.69) --
	(240.33,170.73) --
	(240.34,170.73) --
	(240.36,170.74) --
	(240.36,170.74) --
	(240.37,170.75) --
	(240.52,170.83) --
	(240.57,170.86) --
	(240.59,170.86) --
	(240.59,170.87) --
	(240.65,170.90) --
	(240.66,170.91) --
	(240.81,170.99) --
	(240.86,171.02) --
	(240.89,171.03) --
	(240.94,171.06) --
	(240.95,171.06) --
	(240.99,171.09) --
	(241.03,171.11) --
	(241.04,171.11) --
	(241.06,171.13) --
	(241.17,171.18) --
	(241.27,171.24) --
	(241.36,171.29) --
	(241.49,171.36) --
	(241.49,171.36) --
	(241.52,171.38) --
	(241.54,171.39) --
	(241.55,171.40) --
	(241.57,171.41) --
	(241.60,171.43) --
	(241.72,171.49) --
	(241.73,171.50) --
	(241.95,171.63) --
	(241.98,171.64) --
	(241.98,171.64) --
	(242.02,171.66) --
	(242.05,171.68) --
	(242.08,171.70) --
	(242.09,171.70) --
	(242.10,171.71) --
	(242.11,171.71) --
	(242.15,171.73) --
	(242.15,171.74) --
	(242.18,171.75) --
	(242.20,171.76) --
	(242.24,171.79) --
	(242.33,171.84) --
	(242.34,171.84) --
	(242.39,171.87) --
	(242.43,171.89) --
	(242.47,171.92) --
	(242.47,171.92) --
	(242.49,171.93) --
	(242.50,171.93) --
	(242.51,171.94) --
	(242.57,171.97) --
	(242.62,172.00) --
	(242.63,172.01) --
	(242.75,172.07) --
	(242.76,172.08) --
	(242.77,172.09) --
	(242.83,172.12) --
	(242.85,172.13) --
	(242.86,172.14) --
	(242.87,172.14) --
	(242.96,172.20) --
	(242.97,172.20) --
	(243.04,172.24) --
	(243.08,172.27) --
	(243.16,172.31) --
	(243.17,172.32) --
	(243.20,172.34) --
	(243.21,172.34) --
	(243.30,172.39) --
	(243.35,172.42) --
	(243.38,172.44) --
	(243.43,172.48) --
	(243.45,172.49) --
	(243.54,172.54) --
	(243.55,172.55) --
	(243.73,172.66) --
	(243.73,172.66) --
	(243.78,172.69) --
	(243.79,172.70) --
	(243.84,172.73) --
	(243.86,172.74) --
	(243.93,172.78) --
	(244.00,172.82) --
	(244.02,172.83) --
	(244.04,172.85) --
	(244.12,172.89) --
	(244.13,172.90) --
	(244.24,172.97) --
	(244.27,172.99) --
	(244.31,173.01) --
	(244.41,173.07) --
	(244.43,173.08) --
	(244.44,173.09) --
	(244.50,173.12) --
	(244.52,173.13) --
	(244.56,173.16) --
	(244.89,173.35) --
	(244.99,173.41) --
	(245.02,173.43) --
	(245.03,173.43) --
	(245.04,173.44) --
	(245.05,173.45) --
	(245.08,173.47) --
	(245.16,173.51) --
	(245.20,173.53) --
	(245.21,173.54) --
	(245.23,173.55) --
	(245.28,173.58) --
	(245.36,173.63) --
	(245.40,173.65) --
	(245.46,173.68) --
	(245.47,173.69) --
	(245.55,173.74) --
	(245.56,173.74) --
	(245.59,173.76) --
	(245.84,173.90) --
	(245.84,173.90) --
	(245.95,173.96) --
	(245.99,173.99) --
	(246.00,173.99) --
	(246.02,174.00) --
	(246.03,174.01) --
	(246.05,174.02) --
	(246.06,174.02) --
	(246.11,174.05) --
	(246.12,174.06) --
	(246.14,174.07) --
	(246.15,174.07) --
	(246.16,174.08) --
	(246.19,174.10) --
	(246.21,174.11) --
	(246.25,174.13) --
	(246.32,174.17) --
	(246.32,174.17) --
	(246.36,174.19) --
	(246.36,174.19) --
	(246.42,174.23) --
	(246.43,174.23) --
	(246.44,174.24) --
	(246.58,174.32) --
	(246.59,174.32) --
	(246.66,174.36) --
	(246.69,174.38) --
	(246.70,174.38) --
	(246.72,174.39) --
	(246.80,174.44) --
	(246.80,174.44) --
	(246.80,174.44) --
	(246.82,174.45) --
	(246.85,174.46) --
	(246.92,174.50) --
	(246.92,174.51) --
	(246.93,174.51) --
	(247.03,174.56) --
	(247.03,174.57) --
	(247.06,174.58) --
	(247.08,174.59) --
	(247.17,174.64) --
	(247.27,174.70) --
	(247.31,174.72) --
	(247.40,174.77) --
	(247.41,174.77) --
	(247.42,174.78) --
	(247.44,174.79) --
	(247.48,174.81) --
	(247.55,174.85) --
	(247.56,174.86) --
	(247.57,174.86) --
	(247.59,174.88) --
	(247.61,174.88) --
	(247.64,174.90) --
	(247.69,174.93) --
	(247.71,174.94) --
	(247.75,174.97) --
	(247.77,174.97) --
	(247.82,175.00) --
	(247.87,175.03) --
	(247.88,175.04) --
	(247.94,175.07) --
	(247.95,175.08) --
	(247.97,175.08) --
	(248.00,175.10) --
	(248.01,175.11) --
	(248.08,175.15) --
	(248.08,175.15) --
	(248.11,175.16) --
	(248.21,175.22) --
	(248.23,175.23) --
	(248.23,175.23) --
	(248.24,175.24) --
	(248.29,175.26) --
	(248.29,175.26) --
	(248.55,175.40) --
	(248.56,175.41) --
	(248.62,175.44) --
	(248.63,175.45) --
	(248.66,175.46) --
	(248.67,175.47) --
	(248.71,175.49) --
	(248.71,175.49) --
	(248.76,175.52) --
	(248.78,175.53) --
	(248.79,175.54) --
	(248.83,175.55) --
	(248.88,175.58) --
	(248.90,175.59) --
	(248.93,175.61) --
	(248.96,175.63) --
	(248.99,175.64) --
	(249.02,175.66) --
	(249.03,175.67) --
	(249.04,175.67) --
	(249.05,175.67) --
	(249.16,175.74) --
	(249.18,175.75) --
	(249.21,175.76) --
	(249.25,175.78) --
	(249.33,175.83) --
	(249.34,175.83) --
	(249.35,175.84) --
	(249.40,175.87) --
	(249.46,175.90) --
	(249.47,175.91) --
	(249.48,175.91) --
	(249.49,175.92) --
	(249.56,175.95) --
	(249.64,176.00) --
	(249.66,176.01) --
	(249.66,176.01) --
	(249.71,176.04) --
	(249.76,176.06) --
	(249.80,176.09) --
	(249.82,176.10) --
	(249.91,176.15) --
	(249.94,176.17) --
	(249.98,176.19) --
	(250.02,176.21) --
	(250.11,176.26) --
	(250.12,176.27) --
	(250.14,176.28) --
	(250.16,176.29) --
	(250.17,176.30) --
	(250.18,176.30) --
	(250.21,176.31) --
	(250.25,176.34) --
	(250.28,176.35) --
	(250.41,176.43) --
	(250.43,176.44) --
	(250.47,176.46) --
	(250.49,176.47) --
	(250.50,176.48) --
	(250.62,176.54) --
	(250.63,176.55) --
	(250.64,176.55) --
	(250.67,176.57) --
	(250.82,176.66) --
	(250.84,176.67) --
	(250.86,176.68) --
	(250.99,176.75) --
	(250.99,176.76) --
	(251.01,176.76) --
	(251.03,176.77) --
	(251.05,176.78) --
	(251.09,176.81) --
	(251.10,176.81) --
	(251.17,176.86) --
	(251.18,176.86) --
	(251.26,176.90) --
	(251.27,176.91) --
	(251.28,176.92) --
	(251.36,176.96) --
	(251.43,177.00) --
	(251.44,177.01) --
	(251.46,177.02) --
	(251.47,177.03) --
	(251.51,177.05) --
	(251.54,177.06) --
	(251.57,177.08) --
	(251.62,177.11) --
	(251.66,177.13) --
	(251.73,177.17) --
	(251.79,177.20) --
	(251.81,177.21) --
	(251.82,177.22) --
	(251.83,177.23) --
	(251.85,177.23) --
	(251.86,177.24) --
	(251.88,177.25) --
	(251.89,177.26) --
	(251.93,177.28) --
	(251.94,177.29) --
	(251.96,177.30) --
	(251.97,177.30) --
	(251.98,177.31) --
	(252.04,177.34) --
	(252.05,177.35) --
	(252.10,177.38) --
	(252.11,177.38) --
	(252.19,177.43) --
	(252.22,177.44) --
	(252.25,177.46) --
	(252.25,177.46) --
	(252.29,177.48) --
	(252.34,177.51) --
	(252.41,177.55) --
	(252.45,177.57) --
	(252.48,177.58) --
	(252.49,177.59) --
	(252.51,177.60) --
	(252.53,177.61) --
	(252.66,177.68) --
	(252.72,177.71) --
	(252.73,177.72) --
	(252.75,177.73) --
	(252.80,177.75) --
	(252.81,177.76) --
	(252.85,177.78) --
	(252.87,177.79) --
	(252.87,177.79) --
	(252.90,177.81) --
	(252.98,177.85) --
	(253.01,177.87) --
	(253.01,177.87) --
	(253.03,177.88) --
	(253.12,177.93) --
	(253.16,177.95) --
	(253.20,177.97) --
	(253.25,177.99) --
	(253.26,178.00) --
	(253.30,178.02) --
	(253.37,178.06) --
	(253.40,178.08) --
	(253.46,178.11) --
	(253.48,178.12) --
	(253.49,178.13) --
	(253.51,178.14) --
	(253.52,178.14) --
	(253.53,178.15) --
	(253.56,178.16) --
	(253.60,178.19) --
	(253.61,178.19) --
	(253.66,178.22) --
	(253.67,178.22) --
	(253.74,178.26) --
	(253.76,178.27) --
	(253.86,178.33) --
	(253.92,178.36) --
	(253.93,178.36) --
	(253.96,178.38) --
	(253.97,178.38) --
	(254.01,178.40) --
	(254.03,178.41) --
	(254.03,178.42) --
	(254.09,178.44) --
	(254.11,178.46) --
	(254.16,178.48) --
	(254.18,178.49) --
	(254.28,178.54) --
	(254.30,178.56) --
	(254.31,178.56) --
	(254.32,178.57) --
	(254.33,178.57) --
	(254.42,178.62) --
	(254.44,178.63) --
	(254.50,178.66) --
	(254.52,178.67) --
	(254.52,178.67) --
	(254.57,178.70) --
	(254.60,178.71) --
	(254.62,178.72) --
	(254.63,178.73) --
	(254.63,178.73) --
	(254.66,178.74) --
	(254.69,178.76) --
	(254.72,178.77) --
	(254.76,178.79) --
	(254.81,178.82) --
	(254.83,178.83) --
	(254.84,178.84) --
	(254.92,178.87) --
	(255.00,178.92) --
	(255.09,178.96) --
	(255.20,179.02) --
	(255.21,179.02) --
	(255.27,179.05) --
	(255.28,179.06) --
	(255.31,179.07) --
	(255.32,179.08) --
	(255.37,179.11) --
	(255.39,179.12) --
	(255.40,179.12) --
	(255.42,179.13) --
	(255.44,179.14) --
	(255.45,179.14) --
	(255.46,179.15) --
	(255.55,179.20) --
	(255.57,179.20) --
	(255.57,179.21) --
	(255.58,179.21) --
	(255.60,179.22) --
	(255.63,179.23) --
	(255.66,179.25) --
	(255.73,179.28) --
	(255.80,179.32) --
	(255.87,179.35) --
	(255.93,179.38) --
	(255.94,179.38) --
	(255.96,179.40) --
	(255.97,179.40) --
	(255.99,179.41) --
	(256.03,179.43) --
	(256.05,179.44) --
	(256.10,179.46) --
	(256.11,179.47) --
	(256.16,179.49) --
	(256.20,179.51) --
	(256.27,179.55) --
	(256.28,179.55) --
	(256.29,179.56) --
	(256.35,179.59) --
	(256.41,179.62) --
	(256.44,179.63) --
	(256.48,179.65) --
	(256.58,179.70) --
	(256.60,179.71) --
	(256.66,179.74) --
	(256.67,179.75) --
	(256.70,179.76) --
	(256.76,179.79) --
	(256.83,179.83) --
	(256.85,179.84) --
	(257.00,179.91) --
	(257.04,179.94) --
	(257.17,180.00) --
	(257.30,180.07) --
	(257.33,180.08) --
	(257.38,180.10) --
	(257.45,180.14) --
	(257.53,180.18) --
	(257.56,180.19) --
	(257.56,180.19) --
	(257.62,180.22) --
	(257.64,180.23) --
	(257.68,180.25) --
	(257.68,180.25) --
	(257.74,180.28) --
	(257.78,180.30) --
	(257.82,180.32) --
	(257.85,180.34) --
	(257.86,180.34) --
	(257.91,180.37) --
	(257.93,180.37) --
	(257.95,180.38) --
	(257.98,180.40) --
	(258.10,180.46) --
	(258.15,180.48) --
	(258.23,180.52) --
	(258.26,180.54) --
	(258.37,180.59) --
	(258.40,180.61) --
	(258.48,180.65) --
	(258.49,180.65) --
	(258.52,180.66) --
	(258.60,180.71) --
	(258.62,180.72) --
	(258.65,180.73) --
	(258.69,180.75) --
	(258.69,180.75) --
	(258.74,180.77) --
	(258.74,180.77) --
	(258.83,180.82) --
	(258.87,180.84) --
	(258.93,180.87) --
	(258.94,180.87) --
	(258.95,180.88) --
	(259.03,180.92) --
	(259.04,180.92) --
	(259.11,180.96) --
	(259.15,180.98) --
	(259.16,180.98) --
	(259.18,180.99) --
	(259.22,181.01) --
	(259.23,181.02) --
	(259.27,181.04) --
	(259.28,181.04) --
	(259.29,181.05) --
	(259.31,181.06) --
	(259.33,181.07) --
	(259.50,181.15) --
	(259.51,181.16) --
	(259.53,181.17) --
	(259.53,181.17) --
	(259.69,181.25) --
	(259.76,181.29) --
	(259.81,181.32) --
	(259.83,181.33) --
	(259.95,181.39) --
	(259.99,181.41) --
	(260.09,181.46) --
	(260.13,181.48) --
	(260.15,181.49) --
	(260.17,181.51) --
	(260.18,181.51) --
	(260.22,181.53) --
	(260.29,181.57) --
	(260.31,181.58) --
	(260.34,181.59) --
	(260.35,181.60) --
	(260.42,181.64) --
	(260.47,181.66) --
	(260.51,181.69) --
	(260.54,181.71) --
	(260.56,181.71) --
	(260.63,181.75) --
	(260.63,181.76) --
	(260.65,181.76) --
	(260.66,181.77) --
	(260.67,181.77) --
	(260.69,181.78) --
	(260.70,181.79) --
	(260.73,181.81) --
	(260.75,181.82) --
	(260.80,181.85) --
	(260.95,181.93) --
	(261.01,181.96) --
	(261.13,182.02) --
	(261.18,182.04) --
	(261.24,182.08) --
	(261.25,182.08) --
	(261.28,182.10) --
	(261.32,182.12) --
	(261.43,182.18) --
	(261.45,182.19) --
	(261.47,182.20) --
	(261.48,182.21) --
	(261.49,182.21) --
	(261.52,182.23) --
	(261.58,182.26) --
	(261.60,182.27) --
	(261.62,182.28) --
	(261.63,182.28) --
	(261.64,182.29) --
	(261.69,182.32) --
	(261.71,182.33) --
	(261.72,182.33) --
	(261.75,182.35) --
	(261.76,182.36) --
	(261.79,182.37) --
	(261.83,182.39) --
	(261.91,182.43) --
	(261.97,182.46) --
	(262.05,182.51) --
	(262.08,182.52) --
	(262.10,182.53) --
	(262.11,182.54) --
	(262.17,182.57) --
	(262.22,182.60) --
	(262.30,182.64) --
	(262.41,182.70) --
	(262.42,182.70) --
	(262.44,182.71) --
	(262.50,182.74) --
	(262.52,182.75) --
	(262.56,182.77) --
	(262.59,182.79) --
	(262.59,182.79) --
	(262.60,182.79) --
	(262.69,182.84) --
	(262.72,182.86) --
	(262.73,182.86) --
	(262.75,182.87) --
	(262.84,182.92) --
	(262.85,182.93) --
	(262.86,182.93) --
	(262.92,182.96) --
	(262.94,182.97) --
	(262.96,182.98) --
	(263.00,183.00) --
	(263.04,183.02) --
	(263.09,183.05) --
	(263.09,183.05) --
	(263.15,183.08) --
	(263.18,183.09) --
	(263.18,183.10) --
	(263.19,183.10) --
	(263.21,183.11) --
	(263.23,183.12) --
	(263.23,183.12) --
	(263.25,183.13) --
	(263.28,183.15) --
	(263.31,183.17) --
	(263.33,183.18) --
	(263.35,183.19) --
	(263.39,183.20) --
	(263.40,183.21) --
	(263.44,183.23) --
	(263.45,183.23) --
	(263.48,183.25) --
	(263.51,183.27) --
	(263.59,183.31) --
	(263.71,183.37) --
	(263.75,183.39) --
	(263.82,183.43) --
	(263.83,183.43) --
	(263.85,183.44) --
	(263.86,183.44) --
	(263.94,183.49) --
	(263.96,183.50) --
	(263.99,183.51) --
	(264.13,183.58) --
	(264.18,183.60) --
	(264.23,183.63) --
	(264.24,183.64) --
	(264.34,183.69) --
	(264.47,183.76) --
	(264.49,183.77) --
	(264.60,183.83) --
	(264.62,183.84) --
	(264.67,183.86) --
	(264.70,183.88) --
	(264.72,183.88) --
	(264.75,183.90) --
	(264.76,183.91) --
	(264.78,183.92) --
	(264.79,183.92) --
	(264.79,183.92) --
	(264.90,183.98) --
	(264.92,183.99) --
	(264.93,183.99) --
	(264.95,184.00) --
	(264.97,184.02) --
	(264.98,184.02) --
	(265.10,184.08) --
	(265.10,184.08) --
	(265.11,184.09) --
	(265.12,184.09) --
	(265.12,184.10) --
	(265.17,184.12) --
	(265.19,184.13) --
	(265.21,184.14) --
	(265.30,184.19) --
	(265.36,184.22) --
	(265.43,184.26) --
	(265.46,184.28) --
	(265.48,184.29) --
	(265.58,184.34) --
	(265.59,184.34) --
	(265.64,184.37) --
	(265.66,184.38) --
	(265.74,184.42) --
	(265.76,184.43) --
	(265.90,184.51) --
	(265.92,184.52) --
	(265.95,184.53) --
	(266.04,184.58) --
	(266.11,184.61) --
	(266.20,184.66) --
	(266.28,184.70) --
	(266.31,184.71) --
	(266.37,184.74) --
	(266.38,184.75) --
	(266.40,184.76) --
	(266.46,184.79) --
	(266.47,184.79) --
	(266.50,184.81) --
	(266.65,184.89) --
	(266.69,184.91) --
	(266.70,184.91) --
	(266.72,184.93) --
	(266.73,184.93) --
	(266.75,184.94) --
	(266.76,184.95) --
	(266.80,184.96) --
	(266.86,185.00) --
	(266.89,185.01) --
	(266.93,185.04) --
	(266.95,185.05) --
	(266.96,185.05) --
	(266.97,185.06) --
	(267.03,185.09) --
	(267.06,185.10) --
	(267.19,185.17) --
	(267.25,185.20) --
	(267.25,185.21) --
	(267.33,185.25) --
	(267.34,185.25) --
	(267.34,185.25) --
	(267.36,185.26) --
	(267.42,185.30) --
	(267.42,185.30) --
	(267.43,185.30) --
	(267.52,185.35) --
	(267.62,185.41) --
	(267.77,185.49) --
	(267.78,185.50) --
	(267.81,185.52) --
	(267.92,185.57) --
	(268.02,185.63) --
	(268.09,185.67) --
	(268.12,185.68) --
	(268.14,185.69) --
	(268.19,185.72) --
	(268.20,185.72) --
	(268.29,185.77) --
	(268.31,185.78) --
	(268.43,185.85) --
	(268.45,185.86) --
	(268.46,185.86) --
	(268.46,185.87) --
	(268.64,185.96) --
	(268.67,185.97) --
	(268.71,186.00) --
	(268.76,186.02) --
	(268.77,186.02) --
	(268.79,186.04) --
	(268.83,186.05) --
	(268.83,186.06) --
	(268.84,186.06) --
	(268.95,186.12) --
	(269.01,186.15) --
	(269.03,186.15) --
	(269.19,186.23) --
	(269.22,186.25) --
	(269.25,186.26) --
	(269.30,186.29) --
	(269.35,186.32) --
	(269.37,186.33) --
	(269.63,186.45) --
	(269.64,186.46) --
	(269.70,186.49) --
	(269.72,186.50) --
	(269.77,186.52) --
	(269.80,186.54) --
	(269.84,186.56) --
	(269.87,186.57) --
	(269.88,186.58) --
	(269.91,186.60) --
	(269.92,186.60) --
	(269.93,186.60) --
	(269.95,186.61) --
	(269.98,186.63) --
	(269.99,186.63) --
	(270.00,186.64) --
	(270.01,186.64) --
	(270.02,186.65) --
	(270.04,186.66) --
	(270.20,186.74) --
	(270.29,186.78) --
	(270.34,186.81) --
	(270.36,186.82) --
	(270.40,186.84) --
	(270.40,186.84) --
	(270.41,186.84) --
	(270.43,186.85) --
	(270.43,186.85) --
	(270.44,186.86) --
	(270.46,186.87) --
	(270.53,186.90) --
	(270.58,186.93) --
	(270.58,186.93) --
	(270.68,186.98) --
	(270.70,186.99) --
	(270.74,187.01) --
	(270.78,187.03) --
	(270.79,187.03) --
	(270.90,187.09) --
	(270.99,187.13) --
	(271.00,187.14) --
	(271.04,187.16) --
	(271.10,187.18) --
	(271.14,187.20) --
	(271.16,187.21) --
	(271.18,187.22) --
	(271.18,187.22) --
	(271.39,187.32) --
	(271.45,187.35) --
	(271.52,187.39) --
	(271.53,187.39) --
	(271.53,187.39) --
	(271.59,187.42) --
	(271.64,187.44) --
	(271.75,187.50) --
	(271.89,187.56) --
	(271.92,187.58) --
	(272.09,187.66) --
	(272.11,187.66) --
	(272.11,187.67) --
	(272.15,187.69) --
	(272.18,187.70) --
	(272.23,187.73) --
	(272.34,187.78) --
	(272.36,187.78) --
	(272.37,187.79) --
	(272.53,187.86) --
	(272.55,187.88) --
	(272.58,187.89) --
	(272.59,187.90) --
	(272.60,187.90) --
	(272.75,187.97) --
	(272.88,188.04) --
	(272.91,188.06) --
	(272.99,188.09) --
	(273.07,188.13) --
	(273.07,188.14) --
	(273.12,188.16) --
	(273.29,188.25) --
	(273.34,188.27) --
	(273.37,188.28) --
	(273.38,188.29) --
	(273.47,188.33) --
	(273.52,188.36) --
	(273.55,188.37) --
	(273.55,188.37) --
	(273.58,188.39) --
	(273.69,188.44) --
	(273.75,188.47) --
	(273.77,188.48) --
	(273.86,188.52) --
	(274.02,188.61) --
	(274.05,188.62) --
	(274.07,188.63) --
	(274.11,188.65) --
	(274.12,188.66) --
	(274.14,188.66) --
	(274.21,188.70) --
	(274.26,188.72) --
	(274.29,188.74) --
	(274.50,188.84) --
	(274.58,188.88) --
	(274.75,188.96) --
	(274.85,189.01) --
	(274.97,189.06) --
	(274.98,189.07) --
	(275.02,189.09) --
	(275.08,189.11) --
	(275.09,189.12) --
	(275.15,189.15) --
	(275.17,189.16) --
	(275.22,189.18) --
	(275.26,189.20) --
	(275.28,189.21) --
	(275.31,189.22) --
	(275.46,189.29) --
	(275.65,189.38) --
	(275.69,189.40) --
	(275.73,189.42) --
	(275.90,189.50) --
	(275.92,189.51) --
	(275.93,189.52) --
	(276.04,189.57) --
	(276.15,189.62) --
	(276.18,189.64) --
	(276.41,189.75) --
	(276.41,189.75) --
	(276.61,189.85) --
	(276.63,189.86) --
	(276.64,189.86) --
	(276.89,189.99) --
	(276.89,189.99) --
	(276.98,190.04) --
	(277.05,190.08) --
	(277.12,190.11) --
	(277.20,190.16) --
	(277.33,190.22) --
	(277.34,190.23) --
	(277.37,190.25) --
	(277.38,190.25) --
	(277.38,190.26) --
	(277.49,190.31) --
	(277.60,190.37) --
	(277.61,190.38) --
	(277.67,190.41) --
	(277.85,190.50) --
	(277.97,190.57) --
	(278.05,190.61) --
	(278.18,190.68) --
	(278.26,190.73) --
	(278.32,190.76) --
	(278.32,190.76) --
	(278.56,190.90) --
	(278.77,191.02) --
	(278.80,191.03) --
	(278.84,191.05) --
	(278.98,191.14) --
	(279.28,191.31) --
	(279.33,191.34) --
	(279.38,191.36) --
	(279.44,191.40) --
	(279.72,191.56) --
	(279.75,191.58) --
	(279.76,191.58) --
	(279.79,191.60) --
	(279.82,191.62) --
	(280.06,191.76) --
	(280.20,191.83) --
	(280.23,191.85) --
	(280.26,191.87) --
	(280.31,191.90) --
	(280.36,191.92) --
	(280.38,191.94) --
	(280.57,192.04) --
	(280.67,192.10) --
	(280.71,192.12) --
	(280.84,192.20) --
	(281.12,192.36) --
	(281.16,192.39) --
	(281.19,192.40) --
	(281.19,192.41) --
	(281.55,192.62) --
	(281.67,192.70) --
	(281.69,192.71) --
	(281.92,192.85) --
	(282.14,193.00) --
	(282.16,193.01) --
	(282.21,193.04) --
	(282.48,193.22) --
	(282.62,193.32) --
	(282.71,193.39) --
	(282.90,193.52) --
	(283.04,193.62) --
	(283.10,193.66) --
	(283.10,193.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,154.22) -- (273.08,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99,154.22) -- (187.99,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.26,154.22) -- (209.26,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,154.22) -- (230.53,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.81,154.22) -- (251.81,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.08,154.22) -- (273.08,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99,139.96) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.26,139.96) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.53,139.96) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.81,139.96) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (273.08,139.96) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,160.58) -- (184.24,194.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,160.58) -- (180.28,160.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,171.78) -- (180.28,171.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,182.98) -- (180.28,182.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,194.18) -- (180.28,194.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,160.58) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73,182.98) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24,154.22) --
	(286.90,154.22) --
	(286.90,195.18) --
	(184.24,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,113.83) rectangle (303.53,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57,208.68) {\bfseries vf=0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57,124.12) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89,174.70) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (336.01,154.22) rectangle (438.67,195.18);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81,193.66) --
	(339.81,193.66) --
	(340.29,192.28) --
	(340.76,191.12) --
	(341.24,190.13) --
	(341.72,189.28) --
	(342.20,188.55) --
	(342.67,187.90) --
	(343.15,187.32) --
	(343.33,187.12) --
	(343.63,186.61) --
	(344.11,185.87) --
	(344.59,185.23) --
	(345.06,184.66) --
	(345.54,184.16) --
	(346.02,183.70) --
	(346.50,183.29) --
	(346.85,183.01) --
	(346.97,182.87) --
	(347.45,182.33) --
	(347.93,181.86) --
	(348.41,181.42) --
	(348.88,181.03) --
	(349.36,180.66) --
	(349.84,180.33) --
	(350.32,180.02) --
	(350.37,179.99) --
	(350.79,179.59) --
	(351.27,179.18) --
	(351.75,178.80) --
	(352.23,178.45) --
	(352.71,178.13) --
	(353.18,177.83) --
	(353.66,177.55) --
	(353.89,177.42) --
	(354.14,177.24) --
	(354.62,176.91) --
	(355.09,176.60) --
	(355.57,176.32) --
	(356.05,176.05) --
	(356.53,175.79) --
	(357.00,175.55) --
	(357.41,175.35) --
	(357.48,175.30) --
	(357.96,174.99) --
	(358.44,174.70) --
	(358.92,174.43) --
	(359.39,174.17) --
	(359.87,173.92) --
	(360.35,173.69) --
	(360.83,173.46) --
	(360.93,173.42) --
	(361.30,173.14) --
	(361.78,172.81) --
	(362.26,172.49) --
	(362.74,172.18) --
	(363.21,171.89) --
	(363.69,171.62) --
	(364.17,171.35) --
	(364.45,171.20) --
	(364.65,171.05) --
	(365.13,170.72) --
	(365.60,170.39) --
	(366.08,170.08) --
	(366.56,169.79) --
	(367.04,169.50) --
	(367.51,169.23) --
	(367.97,168.98) --
	(367.99,168.97) --
	(368.47,168.66) --
	(368.95,168.36) --
	(369.42,168.07) --
	(369.90,167.80) --
	(370.38,167.53) --
	(370.86,167.28) --
	(371.34,167.02) --
	(371.49,166.94) --
	(371.81,166.75) --
	(372.29,166.47) --
	(372.77,166.21) --
	(373.25,165.94) --
	(373.72,165.69) --
	(374.20,165.44) --
	(374.68,165.20) --
	(375.02,165.03) --
	(375.16,164.96) --
	(375.63,164.73) --
	(376.11,164.50) --
	(376.59,164.28) --
	(377.07,164.05) --
	(377.55,163.83) --
	(378.02,163.61) --
	(378.50,163.39) --
	(378.54,163.38) --
	(378.98,163.19) --
	(379.46,163.00) --
	(379.93,162.80) --
	(380.41,162.60) --
	(380.89,162.40) --
	(381.37,162.20) --
	(381.84,162.00) --
	(382.06,161.91) --
	(382.32,161.81) --
	(382.80,161.64) --
	(383.28,161.46) --
	(383.75,161.28) --
	(384.23,161.10) --
	(384.71,160.92) --
	(385.19,160.73) --
	(385.58,160.57) --
	(385.67,160.54) --
	(386.14,160.40) --
	(386.62,160.24) --
	(387.10,160.09) --
	(387.58,159.93) --
	(388.05,159.77) --
	(388.53,159.60) --
	(389.01,159.42) --
	(389.10,159.39) --
	(389.49,159.29) --
	(389.96,159.16) --
	(390.44,159.03) --
	(390.92,158.90) --
	(391.40,158.76) --
	(391.88,158.61) --
	(392.35,158.46) --
	(392.62,158.37) --
	(392.83,158.33) --
	(393.31,158.24) --
	(393.79,158.15) --
	(394.26,158.05) --
	(394.74,157.94) --
	(395.22,157.84) --
	(395.70,157.72) --
	(396.14,157.61) --
	(396.17,157.61) --
	(396.65,157.53) --
	(397.13,157.45) --
	(397.61,157.36) --
	(398.09,157.27) --
	(398.56,157.18) --
	(399.04,157.08) --
	(399.52,156.98) --
	(399.66,156.94) --
	(400.00,156.92) --
	(400.47,156.88) --
	(400.95,156.83) --
	(401.43,156.79) --
	(401.91,156.74) --
	(402.38,156.69) --
	(402.86,156.64) --
	(403.18,156.60) --
	(403.34,156.59) --
	(403.82,156.56) --
	(404.30,156.53) --
	(404.77,156.49) --
	(405.25,156.46) --
	(405.73,156.42) --
	(406.21,156.38) --
	(406.68,156.33) --
	(406.70,156.33) --
	(407.16,156.31) --
	(407.64,156.28) --
	(408.12,156.26) --
	(408.59,156.23) --
	(409.07,156.20) --
	(409.55,156.16) --
	(410.03,156.13) --
	(410.50,156.09) --
	(410.98,156.05) --
	(411.46,156.01) --
	(411.94,155.96) --
	(412.42,155.91) --
	(412.89,155.85) --
	(413.37,155.79) --
	(413.85,155.73) --
	(414.33,155.76) --
	(414.80,155.80) --
	(415.28,155.84) --
	(415.76,155.88) --
	(416.24,155.93) --
	(416.71,155.99) --
	(417.19,156.06) --
	(417.67,156.06) --
	(418.15,156.06) --
	(418.63,156.05) --
	(419.10,156.04) --
	(419.58,156.03) --
	(420.06,156.01) --
	(420.54,156.00) --
	(421.01,156.01) --
	(421.49,156.06) --
	(421.97,156.12) --
	(422.45,156.20) --
	(422.92,156.30) --
	(423.40,156.43) --
	(423.88,156.60) --
	(424.30,156.82) --
	(424.36,156.82) --
	(424.84,156.81) --
	(425.31,156.80) --
	(425.79,156.79) --
	(426.27,156.76) --
	(426.75,156.73) --
	(427.22,156.68) --
	(427.70,156.56) --
	(428.18,156.64) --
	(428.66,156.84) --
	(429.13,157.07) --
	(429.61,157.31) --
	(430.09,157.59) --
	(430.57,157.89) --
	(431.05,158.24) --
	(431.52,158.58) --
	(432.00,158.89) --
	(432.48,159.21) --
	(432.96,159.56) --
	(433.43,159.94) --
	(433.91,160.35) --
	(434.39,160.79) --
	(434.87,161.28) --
	(434.87,161.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,154.22) -- (434.87,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85,154.22) -- (346.85,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45,154.22) -- (364.45,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06,154.22) -- (382.06,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66,154.22) -- (399.66,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26,154.22) -- (417.26,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87,154.22) -- (434.87,150.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85,139.96) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45,139.96) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06,139.96) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66,139.96) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26,139.96) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87,139.96) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,159.04) -- (336.01,192.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,159.04) -- (332.05,159.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,164.55) -- (332.05,164.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,170.07) -- (332.05,170.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,175.58) -- (332.05,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,181.09) -- (332.05,181.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,186.60) -- (332.05,186.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,192.11) -- (332.05,192.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,159.04) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,175.58) {1.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50,192.11) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01,154.22) --
	(438.67,154.22) --
	(438.67,195.18) --
	(336.01,195.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,113.83) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34,124.12) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66,174.70) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (135.13, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.27, 79.84) --
	( 36.27, 79.84) --
	( 36.33, 79.72) --
	( 36.39, 79.61) --
	( 36.40, 79.59) --
	( 36.42, 79.57) --
	( 36.61, 79.25) --
	( 36.65, 79.21) --
	( 36.75, 79.14) --
	( 37.04, 79.01) --
	( 37.06, 79.00) --
	( 37.16, 78.95) --
	( 37.23, 78.91) --
	( 37.28, 78.88) --
	( 37.32, 78.86) --
	( 37.38, 78.83) --
	( 37.46, 78.78) --
	( 37.50, 78.76) --
	( 37.54, 78.74) --
	( 37.58, 78.71) --
	( 37.70, 78.64) --
	( 37.71, 78.63) --
	( 37.72, 78.63) --
	( 37.76, 78.60) --
	( 37.98, 78.46) --
	( 38.00, 78.44) --
	( 38.02, 78.43) --
	( 38.06, 78.40) --
	( 38.16, 78.33) --
	( 38.19, 78.31) --
	( 38.20, 78.30) --
	( 38.26, 78.26) --
	( 38.60, 78.00) --
	( 38.61, 77.99) --
	( 38.63, 77.98) --
	( 38.64, 77.97) --
	( 38.66, 77.95) --
	( 38.70, 77.92) --
	( 38.88, 77.77) --
	( 38.96, 77.70) --
	( 39.04, 77.64) --
	( 39.05, 77.62) --
	( 39.08, 77.60) --
	( 39.10, 77.58) --
	( 39.14, 77.55) --
	( 39.20, 77.50) --
	( 39.30, 77.40) --
	( 39.46, 77.26) --
	( 39.52, 77.20) --
	( 39.54, 77.18) --
	( 39.62, 77.10) --
	( 39.68, 77.05) --
	( 40.06, 76.67) --
	( 40.10, 76.63) --
	( 40.14, 76.58) --
	( 40.18, 76.54) --
	( 40.21, 76.51) --
	( 40.24, 76.48) --
	( 40.26, 76.46) --
	( 40.46, 76.24) --
	( 40.57, 76.12) --
	( 40.66, 76.02) --
	( 40.72, 75.96) --
	( 40.75, 75.92) --
	( 40.78, 75.89) --
	( 40.84, 75.82) --
	( 40.86, 75.80) --
	( 40.86, 75.80) --
	( 40.86, 75.80) --
	( 40.94, 75.71) --
	( 41.05, 75.58) --
	( 41.10, 75.52) --
	( 41.16, 75.45) --
	( 41.50, 75.04) --
	( 41.53, 75.00) --
	( 41.79, 74.67) --
	( 41.98, 74.44) --
	( 42.00, 74.41) --
	( 42.01, 74.40) --
	( 42.20, 74.15) --
	( 42.26, 74.07) --
	( 42.27, 74.06) --
	( 42.32, 73.99) --
	( 42.48, 73.78) --
	( 42.60, 73.62) --
	( 42.64, 73.56) --
	( 42.86, 73.26) --
	( 42.92, 73.20) --
	( 42.93, 73.19) --
	( 42.94, 73.18) --
	( 42.96, 73.16) --
	( 43.02, 73.12) --
	( 43.04, 73.11) --
	( 43.30, 72.89) --
	( 43.44, 72.78) --
	( 43.92, 72.36) --
	( 44.08, 72.21) --
	( 44.12, 72.17) --
	( 44.39, 71.91) --
	( 44.72, 71.69) --
	( 44.74, 71.68) --
	( 44.78, 71.66) --
	( 44.87, 71.62) --
	( 44.96, 71.58) --
	( 45.06, 71.53) --
	( 45.35, 71.47) --
	( 45.66, 71.48) --
	( 45.83, 71.47) --
	( 45.86, 71.47) --
	( 45.88, 71.47) --
	( 46.10, 71.45) --
	( 46.31, 71.43) --
	( 46.42, 71.41) --
	( 46.71, 71.36) --
	( 46.78, 71.34) --
	( 46.89, 71.32) --
	( 46.89, 71.32) --
	( 47.15, 71.25) --
	( 47.26, 71.21) --
	( 47.27, 71.21) --
	( 47.59, 71.10) --
	( 47.69, 71.07) --
	( 47.74, 71.05) --
	( 48.07, 70.91) --
	( 48.13, 70.88) --
	( 48.13, 70.88) --
	( 48.15, 70.87) --
	( 48.22, 70.84) --
	( 48.25, 70.83) --
	( 48.25, 70.83) --
	( 48.29, 70.81) --
	( 48.31, 70.80) --
	( 48.37, 70.77) --
	( 48.41, 70.75) --
	( 48.57, 70.66) --
	( 48.63, 70.63) --
	( 48.69, 70.60) --
	( 48.73, 70.58) --
	( 49.17, 70.32) --
	( 49.33, 70.22) --
	( 49.65, 70.01) --
	( 49.85, 69.87) --
	( 50.05, 69.72) --
	( 50.13, 69.66) --
	( 50.20, 69.60) --
	( 50.43, 69.43) --
	( 50.59, 69.30) --
	( 50.60, 69.28) --
	( 50.61, 69.28) --
	( 50.65, 69.25) --
	( 50.71, 69.20) --
	( 50.77, 69.14) --
	( 50.93, 69.00) --
	( 51.08, 68.87) --
	( 51.21, 68.76) --
	( 51.31, 68.66) --
	( 51.47, 68.51) --
	( 51.56, 68.43) --
	( 51.63, 68.36) --
	( 51.69, 68.30) --
	( 51.71, 68.28) --
	( 51.81, 68.18) --
	( 51.91, 68.08) --
	( 52.04, 67.96) --
	( 52.13, 67.86) --
	( 52.35, 67.63) --
	( 52.45, 67.52) --
	( 52.52, 67.46) --
	( 52.75, 67.19) --
	( 52.77, 67.18) --
	( 52.89, 67.04) --
	( 52.95, 66.97) --
	( 52.99, 66.92) --
	( 53.07, 66.83) --
	( 53.47, 66.36) --
	( 53.51, 66.31) --
	( 53.67, 66.12) --
	( 53.83, 65.92) --
	( 53.89, 65.85) --
	( 53.95, 65.77) --
	( 54.05, 65.64) --
	( 54.17, 65.49) --
	( 54.43, 65.16) --
	( 54.71, 64.77) --
	( 54.83, 64.61) --
	( 54.90, 64.51) --
	( 55.25, 64.02) --
	( 55.38, 63.84) --
	( 55.43, 63.76) --
	( 55.63, 63.47) --
	( 55.81, 63.20) --
	( 55.86, 63.13) --
	( 55.97, 62.96) --
	( 56.00, 62.92) --
	( 56.34, 62.41) --
	( 56.36, 62.38) --
	( 56.48, 62.19) --
	( 56.54, 62.09) --
	( 56.58, 62.03) --
	( 56.60, 62.00) --
	( 56.64, 61.96) --
	( 56.81, 61.76) --
	( 56.86, 61.72) --
	( 56.96, 61.60) --
	( 57.20, 61.33) --
	( 57.23, 61.29) --
	( 57.29, 61.22) --
	( 57.30, 61.21) --
	( 57.31, 61.20) --
	( 57.34, 61.17) --
	( 57.36, 61.14) --
	( 57.64, 60.80) --
	( 57.77, 60.64) --
	( 57.80, 60.61) --
	( 57.81, 60.59) --
	( 57.94, 60.43) --
	( 58.00, 60.36) --
	( 58.02, 60.33) --
	( 58.24, 60.05) --
	( 58.25, 60.03) --
	( 58.28, 59.99) --
	( 58.34, 59.91) --
	( 58.40, 59.83) --
	( 58.43, 59.79) --
	( 58.54, 59.65) --
	( 58.66, 59.48) --
	( 58.73, 59.39) --
	( 58.78, 59.32) --
	( 58.88, 59.18) --
	( 59.20, 58.72) --
	( 59.50, 58.28) --
	( 59.68, 58.01) --
	( 59.82, 57.80) --
	( 60.16, 57.27) --
	( 60.24, 57.15) --
	( 60.38, 56.92) --
	( 60.42, 56.86) --
	( 60.46, 56.79) --
	( 60.60, 56.56) --
	( 60.64, 56.50) --
	( 60.64, 56.50) --
	( 60.76, 56.30) --
	( 61.02, 55.86) --
	( 61.11, 55.70) --
	( 61.36, 55.27) --
	( 61.42, 55.16) --
	( 61.46, 55.09) --
	( 61.59, 54.86) --
	( 61.62, 54.81) --
	( 62.07, 53.98) --
	( 62.38, 53.39) --
	( 62.55, 53.07) --
	( 62.62, 52.93) --
	( 62.76, 52.65) --
	( 62.82, 52.53) --
	( 63.02, 52.13) --
	( 63.06, 52.05) --
	( 63.26, 51.64) --
	( 63.32, 51.54) --
	( 63.50, 51.25) --
	( 63.76, 50.83) --
	( 63.94, 50.54) --
	( 63.98, 50.47) --
	( 64.16, 50.16) --
	( 64.18, 50.14) --
	( 64.26, 49.99) --
	( 64.36, 49.82) --
	( 64.46, 49.65) --
	( 64.68, 49.25) --
	( 64.76, 49.13) --
	( 64.86, 48.99) --
	( 64.88, 48.98) --
	( 64.94, 48.90) --
	( 65.08, 48.70) --
	( 65.36, 48.31) --
	( 65.41, 48.24) --
	( 65.74, 47.76) --
	( 65.80, 47.67) --
	( 65.89, 47.54) --
	( 65.97, 47.43) --
	( 66.13, 47.18) --
	( 66.31, 46.89) --
	( 66.37, 46.79) --
	( 66.45, 46.70) --
	( 66.57, 46.56) --
	( 66.73, 46.36) --
	( 66.85, 46.20) --
	( 66.89, 46.14) --
	( 66.99, 46.00) --
	( 67.29, 45.54) --
	( 67.32, 45.50) --
	( 67.45, 45.42) --
	( 67.49, 45.39) --
	( 67.80, 45.16) --
	( 67.83, 45.14) --
	( 67.89, 45.09) --
	( 68.05, 44.94) --
	( 68.21, 44.78) --
	( 68.27, 44.72) --
	( 68.28, 44.71) --
	( 68.37, 44.61) --
	( 68.43, 44.54) --
	( 68.46, 44.50) --
	( 68.55, 44.40) --
	( 68.76, 44.14) --
	( 68.87, 43.99) --
	( 68.97, 43.85) --
	( 69.13, 43.62) --
	( 69.19, 43.53) --
	( 69.21, 43.50) --
	( 69.23, 43.46) --
	( 69.37, 43.24) --
	( 69.39, 43.20) --
	( 69.41, 43.18) --
	( 69.47, 43.08) --
	( 69.51, 43.03) --
	( 69.63, 42.94) --
	( 69.71, 42.88) --
	( 69.97, 42.65) --
	( 70.07, 42.56) --
	( 70.13, 42.54) --
	( 70.16, 42.54) --
	( 70.19, 42.54) --
	( 70.19, 42.54) --
	( 70.23, 42.54) --
	( 70.35, 42.52) --
	( 70.41, 42.52) --
	( 70.51, 42.50) --
	( 70.63, 42.48) --
	( 70.67, 42.47) --
	( 70.83, 42.42) --
	( 70.95, 42.38) --
	( 71.11, 42.32) --
	( 71.14, 42.30) --
	( 71.39, 42.18) --
	( 71.55, 42.09) --
	( 71.62, 42.05) --
	( 71.81, 41.92) --
	( 71.87, 41.92) --
	( 72.05, 41.95) --
	( 72.09, 41.95) --
	( 72.10, 41.95) --
	( 72.11, 41.95) --
	( 72.43, 41.96) --
	( 72.45, 41.96) --
	( 72.49, 41.96) --
	( 72.58, 41.96) --
	( 72.93, 41.91) --
	( 73.03, 41.96) --
	( 73.06, 41.98) --
	( 73.09, 42.00) --
	( 73.25, 42.10) --
	( 73.53, 42.25) --
	( 73.85, 42.39) --
	( 73.87, 42.40) --
	( 74.01, 42.46) --
	( 74.19, 42.51) --
	( 74.49, 42.68) --
	( 74.57, 42.75) --
	( 74.79, 42.91) --
	( 74.81, 42.93) --
	( 74.85, 42.95) --
	( 74.97, 43.03) --
	( 75.23, 43.19) --
	( 75.33, 43.24) --
	( 75.44, 43.30) --
	( 75.45, 43.30) --
	( 75.55, 43.35) --
	( 75.68, 43.40) --
	( 75.69, 43.41) --
	( 75.92, 43.49) --
	( 76.26, 43.58) --
	( 76.28, 43.59) --
	( 76.40, 43.61) --
	( 76.40, 43.61) --
	( 76.88, 43.65) --
	( 77.14, 43.63) --
	( 77.16, 43.63) --
	( 77.20, 43.63) --
	( 77.22, 43.63) --
	( 77.26, 43.62) --
	( 77.35, 43.61) --
	( 77.76, 43.51) --
	( 77.82, 43.49) --
	( 77.83, 43.49) --
	( 77.98, 43.43) --
	( 78.31, 43.56) --
	( 78.79, 43.98) --
	( 78.92, 44.08) --
	( 79.08, 44.19) --
	( 79.12, 44.22) --
	( 79.27, 44.32) --
	( 79.46, 44.44) --
	( 79.68, 44.56) --
	( 79.69, 44.57) --
	( 79.74, 44.59) --
	( 79.74, 44.60) --
	( 79.78, 44.61) --
	( 79.96, 44.70) --
	( 80.06, 44.74) --
	( 80.22, 44.79) --
	( 80.40, 44.85) --
	( 80.54, 44.88) --
	( 80.66, 44.91) --
	( 80.69, 44.91) --
	( 80.70, 44.92) --
	( 80.72, 44.92) --
	( 80.73, 44.92) --
	( 81.18, 44.96) --
	( 81.26, 44.98) --
	( 81.64, 45.21) --
	( 81.65, 45.21) --
	( 82.13, 45.74) --
	( 82.36, 45.99) --
	( 82.54, 46.18) --
	( 82.61, 46.25) --
	( 83.00, 46.61) --
	( 83.09, 46.68) --
	( 83.46, 46.97) --
	( 83.50, 47.00) --
	( 83.56, 47.04) --
	( 83.68, 47.12) --
	( 83.88, 47.24) --
	( 83.90, 47.25) --
	( 84.04, 47.32) --
	( 84.12, 47.37) --
	( 84.50, 47.53) --
	( 84.52, 47.53) --
	( 84.56, 47.55) --
	( 84.66, 47.58) --
	( 84.72, 47.60) --
	( 84.82, 47.63) --
	( 85.00, 47.67) --
	( 85.27, 47.71) --
	( 85.28, 47.71) --
	( 85.29, 47.71) --
	( 85.48, 47.87) --
	( 85.95, 48.21) --
	( 85.99, 48.23) --
	( 86.05, 48.27) --
	( 86.43, 48.47) --
	( 86.63, 48.55) --
	( 86.91, 48.64) --
	( 86.93, 48.65) --
	( 86.95, 48.66) --
	( 87.20, 48.71) --
	( 87.25, 48.71) --
	( 87.31, 48.72) --
	( 87.39, 48.73) --
	( 87.86, 48.76) --
	( 88.01, 48.85) --
	( 88.13, 48.91) --
	( 88.34, 49.02) --
	( 88.69, 49.16) --
	( 88.73, 49.17) --
	( 88.76, 49.18) --
	( 88.79, 49.19) --
	( 88.79, 49.19) --
	( 88.82, 49.20) --
	( 88.83, 49.21) --
	( 88.89, 49.23) --
	( 89.05, 49.26) --
	( 89.30, 49.31) --
	( 89.33, 49.31) --
	( 89.39, 49.32) --
	( 89.45, 49.32) --
	( 89.61, 49.33) --
	( 89.63, 49.33) --
	( 89.77, 49.34) --
	( 89.93, 49.32) --
	( 89.95, 49.32) --
	( 90.21, 49.29) --
	( 90.25, 49.28) --
	( 90.53, 49.21) --
	( 90.55, 49.20) --
	( 90.71, 49.15) --
	( 90.73, 49.14) --
	( 90.83, 49.10) --
	( 90.87, 49.08) --
	( 91.05, 49.00) --
	( 91.21, 48.92) --
	( 91.21, 48.92) --
	( 91.31, 48.86) --
	( 91.35, 48.84) --
	( 91.37, 48.83) --
	( 91.41, 48.80) --
	( 91.69, 48.62) --
	( 91.79, 48.53) --
	( 92.16, 48.23) --
	( 92.39, 48.01) --
	( 92.57, 47.83) --
	( 92.63, 47.76) --
	( 92.64, 47.76) --
	( 92.67, 47.72) --
	( 92.71, 47.68) --
	( 92.99, 47.46) --
	( 93.11, 47.43) --
	( 93.12, 47.43) --
	( 93.21, 47.40) --
	( 93.31, 47.36) --
	( 93.60, 47.24) --
	( 93.67, 47.20) --
	( 93.81, 47.12) --
	( 94.07, 47.02) --
	( 94.53, 46.98) --
	( 94.55, 46.98) --
	( 94.65, 46.96) --
	( 94.67, 46.95) --
	( 94.75, 46.93) --
	( 95.03, 46.84) --
	( 95.04, 46.84) --
	( 95.14, 46.80) --
	( 95.50, 46.63) --
	( 95.51, 46.62) --
	( 95.52, 46.62) --
	( 95.80, 46.44) --
	( 95.98, 46.31) --
	( 96.34, 46.02) --
	( 96.40, 45.97) --
	( 96.46, 45.91) --
	( 96.52, 45.86) --
	( 96.62, 45.77) --
	( 96.94, 45.78) --
	( 96.94, 45.78) --
	( 97.34, 45.86) --
	( 97.42, 45.86) --
	( 97.86, 45.87) --
	( 97.90, 45.87) --
	( 97.90, 45.87) --
	( 98.04, 45.85) --
	( 98.16, 45.83) --
	( 98.32, 45.80) --
	( 98.37, 45.79) --
	( 98.38, 45.79) --
	( 98.85, 46.16) --
	( 99.20, 46.40) --
	( 99.22, 46.41) --
	( 99.33, 46.48) --
	( 99.81, 46.70) --
	( 99.98, 46.76) --
	(100.04, 46.78) --
	(100.18, 46.82) --
	(100.24, 46.83) --
	(100.28, 46.84) --
	(100.46, 46.86) --
	(100.76, 46.87) --
	(101.22, 46.82) --
	(101.24, 46.82) --
	(101.24, 46.82) --
	(101.30, 46.81) --
	(101.34, 46.80) --
	(101.40, 46.79) --
	(101.42, 46.78) --
	(101.56, 46.74) --
	(101.72, 46.70) --
	(101.84, 46.66) --
	(102.00, 46.60) --
	(102.03, 46.59) --
	(102.18, 46.53) --
	(102.19, 46.53) --
	(102.54, 46.38) --
	(102.67, 46.32) --
	(102.82, 46.24) --
	(103.15, 46.19) --
	(103.36, 46.21) --
	(103.42, 46.21) --
	(103.44, 46.22) --
	(103.48, 46.22) --
	(103.51, 46.22) --
	(103.51, 46.22) --
	(103.58, 46.22) --
	(103.63, 46.22) --
	(103.64, 46.22) --
	(104.10, 46.22) --
	(104.36, 46.20) --
	(104.58, 46.18) --
	(104.77, 46.26) --
	(104.91, 46.33) --
	(105.06, 46.41) --
	(105.25, 46.50) --
	(105.29, 46.53) --
	(105.54, 46.81) --
	(105.79, 47.08) --
	(105.91, 47.21) --
	(106.01, 47.31) --
	(106.02, 47.32) --
	(106.37, 47.68) --
	(106.49, 47.80) --
	(106.81, 48.11) --
	(106.97, 48.26) --
	(107.21, 48.48) --
	(107.45, 48.69) --
	(107.59, 48.81) --
	(107.65, 48.87) --
	(107.93, 49.10) --
	(107.93, 49.10) --
	(108.19, 49.31) --
	(108.25, 49.35) --
	(108.40, 49.47) --
	(108.41, 49.48) --
	(108.63, 49.64) --
	(108.64, 49.64) --
	(108.88, 49.82) --
	(109.13, 49.99) --
	(109.14, 49.99) --
	(109.19, 50.03) --
	(109.21, 50.04) --
	(109.36, 50.14) --
	(109.84, 50.42) --
	(109.95, 50.48) --
	(110.07, 50.55) --
	(110.17, 50.60) --
	(110.31, 50.68) --
	(110.33, 50.68) --
	(110.79, 50.90) --
	(110.83, 50.91) --
	(111.27, 51.09) --
	(111.27, 51.09) --
	(111.75, 51.24) --
	(111.87, 51.27) --
	(111.89, 51.28) --
	(111.93, 51.29) --
	(112.05, 51.32) --
	(112.23, 51.36) --
	(112.25, 51.37) --
	(112.45, 51.41) --
	(112.49, 51.41) --
	(112.70, 51.45) --
	(112.91, 51.47) --
	(112.97, 51.48) --
	(113.18, 51.49) --
	(113.66, 51.50) --
	(114.11, 51.47) --
	(114.14, 51.46) --
	(114.46, 51.42) --
	(114.61, 51.39) --
	(114.68, 51.38) --
	(114.78, 51.35) --
	(114.84, 51.34) --
	(114.86, 51.33) --
	(115.09, 51.27) --
	(115.32, 51.20) --
	(115.34, 51.19) --
	(115.57, 51.10) --
	(115.66, 51.06) --
	(115.78, 51.01) --
	(115.82, 50.99) --
	(116.05, 50.89) --
	(116.32, 50.74) --
	(116.52, 50.62) --
	(116.64, 50.55) --
	(116.70, 50.55) --
	(116.80, 50.56) --
	(116.88, 50.57) --
	(117.00, 50.58) --
	(117.48, 50.59) --
	(117.96, 50.57) --
	(117.96, 50.57) --
	(118.08, 50.55) --
	(118.18, 50.54) --
	(118.40, 50.50) --
	(118.44, 50.50) --
	(118.91, 50.38) --
	(119.39, 50.22) --
	(119.78, 50.05) --
	(119.87, 50.00) --
	(120.04, 49.91) --
	(120.35, 49.74) --
	(120.58, 49.59) --
	(120.74, 49.48) --
	(120.76, 49.46) --
	(120.82, 49.42) --
	(121.30, 49.04) --
	(121.40, 48.95) --
	(121.52, 48.85) --
	(121.78, 48.60) --
	(121.96, 48.42) --
	(121.98, 48.40) --
	(122.26, 48.10) --
	(122.46, 47.86) --
	(122.50, 47.82) --
	(122.73, 47.53) --
	(122.78, 47.47) --
	(122.90, 47.31) --
	(123.21, 46.89) --
	(123.22, 46.88) --
	(123.32, 46.73) --
	(123.50, 46.61) --
	(123.64, 46.53) --
	(123.66, 46.51) --
	(123.68, 46.50) --
	(123.69, 46.50) --
	(123.72, 46.47) --
	(124.03, 46.27) --
	(124.17, 46.16) --
	(124.27, 46.08) --
	(124.65, 45.76) --
	(124.81, 45.63) --
	(125.03, 45.63) --
	(125.09, 45.63) --
	(125.12, 45.62) --
	(125.21, 45.62) --
	(125.31, 45.60) --
	(125.47, 45.59) --
	(125.57, 45.57) --
	(125.60, 45.57) --
	(125.75, 45.54) --
	(125.97, 45.49) --
	(126.07, 45.46) --
	(126.08, 45.46) --
	(126.47, 45.38) --
	(126.56, 45.43) --
	(126.89, 45.63) --
	(127.03, 45.71) --
	(127.13, 45.76) --
	(127.29, 45.84) --
	(127.39, 45.89) --
	(127.51, 45.95) --
	(127.67, 46.02) --
	(127.77, 46.06) --
	(127.89, 46.12) --
	(127.99, 46.16) --
	(128.11, 46.20) --
	(128.43, 46.31) --
	(128.47, 46.32) --
	(128.51, 46.33) --
	(128.71, 46.39) --
	(128.89, 46.43) --
	(128.91, 46.44) --
	(128.94, 46.44) --
	(128.99, 46.45) --
	(129.37, 46.52) --
	(129.39, 46.52) --
	(129.41, 46.52) --
	(129.42, 46.52) --
	(129.57, 46.53) --
	(129.77, 46.54) --
	(129.85, 46.55) --
	(129.90, 46.55) --
	(130.09, 46.54) --
	(130.19, 46.54) --
	(130.38, 46.52) --
	(130.85, 46.43) --
	(131.33, 46.29) --
	(131.33, 46.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25, 40.39) -- (131.33, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25, 40.39) -- ( 51.25, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27, 40.39) -- ( 71.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 40.39) -- ( 91.29, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 40.39) -- (111.31, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.33, 40.39) -- (131.33, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 51.25, 26.14) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.27, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 91.29, 26.14) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (111.31, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (131.33, 26.14) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.15) -- ( 32.47, 78.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.15) -- ( 28.51, 43.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.06) -- ( 28.51, 49.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 54.96) -- ( 28.51, 54.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 60.87) -- ( 28.51, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.78) -- ( 28.51, 66.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.68) -- ( 28.51, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 78.59) -- ( 28.51, 78.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.15) {0.075};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 66.78) {0.095};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(135.13, 40.39) --
	(135.13, 81.35) --
	( 32.47, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.80, 10.30) {duration (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 60.87) {$\alpha_0$};
\end{scope}
\begin{scope}
\path[clip] (184.24, 40.39) rectangle (286.90, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.04, 42.18) --
	(188.04, 42.18) --
	(188.52, 42.14) --
	(188.71, 42.12) --
	(189.00, 42.09) --
	(189.47, 42.05) --
	(189.65, 42.04) --
	(189.95, 42.01) --
	(190.01, 42.00) --
	(190.14, 41.99) --
	(190.33, 41.97) --
	(190.41, 41.96) --
	(190.43, 41.96) --
	(190.54, 41.95) --
	(190.58, 41.95) --
	(190.66, 41.94) --
	(190.86, 41.92) --
	(190.91, 41.92) --
	(191.03, 41.91) --
	(191.10, 41.91) --
	(191.39, 41.92) --
	(191.59, 41.93) --
	(191.60, 41.93) --
	(191.73, 41.94) --
	(191.77, 41.94) --
	(191.86, 41.94) --
	(192.34, 41.96) --
	(192.76, 41.96) --
	(192.82, 41.96) --
	(193.30, 41.96) --
	(193.46, 41.95) --
	(193.57, 41.95) --
	(193.74, 41.95) --
	(193.77, 41.95) --
	(194.02, 41.94) --
	(194.25, 41.94) --
	(194.73, 41.97) --
	(194.80, 41.98) --
	(195.17, 42.00) --
	(195.21, 42.01) --
	(195.28, 42.01) --
	(195.35, 42.01) --
	(195.68, 42.03) --
	(195.76, 42.03) --
	(195.96, 42.04) --
	(196.14, 42.05) --
	(196.16, 42.05) --
	(196.50, 42.07) --
	(196.54, 42.07) --
	(196.54, 42.07) --
	(196.64, 42.07) --
	(196.70, 42.08) --
	(196.72, 42.08) --
	(196.73, 42.08) --
	(197.12, 42.09) --
	(197.14, 42.10) --
	(197.20, 42.10) --
	(197.59, 42.11) --
	(197.65, 42.12) --
	(197.69, 42.12) --
	(197.89, 42.14) --
	(197.94, 42.15) --
	(197.94, 42.15) --
	(198.04, 42.16) --
	(198.07, 42.16) --
	(198.35, 42.20) --
	(198.55, 42.22) --
	(198.74, 42.24) --
	(198.94, 42.26) --
	(199.03, 42.27) --
	(199.13, 42.28) --
	(199.14, 42.28) --
	(199.16, 42.28) --
	(199.22, 42.28) --
	(199.31, 42.29) --
	(199.37, 42.30) --
	(199.51, 42.31) --
	(199.55, 42.32) --
	(199.71, 42.33) --
	(199.73, 42.33) --
	(199.82, 42.34) --
	(199.92, 42.35) --
	(199.98, 42.35) --
	(200.23, 42.37) --
	(200.46, 42.39) --
	(200.48, 42.39) --
	(200.92, 42.44) --
	(200.94, 42.44) --
	(200.96, 42.44) --
	(201.05, 42.45) --
	(201.15, 42.47) --
	(201.36, 42.50) --
	(201.37, 42.50) --
	(201.42, 42.50) --
	(201.43, 42.50) --
	(201.54, 42.52) --
	(201.61, 42.53) --
	(201.73, 42.54) --
	(201.75, 42.54) --
	(201.78, 42.55) --
	(201.89, 42.56) --
	(202.22, 42.59) --
	(202.26, 42.60) --
	(202.32, 42.60) --
	(202.37, 42.61) --
	(202.39, 42.61) --
	(202.45, 42.62) --
	(202.57, 42.63) --
	(202.66, 42.64) --
	(202.77, 42.65) --
	(202.85, 42.66) --
	(203.05, 42.68) --
	(203.14, 42.69) --
	(203.15, 42.69) --
	(203.15, 42.69) --
	(203.33, 42.70) --
	(203.39, 42.71) --
	(203.41, 42.71) --
	(203.69, 42.74) --
	(203.77, 42.74) --
	(203.80, 42.75) --
	(203.95, 42.76) --
	(204.00, 42.76) --
	(204.01, 42.76) --
	(204.07, 42.77) --
	(204.14, 42.77) --
	(204.15, 42.77) --
	(204.28, 42.78) --
	(204.41, 42.79) --
	(204.43, 42.79) --
	(204.71, 42.81) --
	(204.76, 42.82) --
	(204.95, 42.83) --
	(205.18, 42.85) --
	(205.23, 42.85) --
	(205.24, 42.85) --
	(205.43, 42.86) --
	(205.59, 42.87) --
	(205.72, 42.88) --
	(205.94, 42.90) --
	(206.00, 42.90) --
	(206.15, 42.91) --
	(206.19, 42.91) --
	(206.30, 42.92) --
	(206.40, 42.93) --
	(206.53, 42.93) --
	(206.60, 42.94) --
	(206.67, 42.94) --
	(206.86, 42.95) --
	(207.05, 42.96) --
	(207.11, 42.96) --
	(207.15, 42.96) --
	(207.34, 42.97) --
	(207.44, 42.98) --
	(207.46, 42.98) --
	(207.58, 42.98) --
	(207.63, 42.99) --
	(207.65, 42.99) --
	(207.66, 42.99) --
	(207.68, 42.99) --
	(207.78, 42.99) --
	(207.81, 42.99) --
	(207.97, 43.00) --
	(207.98, 43.00) --
	(208.10, 43.01) --
	(208.15, 43.01) --
	(208.20, 43.01) --
	(208.27, 43.01) --
	(208.33, 43.02) --
	(208.35, 43.02) --
	(208.58, 43.03) --
	(208.79, 43.04) --
	(209.01, 43.05) --
	(209.03, 43.05) --
	(209.06, 43.05) --
	(209.42, 43.06) --
	(209.44, 43.06) --
	(209.45, 43.06) --
	(209.51, 43.07) --
	(209.54, 43.07) --
	(209.73, 43.07) --
	(210.01, 43.10) --
	(210.13, 43.12) --
	(210.14, 43.12) --
	(210.35, 43.15) --
	(210.49, 43.18) --
	(210.57, 43.19) --
	(210.69, 43.21) --
	(210.87, 43.25) --
	(210.89, 43.25) --
	(210.96, 43.27) --
	(210.97, 43.27) --
	(211.22, 43.34) --
	(211.24, 43.35) --
	(211.26, 43.36) --
	(211.28, 43.36) --
	(211.30, 43.37) --
	(211.31, 43.37) --
	(211.45, 43.42) --
	(211.53, 43.44) --
	(211.61, 43.47) --
	(211.64, 43.48) --
	(211.71, 43.51) --
	(211.74, 43.52) --
	(211.93, 43.58) --
	(212.40, 43.75) --
	(212.50, 43.79) --
	(212.61, 43.82) --
	(212.71, 43.86) --
	(212.78, 43.88) --
	(212.85, 43.91) --
	(212.88, 43.92) --
	(213.02, 43.96) --
	(213.03, 43.97) --
	(213.16, 44.02) --
	(213.22, 44.04) --
	(213.25, 44.05) --
	(213.31, 44.08) --
	(213.34, 44.09) --
	(213.36, 44.10) --
	(213.36, 44.10) --
	(213.47, 44.14) --
	(213.65, 44.21) --
	(213.66, 44.22) --
	(213.69, 44.23) --
	(213.82, 44.29) --
	(213.84, 44.29) --
	(213.85, 44.30) --
	(214.05, 44.39) --
	(214.15, 44.43) --
	(214.25, 44.47) --
	(214.25, 44.47) --
	(214.26, 44.48) --
	(214.31, 44.50) --
	(214.55, 44.59) --
	(214.59, 44.61) --
	(214.61, 44.62) --
	(214.63, 44.63) --
	(214.67, 44.64) --
	(214.72, 44.66) --
	(214.78, 44.68) --
	(214.78, 44.69) --
	(214.79, 44.69) --
	(214.84, 44.71) --
	(214.90, 44.73) --
	(214.91, 44.74) --
	(215.15, 44.83) --
	(215.24, 44.87) --
	(215.27, 44.88) --
	(215.30, 44.89) --
	(215.42, 44.94) --
	(215.53, 44.98) --
	(215.56, 44.99) --
	(215.75, 45.06) --
	(215.75, 45.06) --
	(215.78, 45.07) --
	(215.92, 45.13) --
	(215.95, 45.14) --
	(215.98, 45.15) --
	(216.06, 45.18) --
	(216.08, 45.19) --
	(216.14, 45.21) --
	(216.22, 45.24) --
	(216.32, 45.27) --
	(216.35, 45.28) --
	(216.39, 45.30) --
	(216.43, 45.32) --
	(216.62, 45.38) --
	(216.69, 45.41) --
	(216.70, 45.41) --
	(216.80, 45.45) --
	(216.86, 45.47) --
	(217.04, 45.54) --
	(217.18, 45.60) --
	(217.45, 45.71) --
	(217.49, 45.73) --
	(217.66, 45.79) --
	(217.68, 45.80) --
	(217.74, 45.82) --
	(217.88, 45.88) --
	(217.89, 45.89) --
	(218.00, 45.93) --
	(218.00, 45.93) --
	(218.04, 45.94) --
	(218.06, 45.95) --
	(218.10, 45.97) --
	(218.14, 45.98) --
	(218.19, 46.00) --
	(218.45, 46.11) --
	(218.61, 46.17) --
	(218.63, 46.18) --
	(218.63, 46.18) --
	(218.66, 46.19) --
	(218.74, 46.22) --
	(218.75, 46.22) --
	(218.85, 46.26) --
	(218.89, 46.28) --
	(218.93, 46.29) --
	(218.94, 46.30) --
	(218.97, 46.31) --
	(218.99, 46.32) --
	(219.00, 46.32) --
	(219.09, 46.35) --
	(219.19, 46.39) --
	(219.21, 46.40) --
	(219.27, 46.42) --
	(219.33, 46.44) --
	(219.33, 46.45) --
	(219.42, 46.49) --
	(219.44, 46.49) --
	(219.55, 46.55) --
	(219.57, 46.55) --
	(219.59, 46.56) --
	(219.64, 46.59) --
	(219.69, 46.60) --
	(219.70, 46.61) --
	(219.74, 46.63) --
	(219.77, 46.64) --
	(219.88, 46.69) --
	(219.89, 46.69) --
	(219.99, 46.73) --
	(220.05, 46.76) --
	(220.16, 46.81) --
	(220.25, 46.85) --
	(220.27, 46.85) --
	(220.29, 46.86) --
	(220.37, 46.90) --
	(220.38, 46.90) --
	(220.41, 46.91) --
	(220.52, 46.96) --
	(220.58, 46.98) --
	(220.70, 47.03) --
	(220.71, 47.04) --
	(220.88, 47.12) --
	(220.92, 47.14) --
	(220.93, 47.14) --
	(220.99, 47.17) --
	(221.00, 47.18) --
	(221.18, 47.27) --
	(221.23, 47.29) --
	(221.29, 47.32) --
	(221.38, 47.37) --
	(221.45, 47.40) --
	(221.47, 47.41) --
	(221.48, 47.42) --
	(221.48, 47.42) --
	(221.56, 47.46) --
	(221.59, 47.47) --
	(221.61, 47.48) --
	(221.69, 47.52) --
	(221.79, 47.57) --
	(221.86, 47.61) --
	(221.88, 47.62) --
	(221.96, 47.65) --
	(221.96, 47.65) --
	(222.02, 47.68) --
	(222.03, 47.69) --
	(222.05, 47.70) --
	(222.09, 47.72) --
	(222.10, 47.72) --
	(222.11, 47.72) --
	(222.13, 47.73) --
	(222.18, 47.76) --
	(222.21, 47.77) --
	(222.22, 47.78) --
	(222.43, 47.88) --
	(222.47, 47.90) --
	(222.51, 47.92) --
	(222.56, 47.95) --
	(222.64, 47.99) --
	(222.66, 48.01) --
	(222.71, 48.03) --
	(222.75, 48.06) --
	(222.87, 48.11) --
	(222.91, 48.14) --
	(223.05, 48.21) --
	(223.05, 48.21) --
	(223.25, 48.32) --
	(223.28, 48.33) --
	(223.39, 48.39) --
	(223.45, 48.42) --
	(223.46, 48.42) --
	(223.48, 48.43) --
	(223.49, 48.44) --
	(223.50, 48.45) --
	(223.55, 48.47) --
	(223.56, 48.48) --
	(223.59, 48.49) --
	(223.61, 48.50) --
	(223.65, 48.52) --
	(223.74, 48.57) --
	(223.87, 48.63) --
	(223.90, 48.65) --
	(224.09, 48.76) --
	(224.22, 48.84) --
	(224.32, 48.89) --
	(224.35, 48.90) --
	(224.42, 48.95) --
	(224.57, 49.03) --
	(224.60, 49.05) --
	(224.69, 49.10) --
	(224.71, 49.11) --
	(224.75, 49.13) --
	(224.82, 49.17) --
	(224.88, 49.20) --
	(225.00, 49.26) --
	(225.05, 49.29) --
	(225.11, 49.31) --
	(225.13, 49.33) --
	(225.15, 49.34) --
	(225.16, 49.34) --
	(225.30, 49.41) --
	(225.33, 49.43) --
	(225.42, 49.47) --
	(225.53, 49.53) --
	(225.55, 49.54) --
	(225.62, 49.57) --
	(225.70, 49.61) --
	(225.78, 49.65) --
	(225.79, 49.66) --
	(225.81, 49.67) --
	(225.85, 49.69) --
	(225.99, 49.76) --
	(226.01, 49.77) --
	(226.11, 49.82) --
	(226.15, 49.84) --
	(226.22, 49.87) --
	(226.26, 49.89) --
	(226.39, 49.95) --
	(226.42, 49.97) --
	(226.43, 49.97) --
	(226.52, 50.01) --
	(226.53, 50.02) --
	(226.53, 50.02) --
	(226.57, 50.04) --
	(226.73, 50.12) --
	(226.84, 50.17) --
	(226.87, 50.19) --
	(226.88, 50.19) --
	(226.99, 50.24) --
	(227.00, 50.25) --
	(227.02, 50.26) --
	(227.15, 50.32) --
	(227.21, 50.35) --
	(227.24, 50.36) --
	(227.36, 50.42) --
	(227.45, 50.46) --
	(227.62, 50.55) --
	(227.69, 50.58) --
	(227.69, 50.58) --
	(227.72, 50.60) --
	(227.85, 50.66) --
	(227.87, 50.68) --
	(228.04, 50.76) --
	(228.06, 50.77) --
	(228.13, 50.80) --
	(228.14, 50.81) --
	(228.17, 50.82) --
	(228.20, 50.84) --
	(228.21, 50.84) --
	(228.38, 50.92) --
	(228.51, 50.99) --
	(228.57, 51.02) --
	(228.60, 51.03) --
	(228.62, 51.04) --
	(228.64, 51.05) --
	(228.64, 51.05) --
	(228.68, 51.07) --
	(228.69, 51.07) --
	(228.72, 51.08) --
	(228.79, 51.12) --
	(228.81, 51.13) --
	(228.81, 51.13) --
	(228.89, 51.17) --
	(228.92, 51.18) --
	(228.95, 51.20) --
	(228.99, 51.21) --
	(229.01, 51.22) --
	(229.12, 51.27) --
	(229.13, 51.28) --
	(229.19, 51.30) --
	(229.19, 51.31) --
	(229.27, 51.34) --
	(229.27, 51.34) --
	(229.29, 51.35) --
	(229.32, 51.37) --
	(229.34, 51.38) --
	(229.40, 51.40) --
	(229.50, 51.45) --
	(229.57, 51.48) --
	(229.58, 51.48) --
	(229.60, 51.49) --
	(229.69, 51.54) --
	(229.76, 51.57) --
	(229.85, 51.61) --
	(229.87, 51.62) --
	(229.91, 51.63) --
	(229.96, 51.66) --
	(230.00, 51.68) --
	(230.08, 51.71) --
	(230.12, 51.73) --
	(230.17, 51.75) --
	(230.18, 51.76) --
	(230.23, 51.78) --
	(230.24, 51.78) --
	(230.27, 51.79) --
	(230.31, 51.82) --
	(230.36, 51.84) --
	(230.36, 51.84) --
	(230.38, 51.85) --
	(230.46, 51.88) --
	(230.55, 51.92) --
	(230.63, 51.96) --
	(230.71, 51.99) --
	(230.74, 52.01) --
	(230.83, 52.04) --
	(230.88, 52.07) --
	(230.98, 52.11) --
	(230.98, 52.11) --
	(231.03, 52.13) --
	(231.08, 52.16) --
	(231.10, 52.17) --
	(231.13, 52.18) --
	(231.16, 52.20) --
	(231.18, 52.21) --
	(231.27, 52.25) --
	(231.34, 52.29) --
	(231.37, 52.30) --
	(231.40, 52.32) --
	(231.43, 52.33) --
	(231.46, 52.35) --
	(231.50, 52.36) --
	(231.51, 52.37) --
	(231.55, 52.39) --
	(231.60, 52.41) --
	(231.64, 52.43) --
	(231.65, 52.44) --
	(231.75, 52.49) --
	(231.79, 52.51) --
	(231.82, 52.52) --
	(231.84, 52.53) --
	(231.87, 52.54) --
	(231.89, 52.55) --
	(231.89, 52.56) --
	(231.92, 52.57) --
	(231.96, 52.59) --
	(231.99, 52.60) --
	(232.00, 52.61) --
	(232.02, 52.62) --
	(232.03, 52.62) --
	(232.17, 52.69) --
	(232.24, 52.72) --
	(232.47, 52.83) --
	(232.49, 52.84) --
	(232.50, 52.85) --
	(232.55, 52.87) --
	(232.56, 52.88) --
	(232.58, 52.88) --
	(232.59, 52.89) --
	(232.74, 52.96) --
	(232.76, 52.97) --
	(232.80, 52.99) --
	(232.94, 53.06) --
	(233.04, 53.10) --
	(233.05, 53.11) --
	(233.10, 53.13) --
	(233.18, 53.17) --
	(233.28, 53.21) --
	(233.32, 53.23) --
	(233.34, 53.24) --
	(233.37, 53.25) --
	(233.40, 53.27) --
	(233.42, 53.28) --
	(233.54, 53.33) --
	(233.55, 53.34) --
	(233.58, 53.35) --
	(233.67, 53.39) --
	(233.71, 53.40) --
	(233.74, 53.42) --
	(233.79, 53.44) --
	(233.81, 53.45) --
	(233.90, 53.49) --
	(233.93, 53.50) --
	(233.96, 53.52) --
	(234.02, 53.54) --
	(234.06, 53.56) --
	(234.07, 53.56) --
	(234.26, 53.65) --
	(234.27, 53.65) --
	(234.32, 53.67) --
	(234.32, 53.68) --
	(234.34, 53.69) --
	(234.38, 53.71) --
	(234.41, 53.72) --
	(234.48, 53.76) --
	(234.57, 53.81) --
	(234.62, 53.83) --
	(234.80, 53.93) --
	(234.85, 53.96) --
	(234.88, 53.97) --
	(234.92, 53.99) --
	(234.99, 54.03) --
	(235.11, 54.09) --
	(235.14, 54.11) --
	(235.18, 54.12) --
	(235.33, 54.20) --
	(235.35, 54.21) --
	(235.36, 54.22) --
	(235.41, 54.24) --
	(235.46, 54.27) --
	(235.47, 54.27) --
	(235.47, 54.27) --
	(235.55, 54.31) --
	(235.58, 54.33) --
	(235.59, 54.33) --
	(235.62, 54.35) --
	(235.63, 54.35) --
	(235.72, 54.40) --
	(235.74, 54.41) --
	(235.78, 54.43) --
	(235.79, 54.43) --
	(235.81, 54.44) --
	(235.81, 54.44) --
	(235.84, 54.46) --
	(235.85, 54.46) --
	(235.91, 54.49) --
	(235.94, 54.51) --
	(235.96, 54.52) --
	(236.16, 54.62) --
	(236.19, 54.63) --
	(236.21, 54.65) --
	(236.23, 54.66) --
	(236.28, 54.68) --
	(236.29, 54.68) --
	(236.30, 54.69) --
	(236.30, 54.69) --
	(236.32, 54.70) --
	(236.41, 54.75) --
	(236.54, 54.81) --
	(236.55, 54.81) --
	(236.57, 54.82) --
	(236.58, 54.83) --
	(236.60, 54.84) --
	(236.61, 54.85) --
	(236.68, 54.88) --
	(236.70, 54.89) --
	(236.71, 54.89) --
	(236.73, 54.90) --
	(236.76, 54.92) --
	(236.76, 54.92) --
	(236.81, 54.94) --
	(236.91, 54.99) --
	(236.92, 55.00) --
	(236.93, 55.00) --
	(237.00, 55.04) --
	(237.04, 55.06) --
	(237.08, 55.08) --
	(237.24, 55.16) --
	(237.27, 55.17) --
	(237.32, 55.20) --
	(237.33, 55.20) --
	(237.43, 55.25) --
	(237.44, 55.26) --
	(237.47, 55.27) --
	(237.52, 55.30) --
	(237.53, 55.30) --
	(237.55, 55.31) --
	(237.60, 55.34) --
	(237.61, 55.34) --
	(237.63, 55.35) --
	(237.65, 55.37) --
	(237.72, 55.40) --
	(237.72, 55.40) --
	(237.78, 55.43) --
	(237.81, 55.45) --
	(237.82, 55.45) --
	(238.11, 55.59) --
	(238.13, 55.60) --
	(238.15, 55.61) --
	(238.17, 55.62) --
	(238.18, 55.63) --
	(238.20, 55.64) --
	(238.20, 55.64) --
	(238.26, 55.67) --
	(238.32, 55.70) --
	(238.34, 55.71) --
	(238.42, 55.75) --
	(238.48, 55.78) --
	(238.53, 55.81) --
	(238.62, 55.85) --
	(238.64, 55.86) --
	(238.68, 55.88) --
	(238.73, 55.91) --
	(238.80, 55.94) --
	(238.82, 55.95) --
	(238.83, 55.96) --
	(238.84, 55.96) --
	(238.85, 55.96) --
	(238.86, 55.97) --
	(238.87, 55.98) --
	(238.89, 55.98) --
	(239.00, 56.04) --
	(239.05, 56.07) --
	(239.11, 56.10) --
	(239.12, 56.10) --
	(239.15, 56.12) --
	(239.20, 56.14) --
	(239.22, 56.15) --
	(239.29, 56.19) --
	(239.31, 56.20) --
	(239.40, 56.24) --
	(239.42, 56.25) --
	(239.44, 56.26) --
	(239.59, 56.33) --
	(239.63, 56.35) --
	(239.67, 56.37) --
	(239.74, 56.40) --
	(239.77, 56.42) --
	(239.80, 56.43) --
	(239.84, 56.45) --
	(239.85, 56.45) --
	(239.90, 56.48) --
	(239.91, 56.48) --
	(239.97, 56.51) --
	(240.00, 56.52) --
	(240.06, 56.55) --
	(240.11, 56.58) --
	(240.23, 56.63) --
	(240.23, 56.64) --
	(240.26, 56.65) --
	(240.33, 56.68) --
	(240.34, 56.69) --
	(240.36, 56.69) --
	(240.36, 56.70) --
	(240.37, 56.70) --
	(240.52, 56.77) --
	(240.57, 56.80) --
	(240.59, 56.80) --
	(240.59, 56.81) --
	(240.65, 56.84) --
	(240.66, 56.84) --
	(240.81, 56.91) --
	(240.86, 56.94) --
	(240.89, 56.95) --
	(240.94, 56.97) --
	(240.95, 56.98) --
	(240.99, 57.00) --
	(241.03, 57.02) --
	(241.04, 57.02) --
	(241.06, 57.03) --
	(241.17, 57.08) --
	(241.27, 57.13) --
	(241.36, 57.18) --
	(241.49, 57.24) --
	(241.49, 57.24) --
	(241.52, 57.25) --
	(241.54, 57.26) --
	(241.55, 57.27) --
	(241.57, 57.28) --
	(241.60, 57.29) --
	(241.72, 57.35) --
	(241.73, 57.36) --
	(241.95, 57.46) --
	(241.98, 57.48) --
	(241.98, 57.48) --
	(242.02, 57.50) --
	(242.05, 57.51) --
	(242.08, 57.53) --
	(242.09, 57.53) --
	(242.10, 57.54) --
	(242.11, 57.54) --
	(242.15, 57.56) --
	(242.15, 57.56) --
	(242.18, 57.58) --
	(242.20, 57.58) --
	(242.24, 57.61) --
	(242.33, 57.65) --
	(242.34, 57.65) --
	(242.39, 57.68) --
	(242.43, 57.70) --
	(242.47, 57.72) --
	(242.47, 57.72) --
	(242.49, 57.72) --
	(242.50, 57.73) --
	(242.51, 57.74) --
	(242.57, 57.76) --
	(242.62, 57.79) --
	(242.63, 57.80) --
	(242.75, 57.85) --
	(242.76, 57.86) --
	(242.77, 57.87) --
	(242.83, 57.89) --
	(242.85, 57.90) --
	(242.86, 57.91) --
	(242.87, 57.91) --
	(242.96, 57.96) --
	(242.97, 57.97) --
	(243.04, 58.00) --
	(243.08, 58.02) --
	(243.16, 58.06) --
	(243.17, 58.07) --
	(243.20, 58.08) --
	(243.21, 58.09) --
	(243.30, 58.13) --
	(243.35, 58.15) --
	(243.38, 58.17) --
	(243.43, 58.20) --
	(243.45, 58.21) --
	(243.54, 58.25) --
	(243.55, 58.26) --
	(243.73, 58.34) --
	(243.73, 58.35) --
	(243.78, 58.37) --
	(243.79, 58.38) --
	(243.84, 58.40) --
	(243.86, 58.41) --
	(243.93, 58.45) --
	(244.00, 58.48) --
	(244.02, 58.49) --
	(244.04, 58.50) --
	(244.12, 58.54) --
	(244.13, 58.55) --
	(244.24, 58.61) --
	(244.27, 58.62) --
	(244.31, 58.64) --
	(244.41, 58.69) --
	(244.43, 58.70) --
	(244.44, 58.71) --
	(244.50, 58.74) --
	(244.52, 58.75) --
	(244.56, 58.77) --
	(244.89, 58.94) --
	(244.99, 58.99) --
	(245.02, 59.01) --
	(245.03, 59.01) --
	(245.04, 59.02) --
	(245.05, 59.03) --
	(245.08, 59.04) --
	(245.16, 59.08) --
	(245.20, 59.10) --
	(245.21, 59.11) --
	(245.23, 59.12) --
	(245.28, 59.15) --
	(245.36, 59.19) --
	(245.40, 59.21) --
	(245.46, 59.24) --
	(245.47, 59.24) --
	(245.55, 59.29) --
	(245.56, 59.29) --
	(245.59, 59.31) --
	(245.84, 59.44) --
	(245.84, 59.44) --
	(245.95, 59.50) --
	(245.99, 59.52) --
	(246.00, 59.53) --
	(246.02, 59.54) --
	(246.03, 59.55) --
	(246.05, 59.56) --
	(246.06, 59.56) --
	(246.11, 59.59) --
	(246.12, 59.60) --
	(246.14, 59.60) --
	(246.15, 59.61) --
	(246.16, 59.62) --
	(246.19, 59.64) --
	(246.21, 59.64) --
	(246.25, 59.67) --
	(246.32, 59.70) --
	(246.32, 59.71) --
	(246.36, 59.73) --
	(246.36, 59.73) --
	(246.42, 59.76) --
	(246.43, 59.76) --
	(246.44, 59.77) --
	(246.58, 59.85) --
	(246.59, 59.85) --
	(246.66, 59.89) --
	(246.69, 59.91) --
	(246.70, 59.91) --
	(246.72, 59.92) --
	(246.80, 59.97) --
	(246.80, 59.97) --
	(246.80, 59.97) --
	(246.82, 59.98) --
	(246.85, 60.00) --
	(246.92, 60.03) --
	(246.92, 60.04) --
	(246.93, 60.04) --
	(247.03, 60.10) --
	(247.03, 60.10) --
	(247.06, 60.12) --
	(247.08, 60.13) --
	(247.17, 60.18) --
	(247.27, 60.24) --
	(247.31, 60.26) --
	(247.40, 60.31) --
	(247.41, 60.31) --
	(247.42, 60.32) --
	(247.44, 60.33) --
	(247.48, 60.35) --
	(247.55, 60.39) --
	(247.56, 60.40) --
	(247.57, 60.40) --
	(247.59, 60.42) --
	(247.61, 60.43) --
	(247.64, 60.44) --
	(247.69, 60.48) --
	(247.71, 60.49) --
	(247.75, 60.51) --
	(247.77, 60.52) --
	(247.82, 60.55) --
	(247.87, 60.58) --
	(247.88, 60.58) --
	(247.94, 60.62) --
	(247.95, 60.63) --
	(247.97, 60.63) --
	(248.00, 60.65) --
	(248.01, 60.66) --
	(248.08, 60.70) --
	(248.08, 60.70) --
	(248.11, 60.72) --
	(248.21, 60.78) --
	(248.23, 60.79) --
	(248.23, 60.79) --
	(248.24, 60.80) --
	(248.29, 60.82) --
	(248.29, 60.83) --
	(248.55, 60.98) --
	(248.56, 60.99) --
	(248.62, 61.02) --
	(248.63, 61.03) --
	(248.66, 61.05) --
	(248.67, 61.05) --
	(248.71, 61.07) --
	(248.71, 61.08) --
	(248.76, 61.11) --
	(248.78, 61.12) --
	(248.79, 61.13) --
	(248.83, 61.15) --
	(248.88, 61.18) --
	(248.90, 61.19) --
	(248.93, 61.21) --
	(248.96, 61.23) --
	(248.99, 61.24) --
	(249.02, 61.27) --
	(249.03, 61.27) --
	(249.04, 61.28) --
	(249.05, 61.28) --
	(249.16, 61.35) --
	(249.18, 61.37) --
	(249.21, 61.38) --
	(249.25, 61.41) --
	(249.33, 61.46) --
	(249.34, 61.46) --
	(249.35, 61.47) --
	(249.40, 61.50) --
	(249.46, 61.54) --
	(249.47, 61.54) --
	(249.48, 61.55) --
	(249.49, 61.56) --
	(249.56, 61.60) --
	(249.64, 61.65) --
	(249.66, 61.66) --
	(249.66, 61.67) --
	(249.71, 61.69) --
	(249.76, 61.72) --
	(249.80, 61.75) --
	(249.82, 61.77) --
	(249.91, 61.82) --
	(249.94, 61.84) --
	(249.98, 61.87) --
	(250.02, 61.90) --
	(250.11, 61.95) --
	(250.12, 61.96) --
	(250.14, 61.97) --
	(250.16, 61.99) --
	(250.17, 61.99) --
	(250.18, 62.00) --
	(250.21, 62.01) --
	(250.25, 62.04) --
	(250.28, 62.05) --
	(250.41, 62.13) --
	(250.43, 62.14) --
	(250.47, 62.16) --
	(250.49, 62.17) --
	(250.50, 62.18) --
	(250.62, 62.25) --
	(250.63, 62.25) --
	(250.64, 62.26) --
	(250.67, 62.28) --
	(250.82, 62.36) --
	(250.84, 62.37) --
	(250.86, 62.38) --
	(250.99, 62.45) --
	(250.99, 62.46) --
	(251.01, 62.46) --
	(251.03, 62.48) --
	(251.05, 62.49) --
	(251.09, 62.51) --
	(251.10, 62.51) --
	(251.17, 62.56) --
	(251.18, 62.56) --
	(251.26, 62.61) --
	(251.27, 62.62) --
	(251.28, 62.62) --
	(251.36, 62.67) --
	(251.43, 62.71) --
	(251.44, 62.72) --
	(251.46, 62.73) --
	(251.47, 62.73) --
	(251.51, 62.75) --
	(251.54, 62.77) --
	(251.57, 62.79) --
	(251.62, 62.82) --
	(251.66, 62.84) --
	(251.73, 62.89) --
	(251.79, 62.92) --
	(251.81, 62.93) --
	(251.82, 62.93) --
	(251.83, 62.94) --
	(251.85, 62.95) --
	(251.86, 62.96) --
	(251.88, 62.97) --
	(251.89, 62.98) --
	(251.93, 63.00) --
	(251.94, 63.01) --
	(251.96, 63.02) --
	(251.97, 63.02) --
	(251.98, 63.03) --
	(252.04, 63.07) --
	(252.05, 63.07) --
	(252.10, 63.10) --
	(252.11, 63.11) --
	(252.19, 63.16) --
	(252.22, 63.17) --
	(252.25, 63.19) --
	(252.25, 63.20) --
	(252.29, 63.22) --
	(252.34, 63.25) --
	(252.41, 63.29) --
	(252.45, 63.32) --
	(252.48, 63.33) --
	(252.49, 63.34) --
	(252.51, 63.35) --
	(252.53, 63.36) --
	(252.66, 63.45) --
	(252.72, 63.48) --
	(252.73, 63.49) --
	(252.75, 63.50) --
	(252.80, 63.53) --
	(252.81, 63.54) --
	(252.85, 63.57) --
	(252.87, 63.57) --
	(252.87, 63.58) --
	(252.90, 63.60) --
	(252.98, 63.64) --
	(253.01, 63.66) --
	(253.01, 63.66) --
	(253.03, 63.67) --
	(253.12, 63.73) --
	(253.16, 63.75) --
	(253.20, 63.77) --
	(253.25, 63.80) --
	(253.26, 63.81) --
	(253.30, 63.83) --
	(253.37, 63.87) --
	(253.40, 63.89) --
	(253.46, 63.93) --
	(253.48, 63.94) --
	(253.49, 63.95) --
	(253.51, 63.96) --
	(253.52, 63.97) --
	(253.53, 63.97) --
	(253.56, 63.99) --
	(253.60, 64.02) --
	(253.61, 64.02) --
	(253.66, 64.05) --
	(253.67, 64.06) --
	(253.74, 64.10) --
	(253.76, 64.11) --
	(253.86, 64.18) --
	(253.92, 64.21) --
	(253.93, 64.22) --
	(253.96, 64.24) --
	(253.97, 64.24) --
	(254.01, 64.27) --
	(254.03, 64.28) --
	(254.03, 64.28) --
	(254.09, 64.32) --
	(254.11, 64.33) --
	(254.16, 64.36) --
	(254.18, 64.38) --
	(254.28, 64.44) --
	(254.30, 64.45) --
	(254.31, 64.46) --
	(254.32, 64.47) --
	(254.33, 64.47) --
	(254.42, 64.53) --
	(254.44, 64.54) --
	(254.50, 64.59) --
	(254.52, 64.59) --
	(254.52, 64.60) --
	(254.57, 64.63) --
	(254.60, 64.65) --
	(254.62, 64.66) --
	(254.63, 64.67) --
	(254.63, 64.67) --
	(254.66, 64.69) --
	(254.69, 64.71) --
	(254.72, 64.72) --
	(254.76, 64.75) --
	(254.81, 64.78) --
	(254.83, 64.80) --
	(254.84, 64.81) --
	(254.92, 64.86) --
	(255.00, 64.91) --
	(255.09, 64.97) --
	(255.20, 65.05) --
	(255.21, 65.05) --
	(255.27, 65.09) --
	(255.28, 65.10) --
	(255.31, 65.12) --
	(255.32, 65.12) --
	(255.37, 65.16) --
	(255.39, 65.18) --
	(255.40, 65.18) --
	(255.42, 65.20) --
	(255.44, 65.21) --
	(255.45, 65.22) --
	(255.46, 65.23) --
	(255.55, 65.29) --
	(255.57, 65.30) --
	(255.57, 65.30) --
	(255.58, 65.31) --
	(255.60, 65.32) --
	(255.63, 65.34) --
	(255.66, 65.36) --
	(255.73, 65.42) --
	(255.80, 65.46) --
	(255.87, 65.51) --
	(255.93, 65.54) --
	(255.94, 65.55) --
	(255.96, 65.57) --
	(255.97, 65.57) --
	(255.99, 65.58) --
	(256.03, 65.61) --
	(256.05, 65.62) --
	(256.10, 65.65) --
	(256.11, 65.66) --
	(256.16, 65.69) --
	(256.20, 65.71) --
	(256.27, 65.76) --
	(256.28, 65.77) --
	(256.29, 65.77) --
	(256.35, 65.81) --
	(256.41, 65.85) --
	(256.44, 65.87) --
	(256.48, 65.90) --
	(256.58, 65.96) --
	(256.60, 65.98) --
	(256.66, 66.02) --
	(256.67, 66.03) --
	(256.70, 66.04) --
	(256.76, 66.08) --
	(256.83, 66.13) --
	(256.85, 66.14) --
	(257.00, 66.24) --
	(257.04, 66.27) --
	(257.17, 66.36) --
	(257.30, 66.45) --
	(257.33, 66.47) --
	(257.38, 66.51) --
	(257.45, 66.56) --
	(257.53, 66.62) --
	(257.56, 66.64) --
	(257.56, 66.64) --
	(257.62, 66.69) --
	(257.64, 66.70) --
	(257.68, 66.73) --
	(257.68, 66.73) --
	(257.74, 66.77) --
	(257.78, 66.81) --
	(257.82, 66.84) --
	(257.85, 66.85) --
	(257.86, 66.86) --
	(257.91, 66.90) --
	(257.93, 66.91) --
	(257.95, 66.92) --
	(257.98, 66.95) --
	(258.10, 67.03) --
	(258.15, 67.07) --
	(258.23, 67.13) --
	(258.26, 67.15) --
	(258.37, 67.24) --
	(258.40, 67.26) --
	(258.48, 67.32) --
	(258.49, 67.32) --
	(258.52, 67.34) --
	(258.60, 67.41) --
	(258.62, 67.42) --
	(258.65, 67.45) --
	(258.69, 67.47) --
	(258.69, 67.48) --
	(258.74, 67.51) --
	(258.74, 67.51) --
	(258.83, 67.58) --
	(258.87, 67.61) --
	(258.93, 67.66) --
	(258.94, 67.67) --
	(258.95, 67.68) --
	(259.03, 67.73) --
	(259.04, 67.75) --
	(259.11, 67.80) --
	(259.15, 67.83) --
	(259.16, 67.84) --
	(259.18, 67.86) --
	(259.22, 67.88) --
	(259.23, 67.90) --
	(259.27, 67.93) --
	(259.28, 67.93) --
	(259.29, 67.94) --
	(259.31, 67.96) --
	(259.33, 67.98) --
	(259.50, 68.11) --
	(259.51, 68.12) --
	(259.53, 68.13) --
	(259.53, 68.14) --
	(259.69, 68.27) --
	(259.76, 68.33) --
	(259.81, 68.37) --
	(259.83, 68.38) --
	(259.95, 68.49) --
	(259.99, 68.52) --
	(260.09, 68.60) --
	(260.13, 68.64) --
	(260.15, 68.66) --
	(260.17, 68.67) --
	(260.18, 68.68) --
	(260.22, 68.72) --
	(260.29, 68.78) --
	(260.31, 68.79) --
	(260.34, 68.82) --
	(260.35, 68.83) --
	(260.42, 68.89) --
	(260.47, 68.93) --
	(260.51, 68.96) --
	(260.54, 69.00) --
	(260.56, 69.01) --
	(260.63, 69.07) --
	(260.63, 69.08) --
	(260.65, 69.09) --
	(260.66, 69.10) --
	(260.67, 69.11) --
	(260.69, 69.12) --
	(260.70, 69.14) --
	(260.73, 69.16) --
	(260.75, 69.18) --
	(260.80, 69.23) --
	(260.95, 69.37) --
	(261.01, 69.42) --
	(261.13, 69.53) --
	(261.18, 69.57) --
	(261.24, 69.63) --
	(261.25, 69.64) --
	(261.28, 69.66) --
	(261.32, 69.70) --
	(261.43, 69.80) --
	(261.45, 69.81) --
	(261.47, 69.83) --
	(261.48, 69.84) --
	(261.49, 69.84) --
	(261.52, 69.87) --
	(261.58, 69.92) --
	(261.60, 69.94) --
	(261.62, 69.96) --
	(261.63, 69.97) --
	(261.64, 69.98) --
	(261.69, 70.02) --
	(261.71, 70.04) --
	(261.72, 70.04) --
	(261.75, 70.07) --
	(261.76, 70.08) --
	(261.79, 70.11) --
	(261.83, 70.13) --
	(261.91, 70.20) --
	(261.97, 70.25) --
	(262.05, 70.32) --
	(262.08, 70.35) --
	(262.10, 70.37) --
	(262.11, 70.37) --
	(262.17, 70.43) --
	(262.22, 70.47) --
	(262.30, 70.53) --
	(262.41, 70.63) --
	(262.42, 70.64) --
	(262.44, 70.66) --
	(262.50, 70.71) --
	(262.52, 70.73) --
	(262.56, 70.76) --
	(262.59, 70.79) --
	(262.59, 70.79) --
	(262.60, 70.80) --
	(262.69, 70.88) --
	(262.72, 70.90) --
	(262.73, 70.91) --
	(262.75, 70.94) --
	(262.84, 71.01) --
	(262.85, 71.02) --
	(262.86, 71.02) --
	(262.92, 71.08) --
	(262.94, 71.09) --
	(262.96, 71.10) --
	(263.00, 71.14) --
	(263.04, 71.17) --
	(263.09, 71.21) --
	(263.09, 71.22) --
	(263.15, 71.26) --
	(263.18, 71.28) --
	(263.18, 71.29) --
	(263.19, 71.29) --
	(263.21, 71.31) --
	(263.23, 71.33) --
	(263.23, 71.33) --
	(263.25, 71.34) --
	(263.28, 71.37) --
	(263.31, 71.40) --
	(263.33, 71.42) --
	(263.35, 71.43) --
	(263.39, 71.46) --
	(263.40, 71.47) --
	(263.44, 71.50) --
	(263.45, 71.51) --
	(263.48, 71.53) --
	(263.51, 71.57) --
	(263.59, 71.63) --
	(263.71, 71.74) --
	(263.75, 71.77) --
	(263.82, 71.83) --
	(263.83, 71.83) --
	(263.85, 71.85) --
	(263.86, 71.86) --
	(263.94, 71.92) --
	(263.96, 71.94) --
	(263.99, 71.96) --
	(264.13, 72.06) --
	(264.18, 72.10) --
	(264.23, 72.14) --
	(264.24, 72.15) --
	(264.34, 72.22) --
	(264.47, 72.32) --
	(264.49, 72.33) --
	(264.60, 72.42) --
	(264.62, 72.43) --
	(264.67, 72.46) --
	(264.70, 72.48) --
	(264.72, 72.49) --
	(264.75, 72.51) --
	(264.76, 72.51) --
	(264.78, 72.52) --
	(264.79, 72.53) --
	(264.79, 72.53) --
	(264.90, 72.59) --
	(264.92, 72.60) --
	(264.93, 72.61) --
	(264.95, 72.62) --
	(264.97, 72.63) --
	(264.98, 72.64) --
	(265.10, 72.70) --
	(265.10, 72.70) --
	(265.11, 72.71) --
	(265.12, 72.71) --
	(265.12, 72.72) --
	(265.17, 72.74) --
	(265.19, 72.76) --
	(265.21, 72.76) --
	(265.30, 72.82) --
	(265.36, 72.85) --
	(265.43, 72.89) --
	(265.46, 72.91) --
	(265.48, 72.92) --
	(265.58, 72.98) --
	(265.59, 72.98) --
	(265.64, 73.02) --
	(265.66, 73.03) --
	(265.74, 73.08) --
	(265.76, 73.09) --
	(265.90, 73.17) --
	(265.92, 73.19) --
	(265.95, 73.20) --
	(266.04, 73.26) --
	(266.11, 73.30) --
	(266.20, 73.35) --
	(266.28, 73.40) --
	(266.31, 73.41) --
	(266.37, 73.45) --
	(266.38, 73.46) --
	(266.40, 73.47) --
	(266.46, 73.50) --
	(266.47, 73.50) --
	(266.50, 73.52) --
	(266.65, 73.61) --
	(266.69, 73.63) --
	(266.70, 73.64) --
	(266.72, 73.65) --
	(266.73, 73.66) --
	(266.75, 73.67) --
	(266.76, 73.68) --
	(266.80, 73.70) --
	(266.86, 73.73) --
	(266.89, 73.75) --
	(266.93, 73.78) --
	(266.95, 73.79) --
	(266.96, 73.79) --
	(266.97, 73.80) --
	(267.03, 73.83) --
	(267.06, 73.85) --
	(267.19, 73.93) --
	(267.25, 73.96) --
	(267.25, 73.97) --
	(267.33, 74.01) --
	(267.34, 74.01) --
	(267.34, 74.01) --
	(267.36, 74.02) --
	(267.42, 74.06) --
	(267.42, 74.06) --
	(267.43, 74.06) --
	(267.52, 74.11) --
	(267.62, 74.17) --
	(267.77, 74.25) --
	(267.78, 74.26) --
	(267.81, 74.28) --
	(267.92, 74.34) --
	(268.02, 74.39) --
	(268.09, 74.43) --
	(268.12, 74.44) --
	(268.14, 74.45) --
	(268.19, 74.48) --
	(268.20, 74.48) --
	(268.29, 74.53) --
	(268.31, 74.54) --
	(268.43, 74.60) --
	(268.45, 74.61) --
	(268.46, 74.62) --
	(268.46, 74.62) --
	(268.64, 74.72) --
	(268.67, 74.73) --
	(268.71, 74.75) --
	(268.76, 74.77) --
	(268.77, 74.78) --
	(268.79, 74.79) --
	(268.83, 74.80) --
	(268.83, 74.81) --
	(268.84, 74.81) --
	(268.95, 74.86) --
	(269.01, 74.89) --
	(269.03, 74.90) --
	(269.19, 74.96) --
	(269.22, 74.98) --
	(269.25, 74.99) --
	(269.30, 75.01) --
	(269.35, 75.03) --
	(269.37, 75.04) --
	(269.63, 75.15) --
	(269.64, 75.16) --
	(269.70, 75.18) --
	(269.72, 75.19) --
	(269.77, 75.21) --
	(269.80, 75.22) --
	(269.84, 75.24) --
	(269.87, 75.25) --
	(269.88, 75.26) --
	(269.91, 75.27) --
	(269.92, 75.27) --
	(269.93, 75.28) --
	(269.95, 75.29) --
	(269.98, 75.30) --
	(269.99, 75.31) --
	(270.00, 75.31) --
	(270.01, 75.31) --
	(270.02, 75.32) --
	(270.04, 75.33) --
	(270.20, 75.40) --
	(270.29, 75.43) --
	(270.34, 75.45) --
	(270.36, 75.45) --
	(270.40, 75.47) --
	(270.40, 75.47) --
	(270.41, 75.47) --
	(270.43, 75.48) --
	(270.43, 75.48) --
	(270.44, 75.49) --
	(270.46, 75.49) --
	(270.53, 75.52) --
	(270.58, 75.54) --
	(270.58, 75.54) --
	(270.68, 75.58) --
	(270.70, 75.59) --
	(270.74, 75.60) --
	(270.78, 75.62) --
	(270.79, 75.62) --
	(270.90, 75.67) --
	(270.99, 75.71) --
	(271.00, 75.71) --
	(271.04, 75.73) --
	(271.10, 75.76) --
	(271.14, 75.78) --
	(271.16, 75.78) --
	(271.18, 75.79) --
	(271.18, 75.80) --
	(271.39, 75.89) --
	(271.45, 75.92) --
	(271.52, 75.95) --
	(271.53, 75.95) --
	(271.53, 75.95) --
	(271.59, 75.98) --
	(271.64, 76.00) --
	(271.75, 76.04) --
	(271.89, 76.10) --
	(271.92, 76.11) --
	(272.09, 76.15) --
	(272.11, 76.15) --
	(272.11, 76.16) --
	(272.15, 76.17) --
	(272.18, 76.17) --
	(272.23, 76.19) --
	(272.34, 76.21) --
	(272.36, 76.22) --
	(272.37, 76.22) --
	(272.53, 76.26) --
	(272.55, 76.27) --
	(272.58, 76.28) --
	(272.59, 76.28) --
	(272.60, 76.28) --
	(272.75, 76.32) --
	(272.88, 76.36) --
	(272.91, 76.36) --
	(272.99, 76.39) --
	(273.07, 76.42) --
	(273.07, 76.42) --
	(273.12, 76.44) --
	(273.29, 76.50) --
	(273.34, 76.52) --
	(273.37, 76.53) --
	(273.38, 76.54) --
	(273.47, 76.57) --
	(273.52, 76.59) --
	(273.55, 76.60) --
	(273.55, 76.60) --
	(273.58, 76.61) --
	(273.69, 76.65) --
	(273.75, 76.68) --
	(273.77, 76.69) --
	(273.86, 76.72) --
	(274.02, 76.78) --
	(274.05, 76.79) --
	(274.07, 76.80) --
	(274.11, 76.82) --
	(274.12, 76.82) --
	(274.14, 76.83) --
	(274.21, 76.86) --
	(274.26, 76.88) --
	(274.29, 76.89) --
	(274.50, 76.98) --
	(274.58, 77.01) --
	(274.75, 77.06) --
	(274.85, 77.10) --
	(274.97, 77.13) --
	(274.98, 77.14) --
	(275.02, 77.15) --
	(275.08, 77.17) --
	(275.09, 77.17) --
	(275.15, 77.20) --
	(275.17, 77.20) --
	(275.22, 77.22) --
	(275.26, 77.23) --
	(275.28, 77.24) --
	(275.31, 77.25) --
	(275.46, 77.30) --
	(275.65, 77.37) --
	(275.69, 77.39) --
	(275.73, 77.40) --
	(275.90, 77.47) --
	(275.92, 77.47) --
	(275.93, 77.48) --
	(276.04, 77.52) --
	(276.15, 77.56) --
	(276.18, 77.57) --
	(276.41, 77.68) --
	(276.41, 77.69) --
	(276.61, 77.78) --
	(276.63, 77.79) --
	(276.64, 77.79) --
	(276.89, 77.92) --
	(276.89, 77.92) --
	(276.98, 77.96) --
	(277.05, 78.00) --
	(277.12, 78.04) --
	(277.20, 78.08) --
	(277.33, 78.15) --
	(277.34, 78.16) --
	(277.37, 78.17) --
	(277.38, 78.18) --
	(277.38, 78.18) --
	(277.49, 78.23) --
	(277.60, 78.27) --
	(277.61, 78.28) --
	(277.67, 78.30) --
	(277.85, 78.38) --
	(277.97, 78.43) --
	(278.05, 78.46) --
	(278.18, 78.51) --
	(278.26, 78.54) --
	(278.32, 78.55) --
	(278.32, 78.55) --
	(278.56, 78.61) --
	(278.77, 78.67) --
	(278.80, 78.67) --
	(278.84, 78.68) --
	(278.98, 78.71) --
	(279.28, 78.76) --
	(279.33, 78.78) --
	(279.38, 78.79) --
	(279.44, 78.81) --
	(279.72, 78.89) --
	(279.75, 78.91) --
	(279.76, 78.91) --
	(279.79, 78.92) --
	(279.82, 78.93) --
	(280.06, 79.01) --
	(280.20, 79.05) --
	(280.23, 79.06) --
	(280.26, 79.07) --
	(280.31, 79.09) --
	(280.36, 79.11) --
	(280.38, 79.11) --
	(280.57, 79.15) --
	(280.67, 79.18) --
	(280.71, 79.19) --
	(280.84, 79.21) --
	(281.12, 79.28) --
	(281.16, 79.29) --
	(281.19, 79.30) --
	(281.19, 79.30) --
	(281.55, 79.39) --
	(281.67, 79.42) --
	(281.69, 79.43) --
	(281.92, 79.49) --
	(282.14, 79.55) --
	(282.16, 79.55) --
	(282.21, 79.56) --
	(282.48, 79.64) --
	(282.62, 79.68) --
	(282.71, 79.71) --
	(282.90, 79.76) --
	(283.04, 79.82) --
	(283.10, 79.84) --
	(283.10, 79.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (273.08, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.99, 40.39) -- (187.99, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.26, 40.39) -- (209.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53, 40.39) -- (230.53, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.81, 40.39) -- (251.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.08, 40.39) -- (273.08, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.99, 26.14) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.26, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (230.53, 26.14) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.81, 26.14) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (273.08, 26.14) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 44.73) -- (184.24, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 44.73) -- (180.28, 44.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 55.64) -- (180.28, 55.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 66.56) -- (180.28, 66.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 77.47) -- (180.28, 77.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 44.73) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (174.73, 66.56) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.24, 40.39) --
	(286.90, 40.39) --
	(286.90, 81.35) --
	(184.24, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (151.77,  0.00) rectangle (303.53,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.57, 94.86) {\bfseries vf=1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.57, 10.30) {age (years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (158.89, 60.87) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] (336.01, 40.39) rectangle (438.67, 81.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.81, 79.84) --
	(339.81, 79.84) --
	(340.29, 77.50) --
	(340.76, 75.74) --
	(341.24, 74.38) --
	(341.72, 73.29) --
	(342.20, 72.39) --
	(342.67, 71.64) --
	(343.15, 71.00) --
	(343.33, 70.79) --
	(343.63, 70.17) --
	(344.11, 69.32) --
	(344.59, 68.60) --
	(345.06, 67.98) --
	(345.54, 67.45) --
	(346.02, 66.97) --
	(346.50, 66.55) --
	(346.85, 66.27) --
	(346.97, 66.21) --
	(347.45, 65.98) --
	(347.93, 65.77) --
	(348.41, 65.58) --
	(348.88, 65.41) --
	(349.36, 65.25) --
	(349.84, 65.10) --
	(350.32, 64.97) --
	(350.37, 64.95) --
	(350.79, 64.61) --
	(351.27, 64.27) --
	(351.75, 63.95) --
	(352.23, 63.66) --
	(352.71, 63.40) --
	(353.18, 63.15) --
	(353.66, 62.93) --
	(353.89, 62.82) --
	(354.14, 62.74) --
	(354.62, 62.58) --
	(355.09, 62.44) --
	(355.57, 62.31) --
	(356.05, 62.18) --
	(356.53, 62.06) --
	(357.00, 61.94) --
	(357.41, 61.85) --
	(357.48, 61.83) --
	(357.96, 61.70) --
	(358.44, 61.58) --
	(358.92, 61.46) --
	(359.39, 61.35) --
	(359.87, 61.25) --
	(360.35, 61.15) --
	(360.83, 61.05) --
	(360.93, 61.03) --
	(361.30, 60.96) --
	(361.78, 60.87) --
	(362.26, 60.78) --
	(362.74, 60.70) --
	(363.21, 60.62) --
	(363.69, 60.54) --
	(364.17, 60.47) --
	(364.45, 60.42) --
	(364.65, 60.40) --
	(365.13, 60.35) --
	(365.60, 60.31) --
	(366.08, 60.26) --
	(366.56, 60.21) --
	(367.04, 60.17) --
	(367.51, 60.12) --
	(367.97, 60.08) --
	(367.99, 60.08) --
	(368.47, 60.08) --
	(368.95, 60.08) --
	(369.42, 60.07) --
	(369.90, 60.07) --
	(370.38, 60.06) --
	(370.86, 60.05) --
	(371.34, 60.04) --
	(371.49, 60.04) --
	(371.81, 60.03) --
	(372.29, 60.02) --
	(372.77, 60.01) --
	(373.25, 60.00) --
	(373.72, 59.99) --
	(374.20, 59.98) --
	(374.68, 59.97) --
	(375.02, 59.96) --
	(375.16, 59.96) --
	(375.63, 59.95) --
	(376.11, 59.94) --
	(376.59, 59.93) --
	(377.07, 59.92) --
	(377.55, 59.91) --
	(378.02, 59.90) --
	(378.50, 59.89) --
	(378.54, 59.89) --
	(378.98, 59.87) --
	(379.46, 59.84) --
	(379.93, 59.82) --
	(380.41, 59.79) --
	(380.89, 59.77) --
	(381.37, 59.74) --
	(381.84, 59.72) --
	(382.06, 59.70) --
	(382.32, 59.69) --
	(382.80, 59.66) --
	(383.28, 59.63) --
	(383.75, 59.60) --
	(384.23, 59.57) --
	(384.71, 59.54) --
	(385.19, 59.51) --
	(385.58, 59.48) --
	(385.67, 59.48) --
	(386.14, 59.48) --
	(386.62, 59.48) --
	(387.10, 59.48) --
	(387.58, 59.48) --
	(388.05, 59.48) --
	(388.53, 59.48) --
	(389.01, 59.48) --
	(389.10, 59.48) --
	(389.49, 59.48) --
	(389.96, 59.48) --
	(390.44, 59.47) --
	(390.92, 59.47) --
	(391.40, 59.47) --
	(391.88, 59.46) --
	(392.35, 59.46) --
	(392.62, 59.46) --
	(392.83, 59.46) --
	(393.31, 59.46) --
	(393.79, 59.46) --
	(394.26, 59.46) --
	(394.74, 59.46) --
	(395.22, 59.46) --
	(395.70, 59.46) --
	(396.14, 59.46) --
	(396.17, 59.46) --
	(396.65, 59.50) --
	(397.13, 59.55) --
	(397.61, 59.59) --
	(398.09, 59.64) --
	(398.56, 59.70) --
	(399.04, 59.75) --
	(399.52, 59.81) --
	(399.66, 59.83) --
	(400.00, 59.82) --
	(400.47, 59.81) --
	(400.95, 59.79) --
	(401.43, 59.77) --
	(401.91, 59.75) --
	(402.38, 59.73) --
	(402.86, 59.71) --
	(403.18, 59.70) --
	(403.34, 59.72) --
	(403.82, 59.81) --
	(404.30, 59.90) --
	(404.77, 60.00) --
	(405.25, 60.11) --
	(405.73, 60.23) --
	(406.21, 60.36) --
	(406.68, 60.51) --
	(406.70, 60.52) --
	(407.16, 60.43) --
	(407.64, 60.33) --
	(408.12, 60.21) --
	(408.59, 60.09) --
	(409.07, 59.96) --
	(409.55, 59.81) --
	(410.03, 59.64) --
	(410.50, 59.53) --
	(410.98, 59.47) --
	(411.46, 59.41) --
	(411.94, 59.33) --
	(412.42, 59.25) --
	(412.89, 59.15) --
	(413.37, 59.04) --
	(413.85, 58.90) --
	(414.33, 58.72) --
	(414.80, 58.51) --
	(415.28, 58.27) --
	(415.76, 57.99) --
	(416.24, 57.66) --
	(416.71, 57.28) --
	(417.19, 56.81) --
	(417.67, 56.40) --
	(418.15, 55.95) --
	(418.63, 55.43) --
	(419.10, 54.82) --
	(419.58, 54.09) --
	(420.06, 53.20) --
	(420.54, 52.09) --
	(421.01, 51.14) --
	(421.49, 50.52) --
	(421.97, 49.78) --
	(422.45, 48.86) --
	(422.92, 47.72) --
	(423.40, 46.26) --
	(423.88, 44.30) --
	(424.30, 41.91) --
	(424.36, 41.91) --
	(424.84, 41.91) --
	(425.31, 41.91) --
	(425.79, 41.91) --
	(426.27, 41.91) --
	(426.75, 41.91) --
	(427.22, 41.91) --
	(427.70, 41.91) --
	(428.18, 60.50) --
	(428.66, 60.50) --
	(429.13, 60.50) --
	(429.61, 60.50) --
	(430.09, 60.50) --
	(430.57, 60.50) --
	(431.05, 60.50) --
	(431.52, 60.50) --
	(432.00, 60.50) --
	(432.48, 60.50) --
	(432.96, 60.50) --
	(433.43, 60.50) --
	(433.91, 60.50) --
	(434.39, 60.50) --
	(434.87, 60.50) --
	(434.87, 60.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (434.87, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.85, 40.39) -- (346.85, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.45, 40.39) -- (364.45, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.06, 40.39) -- (382.06, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.66, 40.39) -- (399.66, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.26, 40.39) -- (417.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.87, 40.39) -- (434.87, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.85, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.45, 26.14) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.06, 26.14) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (399.66, 26.14) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (417.26, 26.14) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (434.87, 26.14) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.91) -- (336.01, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 41.91) -- (332.05, 41.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 51.20) -- (332.05, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 60.50) -- (332.05, 60.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 69.79) -- (332.05, 69.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 79.09) -- (332.05, 79.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 41.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 60.50) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (326.50, 79.09) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.01, 40.39) --
	(438.67, 40.39) --
	(438.67, 81.35) --
	(336.01, 81.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (303.53,  0.00) rectangle (455.30,113.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.34, 10.30) {wmi};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (310.66, 60.87) {$\alpha_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,227.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.65,218.94) {Hazard function estimates conditional on surviving the first three months};
\end{scope}
\end{tikzpicture}

